Common Firm-level Investor Fears: Evidence from Equity Options

We identify a new type of risk, common firm-level investor fears, from commonalities within the cross-sectional distribution of individual stock options. We define firm-level fears that link with upward price movements as good fears, and those relating to downward price movements as bad fears. Such information is different to market fears that we extract from index options. Stocks with high sensitivities to common firm-level investor fears earn lower returns, with investors demanding a higher compensation for exposure to common bad fears relative to common good fears. Risk premium estimates for common bad fears range from -5.63% to -4.92% per annum.

==> figures/CF_innov.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.20in,
height=2.00in,
at={(0.49in,0.642in)},
scale only axis,
xmin=2001.08333333333,
xmax=2020.91666666667,
xtick={2004, 2008 ,2012, 2016, 2020},
     x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
ymin=-4,
ymax=10,
ytick={-4, -2, 0, 2, 4, 6, 8, 10},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={A: Common Fears}
]
\addplot [color=myred, forget plot]
  table[row sep=crcr]{%
2001.08337402344	0.601928114891052\\
2001.16662597656	0.225869163870811\\
2001.25	-0.346141219139099\\
2001.33337402344	-1.60507071018219\\
2001.41662597656	-0.997419118881226\\
2001.5	0.0431183017790318\\
2001.58337402344	-0.943018913269043\\
2001.66662597656	4.56259155273438\\
2001.75	-0.497685194015503\\
2001.83337402344	-2.18387532234192\\
2001.91662597656	0.148521214723587\\
2002	0.135277628898621\\
2002.08337402344	0.227706953883171\\
2002.16662597656	-2.01535201072693\\
2002.25	1.07289898395538\\
2002.33337402344	-0.69623863697052\\
2002.41662597656	2.55203294754028\\
2002.5	1.21536755561829\\
2002.58337402344	-1.55883324146271\\
2002.66662597656	1.47064232826233\\
2002.75	-0.0912399291992188\\
2002.83337402344	-1.91557860374451\\
2002.91662597656	0.416259974241257\\
2003	-0.586405575275421\\
2003.08337402344	-0.275246560573578\\
2003.16662597656	0.314212560653687\\
2003.25	-2.17374706268311\\
2003.33337402344	-0.951424419879913\\
2003.41662597656	0.288625925779343\\
2003.5	-0.254075616598129\\
2003.58337402344	-1.30101251602173\\
2003.66662597656	1.7641875743866\\
2003.75	-1.62599384784698\\
2003.83337402344	-0.221585437655449\\
2003.91662597656	0.729340493679047\\
2004	-0.0803535431623459\\
2004.08337402344	-0.62104320526123\\
2004.16662597656	0.631432950496674\\
2004.25	0.299291014671326\\
2004.33337402344	-0.137130558490753\\
2004.41662597656	-0.450955361127853\\
2004.5	0.907507300376892\\
2004.58337402344	-0.14501191675663\\
2004.66662597656	0.422917008399963\\
2004.75	-0.168125092983246\\
2004.83337402344	-0.334750652313232\\
2004.91662597656	-0.440435945987701\\
2005	0.457516849040985\\
2005.08337402344	0.0848752036690712\\
2005.16662597656	0.771911442279816\\
2005.25	0.180952996015549\\
2005.33337402344	-1.10299181938171\\
2005.41662597656	0.535496532917023\\
2005.5	-0.554594397544861\\
2005.58337402344	-0.218277648091316\\
2005.66662597656	0.753815472126007\\
2005.75	1.5047150850296\\
2005.83337402344	-1.17283654212952\\
2005.91662597656	-0.221601009368896\\
2006	1.20068156719208\\
2006.08337402344	-0.982423782348633\\
2006.16662597656	-0.0596385411918163\\
2006.25	-0.330947011709213\\
2006.33337402344	1.04127395153046\\
2006.41662597656	-0.540932714939117\\
2006.5	1.38224256038666\\
2006.58337402344	-1.37799453735352\\
2006.66662597656	0.510025143623352\\
2006.75	-0.077487014234066\\
2006.83337402344	-0.432269126176834\\
2006.91662597656	-0.763238072395325\\
2007	1.12479674816132\\
2007.08337402344	-0.391777396202087\\
2007.16662597656	-0.25242406129837\\
2007.25	0.117058210074902\\
2007.33337402344	0.136822491884232\\
2007.41662597656	-0.0771667286753654\\
2007.5	2.65204524993896\\
2007.58337402344	-0.53973776102066\\
2007.66662597656	-0.166878581047058\\
2007.75	1.67365872859955\\
2007.83337402344	-1.1914142370224\\
2007.91662597656	-0.27153342962265\\
2008	2.20679593086243\\
2008.08337402344	-1.84355509281158\\
2008.16662597656	3.59522891044617\\
2008.25	-2.4281313419342\\
2008.33337402344	-0.65357381105423\\
2008.41662597656	3.32598328590393\\
2008.5	1.79196631908417\\
2008.58337402344	-1.16232407093048\\
2008.66662597656	6.33014726638794\\
2008.75	0.204971373081207\\
2008.83337402344	-0.0511304959654808\\
2008.91662597656	-2.34087061882019\\
2009	1.07460594177246\\
2009.08337402344	1.853884100914\\
2009.16662597656	0.104053288698196\\
2009.25	-1.56377172470093\\
2009.33337402344	-3.27045011520386\\
2009.41662597656	-1.50460529327393\\
2009.5	-0.647573471069336\\
2009.58337402344	0.219256028532982\\
2009.66662597656	0.250907301902771\\
2009.75	0.671268165111542\\
2009.83337402344	-0.762336432933807\\
2009.91662597656	-0.782504618167877\\
2010	0.918525516986847\\
2010.08337402344	-1.40138006210327\\
2010.16662597656	-0.688582360744476\\
2010.25	1.5952000617981\\
2010.33337402344	2.45222902297974\\
2010.41662597656	0.962311387062073\\
2010.5	-1.80728733539581\\
2010.58337402344	0.329288184642792\\
2010.66662597656	-0.681808114051819\\
2010.75	-0.0837384983897209\\
2010.83337402344	0.503286957740784\\
2010.91662597656	-0.970568358898163\\
2011	1.098956823349\\
2011.08337402344	0.300436794757843\\
2011.16662597656	-0.368325084447861\\
2011.25	0.13574805855751\\
2011.33337402344	-0.0796509683132172\\
2011.41662597656	1.11832690238953\\
2011.5	1.45149958133698\\
2011.58337402344	3.53334164619446\\
2011.66662597656	2.78256988525391\\
2011.75	-0.0749767497181892\\
2011.83337402344	-0.318518072366714\\
2011.91662597656	-1.2569580078125\\
2012	-0.319360285997391\\
2012.08337402344	-1.55787038803101\\
2012.16662597656	-0.149663805961609\\
2012.25	1.03812921047211\\
2012.33337402344	2.13896989822388\\
2012.41662597656	-1.29954302310944\\
2012.5	0.645051777362823\\
2012.58337402344	-1.75735807418823\\
2012.66662597656	0.163513332605362\\
2012.75	1.23006665706635\\
2012.83337402344	-1.73314583301544\\
2012.91662597656	1.24169838428497\\
2013	-1.03457844257355\\
2013.08337402344	-0.380546391010284\\
2013.16662597656	-0.065755158662796\\
2013.25	0.290891081094742\\
2013.33337402344	-1.11475157737732\\
2013.41662597656	0.320616871118546\\
2013.5	0.369711339473724\\
2013.58337402344	-0.486965626478195\\
2013.66662597656	0.202921122312546\\
2013.75	0.780635356903076\\
2013.83337402344	-1.74661660194397\\
2013.91662597656	1.13092792034149\\
2014	0.808288991451263\\
2014.08337402344	-1.1456093788147\\
2014.16662597656	0.899230897426605\\
2014.25	0.960957765579224\\
2014.33337402344	-1.81452870368958\\
2014.41662597656	-0.172803297638893\\
2014.5	1.01765239238739\\
2014.58337402344	-1.38713216781616\\
2014.66662597656	1.73338496685028\\
2014.75	0.349260091781616\\
2014.83337402344	-0.412075519561768\\
2014.91662597656	1.55917322635651\\
2015	0.331896871328354\\
2015.08337402344	-1.81967735290527\\
2015.16662597656	0.508107006549835\\
2015.25	1.33117783069611\\
2015.33337402344	-0.334031999111176\\
2015.41662597656	2.94102072715759\\
2015.5	-1.88500463962555\\
2015.58337402344	2.86991405487061\\
2015.66662597656	1.36429667472839\\
2015.75	-1.37684512138367\\
2015.83337402344	-0.573676526546478\\
2015.91662597656	0.120398916304111\\
2016	2.20215773582458\\
2016.08337402344	-0.844955623149872\\
2016.16662597656	-0.960970818996429\\
2016.25	0.105725102126598\\
2016.33337402344	-1.26276254653931\\
2016.41662597656	0.867904245853424\\
2016.5	-0.576466262340546\\
2016.58337402344	-1.17836427688599\\
2016.66662597656	1.56878519058228\\
2016.75	0.791763067245483\\
2016.83337402344	-0.180250868201256\\
2016.91662597656	0.160495951771736\\
2017	0.969127774238586\\
2017.08337402344	-1.20862603187561\\
2017.16662597656	1.54907262325287\\
2017.25	0.313497543334961\\
2017.33337402344	0.205850481987\\
2017.41662597656	0.627420485019684\\
2017.5	0.575652718544006\\
2017.58337402344	-1.43043196201324\\
2017.66662597656	0.0585634596645832\\
2017.75	4.11994504928589\\
2017.83337402344	2.08649277687073\\
2017.91662597656	-1.4356507062912\\
2018	6.8733286857605\\
2018.08337402344	-1.46116089820862\\
2018.16662597656	1.41422665119171\\
2018.25	0.00394764821976423\\
2018.33337402344	-0.075135812163353\\
2018.41662597656	1.70063507556915\\
2018.5	1.03580689430237\\
2018.58337402344	0.0248383283615112\\
2018.66662597656	4.25969219207764\\
2018.75	3.29094195365906\\
2018.83337402344	-1.98013424873352\\
2018.91662597656	2.34235334396362\\
2019	-1.83169734477997\\
2019.08337402344	-2.74563813209534\\
2019.16662597656	0.219133600592613\\
2019.25	1.0014580488205\\
2019.33337402344	0.0971255898475647\\
2019.41662597656	0.0498898364603519\\
2019.5	0.555107355117798\\
2019.58337402344	-0.565075397491455\\
2019.66662597656	0.832896292209625\\
2019.75	0.0268419180065393\\
2019.83337402344	-1.8816385269165\\
2019.91662597656	0.739845037460327\\
2020	1.730832695961\\
2020.08337402344	6.66090106964111\\
2020.16662597656	8.3815450668335\\
2020.25	-3.90291285514832\\
2020.33337402344	-1.6004992723465\\
2020.41662597656	1.1349424123764\\
2020.5	-1.83672559261322\\
2020.58337402344	-0.45469456911087\\
2020.66662597656	0.869821548461914\\
2020.75	1.69175434112549\\
2020.83337402344	-2.21848917007446\\
2020.91662597656	-0.275572061538696\\
};
\addplot [color=black, mark=o,mark repeat = 4,forget plot]
  table[row sep=crcr]{%
2001.08337402344	-1.03007340431213\\
2001.16662597656	-0.106337904930115\\
2001.25	0.0622460842132568\\
2001.33337402344	-1.61460471153259\\
2001.41662597656	-0.28117048740387\\
2001.5	-0.367694616317749\\
2001.58337402344	-1.46447420120239\\
2001.66662597656	2.69703245162964\\
2001.75	-0.674059748649597\\
2001.83337402344	-0.463858723640442\\
2001.91662597656	0.326797962188721\\
2002	-0.654166340827942\\
2002.08337402344	0.553295135498047\\
2002.16662597656	-0.973775744438171\\
2002.25	-0.063989520072937\\
2002.33337402344	0.091699481010437\\
2002.41662597656	1.26422727108002\\
2002.5	0.124090909957886\\
2002.58337402344	-1.68065357208252\\
2002.66662597656	0.569540977478027\\
2002.75	0.241940855979919\\
2002.83337402344	-1.32066416740417\\
2002.91662597656	0.139113962650299\\
2003	-0.665047585964203\\
2003.08337402344	-0.346142172813416\\
2003.16662597656	0.258012384176254\\
2003.25	-1.11953616142273\\
2003.33337402344	-0.755113959312439\\
2003.41662597656	0.280317693948746\\
2003.5	-0.438507258892059\\
2003.58337402344	-1.17823505401611\\
2003.66662597656	0.517624378204346\\
2003.75	-0.480409026145935\\
2003.83337402344	-0.466072827577591\\
2003.91662597656	-0.139074146747589\\
2004	0.699072122573853\\
2004.08337402344	0.158587694168091\\
2004.16662597656	-0.203406035900116\\
2004.25	0.0480188205838203\\
2004.33337402344	-0.0458798408508301\\
2004.41662597656	-0.319655448198318\\
2004.5	1.04307675361633\\
2004.58337402344	-0.504311919212341\\
2004.66662597656	1.05849051475525\\
2004.75	-1.53849399089813\\
2004.83337402344	0.181561231613159\\
2004.91662597656	-0.407683074474335\\
2005	0.2708760201931\\
2005.08337402344	-0.0396415963768959\\
2005.16662597656	-0.144028306007385\\
2005.25	-0.419852137565613\\
2005.33337402344	-0.0768718719482422\\
2005.41662597656	0.625412106513977\\
2005.5	-0.646588385105133\\
2005.58337402344	-1.12944746017456\\
2005.66662597656	1.47725081443787\\
2005.75	0.192468166351318\\
2005.83337402344	-0.457731246948242\\
2005.91662597656	0.101736843585968\\
2006	0.112167239189148\\
2006.08337402344	-1.37567961215973\\
2006.16662597656	-0.0787665396928787\\
2006.25	-0.656612396240234\\
2006.33337402344	-0.453238427639008\\
2006.41662597656	1.29430067539215\\
2006.5	0.545817136764526\\
2006.58337402344	-0.800778448581696\\
2006.66662597656	0.456992655992508\\
2006.75	0.0422789454460144\\
2006.83337402344	-0.423154056072235\\
2006.91662597656	-0.903709650039673\\
2007	1.1083607673645\\
2007.08337402344	-2.227463722229\\
2007.16662597656	0.528982877731323\\
2007.25	0.0872268453240395\\
2007.33337402344	-0.200212210416794\\
2007.41662597656	-1.17334115505219\\
2007.5	0.256782293319702\\
2007.58337402344	-0.982707619667053\\
2007.66662597656	1.23316621780396\\
2007.75	1.1226202249527\\
2007.83337402344	-1.50652456283569\\
2007.91662597656	-0.0610322654247284\\
2008	0.22869336605072\\
2008.08337402344	-1.23308181762695\\
2008.16662597656	2.7845516204834\\
2008.25	-1.69739890098572\\
2008.33337402344	-0.0477550029754639\\
2008.41662597656	1.74459767341614\\
2008.5	1.91114020347595\\
2008.58337402344	-0.966389417648315\\
2008.66662597656	2.23757147789001\\
2008.75	-0.712714970111847\\
2008.83337402344	0.828560590744019\\
2008.91662597656	-1.1346253156662\\
2009	0.586817741394043\\
2009.08337402344	1.39702892303467\\
2009.16662597656	-0.0970235019922256\\
2009.25	-0.650177359580994\\
2009.33337402344	-2.60979080200195\\
2009.41662597656	-0.701382160186768\\
2009.5	-0.831661403179169\\
2009.58337402344	-0.058966375887394\\
2009.66662597656	-0.278614103794098\\
2009.75	-0.624770164489746\\
2009.83337402344	-0.865679800510406\\
2009.91662597656	-0.015336275100708\\
2010	-0.193465173244476\\
2010.08337402344	-0.693016409873962\\
2010.16662597656	-0.128645539283752\\
2010.25	0.0626614093780518\\
2010.33337402344	-0.326557159423828\\
2010.41662597656	0.140311300754547\\
2010.5	0.082518458366394\\
2010.58337402344	-0.330113589763641\\
2010.66662597656	-0.0405823588371277\\
2010.75	-0.0175044983625412\\
2010.83337402344	-0.029540628194809\\
2010.91662597656	-0.304618954658508\\
2011	-0.133144438266754\\
2011.08337402344	0.948318958282471\\
2011.16662597656	-0.142337292432785\\
2011.25	0.797366678714752\\
2011.33337402344	-0.53448611497879\\
2011.41662597656	0.286070466041565\\
2011.5	-0.821764349937439\\
2011.58337402344	2.30282402038574\\
2011.66662597656	1.28147864341736\\
2011.75	1.1444365978241\\
2011.83337402344	-0.871514678001404\\
2011.91662597656	-0.0340629816055298\\
2012	0.162018954753876\\
2012.08337402344	-1.33378040790558\\
2012.16662597656	0.152303159236908\\
2012.25	0.193750560283661\\
2012.33337402344	0.269425988197327\\
2012.41662597656	0.179411053657532\\
2012.5	0.631395757198334\\
2012.58337402344	-1.92159879207611\\
2012.66662597656	0.814235150814056\\
2012.75	0.160096347332001\\
2012.83337402344	-1.51003801822662\\
2012.91662597656	0.0517641305923462\\
2013	0.709017634391785\\
2013.08337402344	-1.05455660820007\\
2013.16662597656	0.619484722614288\\
2013.25	0.0903635770082474\\
2013.33337402344	-2.05215764045715\\
2013.41662597656	-0.393606781959534\\
2013.5	1.13751423358917\\
2013.58337402344	-1.85068082809448\\
2013.66662597656	0.0460815988481045\\
2013.75	1.34922611713409\\
2013.83337402344	-2.01405954360962\\
2013.91662597656	0.370978176593781\\
2014	-0.937109589576721\\
2014.08337402344	-0.378741264343262\\
2014.16662597656	0.783660292625427\\
2014.25	1.15410470962524\\
2014.33337402344	-1.31742000579834\\
2014.41662597656	-0.488126039505005\\
2014.5	-0.988236606121063\\
2014.58337402344	-0.921300768852234\\
2014.66662597656	0.12078857421875\\
2014.75	0.720926582813263\\
2014.83337402344	-0.249263793230057\\
2014.91662597656	-0.657065510749817\\
2015	-1.31800222396851\\
2015.08337402344	-0.239075422286987\\
2015.16662597656	-0.00794145464897156\\
2015.25	1.00409507751465\\
2015.33337402344	-0.723676204681396\\
2015.41662597656	1.4105349779129\\
2015.5	0.0963356494903564\\
2015.58337402344	-1.17027473449707\\
2015.66662597656	1.79568135738373\\
2015.75	1.09567284584045\\
2015.83337402344	-1.23730456829071\\
2015.91662597656	-0.82501208782196\\
2016	1.35926842689514\\
2016.08337402344	-0.642068266868591\\
2016.16662597656	0.378960251808167\\
2016.25	-0.756610691547394\\
2016.33337402344	-0.986294269561768\\
2016.41662597656	-0.269360959529877\\
2016.5	1.05739402770996\\
2016.58337402344	-1.59342288970947\\
2016.66662597656	1.48041164875031\\
2016.75	-0.178792119026184\\
2016.83337402344	0.404184192419052\\
2016.91662597656	-0.417398512363434\\
2017	1.30668711662292\\
2017.08337402344	-1.82160007953644\\
2017.16662597656	1.38592636585236\\
2017.25	0.817916393280029\\
2017.33337402344	-0.127007871866226\\
2017.41662597656	0.192466378211975\\
2017.5	0.936079204082489\\
2017.58337402344	-1.80360519886017\\
2017.66662597656	0.815500259399414\\
2017.75	3.6640202999115\\
2017.83337402344	1.47938740253448\\
2017.91662597656	-1.43844747543335\\
2018	5.26204442977905\\
2018.08337402344	-3.46289944648743\\
2018.16662597656	1.06086444854736\\
2018.25	1.66244554519653\\
2018.33337402344	-0.214287921786308\\
2018.41662597656	1.46649563312531\\
2018.5	2.10128664970398\\
2018.58337402344	0.228879705071449\\
2018.66662597656	4.66042470932007\\
2018.75	0.888291120529175\\
2018.83337402344	-1.07670414447784\\
2018.91662597656	0.61530077457428\\
2019	0.265590310096741\\
2019.08337402344	-2.10586762428284\\
2019.16662597656	0.602554023265839\\
2019.25	1.29568183422089\\
2019.33337402344	-1.87043905258179\\
2019.41662597656	0.543576538562775\\
2019.5	0.452706217765808\\
2019.58337402344	-1.94719767570496\\
2019.66662597656	1.12157368659973\\
2019.75	0.76897782087326\\
2019.83337402344	-2.0782105922699\\
2019.91662597656	-0.271928608417511\\
2020	0.630066514015198\\
2020.08337402344	1.41870880126953\\
2020.16662597656	6.6543493270874\\
2020.25	-1.64298915863037\\
2020.33337402344	-0.981210708618164\\
2020.41662597656	0.840175032615662\\
2020.5	-0.631461143493652\\
2020.58337402344	-0.706570863723755\\
2020.66662597656	0.0474438071250916\\
2020.75	-0.0639901161193848\\
2020.83337402344	0.264433860778809\\
2020.91662597656	-0.920493602752686\\
};
\end{axis}

\begin{axis}[%
width=2.20in,
height=2.00in,
at={(3.195in,0.642in)},
scale only axis,
xmin=2001.08333333333,
xmax=2020.91666666667,
xtick={2004, 2008 ,2012, 2016, 2020},
     x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
ymin=-4,
ymax=10,
ytick={-4, -2, 0, 2, 4, 6, 8, 10},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={B: Common Good Fears},
legend style={at={(0.5,-0.23)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myred]
  table[row sep=crcr]{%
2001.08337402344	0.868358016014099\\
2001.16662597656	0.087837740778923\\
2001.25	-0.470709294080734\\
2001.33337402344	-0.925466120243073\\
2001.41662597656	-0.912612736225128\\
2001.5	0.177979648113251\\
2001.58337402344	-0.710222065448761\\
2001.66662597656	4.05794811248779\\
2001.75	-0.466223120689392\\
2001.83337402344	-1.78888082504272\\
2001.91662597656	0.0714767128229141\\
2002	0.403166860342026\\
2002.08337402344	0.231135934591293\\
2002.16662597656	-1.87958812713623\\
2002.25	1.20281040668488\\
2002.33337402344	-0.629735469818115\\
2002.41662597656	2.06764650344849\\
2002.5	1.1278327703476\\
2002.58337402344	-1.23974442481995\\
2002.66662597656	1.56817305088043\\
2002.75	0.0723574608564377\\
2002.83337402344	-1.71219074726105\\
2002.91662597656	0.591156601905823\\
2003	-0.701296627521515\\
2003.08337402344	-0.632567882537842\\
2003.16662597656	0.393741875886917\\
2003.25	-1.53080296516418\\
2003.33337402344	-0.404906541109085\\
2003.41662597656	0.675736486911774\\
2003.5	-0.183415129780769\\
2003.58337402344	-1.39455902576447\\
2003.66662597656	1.81062877178192\\
2003.75	-1.30342948436737\\
2003.83337402344	-0.564969897270203\\
2003.91662597656	0.635245800018311\\
2004	0.51294481754303\\
2004.08337402344	-0.622249662876129\\
2004.16662597656	0.475685209035873\\
2004.25	0.416740715503693\\
2004.33337402344	-0.514858543872833\\
2004.41662597656	-0.169760391116142\\
2004.5	0.807869493961334\\
2004.58337402344	-0.142732888460159\\
2004.66662597656	0.22339953482151\\
2004.75	-0.0513831377029419\\
2004.83337402344	-0.333350300788879\\
2004.91662597656	-0.344863384962082\\
2005	0.421979665756226\\
2005.08337402344	0.0581391341984272\\
2005.16662597656	0.673258602619171\\
2005.25	0.174224004149437\\
2005.33337402344	-0.978476166725159\\
2005.41662597656	0.597649455070496\\
2005.5	-0.32673978805542\\
2005.58337402344	-0.173021540045738\\
2005.66662597656	0.604936957359314\\
2005.75	1.46414077281952\\
2005.83337402344	-0.925763726234436\\
2005.91662597656	-0.313359558582306\\
2006	1.21958863735199\\
2006.08337402344	-0.970659136772156\\
2006.16662597656	-0.186874434351921\\
2006.25	0.136491447687149\\
2006.33337402344	0.840732991695404\\
2006.41662597656	-0.695289373397827\\
2006.5	1.34401059150696\\
2006.58337402344	-1.10187244415283\\
2006.66662597656	0.418855577707291\\
2006.75	-0.0643567070364952\\
2006.83337402344	-0.438473254442215\\
2006.91662597656	-0.672399759292603\\
2007	0.928965330123901\\
2007.08337402344	-0.0785913690924644\\
2007.16662597656	-0.607794523239136\\
2007.25	0.540915787220001\\
2007.33337402344	0.25582617521286\\
2007.41662597656	0.118035286664963\\
2007.5	2.56355977058411\\
2007.58337402344	-0.643215417861938\\
2007.66662597656	-0.0401273295283318\\
2007.75	1.40248095989227\\
2007.83337402344	-0.563246011734009\\
2007.91662597656	0.0250906720757484\\
2008	1.71806752681732\\
2008.08337402344	-1.44194328784943\\
2008.16662597656	2.79414558410645\\
2008.25	-1.3725848197937\\
2008.33337402344	-1.05370557308197\\
2008.41662597656	2.49519300460815\\
2008.5	1.79360318183899\\
2008.58337402344	-1.29558229446411\\
2008.66662597656	6.07499361038208\\
2008.75	-0.0574772953987122\\
2008.83337402344	0.353949129581451\\
2008.91662597656	-1.05183696746826\\
2009	1.04349732398987\\
2009.08337402344	1.57139718532562\\
2009.16662597656	0.387504190206528\\
2009.25	-1.09062397480011\\
2009.33337402344	-2.27097964286804\\
2009.41662597656	-0.972409069538116\\
2009.5	-0.753546535968781\\
2009.58337402344	0.289341539144516\\
2009.66662597656	0.581387579441071\\
2009.75	0.704828858375549\\
2009.83337402344	-0.910273253917694\\
2009.91662597656	-0.712280631065369\\
2010	1.13070929050446\\
2010.08337402344	-1.53410160541534\\
2010.16662597656	-0.174648448824883\\
2010.25	1.58371496200562\\
2010.33337402344	1.93715500831604\\
2010.41662597656	1.74552524089813\\
2010.5	-1.67457270622253\\
2010.58337402344	0.66683954000473\\
2010.66662597656	-0.643998086452484\\
2010.75	-0.0398434661328793\\
2010.83337402344	0.504827678203583\\
2010.91662597656	-1.00556766986847\\
2011	1.08344686031342\\
2011.08337402344	0.0728965550661087\\
2011.16662597656	-0.127683714032173\\
2011.25	0.155897662043571\\
2011.33337402344	-0.151850044727325\\
2011.41662597656	0.918263971805573\\
2011.5	1.82494676113129\\
2011.58337402344	3.66339993476868\\
2011.66662597656	2.32535409927368\\
2011.75	0.520951211452484\\
2011.83337402344	-0.0866419598460197\\
2011.91662597656	-1.04458320140839\\
2012	0.0132906837388873\\
2012.08337402344	-1.22443556785583\\
2012.16662597656	-0.201393589377403\\
2012.25	1.00600934028625\\
2012.33337402344	2.02415156364441\\
2012.41662597656	-1.35343563556671\\
2012.5	1.14970886707306\\
2012.58337402344	-1.61391818523407\\
2012.66662597656	0.229654520750046\\
2012.75	1.40396451950073\\
2012.83337402344	-1.62725830078125\\
2012.91662597656	1.02124118804932\\
2013	-0.618815898895264\\
2013.08337402344	-0.250586032867432\\
2013.16662597656	-0.5542973279953\\
2013.25	1.13450419902802\\
2013.33337402344	-0.705305159091949\\
2013.41662597656	0.445142418146133\\
2013.5	0.614004850387573\\
2013.58337402344	-0.648113071918488\\
2013.66662597656	0.381036311388016\\
2013.75	0.784983456134796\\
2013.83337402344	-1.628622174263\\
2013.91662597656	1.05622732639313\\
2014	1.06904518604279\\
2014.08337402344	-1.16837239265442\\
2014.16662597656	0.562195837497711\\
2014.25	0.874976754188538\\
2014.33337402344	-1.6854248046875\\
2014.41662597656	0.0738047435879707\\
2014.5	1.56163835525513\\
2014.58337402344	-1.86548662185669\\
2014.66662597656	2.17946028709412\\
2014.75	0.298915237188339\\
2014.83337402344	-0.382995843887329\\
2014.91662597656	1.71972501277924\\
2015	0.839095175266266\\
2015.08337402344	-1.3783848285675\\
2015.16662597656	1.18752610683441\\
2015.25	1.08830606937408\\
2015.33337402344	-0.985688626766205\\
2015.41662597656	1.40360736846924\\
2015.5	-1.55503880977631\\
2015.58337402344	2.39883089065552\\
2015.66662597656	1.49272680282593\\
2015.75	-1.30303347110748\\
2015.83337402344	-0.63571834564209\\
2015.91662597656	0.404762446880341\\
2016	1.7817599773407\\
2016.08337402344	-0.755306959152222\\
2016.16662597656	-0.711930572986603\\
2016.25	0.159779936075211\\
2016.33337402344	-1.05398666858673\\
2016.41662597656	1.02777469158173\\
2016.5	-0.461909711360931\\
2016.58337402344	-1.04979383945465\\
2016.66662597656	2.46955633163452\\
2016.75	0.821097016334534\\
2016.83337402344	-0.439788460731506\\
2016.91662597656	0.0878195017576218\\
2017	0.656069457530975\\
2017.08337402344	-1.29776382446289\\
2017.16662597656	0.0461559407413006\\
2017.25	0.829928278923035\\
2017.33337402344	-0.274981677532196\\
2017.41662597656	0.0957508683204651\\
2017.5	0.578150689601898\\
2017.58337402344	-1.41313326358795\\
2017.66662597656	0.537061452865601\\
2017.75	2.9294536113739\\
2017.83337402344	-0.615888655185699\\
2017.91662597656	-0.747211039066315\\
2018	4.69296312332153\\
2018.08337402344	-0.880968689918518\\
2018.16662597656	0.724913120269775\\
2018.25	0.548960030078888\\
2018.33337402344	0.63103574514389\\
2018.41662597656	1.7569522857666\\
2018.5	0.533032238483429\\
2018.58337402344	-0.517198026180267\\
2018.66662597656	2.99027252197266\\
2018.75	3.03401875495911\\
2018.83337402344	-1.77766048908234\\
2018.91662597656	1.86043035984039\\
2019	-1.79465627670288\\
2019.08337402344	-2.2742772102356\\
2019.16662597656	0.178367763757706\\
2019.25	1.13569855690002\\
2019.33337402344	-0.0500525385141373\\
2019.41662597656	-0.0626506507396698\\
2019.5	1.70127940177917\\
2019.58337402344	-1.08045542240143\\
2019.66662597656	0.932610809803009\\
2019.75	0.541657507419586\\
2019.83337402344	-1.921311378479\\
2019.91662597656	1.09650635719299\\
2020	1.58730840682983\\
2020.08337402344	4.65571117401123\\
2020.16662597656	6.35767221450806\\
2020.25	-2.73967361450195\\
2020.33337402344	-0.985978960990906\\
2020.41662597656	0.867447912693024\\
2020.5	-1.17150390148163\\
2020.58337402344	0.332382082939148\\
2020.66662597656	0.0607400052249432\\
2020.75	0.927145183086395\\
2020.83337402344	-1.71168422698975\\
2020.91662597656	-0.0608129911124706\\
};
\addlegendentry{Common Fears}

\addplot [color=black,mark=o,mark repeat = 4]
  table[row sep=crcr]{%
2001.08337402344	-0.187389194965363\\
2001.16662597656	-0.174559473991394\\
2001.25	0.144170165061951\\
2001.33337402344	-1.03485441207886\\
2001.41662597656	-0.586448609828949\\
2001.5	-0.412832498550415\\
2001.58337402344	-1.16742146015167\\
2001.66662597656	2.59689927101135\\
2001.75	-0.560673534870148\\
2001.83337402344	-0.693848013877869\\
2001.91662597656	0.3942511677742\\
2002	-0.447997331619263\\
2002.08337402344	0.35006707906723\\
2002.16662597656	-1.34199643135071\\
2002.25	0.227136254310608\\
2002.33337402344	-0.0165479779243469\\
2002.41662597656	1.03335356712341\\
2002.5	0.143035531044006\\
2002.58337402344	-0.989589869976044\\
2002.66662597656	0.335996150970459\\
2002.75	0.329440861940384\\
2002.83337402344	-1.37719678878784\\
2002.91662597656	0.478871703147888\\
2003	-1.15282952785492\\
2003.08337402344	-0.720025300979614\\
2003.16662597656	0.263448864221573\\
2003.25	-0.674909710884094\\
2003.33337402344	-0.192084491252899\\
2003.41662597656	0.413554191589355\\
2003.5	-0.594602346420288\\
2003.58337402344	-1.04538714885712\\
2003.66662597656	0.56605076789856\\
2003.75	-0.403246164321899\\
2003.83337402344	-0.293046146631241\\
2003.91662597656	-0.403632640838623\\
2004	0.676266133785248\\
2004.08337402344	-0.265411674976349\\
2004.16662597656	-0.126995027065277\\
2004.25	-0.155352607369423\\
2004.33337402344	-0.108020722866058\\
2004.41662597656	-0.121596962213516\\
2004.5	0.965737462043762\\
2004.58337402344	-0.483628213405609\\
2004.66662597656	0.653597235679626\\
2004.75	-1.28018712997437\\
2004.83337402344	-0.329515755176544\\
2004.91662597656	-0.333647161722183\\
2005	0.336746215820312\\
2005.08337402344	-0.0389618799090385\\
2005.16662597656	-0.289330542087555\\
2005.25	-0.162352606654167\\
2005.33337402344	-0.259799480438232\\
2005.41662597656	0.497218906879425\\
2005.5	-0.53711062669754\\
2005.58337402344	-0.806410014629364\\
2005.66662597656	0.718228936195374\\
2005.75	0.488075971603394\\
2005.83337402344	-0.975825548171997\\
2005.91662597656	-0.358322232961655\\
2006	0.684960603713989\\
2006.08337402344	-1.29988527297974\\
2006.16662597656	-0.679275155067444\\
2006.25	0.124292880296707\\
2006.33337402344	-0.28311151266098\\
2006.41662597656	0.147669970989227\\
2006.5	0.692749500274658\\
2006.58337402344	-0.638556778430939\\
2006.66662597656	0.0434775203466415\\
2006.75	-0.395213693380356\\
2006.83337402344	-0.236220628023148\\
2006.91662597656	-0.95484334230423\\
2007	0.87834358215332\\
2007.08337402344	-1.80337882041931\\
2007.16662597656	0.0937176942825317\\
2007.25	0.479494035243988\\
2007.33337402344	-0.0935576111078262\\
2007.41662597656	-0.756372332572937\\
2007.5	0.656148791313171\\
2007.58337402344	-1.02282667160034\\
2007.66662597656	1.05275225639343\\
2007.75	1.03083181381226\\
2007.83337402344	-1.01093232631683\\
2007.91662597656	0.0451185405254364\\
2008	0.34453296661377\\
2008.08337402344	-1.40967500209808\\
2008.16662597656	1.94589138031006\\
2008.25	-0.613768041133881\\
2008.33337402344	-0.581687808036804\\
2008.41662597656	1.10267496109009\\
2008.5	2.0491840839386\\
2008.58337402344	-1.35090744495392\\
2008.66662597656	2.61128878593445\\
2008.75	0.225975975394249\\
2008.83337402344	0.652824103832245\\
2008.91662597656	-0.11918032169342\\
2009	0.700281620025635\\
2009.08337402344	0.827119290828705\\
2009.16662597656	0.113607853651047\\
2009.25	-0.263804197311401\\
2009.33337402344	-1.53029477596283\\
2009.41662597656	-0.646133184432983\\
2009.5	-1.19877362251282\\
2009.58337402344	0.192993700504303\\
2009.66662597656	0.328475326299667\\
2009.75	-0.0907013416290283\\
2009.83337402344	-1.13623070716858\\
2009.91662597656	-0.0328292846679688\\
2010	-0.0668709874153137\\
2010.08337402344	-0.951935648918152\\
2010.16662597656	0.153514266014099\\
2010.25	0.5065096616745\\
2010.33337402344	-0.414214015007019\\
2010.41662597656	0.456439018249512\\
2010.5	-0.30426025390625\\
2010.58337402344	-0.0118973255157471\\
2010.66662597656	-0.101231575012207\\
2010.75	-0.181050986051559\\
2010.83337402344	0.0616413056850433\\
2010.91662597656	-0.51869261264801\\
2011	0.752145767211914\\
2011.08337402344	0.287939220666885\\
2011.16662597656	-0.170902609825134\\
2011.25	0.756059408187866\\
2011.33337402344	-0.597810506820679\\
2011.41662597656	0.396349608898163\\
2011.5	-0.265209436416626\\
2011.58337402344	2.68741130828857\\
2011.66662597656	0.781065702438354\\
2011.75	1.3169287443161\\
2011.83337402344	-0.738559484481812\\
2011.91662597656	-0.127290368080139\\
2012	0.358873575925827\\
2012.08337402344	-1.08935713768005\\
2012.16662597656	0.0184033513069153\\
2012.25	0.454016894102097\\
2012.33337402344	0.401782870292664\\
2012.41662597656	-0.303423404693604\\
2012.5	1.02685856819153\\
2012.58337402344	-1.66730177402496\\
2012.66662597656	0.609831988811493\\
2012.75	0.380087733268738\\
2012.83337402344	-1.68079364299774\\
2012.91662597656	0.293716490268707\\
2013	0.959004819393158\\
2013.08337402344	-0.91449773311615\\
2013.16662597656	-0.125900387763977\\
2013.25	0.978485226631165\\
2013.33337402344	-1.81085693836212\\
2013.41662597656	-0.38299435377121\\
2013.5	1.21621859073639\\
2013.58337402344	-1.69266700744629\\
2013.66662597656	0.371830821037292\\
2013.75	1.03098881244659\\
2013.83337402344	-1.84206628799438\\
2013.91662597656	0.502940654754639\\
2014	0.01227867603302\\
2014.08337402344	-0.687962293624878\\
2014.16662597656	0.336342006921768\\
2014.25	1.10939478874207\\
2014.33337402344	-1.43361806869507\\
2014.41662597656	0.18658247590065\\
2014.5	-0.169625401496887\\
2014.58337402344	-1.6903874874115\\
2014.66662597656	0.832228064537048\\
2014.75	0.305749505758286\\
2014.83337402344	-0.25778403878212\\
2014.91662597656	0.0888972282409668\\
2015	-0.529980540275574\\
2015.08337402344	-0.319971561431885\\
2015.16662597656	0.369602382183075\\
2015.25	0.926810562610626\\
2015.33337402344	-1.55191159248352\\
2015.41662597656	0.162214756011963\\
2015.5	-0.121640205383301\\
2015.58337402344	-0.719040393829346\\
2015.66662597656	1.34612631797791\\
2015.75	0.685933351516724\\
2015.83337402344	-1.38485765457153\\
2015.91662597656	-0.469714641571045\\
2016	1.11101710796356\\
2016.08337402344	-0.672401905059814\\
2016.16662597656	0.441882133483887\\
2016.25	-0.439151644706726\\
2016.33337402344	-1.04402184486389\\
2016.41662597656	0.377613961696625\\
2016.5	0.623470664024353\\
2016.58337402344	-1.35799372196198\\
2016.66662597656	2.1692533493042\\
2016.75	0.0820170640945435\\
2016.83337402344	-0.198264449834824\\
2016.91662597656	-0.492391437292099\\
2017	1.35907435417175\\
2017.08337402344	-2.15544700622559\\
2017.16662597656	-0.133726090192795\\
2017.25	1.36795020103455\\
2017.33337402344	-0.431665033102036\\
2017.41662597656	-0.346902906894684\\
2017.5	1.21648788452148\\
2017.58337402344	-2.07389187812805\\
2017.66662597656	0.988851368427277\\
2017.75	2.75684142112732\\
2017.83337402344	-1.8312920331955\\
2017.91662597656	-0.471873223781586\\
2018	2.69786500930786\\
2018.08337402344	-1.91294491291046\\
2018.16662597656	-0.142187118530273\\
2018.25	1.79624819755554\\
2018.33337402344	1.04813277721405\\
2018.41662597656	1.24568068981171\\
2018.5	1.3473482131958\\
2018.58337402344	-0.425642311573029\\
2018.66662597656	3.3124475479126\\
2018.75	0.691998481750488\\
2018.83337402344	-1.21925187110901\\
2018.91662597656	0.829271376132965\\
2019	0.020053505897522\\
2019.08337402344	-1.57885360717773\\
2019.16662597656	0.136721730232239\\
2019.25	1.78913760185242\\
2019.33337402344	-2.19765543937683\\
2019.41662597656	0.380909860134125\\
2019.5	1.92461156845093\\
2019.58337402344	-2.3637056350708\\
2019.66662597656	1.11596322059631\\
2019.75	1.29334568977356\\
2019.83337402344	-2.07937908172607\\
2019.91662597656	0.521688163280487\\
2020	0.486466825008392\\
2020.08337402344	0.51509690284729\\
2020.16662597656	5.32026672363281\\
2020.25	-0.99221658706665\\
2020.33337402344	-0.865916073322296\\
2020.41662597656	0.585678696632385\\
2020.5	-0.0718791484832764\\
2020.58337402344	0.0942756608128548\\
2020.66662597656	-1.25141167640686\\
2020.75	-0.149564027786255\\
2020.83337402344	0.406792044639587\\
2020.91662597656	-0.364551186561584\\
};
\addlegendentry{Orthogonal Common Fears}

\end{axis}

\begin{axis}[%
width=2.20in,
height=2.00in,
at={(5.79in,0.642in)},
scale only axis,
xmin=2001.08333333333,
xmax=2020.91666666667,
xtick={2004, 2008 ,2012, 2016, 2020},
     x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
ymin=-4,
ymax=10,
ytick={-4, -2, 0, 2, 4, 6, 8, 10},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={C: Common Bad Fears}
]
\addplot [color=myred, forget plot]
  table[row sep=crcr]{%
2001.08337402344	0.460306406021118\\
2001.16662597656	0.307344257831573\\
2001.25	-0.272099822759628\\
2001.33337402344	-1.95953142642975\\
2001.41662597656	-1.02971720695496\\
2001.5	-0.023448683321476\\
2001.58337402344	-1.07462954521179\\
2001.66662597656	4.94560670852661\\
2001.75	-0.498419374227524\\
2001.83337402344	-2.37559676170349\\
2001.91662597656	0.225284621119499\\
2002	-0.00535871786996722\\
2002.08337402344	0.240635827183723\\
2002.16662597656	-2.04968619346619\\
2002.25	1.01544070243835\\
2002.33337402344	-0.709163188934326\\
2002.41662597656	2.83495283126831\\
2002.5	1.27085375785828\\
2002.58337402344	-1.67523992061615\\
2002.66662597656	1.44989359378815\\
2002.75	-0.150498047471046\\
2002.83337402344	-1.98263025283813\\
2002.91662597656	0.37972018122673\\
2003	-0.490023642778397\\
2003.08337402344	-0.0759733766317368\\
2003.16662597656	0.311155587434769\\
2003.25	-2.47224068641663\\
2003.33337402344	-1.21172523498535\\
2003.41662597656	0.0554582625627518\\
2003.5	-0.203723952174187\\
2003.58337402344	-1.18184864521027\\
2003.66662597656	1.78194391727448\\
2003.75	-1.76449334621429\\
2003.83337402344	0.0473242774605751\\
2003.91662597656	0.895547032356262\\
2004	-0.521085619926453\\
2004.08337402344	-0.611664593219757\\
2004.16662597656	0.795827329158783\\
2004.25	0.26776134967804\\
2004.33337402344	0.152274161577225\\
2004.41662597656	-0.616418480873108\\
2004.5	1.02585566043854\\
2004.58337402344	-0.0904276818037033\\
2004.66662597656	0.571225881576538\\
2004.75	-0.238898262381554\\
2004.83337402344	-0.271510094404221\\
2004.91662597656	-0.494022041559219\\
2005	0.516017258167267\\
2005.08337402344	0.117510840296745\\
2005.16662597656	0.870617508888245\\
2005.25	0.222140610218048\\
2005.33337402344	-1.18073618412018\\
2005.41662597656	0.496812731027603\\
2005.5	-0.690319180488586\\
2005.58337402344	-0.220502018928528\\
2005.66662597656	0.898747682571411\\
2005.75	1.5551323890686\\
2005.83337402344	-1.33944249153137\\
2005.91662597656	-0.134198531508446\\
2006	1.2013772726059\\
2006.08337402344	-0.961836040019989\\
2006.16662597656	0.105634845793247\\
2006.25	-0.723919749259949\\
2006.33337402344	1.22059261798859\\
2006.41662597656	-0.435635805130005\\
2006.5	1.42304396629333\\
2006.58337402344	-1.58076536655426\\
2006.66662597656	0.606285989284515\\
2006.75	-0.0559787899255753\\
2006.83337402344	-0.394712716341019\\
2006.91662597656	-0.80700021982193\\
2007	1.30752670764923\\
2007.08337402344	-0.653709053993225\\
2007.16662597656	0.11742090433836\\
2007.25	-0.270818114280701\\
2007.33337402344	0.0647488459944725\\
2007.41662597656	-0.230977535247803\\
2007.5	2.8163595199585\\
2007.58337402344	-0.294345885515213\\
2007.66662597656	-0.247580289840698\\
2007.75	1.88879096508026\\
2007.83337402344	-1.66679906845093\\
2007.91662597656	-0.425591915845871\\
2008	2.5706479549408\\
2008.08337402344	-2.03626656532288\\
2008.16662597656	4.24335670471191\\
2008.25	-3.14516854286194\\
2008.33337402344	-0.272851705551147\\
2008.41662597656	3.96845245361328\\
2008.5	1.84172773361206\\
2008.58337402344	-1.01470863819122\\
2008.66662597656	6.62043190002441\\
2008.75	0.39062836766243\\
2008.83337402344	-0.133155971765518\\
2008.91662597656	-2.74156260490417\\
2009	1.11914384365082\\
2009.08337402344	1.98587036132812\\
2009.16662597656	0.00690586678683758\\
2009.25	-1.7144547700882\\
2009.33337402344	-3.66985869407654\\
2009.41662597656	-1.7600953578949\\
2009.5	-0.509538471698761\\
2009.58337402344	0.233659967780113\\
2009.66662597656	0.0990875288844109\\
2009.75	0.697625517845154\\
2009.83337402344	-0.618722081184387\\
2009.91662597656	-0.75564980506897\\
2010	0.862138569355011\\
2010.08337402344	-1.19326055049896\\
2010.16662597656	-0.986482381820679\\
2010.25	1.63661503791809\\
2010.33337402344	2.88411617279053\\
2010.41662597656	0.609901964664459\\
2010.5	-1.8138302564621\\
2010.58337402344	0.177232414484024\\
2010.66662597656	-0.666802763938904\\
2010.75	-0.0826907455921173\\
2010.83337402344	0.555481672286987\\
2010.91662597656	-0.90983259677887\\
2011	1.15844488143921\\
2011.08337402344	0.52349841594696\\
2011.16662597656	-0.448199391365051\\
2011.25	0.14555498957634\\
2011.33337402344	0.00129396270494908\\
2011.41662597656	1.30311512947083\\
2011.5	1.27462351322174\\
2011.58337402344	3.79857850074768\\
2011.66662597656	3.08224010467529\\
2011.75	-0.254190474748611\\
2011.83337402344	-0.281154036521912\\
2011.91662597656	-1.32260012626648\\
2012	-0.450097501277924\\
2012.08337402344	-1.69290161132812\\
2012.16662597656	-0.0637941956520081\\
2012.25	1.13835167884827\\
2012.33337402344	2.26154160499573\\
2012.41662597656	-1.14212691783905\\
2012.5	0.404957592487335\\
2012.58337402344	-1.80208158493042\\
2012.66662597656	0.162049889564514\\
2012.75	1.18189442157745\\
2012.83337402344	-1.73729252815247\\
2012.91662597656	1.42029178142548\\
2013	-1.32788956165314\\
2013.08337402344	-0.366726338863373\\
2013.16662597656	0.249012649059296\\
2013.25	-0.23299615085125\\
2013.33337402344	-1.39009594917297\\
2013.41662597656	0.310325801372528\\
2013.5	0.260558426380157\\
2013.58337402344	-0.349526822566986\\
2013.66662597656	0.122561953961849\\
2013.75	0.813950955867767\\
2013.83337402344	-1.8042699098587\\
2013.91662597656	1.19591796398163\\
2014	0.657787680625916\\
2014.08337402344	-1.04516208171844\\
2014.16662597656	2.06394505500793\\
2014.25	1.0292820930481\\
2014.33337402344	-1.78225469589233\\
2014.41662597656	-0.245395228266716\\
2014.5	0.714224755764008\\
2014.58337402344	-0.918455123901367\\
2014.66662597656	1.61106979846954\\
2014.75	0.696714222431183\\
2014.83337402344	-0.0727751702070236\\
2014.91662597656	1.71823251247406\\
2015	0.475416123867035\\
2015.08337402344	-1.9463255405426\\
2015.16662597656	0.253118336200714\\
2015.25	1.64263808727264\\
2015.33337402344	0.314808994531631\\
2015.41662597656	4.15603923797607\\
2015.5	-1.71799635887146\\
2015.58337402344	3.52645802497864\\
2015.66662597656	1.60015451908112\\
2015.75	-1.31149888038635\\
2015.83337402344	-0.440469294786453\\
2015.91662597656	0.128109261393547\\
2016	2.50242447853088\\
2016.08337402344	-0.763240933418274\\
2016.16662597656	-1.00430881977081\\
2016.25	0.107575766742229\\
2016.33337402344	-1.37511098384857\\
2016.41662597656	0.846107482910156\\
2016.5	-0.586986243724823\\
2016.58337402344	-1.24427723884583\\
2016.66662597656	1.42466056346893\\
2016.75	0.88124281167984\\
2016.83337402344	0.15179406106472\\
2016.91662597656	0.300204485654831\\
2017	1.45888483524323\\
2017.08337402344	-0.801101505756378\\
2017.16662597656	3.82970690727234\\
2017.25	-0.00220851902849972\\
2017.33337402344	0.588057339191437\\
2017.41662597656	1.38246560096741\\
2017.5	0.738027393817902\\
2017.58337402344	-1.31495106220245\\
2017.66662597656	-0.185435429215431\\
2017.75	5.1739649772644\\
2017.83337402344	5.67929410934448\\
2017.91662597656	-1.760981798172\\
2018	8.70404720306396\\
2018.08337402344	-1.50334668159485\\
2018.16662597656	3.0261709690094\\
2018.25	1.83958864212036\\
2018.33337402344	0.291129410266876\\
2018.41662597656	2.79486393928528\\
2018.5	2.69582843780518\\
2018.58337402344	0.92996484041214\\
2018.66662597656	5.20077037811279\\
2018.75	3.54720759391785\\
2018.83337402344	-2.05254769325256\\
2018.91662597656	2.7406530380249\\
2019	-1.80004322528839\\
2019.08337402344	-2.97616958618164\\
2019.16662597656	0.28918120265007\\
2019.25	0.933983087539673\\
2019.33337402344	0.236788734793663\\
2019.41662597656	0.135465502738953\\
2019.5	-0.0886577963829041\\
2019.58337402344	-0.137904554605484\\
2019.66662597656	0.889331102371216\\
2019.75	-0.294920057058334\\
2019.83337402344	-1.74858617782593\\
2019.91662597656	0.693997323513031\\
2020	1.81703197956085\\
2020.08337402344	7.87597370147705\\
2020.16662597656	9.61728858947754\\
2020.25	-4.27259922027588\\
2020.33337402344	-1.75804901123047\\
2020.41662597656	1.3954017162323\\
2020.5	-2.10122275352478\\
2020.58337402344	-0.711359679698944\\
2020.66662597656	1.39600193500519\\
2020.75	2.226966381073\\
2020.83337402344	-2.38606834411621\\
2020.91662597656	-0.329995483160019\\
};
\addplot [color=black, mark=o, mark repeat = 4,forget plot]
  table[row sep=crcr]{%
2001.08337402344	-1.60254180431366\\
2001.16662597656	-0.196244344115257\\
2001.25	-0.205158084630966\\
2001.33337402344	-2.04092407226562\\
2001.41662597656	-0.195871949195862\\
2001.5	-0.430281519889832\\
2001.58337402344	-1.74348020553589\\
2001.66662597656	2.83034324645996\\
2001.75	-0.844944715499878\\
2001.83337402344	-0.57055139541626\\
2001.91662597656	0.168363824486732\\
2002	-0.856335043907166\\
2002.08337402344	0.521548807621002\\
2002.16662597656	-0.900197267532349\\
2002.25	-0.282166481018066\\
2002.33337402344	-0.0122923254966736\\
2002.41662597656	1.33916437625885\\
2002.5	0.0503299236297607\\
2002.58337402344	-2.14353156089783\\
2002.66662597656	0.647854626178741\\
2002.75	0.0635999739170074\\
2002.83337402344	-1.4129444360733\\
2002.91662597656	-0.119052886962891\\
2003	-0.48018616437912\\
2003.08337402344	-0.275221019983292\\
2003.16662597656	0.166479408740997\\
2003.25	-1.51120185852051\\
2003.33337402344	-1.19418859481812\\
2003.41662597656	0.0870625227689743\\
2003.5	-0.34635853767395\\
2003.58337402344	-1.39206290245056\\
2003.66662597656	0.485744476318359\\
2003.75	-0.690408706665039\\
2003.83337402344	-0.656562566757202\\
2003.91662597656	0.026078999042511\\
2004	0.450917840003967\\
2004.08337402344	0.254115104675293\\
2004.16662597656	-0.266778767108917\\
2004.25	0.0935548096895218\\
2004.33337402344	-0.116425797343254\\
2004.41662597656	-0.584964394569397\\
2004.5	0.994015574455261\\
2004.58337402344	-0.577341616153717\\
2004.66662597656	1.14772725105286\\
2004.75	-1.74052274227142\\
2004.83337402344	0.474013924598694\\
2004.91662597656	-0.597172975540161\\
2005	0.123023703694344\\
2005.08337402344	-0.170265600085258\\
2005.16662597656	-0.0738534331321716\\
2005.25	-0.674676418304443\\
2005.33337402344	-0.183543801307678\\
2005.41662597656	0.571166276931763\\
2005.5	-0.828366160392761\\
2005.58337402344	-1.40938019752502\\
2005.66662597656	1.85200226306915\\
2005.75	-0.0125161409378052\\
2005.83337402344	-0.279568195343018\\
2005.91662597656	0.347570836544037\\
2006	-0.377534508705139\\
2006.08337402344	-1.51621735095978\\
2006.16662597656	0.351078748703003\\
2006.25	-1.43891668319702\\
2006.33337402344	-0.538022518157959\\
2006.41662597656	1.72802817821503\\
2006.5	0.380246162414551\\
2006.58337402344	-1.11747598648071\\
2006.66662597656	0.661328613758087\\
2006.75	0.329617917537689\\
2006.83337402344	-0.711171448230743\\
2006.91662597656	-0.966773986816406\\
2007	1.16961073875427\\
2007.08337402344	-2.55261421203613\\
2007.16662597656	0.743738055229187\\
2007.25	-0.421391606330872\\
2007.33337402344	-0.38093763589859\\
2007.41662597656	-1.54313230514526\\
2007.5	0.148668766021729\\
2007.58337402344	-0.885147452354431\\
2007.66662597656	1.09661209583282\\
2007.75	1.12328338623047\\
2007.83337402344	-2.01564121246338\\
2007.91662597656	-0.243155002593994\\
2008	0.246982336044312\\
2008.08337402344	-1.28708803653717\\
2008.16662597656	3.37313866615295\\
2008.25	-2.63243246078491\\
2008.33337402344	0.230159282684326\\
2008.41662597656	2.24036312103271\\
2008.5	1.70770454406738\\
2008.58337402344	-0.804466247558594\\
2008.66662597656	2.28312587738037\\
2008.75	-1.3272271156311\\
2008.83337402344	0.80679053068161\\
2008.91662597656	-1.60818767547607\\
2009	0.455552875995636\\
2009.08337402344	1.55172860622406\\
2009.16662597656	-0.283200562000275\\
2009.25	-0.95006000995636\\
2009.33337402344	-3.2226870059967\\
2009.41662597656	-0.905460357666016\\
2009.5	-0.670078992843628\\
2009.58337402344	-0.273200571537018\\
2009.66662597656	-0.683019042015076\\
2009.75	-0.894472360610962\\
2009.83337402344	-0.794903039932251\\
2009.91662597656	-0.123713731765747\\
2010	-0.285030782222748\\
2010.08337402344	-0.599628567695618\\
2010.16662597656	-0.481603920459747\\
2010.25	-0.159345388412476\\
2010.33337402344	-0.0740163326263428\\
2010.41662597656	-0.118673026561737\\
2010.5	0.0848207473754883\\
2010.58337402344	-0.572197794914246\\
2010.66662597656	-0.150743901729584\\
2010.75	-0.0467567145824432\\
2010.83337402344	-0.132659524679184\\
2010.91662597656	-0.328316509723663\\
2011	-0.532281041145325\\
2011.08337402344	1.17982685565948\\
2011.16662597656	-0.249600678682327\\
2011.25	0.664447903633118\\
2011.33337402344	-0.569426238536835\\
2011.41662597656	0.234935402870178\\
2011.5	-1.10215258598328\\
2011.58337402344	2.38553667068481\\
2011.66662597656	1.53929054737091\\
2011.75	0.953700125217438\\
2011.83337402344	-0.889448642730713\\
2011.91662597656	-0.145803689956665\\
2012	-0.0641098022460938\\
2012.08337402344	-1.57448863983154\\
2012.16662597656	0.124647617340088\\
2012.25	0.0521630048751831\\
2012.33337402344	0.236101388931274\\
2012.41662597656	0.335717797279358\\
2012.5	0.316570401191711\\
2012.58337402344	-2.15452241897583\\
2012.66662597656	0.781312346458435\\
2012.75	0.0160191655158997\\
2012.83337402344	-1.50168061256409\\
2012.91662597656	-0.102395534515381\\
2013	0.254363894462585\\
2013.08337402344	-1.14439940452576\\
2013.16662597656	0.891822934150696\\
2013.25	-0.583086907863617\\
2013.33337402344	-2.31228351593018\\
2013.41662597656	-0.423329025506973\\
2013.5	0.932337760925293\\
2013.58337402344	-1.94385504722595\\
2013.66662597656	-0.238910108804703\\
2013.75	1.38494884967804\\
2013.83337402344	-2.22366380691528\\
2013.91662597656	0.23333078622818\\
2014	-1.44616377353668\\
2014.08337402344	-0.324612498283386\\
2014.16662597656	1.87183785438538\\
2014.25	1.0562938451767\\
2014.33337402344	-1.32472610473633\\
2014.41662597656	-0.883047461509705\\
2014.5	-1.44633603096008\\
2014.58337402344	-0.482229650020599\\
2014.66662597656	-0.175542712211609\\
2014.75	1.0797119140625\\
2014.83337402344	-0.0365446209907532\\
2014.91662597656	-0.771094083786011\\
2015	-1.34487211704254\\
2015.08337402344	-0.354526281356812\\
2015.16662597656	-0.21774959564209\\
2015.25	1.11843311786652\\
2015.33337402344	-0.10427337884903\\
2015.41662597656	2.43679428100586\\
2015.5	0.270803451538086\\
2015.58337402344	-0.833834648132324\\
2015.66662597656	2.09651899337769\\
2015.75	1.11943113803864\\
2015.83337402344	-1.16583752632141\\
2015.91662597656	-0.936695158481598\\
2016	1.4947897195816\\
2016.08337402344	-0.649476289749146\\
2016.16662597656	0.214797019958496\\
2016.25	-0.967267274856567\\
2016.33337402344	-1.12664604187012\\
2016.41662597656	-0.573257803916931\\
2016.5	1.0742335319519\\
2016.58337402344	-1.82126474380493\\
2016.66662597656	1.29807341098785\\
2016.75	-0.278261065483093\\
2016.83337402344	0.73741614818573\\
2016.91662597656	-0.380225539207458\\
2017	1.47420215606689\\
2017.08337402344	-1.40075838565826\\
2017.16662597656	3.5469183921814\\
2017.25	0.323527961969376\\
2017.33337402344	0.0624489933252335\\
2017.41662597656	0.837462544441223\\
2017.5	0.858014822006226\\
2017.58337402344	-1.70585238933563\\
2017.66662597656	0.525471329689026\\
2017.75	4.50098180770874\\
2017.83337402344	5.226722240448\\
2017.91662597656	-2.02068018913269\\
2018	7.18800687789917\\
2018.08337402344	-3.9274206161499\\
2018.16662597656	2.77803421020508\\
2018.25	3.46397256851196\\
2018.33337402344	-0.183288156986237\\
2018.41662597656	2.53393816947937\\
2018.5	3.67614436149597\\
2018.58337402344	1.03356575965881\\
2018.66662597656	5.48302268981934\\
2018.75	1.09678339958191\\
2018.83337402344	-1.169917345047\\
2018.91662597656	0.641700983047485\\
2019	0.182005882263184\\
2019.08337402344	-2.52052235603333\\
2019.16662597656	0.707297325134277\\
2019.25	0.918034076690674\\
2019.33337402344	-1.67043948173523\\
2019.41662597656	0.487818568944931\\
2019.5	-0.475125581026077\\
2019.58337402344	-1.63158965110779\\
2019.66662597656	1.07502961158752\\
2019.75	0.275285422801971\\
2019.83337402344	-2.08667182922363\\
2019.91662597656	-0.588069558143616\\
2020	0.632148921489716\\
2020.08337402344	2.3093523979187\\
2020.16662597656	7.58381652832031\\
2020.25	-2.05506443977356\\
2020.33337402344	-1.12034368515015\\
2020.41662597656	0.976162195205688\\
2020.5	-1.03499495983124\\
2020.58337402344	-1.08974647521973\\
2020.66662597656	0.701568126678467\\
2020.75	0.134050130844116\\
2020.83337402344	-0.000454425811767578\\
2020.91662597656	-1.210693359375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Correl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=6.047in,
height=4.047in,
at={(1.011in,1.414in)},
scale only axis,
xmin=730854,
xmax=738156,
xtick={731217,731947,732678,733408,734139,734869,735600,736330,737061,737791},
xticklabels={{2002},{2004},{2006},{2008},{2010},{2012},{2014},{2016},{2018},{2020}},
scaled x ticks=false,
ymin=-0.1,
ymax=1.00,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.13)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
730854	0.34742859005928\\
730855	0.349817484617233\\
730856	0.34561026096344\\
730859	0.341824859380722\\
730860	0.342969179153442\\
730861	0.343721121549606\\
730862	0.344215035438538\\
730863	0.34534764289856\\
730867	0.346572369337082\\
730868	0.343948692083359\\
730869	0.346455097198486\\
730870	0.346538215875626\\
730873	0.34851810336113\\
730874	0.358424812555313\\
730875	0.355328798294067\\
730876	0.356393873691559\\
730877	0.35716786980629\\
730880	0.363329976797104\\
730881	0.372255206108093\\
730882	0.374951511621475\\
730883	0.374347031116486\\
730884	0.373893022537231\\
730887	0.375864177942276\\
730888	0.375892072916031\\
730889	0.37585437297821\\
730890	0.375788480043411\\
730891	0.376129001379013\\
730894	0.373867094516754\\
730895	0.375647664070129\\
730896	0.376898467540741\\
730897	0.382757246494293\\
730898	0.381127119064331\\
730902	0.385339289903641\\
730903	0.388077557086945\\
730904	0.394771575927734\\
730905	0.397599160671234\\
730908	0.39705616235733\\
730909	0.398409634828568\\
730910	0.410981565713882\\
730911	0.414372503757477\\
730912	0.414700776338577\\
730915	0.407194435596466\\
730916	0.408799767494202\\
730917	0.40962627530098\\
730918	0.408748358488083\\
730919	0.407822757959366\\
730922	0.405750840902328\\
730923	0.407353192567825\\
730924	0.407181620597839\\
730925	0.407828718423843\\
730926	0.408328413963318\\
730929	0.412803292274475\\
730930	0.413122713565826\\
730931	0.411945760250092\\
730932	0.413390278816223\\
730933	0.414893180131912\\
730936	0.417193800210953\\
730937	0.41915500164032\\
730938	0.42047119140625\\
730939	0.423210829496384\\
730940	0.419188946485519\\
730943	0.426808655261993\\
730944	0.445360064506531\\
730945	0.420005977153778\\
730946	0.432119131088257\\
730947	0.437011986970901\\
730950	0.440061151981354\\
730951	0.439831018447876\\
730952	0.441927760839462\\
730953	0.447514921426773\\
730957	0.44812422990799\\
730958	0.424958139657974\\
730959	0.456601619720459\\
730960	0.455030918121338\\
730961	0.456466883420944\\
730964	0.466814905405045\\
730965	0.463464617729187\\
730966	0.457559049129486\\
730967	0.46907639503479\\
730968	0.475045204162598\\
730971	0.471560806035995\\
730972	0.473239153623581\\
730973	0.484072506427765\\
730974	0.477863937616348\\
730975	0.477050483226776\\
730978	0.476037204265594\\
730979	0.478798478841782\\
730980	0.480893135070801\\
730981	0.484979838132858\\
730982	0.486824125051498\\
730985	0.486869215965271\\
730986	0.487871676683426\\
730987	0.490857571363449\\
730988	0.491565108299255\\
730989	0.490755170583725\\
730992	0.482161849737167\\
730993	0.477311700582504\\
730994	0.475217938423157\\
730995	0.485749155282974\\
730996	0.486769318580627\\
731000	0.499001830816269\\
731001	0.497442424297333\\
731002	0.497342556715012\\
731003	0.496650099754333\\
731006	0.497010201215744\\
731007	0.496281802654266\\
731008	0.496336758136749\\
731009	0.496084690093994\\
731010	0.496104717254639\\
731013	0.49599876999855\\
731014	0.497370660305023\\
731015	0.497150748968124\\
731016	0.496307283639908\\
731017	0.496103137731552\\
731020	0.496122688055038\\
731021	0.496356397867203\\
731022	0.498375952243805\\
731023	0.495545506477356\\
731024	0.495569586753845\\
731027	0.495770573616028\\
731028	0.495495408773422\\
731029	0.496196746826172\\
731030	0.496191680431366\\
731031	0.499532043933868\\
731034	0.498391807079315\\
731035	0.496048510074615\\
731037	0.49183788895607\\
731038	0.493338406085968\\
731041	0.494128406047821\\
731042	0.494520753622055\\
731043	0.495212316513062\\
731044	0.492758899927139\\
731045	0.493215560913086\\
731048	0.496773153543472\\
731049	0.496561795473099\\
731050	0.4981649518013\\
731051	0.497051954269409\\
731052	0.497864454984665\\
731055	0.496565073728561\\
731056	0.496785372495651\\
731057	0.504950284957886\\
731058	0.51247900724411\\
731059	0.515261173248291\\
731062	0.516517698764801\\
731063	0.517519772052765\\
731064	0.519902467727661\\
731065	0.520711004734039\\
731066	0.52149111032486\\
731069	0.52546751499176\\
731070	0.525596141815186\\
731071	0.525446712970734\\
731072	0.52534019947052\\
731073	0.5252765417099\\
731076	0.513306319713593\\
731077	0.513151109218597\\
731078	0.513194561004639\\
731079	0.513365566730499\\
731080	0.505870342254639\\
731083	0.506384432315826\\
731084	0.507392883300781\\
731085	0.511327564716339\\
731086	0.51438707113266\\
731087	0.524853825569153\\
731090	0.523179292678833\\
731091	0.52049595117569\\
731092	0.523634254932404\\
731093	0.531682252883911\\
731094	0.532177150249481\\
731098	0.536304533481598\\
731099	0.542165338993073\\
731100	0.550837695598602\\
731101	0.54277378320694\\
731104	0.541764497756958\\
731111	0.518493711948395\\
731112	0.519799470901489\\
731113	0.522935330867767\\
731114	0.528182089328766\\
731115	0.526192128658295\\
731118	0.537948787212372\\
731119	0.53948712348938\\
731120	0.539607763290405\\
731121	0.536815464496613\\
731122	0.540299952030182\\
731125	0.539068877696991\\
731126	0.538923561573029\\
731127	0.541696667671204\\
731128	0.546395123004913\\
731129	0.544039070606232\\
731132	0.541422128677368\\
731133	0.53946328163147\\
731134	0.542224287986755\\
731135	0.541709899902344\\
731136	0.548451483249664\\
731139	0.54730361700058\\
731140	0.544426560401917\\
731141	0.54474014043808\\
731142	0.542166173458099\\
731143	0.542706966400146\\
731146	0.544524610042572\\
731147	0.542369663715363\\
731148	0.540035247802734\\
731149	0.535837292671204\\
731150	0.535369396209717\\
731153	0.541822791099548\\
731154	0.544065356254578\\
731155	0.546093940734863\\
731156	0.541830718517303\\
731157	0.538263618946075\\
731160	0.539601981639862\\
731161	0.537453532218933\\
731162	0.537819802761078\\
731163	0.539060294628143\\
731164	0.547620356082916\\
731167	0.54693740606308\\
731168	0.547971546649933\\
731169	0.547426521778107\\
731170	0.54718279838562\\
731171	0.546706855297089\\
731174	0.547378718852997\\
731175	0.547314882278442\\
731176	0.546054065227509\\
731178	0.547120928764343\\
731181	0.547217190265656\\
731182	0.542884290218353\\
731183	0.54655122756958\\
731184	0.547531723976135\\
731185	0.547232449054718\\
731188	0.548868775367737\\
731189	0.550286889076233\\
731190	0.552490293979645\\
731191	0.557117938995361\\
731192	0.55058616399765\\
731195	0.551874697208405\\
731196	0.551425993442535\\
731197	0.551871359348297\\
731198	0.553339719772339\\
731199	0.545497059822083\\
731202	0.545489072799683\\
731203	0.546635329723358\\
731204	0.545916795730591\\
731205	0.546558022499084\\
731206	0.547520637512207\\
731209	0.546808183193207\\
731211	0.545839428901672\\
731212	0.538828194141388\\
731213	0.538482129573822\\
731216	0.540498197078705\\
731218	0.538824737071991\\
731219	0.538502335548401\\
731220	0.538392841815948\\
731223	0.537923872470856\\
731224	0.52250725030899\\
731225	0.529381334781647\\
731226	0.524870574474335\\
731227	0.527392268180847\\
731230	0.530062794685364\\
731231	0.527918040752411\\
731232	0.528287470340729\\
731233	0.52741265296936\\
731234	0.526715993881226\\
731238	0.525985836982727\\
731239	0.529165267944336\\
731240	0.529780149459839\\
731241	0.52703732252121\\
731244	0.527663111686707\\
731245	0.525397837162018\\
731246	0.522191286087036\\
731247	0.52153217792511\\
731248	0.517574727535248\\
731251	0.515413641929626\\
731252	0.515334963798523\\
731253	0.514449298381805\\
731254	0.515005648136139\\
731255	0.512078940868378\\
731258	0.514235079288483\\
731259	0.514303088188171\\
731260	0.515045285224915\\
731261	0.514190077781677\\
731262	0.514371693134308\\
731266	0.513712525367737\\
731267	0.51201206445694\\
731268	0.512206137180328\\
731269	0.511757254600525\\
731272	0.512789785861969\\
731273	0.509927034378052\\
731274	0.507877588272095\\
731275	0.507280290126801\\
731276	0.50270026922226\\
731279	0.502208232879639\\
731280	0.501227557659149\\
731281	0.496375113725662\\
731282	0.496099680662155\\
731283	0.496148943901062\\
731286	0.503020167350769\\
731287	0.502486228942871\\
731288	0.501603543758392\\
731289	0.500680804252625\\
731290	0.502936124801636\\
731293	0.499510079622269\\
731294	0.501588106155396\\
731295	0.501795291900635\\
731296	0.501515984535217\\
731297	0.500698804855347\\
731300	0.50207382440567\\
731301	0.503009855747223\\
731302	0.504830658435822\\
731303	0.505439519882202\\
731307	0.514405012130737\\
731308	0.515349686145782\\
731309	0.515117824077606\\
731310	0.512955248355865\\
731311	0.512260675430298\\
731314	0.512530148029327\\
731315	0.508457183837891\\
731316	0.494700103998184\\
731317	0.498423427343369\\
731318	0.498351812362671\\
731321	0.495941191911697\\
731322	0.498928815126419\\
731323	0.499337911605835\\
731324	0.496407628059387\\
731325	0.495630294084549\\
731328	0.49355873465538\\
731329	0.494096249341965\\
731330	0.490445703268051\\
731331	0.490909904241562\\
731332	0.494657188653946\\
731335	0.492381423711777\\
731336	0.494755506515503\\
731337	0.488132059574127\\
731338	0.490029186010361\\
731339	0.48423445224762\\
731342	0.488811284303665\\
731343	0.486987829208374\\
731344	0.485884547233582\\
731345	0.484642177820206\\
731346	0.484705001115799\\
731349	0.484842598438263\\
731350	0.4846550822258\\
731351	0.484527170658112\\
731352	0.483730226755142\\
731353	0.4847651720047\\
731356	0.479360073804855\\
731357	0.479726791381836\\
731358	0.475689083337784\\
731359	0.478835195302963\\
731360	0.478064179420471\\
731364	0.485396355390549\\
731365	0.487662583589554\\
731366	0.488385319709778\\
731367	0.489147871732712\\
731370	0.505014359951019\\
731371	0.496815115213394\\
731372	0.496022135019302\\
731373	0.495849221944809\\
731374	0.495289474725723\\
731377	0.495780140161514\\
731378	0.496334075927734\\
731379	0.49594709277153\\
731380	0.49623641371727\\
731381	0.497269809246063\\
731384	0.497429221868515\\
731385	0.49664044380188\\
731386	0.500115752220154\\
731387	0.502286911010742\\
731388	0.501990914344788\\
731391	0.500808477401733\\
731392	0.501618266105652\\
731393	0.502290964126587\\
731394	0.501423060894012\\
731395	0.503206670284271\\
731398	0.509018123149872\\
731399	0.512326061725616\\
731400	0.511923491954803\\
731402	0.506278872489929\\
731405	0.503203928470612\\
731406	0.503070652484894\\
731407	0.501131594181061\\
731408	0.501029193401337\\
731409	0.502472519874573\\
731412	0.505134224891663\\
731413	0.505240678787231\\
731414	0.505196452140808\\
731415	0.506826341152191\\
731416	0.508294820785522\\
731419	0.514563798904419\\
731420	0.515963137149811\\
731421	0.513403117656708\\
731422	0.513698279857635\\
731423	0.513133108615875\\
731426	0.520908117294312\\
731427	0.520199060440063\\
731428	0.518795371055603\\
731429	0.515643298625946\\
731430	0.508991241455078\\
731433	0.508038520812988\\
731434	0.506742835044861\\
731435	0.50609302520752\\
731436	0.507337510585785\\
731437	0.507955551147461\\
731440	0.509972870349884\\
731441	0.51023131608963\\
731442	0.510460197925568\\
731443	0.510160028934479\\
731444	0.508986830711365\\
731447	0.503842115402222\\
731448	0.503416121006012\\
731449	0.504939198493958\\
731450	0.505024492740631\\
731451	0.509397983551025\\
731454	0.508566319942474\\
731455	0.509709477424622\\
731456	0.514351785182953\\
731457	0.513769388198853\\
731458	0.505188763141632\\
731462	0.528788566589355\\
731463	0.525457441806793\\
731464	0.523976445198059\\
731465	0.519729137420654\\
731468	0.519403576850891\\
731469	0.516066372394562\\
731470	0.519552290439606\\
731471	0.511143267154694\\
731472	0.520214974880219\\
731475	0.520602405071259\\
731476	0.545675933361053\\
731477	0.547316372394562\\
731478	0.546341240406036\\
731479	0.5393345952034\\
731482	0.543835401535034\\
731483	0.533495008945465\\
731484	0.537326633930206\\
731485	0.539249300956726\\
731486	0.540904700756073\\
731489	0.542359530925751\\
731490	0.538260638713837\\
731491	0.536633610725403\\
731492	0.536663830280304\\
731493	0.536295711994171\\
731496	0.537503778934479\\
731497	0.538158178329468\\
731498	0.537938177585602\\
731499	0.537358582019806\\
731500	0.539252579212189\\
731503	0.543353319168091\\
731504	0.545667409896851\\
731505	0.548406779766083\\
731506	0.547054648399353\\
731507	0.548902273178101\\
731510	0.547366321086884\\
731511	0.545115828514099\\
731512	0.545321941375732\\
731513	0.546052932739258\\
731514	0.551950633525848\\
731517	0.552836418151855\\
731518	0.546135187149048\\
731519	0.545487463474274\\
731520	0.545521795749664\\
731521	0.543956339359283\\
731524	0.543455362319946\\
731525	0.544713616371155\\
731526	0.543695449829102\\
731527	0.541700482368469\\
731528	0.541927397251129\\
731531	0.539796054363251\\
731532	0.541147589683533\\
731533	0.540053427219391\\
731534	0.539523124694824\\
731535	0.543141782283783\\
731538	0.536905586719513\\
731539	0.535586357116699\\
731540	0.541051805019379\\
731541	0.543066322803497\\
731542	0.542961359024048\\
731545	0.543528079986572\\
731546	0.545236706733704\\
731547	0.537291526794434\\
731549	0.536656737327576\\
731552	0.532145142555237\\
731553	0.528614103794098\\
731554	0.526199340820312\\
731555	0.525018930435181\\
731556	0.524869799613953\\
731559	0.529193580150604\\
731560	0.529265522956848\\
731561	0.53010618686676\\
731562	0.530310988426208\\
731563	0.53020840883255\\
731566	0.543438971042633\\
731567	0.541733384132385\\
731568	0.542508840560913\\
731569	0.539859294891357\\
731570	0.543940007686615\\
731573	0.540553092956543\\
731574	0.539964377880096\\
731576	0.540005564689636\\
731577	0.534835994243622\\
731580	0.537451863288879\\
731581	0.533488273620605\\
731583	0.554748475551605\\
731584	0.55413293838501\\
731587	0.551727771759033\\
731588	0.552311480045319\\
731589	0.551955938339233\\
731590	0.551851511001587\\
731591	0.552125990390778\\
731594	0.553001701831818\\
731595	0.552702367305756\\
731596	0.554749727249146\\
731597	0.553893864154816\\
731598	0.55329567193985\\
731602	0.551241815090179\\
731603	0.546431183815002\\
731604	0.544646918773651\\
731605	0.541086554527283\\
731608	0.553994238376617\\
731609	0.55687552690506\\
731610	0.553061902523041\\
731611	0.556958198547363\\
731612	0.557420790195465\\
731615	0.56071263551712\\
731616	0.563778221607208\\
731617	0.564352631568909\\
731618	0.564703702926636\\
731619	0.56454873085022\\
731622	0.566386640071869\\
731623	0.564807236194611\\
731624	0.564788103103638\\
731625	0.563800930976868\\
731626	0.5655837059021\\
731630	0.56516695022583\\
731631	0.564865529537201\\
731632	0.566006064414978\\
731633	0.565464854240417\\
731636	0.563683569431305\\
731637	0.564247786998749\\
731638	0.565470635890961\\
731639	0.567791521549225\\
731640	0.568593561649323\\
731643	0.575570166110992\\
731644	0.57583624124527\\
731645	0.575992286205292\\
731646	0.576112627983093\\
731647	0.574379682540894\\
731650	0.573772490024567\\
731651	0.573945939540863\\
731652	0.574479639530182\\
731653	0.574977695941925\\
731654	0.574746370315552\\
731657	0.570808887481689\\
731658	0.575536668300629\\
731659	0.572437584400177\\
731660	0.57241827249527\\
731661	0.574222087860107\\
731664	0.575715363025665\\
731665	0.577731549739838\\
731666	0.57789933681488\\
731667	0.576385319232941\\
731668	0.574395298957825\\
731671	0.56457132101059\\
731672	0.566194415092468\\
731673	0.565007925033569\\
731674	0.566653370857239\\
731675	0.567811250686646\\
731678	0.567034065723419\\
731679	0.569236099720001\\
731680	0.568819582462311\\
731681	0.569428265094757\\
731682	0.569981813430786\\
731685	0.56986141204834\\
731686	0.568923830986023\\
731687	0.568121731281281\\
731688	0.572355985641479\\
731692	0.569059193134308\\
731693	0.572166323661804\\
731694	0.570241153240204\\
731695	0.570365190505981\\
731696	0.56836724281311\\
731699	0.56251984834671\\
731700	0.55827796459198\\
731701	0.55066579580307\\
731702	0.556617856025696\\
731703	0.556211411952972\\
731706	0.557648479938507\\
731707	0.552417159080505\\
731708	0.553002834320068\\
731709	0.554912567138672\\
731710	0.556227028369904\\
731713	0.557009756565094\\
731714	0.556488335132599\\
731715	0.556814908981323\\
731716	0.556783020496368\\
731717	0.55776047706604\\
731720	0.568019688129425\\
731721	0.566731095314026\\
731722	0.565197825431824\\
731723	0.568816006183624\\
731724	0.566491782665253\\
731728	0.566616773605347\\
731729	0.562834918498993\\
731730	0.563070058822632\\
731731	0.563040614128113\\
731734	0.568983197212219\\
731735	0.550682008266449\\
731736	0.546300888061523\\
731737	0.54677677154541\\
731738	0.546065628528595\\
731741	0.545786321163177\\
731742	0.545321345329285\\
731743	0.545214653015137\\
731744	0.545891463756561\\
731745	0.546156466007233\\
731748	0.544688880443573\\
731749	0.545199990272522\\
731750	0.545948207378387\\
731751	0.541093111038208\\
731752	0.539289653301239\\
731755	0.530379891395569\\
731756	0.530644357204437\\
731757	0.528267562389374\\
731758	0.53162807226181\\
731759	0.541671812534332\\
731762	0.541766762733459\\
731763	0.532035708427429\\
731764	0.527004420757294\\
731765	0.52645206451416\\
731769	0.528746843338013\\
731770	0.528696477413177\\
731771	0.529458701610565\\
731772	0.531514465808868\\
731773	0.532273530960083\\
731776	0.533789455890656\\
731777	0.528965890407562\\
731778	0.527424156665802\\
731779	0.52776563167572\\
731780	0.528235614299774\\
731783	0.52281928062439\\
731784	0.511515259742737\\
731785	0.508078098297119\\
731786	0.511573493480682\\
731787	0.513798177242279\\
731790	0.51901513338089\\
731791	0.50854879617691\\
731792	0.509027898311615\\
731793	0.508165180683136\\
731794	0.509719908237457\\
731797	0.515925049781799\\
731798	0.517390608787537\\
731799	0.516940593719482\\
731800	0.515904486179352\\
731801	0.515422761440277\\
731804	0.514735698699951\\
731805	0.512050271034241\\
731806	0.511445820331573\\
731807	0.510237097740173\\
731808	0.510096073150635\\
731811	0.506877899169922\\
731812	0.514210402965546\\
731813	0.513943612575531\\
731814	0.512178242206573\\
731815	0.51239550113678\\
731818	0.516920924186707\\
731819	0.51664137840271\\
731820	0.515706419944763\\
731821	0.503278017044067\\
731822	0.503704488277435\\
731826	0.508476197719574\\
731827	0.457841068506241\\
731828	0.464233338832855\\
731829	0.459593147039413\\
731832	0.459293633699417\\
731833	0.457887083292007\\
731834	0.455664396286011\\
731835	0.45538803935051\\
731836	0.456706494092941\\
731839	0.456916034221649\\
731840	0.457600444555283\\
731841	0.455151528120041\\
731842	0.454407006502151\\
731843	0.448903322219849\\
731846	0.439435631036758\\
731847	0.438459247350693\\
731848	0.439290434122086\\
731849	0.435409337282181\\
731850	0.432409018278122\\
731853	0.430747509002686\\
731854	0.42116990685463\\
731855	0.432439744472504\\
731856	0.432916551828384\\
731857	0.433167308568954\\
731860	0.430056542158127\\
731861	0.430355489253998\\
731862	0.429991602897644\\
731863	0.428917169570923\\
731864	0.429213523864746\\
731867	0.425335109233856\\
731868	0.424082219600677\\
731869	0.42026299238205\\
731870	0.415943562984467\\
731871	0.414549231529236\\
731874	0.418969720602036\\
731875	0.420520037412643\\
731876	0.416171133518219\\
731877	0.41463765501976\\
731878	0.415418922901154\\
731881	0.404110729694366\\
731882	0.407810032367706\\
731883	0.406021475791931\\
731884	0.404383569955826\\
731885	0.400419175624847\\
731888	0.408362507820129\\
731889	0.408029794692993\\
731890	0.407651871442795\\
731891	0.407832860946655\\
731892	0.408976167440414\\
731895	0.40685048699379\\
731896	0.40795224905014\\
731897	0.407131522893906\\
731898	0.406262427568436\\
731899	0.406619399785995\\
731902	0.414764612913132\\
731903	0.422039747238159\\
731904	0.420420348644257\\
731905	0.411906450986862\\
731906	0.410538792610168\\
731909	0.424477934837341\\
731910	0.428667426109314\\
731911	0.427603036165237\\
731913	0.434907168149948\\
731916	0.433218002319336\\
731917	0.433155447244644\\
731918	0.430303305387497\\
731919	0.424651712179184\\
731920	0.418726861476898\\
731923	0.420962661504745\\
731924	0.423762589693069\\
731925	0.422536820173264\\
731926	0.420691251754761\\
731927	0.42080095410347\\
731930	0.427577674388885\\
731931	0.42787092924118\\
731932	0.43088573217392\\
731933	0.422810614109039\\
731934	0.422574162483215\\
731937	0.405381083488464\\
731938	0.405648320913315\\
731939	0.404329895973206\\
731941	0.406350523233414\\
731944	0.409229397773743\\
731945	0.407714039087296\\
731946	0.409341424703598\\
731948	0.408807009458542\\
731951	0.406306028366089\\
731952	0.408161818981171\\
731953	0.407268345355988\\
731954	0.404437124729156\\
731955	0.403409719467163\\
731958	0.399969309568405\\
731959	0.397832751274109\\
731960	0.398072302341461\\
731961	0.399097859859467\\
731962	0.400664657354355\\
731966	0.399389445781708\\
731967	0.403504282236099\\
731968	0.400766730308533\\
731969	0.399662345647812\\
731972	0.400181353092194\\
731973	0.390264123678207\\
731974	0.394182443618774\\
731975	0.394818842411041\\
731976	0.396178960800171\\
731979	0.402752816677094\\
731980	0.401901304721832\\
731981	0.400451183319092\\
731982	0.400448113679886\\
731983	0.399847954511642\\
731986	0.398444086313248\\
731987	0.39803147315979\\
731988	0.398764610290527\\
731989	0.399795144796371\\
731990	0.397463232278824\\
731994	0.395510166883469\\
731995	0.395809471607208\\
731996	0.396119147539139\\
731997	0.396577388048172\\
732000	0.395896434783936\\
732001	0.399218201637268\\
732002	0.403186023235321\\
732003	0.404130220413208\\
732004	0.401806235313416\\
732007	0.398486703634262\\
732008	0.397332966327667\\
732009	0.396151006221771\\
732010	0.393296629190445\\
732011	0.398020088672638\\
732014	0.404930859804153\\
732015	0.407917022705078\\
732016	0.412323802709579\\
732017	0.415858954191208\\
732018	0.40752324461937\\
732021	0.428125977516174\\
732022	0.432065337896347\\
732023	0.435905426740646\\
732024	0.436521291732788\\
732025	0.439497739076614\\
732028	0.456995695829391\\
732029	0.456040352582932\\
732030	0.457200199365616\\
732031	0.475225508213043\\
732032	0.479432761669159\\
732035	0.472738415002823\\
732036	0.482920557260513\\
732037	0.482308954000473\\
732038	0.483493655920029\\
732039	0.483648091554642\\
732042	0.478644996881485\\
732043	0.481119185686111\\
732044	0.482562631368637\\
732045	0.485018134117126\\
732049	0.486580669879913\\
732050	0.487284660339355\\
732051	0.489932000637054\\
732052	0.491456389427185\\
732053	0.495615780353546\\
732056	0.493618756532669\\
732057	0.490807235240936\\
732058	0.491316288709641\\
732059	0.500904560089111\\
732060	0.502984642982483\\
732063	0.510130941867828\\
732064	0.513318061828613\\
732065	0.520605504512787\\
732066	0.526022374629974\\
732067	0.527504444122314\\
732070	0.525695264339447\\
732071	0.52576607465744\\
732072	0.534432172775269\\
732073	0.537306487560272\\
732074	0.538556694984436\\
732077	0.539681851863861\\
732078	0.535843789577484\\
732079	0.5374875664711\\
732080	0.53730297088623\\
732081	0.536798298358917\\
732084	0.542004585266113\\
732085	0.524195671081543\\
732086	0.531738877296448\\
732087	0.532833337783813\\
732088	0.527139604091644\\
732091	0.525477766990662\\
732092	0.545653939247131\\
732093	0.546708285808563\\
732094	0.546156764030457\\
732095	0.545477151870728\\
732099	0.548898756504059\\
732100	0.549228727817535\\
732101	0.551374971866608\\
732102	0.553177833557129\\
732105	0.553906619548798\\
732106	0.556129693984985\\
732107	0.555860817432404\\
732108	0.555912792682648\\
732112	0.559624373912811\\
732113	0.561356663703918\\
732114	0.56099259853363\\
732115	0.560579717159271\\
732116	0.560171544551849\\
732119	0.557968080043793\\
732120	0.562662601470947\\
732121	0.572009027004242\\
732122	0.567348659038544\\
732123	0.568793177604675\\
732126	0.558931708335876\\
732127	0.551502406597137\\
732128	0.542132318019867\\
732129	0.542284965515137\\
732130	0.540671467781067\\
732134	0.535774171352386\\
732135	0.541497886180878\\
732136	0.541680753231049\\
732137	0.541738986968994\\
732140	0.54335230588913\\
732141	0.542262971401215\\
732142	0.53949385881424\\
732143	0.539612531661987\\
732144	0.535678565502167\\
732147	0.532529234886169\\
732148	0.534671425819397\\
732149	0.524886548519135\\
732150	0.5244260430336\\
732151	0.523179948329926\\
732154	0.527168214321136\\
732155	0.525697648525238\\
732156	0.523603975772858\\
732157	0.524858236312866\\
732158	0.527121484279633\\
732161	0.527303516864777\\
732162	0.52654492855072\\
732163	0.53248006105423\\
732164	0.534946322441101\\
732165	0.537069082260132\\
732168	0.537910461425781\\
732169	0.53206992149353\\
732170	0.532751262187958\\
732171	0.536109447479248\\
732172	0.532293736934662\\
732175	0.532863616943359\\
732176	0.533795535564423\\
732177	0.54209703207016\\
732178	0.539634704589844\\
732179	0.544285178184509\\
732182	0.54225766658783\\
732183	0.54408061504364\\
732184	0.542172133922577\\
732185	0.54200667142868\\
732186	0.543848633766174\\
732189	0.549035549163818\\
732190	0.548804044723511\\
732191	0.545604586601257\\
732192	0.547154545783997\\
732193	0.530911326408386\\
732197	0.534134328365326\\
732198	0.533895373344421\\
732199	0.535167574882507\\
732200	0.537103950977325\\
732203	0.534215867519379\\
732204	0.53353488445282\\
732205	0.532029151916504\\
732206	0.532333612442017\\
732207	0.532685101032257\\
732210	0.530474126338959\\
732211	0.53252100944519\\
732212	0.54265433549881\\
732213	0.542938709259033\\
732214	0.532480716705322\\
732217	0.532993376255035\\
732218	0.526856064796448\\
732219	0.530932366847992\\
732220	0.529758274555206\\
732221	0.522895336151123\\
732224	0.523010909557343\\
732225	0.522641122341156\\
732226	0.522228896617889\\
732227	0.5227210521698\\
732228	0.521368503570557\\
732231	0.522730946540833\\
732232	0.5217245221138\\
732233	0.522564589977264\\
732234	0.522825181484222\\
732235	0.526169896125793\\
732238	0.526327729225159\\
732239	0.527075409889221\\
732240	0.524413049221039\\
732241	0.524911463260651\\
732242	0.525742709636688\\
732245	0.528135240077972\\
732246	0.527451395988464\\
732247	0.527456223964691\\
732248	0.52247679233551\\
732249	0.515390276908875\\
732252	0.51621401309967\\
732253	0.513343095779419\\
732254	0.534986436367035\\
732255	0.534737825393677\\
732256	0.534196019172668\\
732259	0.533483445644379\\
732260	0.533495306968689\\
732261	0.536108434200287\\
732262	0.536016464233398\\
732263	0.535074651241302\\
732266	0.535528779029846\\
732267	0.533105373382568\\
732268	0.525995254516602\\
732269	0.523765623569489\\
732270	0.524834394454956\\
732273	0.527406871318817\\
732274	0.526498794555664\\
732275	0.495576649904251\\
732277	0.492596924304962\\
732280	0.495665013790131\\
732281	0.494018048048019\\
732282	0.49183577299118\\
732283	0.494151294231415\\
732284	0.493342757225037\\
732287	0.492714792490005\\
732288	0.494879186153412\\
732289	0.495194554328918\\
732290	0.495711296796799\\
732291	0.495920121669769\\
732294	0.496445447206497\\
732295	0.496104210615158\\
732296	0.492428809404373\\
732297	0.49297297000885\\
732298	0.492717921733856\\
732301	0.499431908130646\\
732302	0.49987530708313\\
732303	0.508422434329987\\
732304	0.508452415466309\\
732308	0.513995349407196\\
732309	0.514226078987122\\
732310	0.514420509338379\\
732311	0.517034530639648\\
732312	0.515384674072266\\
732315	0.528461933135986\\
732316	0.537525296211243\\
732317	0.536182403564453\\
732318	0.53374320268631\\
732319	0.535464465618134\\
732322	0.53398996591568\\
732323	0.537573873996735\\
732324	0.539603888988495\\
732325	0.537209749221802\\
732326	0.537937223911285\\
732330	0.537501811981201\\
732331	0.535161674022675\\
732332	0.533153831958771\\
732333	0.539146482944489\\
732336	0.539098680019379\\
732337	0.540331959724426\\
732338	0.541878402233124\\
732339	0.540939927101135\\
732340	0.540383219718933\\
732343	0.536210238933563\\
732344	0.531947135925293\\
732345	0.532108962535858\\
732346	0.530834674835205\\
732347	0.530328154563904\\
732350	0.528587758541107\\
732351	0.529299020767212\\
732352	0.529382169246674\\
732353	0.528968334197998\\
732354	0.529399633407593\\
732357	0.531568229198456\\
732358	0.532049059867859\\
732359	0.532218515872955\\
732360	0.532886207103729\\
732361	0.536856830120087\\
732365	0.535074412822723\\
732366	0.533058941364288\\
732367	0.532375633716583\\
732368	0.530950844287872\\
732371	0.54166179895401\\
732372	0.543515622615814\\
732373	0.544888854026794\\
732374	0.544891238212585\\
732375	0.547002911567688\\
732378	0.546008467674255\\
732379	0.543211340904236\\
732380	0.542180240154266\\
732381	0.539880216121674\\
732382	0.538451135158539\\
732385	0.542942762374878\\
732386	0.535116732120514\\
732387	0.536541759967804\\
732388	0.537470400333405\\
732389	0.538532912731171\\
732392	0.536461889743805\\
732393	0.526342868804932\\
732394	0.526472508907318\\
732395	0.527934312820435\\
732399	0.516829669475555\\
732400	0.509212851524353\\
732401	0.516931474208832\\
732402	0.516718745231628\\
732403	0.516075253486633\\
732406	0.515015363693237\\
732407	0.516444802284241\\
732408	0.521208882331848\\
732409	0.520408093929291\\
732410	0.520711123943329\\
732413	0.520566403865814\\
732414	0.521096885204315\\
732415	0.522163212299347\\
732416	0.522184252738953\\
732417	0.526194214820862\\
732420	0.526039183139801\\
732421	0.530828595161438\\
732422	0.524832904338837\\
732423	0.534076929092407\\
732424	0.524099767208099\\
732427	0.522162020206451\\
732428	0.520080804824829\\
732429	0.520039021968842\\
732430	0.512589931488037\\
732431	0.512132287025452\\
732434	0.511522471904755\\
732435	0.514500796794891\\
732436	0.516928851604462\\
732437	0.514298617839813\\
732438	0.508843541145325\\
732441	0.507644832134247\\
732442	0.507893860340118\\
732443	0.510083019733429\\
732444	0.510165452957153\\
732445	0.509189426898956\\
732448	0.502300143241882\\
732449	0.499509006738663\\
732450	0.497555583715439\\
732451	0.494894236326218\\
732452	0.493749052286148\\
732455	0.493945151567459\\
732456	0.495888292789459\\
732457	0.482557982206345\\
732458	0.483226805925369\\
732459	0.482844531536102\\
732463	0.488462865352631\\
732464	0.481105893850327\\
732465	0.480727851390839\\
732466	0.480119585990906\\
732469	0.478826373815536\\
732470	0.479335308074951\\
732471	0.478866815567017\\
732472	0.478941321372986\\
732473	0.478926956653595\\
732476	0.472452402114868\\
732477	0.470127880573273\\
732478	0.469347476959229\\
732479	0.469525218009949\\
732480	0.467345714569092\\
732483	0.464159429073334\\
732484	0.4595847427845\\
732485	0.460664689540863\\
732486	0.464868903160095\\
732487	0.463456571102142\\
732490	0.470923453569412\\
732491	0.47902375459671\\
732492	0.485163688659668\\
732493	0.484943777322769\\
732494	0.484916865825653\\
732498	0.480165064334869\\
732499	0.479868561029434\\
732500	0.479587435722351\\
732501	0.479571521282196\\
732504	0.479059755802155\\
732505	0.479098558425903\\
732506	0.480446815490723\\
732507	0.481007725000381\\
732508	0.485360026359558\\
732511	0.48648402094841\\
732512	0.48325577378273\\
732513	0.489606618881226\\
732514	0.488010585308075\\
732515	0.487219244241714\\
732518	0.48785987496376\\
732519	0.487268567085266\\
732520	0.491350680589676\\
732521	0.489256769418716\\
732522	0.474688172340393\\
732525	0.481521993875504\\
732526	0.483590573072433\\
732527	0.483566582202911\\
732528	0.47891628742218\\
732529	0.476394772529602\\
732532	0.475224286317825\\
732533	0.47943052649498\\
732534	0.478046298027039\\
732535	0.476845055818558\\
732536	0.478119552135468\\
732539	0.475879222154617\\
732540	0.476904034614563\\
732541	0.474493861198425\\
732542	0.474533379077911\\
732543	0.469076693058014\\
732546	0.468896806240082\\
732547	0.466990292072296\\
732548	0.464196860790253\\
732549	0.465212404727936\\
732550	0.464699298143387\\
732553	0.460275590419769\\
732554	0.458697438240051\\
732555	0.450685381889343\\
732556	0.450198799371719\\
732557	0.462509483098984\\
732561	0.461210578680038\\
732562	0.461670577526093\\
732563	0.461787551641464\\
732564	0.462116211652756\\
732567	0.464310973882675\\
732568	0.464605540037155\\
732569	0.465501844882965\\
732570	0.465111970901489\\
732571	0.464067399501801\\
732574	0.466503113508224\\
732575	0.463277906179428\\
732576	0.4714195728302\\
732577	0.471123486757278\\
732578	0.479585319757462\\
732581	0.476079016923904\\
732582	0.482389241456985\\
732583	0.484788477420807\\
732584	0.484847664833069\\
732585	0.485405534505844\\
732588	0.493626236915588\\
732589	0.496617406606674\\
732590	0.508148312568665\\
732591	0.507453739643097\\
732592	0.508364737033844\\
732595	0.507332861423492\\
732596	0.508018314838409\\
732597	0.508086919784546\\
732598	0.50807386636734\\
732599	0.505797743797302\\
732602	0.504382431507111\\
732603	0.504853188991547\\
732604	0.500253200531006\\
732605	0.480074852705002\\
732606	0.482251107692719\\
732609	0.476509481668472\\
732610	0.478053450584412\\
732611	0.476108282804489\\
732612	0.476429879665375\\
732613	0.488585412502289\\
732616	0.488253116607666\\
732617	0.491504937410355\\
732618	0.466213643550873\\
732619	0.467025697231293\\
732620	0.468103289604187\\
732623	0.467436969280243\\
732624	0.467846900224686\\
732625	0.467717081308365\\
732626	0.46811255812645\\
732627	0.468959152698517\\
732630	0.469405651092529\\
732631	0.472317487001419\\
732632	0.47252169251442\\
732633	0.476290345191956\\
732634	0.476446479558945\\
732637	0.471758872270584\\
732638	0.472919106483459\\
732639	0.454362869262695\\
732641	0.453809469938278\\
732644	0.458012223243713\\
732645	0.460109800100327\\
732646	0.462314605712891\\
732647	0.462719917297363\\
732648	0.462835192680359\\
732651	0.456901580095291\\
732652	0.457512855529785\\
732653	0.457594305276871\\
732654	0.457864940166473\\
732655	0.457404017448425\\
732658	0.457416176795959\\
732659	0.457456409931183\\
732660	0.457578808069229\\
732661	0.457870185375214\\
732662	0.459567219018936\\
732665	0.4543097615242\\
732666	0.45413413643837\\
732667	0.454942226409912\\
732668	0.454993814229965\\
732669	0.448229312896729\\
732673	0.460062712430954\\
732674	0.460287630558014\\
732675	0.458880305290222\\
732676	0.459799230098724\\
732680	0.438094735145569\\
732681	0.449353069067001\\
732682	0.44999086856842\\
732683	0.441029071807861\\
732686	0.438853055238724\\
732687	0.438851624727249\\
732688	0.438525676727295\\
732689	0.436681300401688\\
732690	0.437909930944443\\
732694	0.445173054933548\\
732695	0.445054352283478\\
732696	0.445031136274338\\
732697	0.455012440681458\\
732700	0.457472950220108\\
732701	0.458399534225464\\
732702	0.459647446870804\\
732703	0.451240837574005\\
732704	0.452976822853088\\
732707	0.455964624881744\\
732708	0.458509057760239\\
732709	0.458400964736938\\
732710	0.459184527397156\\
732711	0.456742763519287\\
732714	0.457144349813461\\
732715	0.458585739135742\\
732716	0.458645135164261\\
732717	0.458249360322952\\
732718	0.45816308259964\\
732721	0.459874510765076\\
732722	0.464812368154526\\
732723	0.465064465999603\\
732724	0.467139810323715\\
732725	0.459418803453445\\
732729	0.451210528612137\\
732730	0.447260737419128\\
732731	0.445460468530655\\
732732	0.446155160665512\\
732735	0.44781631231308\\
732736	0.432973831892014\\
732737	0.434289962053299\\
732738	0.43330454826355\\
732739	0.433293342590332\\
732742	0.428028523921967\\
732743	0.427644729614258\\
732744	0.427578419446945\\
732745	0.427742749452591\\
732746	0.427634924650192\\
732749	0.427028298377991\\
732750	0.426113605499268\\
732751	0.425392061471939\\
732752	0.423868387937546\\
732753	0.422905623912811\\
732756	0.423102825880051\\
732757	0.425427287817001\\
732758	0.427501559257507\\
732759	0.427162230014801\\
732760	0.424098134040833\\
732763	0.424427777528763\\
732764	0.426598519086838\\
732765	0.421150654554367\\
732766	0.427186280488968\\
732767	0.422303885221481\\
732770	0.422170847654343\\
732771	0.421007245779037\\
732772	0.421154022216797\\
732773	0.420639961957932\\
732774	0.41883596777916\\
732777	0.419217020273209\\
732778	0.419701755046844\\
732779	0.418472319841385\\
732780	0.418039739131927\\
732784	0.40771210193634\\
732785	0.40707802772522\\
732786	0.400741368532181\\
732787	0.401178181171417\\
732788	0.388849526643753\\
732791	0.396077483892441\\
732792	0.394027322530746\\
732793	0.39405021071434\\
732794	0.388638436794281\\
732795	0.387253552675247\\
732798	0.400795131921768\\
732799	0.405589312314987\\
732800	0.404112040996552\\
732801	0.401166200637817\\
732802	0.402237921953201\\
732805	0.40497487783432\\
732806	0.405620515346527\\
732807	0.404836475849152\\
732808	0.404043555259705\\
732809	0.405629545450211\\
732812	0.401198208332062\\
732813	0.404606968164444\\
732814	0.41142475605011\\
732815	0.410169512033463\\
732816	0.411460429430008\\
732819	0.414152979850769\\
732820	0.404777705669403\\
732821	0.391100943088531\\
732822	0.408267736434937\\
732823	0.417050540447235\\
732827	0.462789207696915\\
732828	0.454779088497162\\
732829	0.452820777893066\\
732830	0.452259600162506\\
732833	0.450450986623764\\
732834	0.451301068067551\\
732835	0.451312512159348\\
732836	0.450634270906448\\
732837	0.450705379247665\\
732840	0.448607593774796\\
732841	0.448613584041595\\
732842	0.449224233627319\\
732843	0.446774661540985\\
732844	0.438373059034348\\
732847	0.436702817678452\\
732848	0.440785735845566\\
732849	0.443471014499664\\
732850	0.443313270807266\\
732851	0.443049550056458\\
732854	0.44172528386116\\
732855	0.442025899887085\\
732856	0.44008007645607\\
732857	0.448022574186325\\
732858	0.447308480739594\\
732861	0.446719408035278\\
732863	0.456668078899384\\
732864	0.456276029348373\\
732865	0.457630425691605\\
732868	0.458781361579895\\
732869	0.458940207958221\\
732870	0.459920316934586\\
732871	0.46059861779213\\
732872	0.461379379034042\\
732875	0.462138950824738\\
732876	0.460813134908676\\
732877	0.46357861161232\\
732878	0.463023453950882\\
732879	0.456474959850311\\
732882	0.456529200077057\\
732883	0.452579915523529\\
732884	0.453412234783173\\
732885	0.448135316371918\\
732886	0.454527586698532\\
732889	0.470055252313614\\
732890	0.46626341342926\\
732891	0.467918038368225\\
732892	0.467847168445587\\
732893	0.466522336006165\\
732896	0.466291576623917\\
732897	0.466470032930374\\
732898	0.466836541891098\\
732899	0.467083901166916\\
732900	0.467401623725891\\
732903	0.468734741210938\\
732904	0.472057044506073\\
732905	0.47265550494194\\
732906	0.472645670175552\\
732907	0.474994629621506\\
732910	0.471833080053329\\
732911	0.47330766916275\\
732912	0.473464399576187\\
732913	0.475323855876923\\
732914	0.474464178085327\\
732917	0.473433494567871\\
732918	0.473498791456223\\
732919	0.475897371768951\\
732920	0.479850143194199\\
732921	0.480019748210907\\
732925	0.471943438053131\\
732926	0.473177224397659\\
732927	0.473397135734558\\
732928	0.473236471414566\\
732931	0.472843825817108\\
732932	0.472511827945709\\
732933	0.472422540187836\\
732934	0.472487300634384\\
732935	0.472487956285477\\
732938	0.473525077104568\\
732939	0.473776906728745\\
732940	0.474099844694138\\
732941	0.470399975776672\\
732942	0.47034102678299\\
732945	0.462663620710373\\
732946	0.463243782520294\\
732947	0.463836222887039\\
732948	0.464113861322403\\
732949	0.463371187448502\\
732952	0.464829117059708\\
732953	0.456798136234283\\
732954	0.45521205663681\\
732955	0.445320546627045\\
732956	0.444211691617966\\
732959	0.44354721903801\\
732960	0.444027334451675\\
732961	0.443834185600281\\
732962	0.443582385778427\\
732963	0.443394154310226\\
732966	0.446572005748749\\
732967	0.447274059057236\\
732968	0.447156012058258\\
732969	0.451450139284134\\
732970	0.463246673345566\\
732973	0.463539361953735\\
732974	0.466566801071167\\
732975	0.465140700340271\\
732976	0.467192590236664\\
732977	0.461668431758881\\
732980	0.460012167692184\\
732981	0.459144175052643\\
732982	0.454530656337738\\
732983	0.452680766582489\\
732984	0.451481908559799\\
732987	0.451850026845932\\
732988	0.45319128036499\\
732989	0.454013973474503\\
732990	0.45519557595253\\
732991	0.456088870763779\\
732994	0.455892294645309\\
732995	0.45730197429657\\
732996	0.457647234201431\\
732997	0.45846301317215\\
732998	0.457774043083191\\
733001	0.457151412963867\\
733002	0.460866332054138\\
733003	0.459681391716003\\
733005	0.478386431932449\\
733008	0.494288086891174\\
733009	0.487476497888565\\
733010	0.484813034534454\\
733011	0.485267370939255\\
733012	0.485131025314331\\
733015	0.485113382339478\\
733016	0.491707444190979\\
733017	0.491838008165359\\
733018	0.491863518953323\\
733019	0.491970747709274\\
733022	0.491870582103729\\
733023	0.491619646549225\\
733024	0.484671473503113\\
733025	0.484469592571259\\
733026	0.482153862714767\\
733029	0.480523377656937\\
733030	0.485207915306091\\
733031	0.485177040100098\\
733032	0.484163999557495\\
733033	0.481820791959763\\
733037	0.477036237716675\\
733038	0.470497816801071\\
733039	0.469713807106018\\
733040	0.469619572162628\\
733045	0.476181030273438\\
733046	0.481903374195099\\
733047	0.469412297010422\\
733050	0.46901735663414\\
733051	0.475099354982376\\
733052	0.476873248815536\\
733053	0.477900058031082\\
733054	0.478164494037628\\
733058	0.483961582183838\\
733059	0.484472572803497\\
733060	0.478641033172607\\
733061	0.479180544614792\\
733064	0.478712350130081\\
733065	0.47813156247139\\
733066	0.475478410720825\\
733067	0.458969384431839\\
733068	0.45808357000351\\
733071	0.46000400185585\\
733072	0.456634432077408\\
733073	0.455455482006073\\
733074	0.455280154943466\\
733075	0.448479473590851\\
733078	0.441442430019379\\
733079	0.443655788898468\\
733080	0.442553013563156\\
733081	0.442504853010178\\
733082	0.441363871097565\\
733085	0.443540066480637\\
733086	0.438977986574173\\
733087	0.437780261039734\\
733088	0.433318942785263\\
733089	0.439143538475037\\
733093	0.436484009027481\\
733094	0.441099405288696\\
733095	0.443659961223602\\
733096	0.442052185535431\\
733099	0.448004364967346\\
733100	0.48877739906311\\
733101	0.491182506084442\\
733102	0.492433041334152\\
733103	0.493727058172226\\
733106	0.498720109462738\\
733107	0.503560483455658\\
733108	0.505771577358246\\
733109	0.507854819297791\\
733110	0.507377147674561\\
733113	0.507174134254456\\
733114	0.503959834575653\\
733115	0.501881659030914\\
733116	0.502771854400635\\
733117	0.500714719295502\\
733120	0.506158232688904\\
733121	0.509945869445801\\
733122	0.511323690414429\\
733123	0.509390473365784\\
733124	0.508752524852753\\
733127	0.508674144744873\\
733128	0.50855964422226\\
733129	0.50980943441391\\
733130	0.509523212909698\\
733131	0.508550524711609\\
733134	0.502945840358734\\
733135	0.503735780715942\\
733136	0.504177153110504\\
733137	0.50409346818924\\
733141	0.503678262233734\\
733142	0.504009366035461\\
733143	0.506869256496429\\
733144	0.506559550762177\\
733145	0.506044685840607\\
733148	0.506112635135651\\
733149	0.506445229053497\\
733150	0.506592214107513\\
733151	0.506773769855499\\
733152	0.508584260940552\\
733155	0.511163234710693\\
733156	0.510189414024353\\
733157	0.50990891456604\\
733158	0.512027382850647\\
733159	0.512858629226685\\
733162	0.523001790046692\\
733163	0.524138271808624\\
733164	0.519711852073669\\
733165	0.516018748283386\\
733166	0.515740871429443\\
733169	0.515266478061676\\
733170	0.516821682453156\\
733171	0.517522752285004\\
733172	0.517511665821075\\
733173	0.518245279788971\\
733176	0.52082234621048\\
733177	0.519677877426147\\
733178	0.517152547836304\\
733179	0.503503620624542\\
733180	0.499234229326248\\
733183	0.497419059276581\\
733184	0.497209340333939\\
733185	0.498024493455887\\
733186	0.503544926643372\\
733187	0.514861166477203\\
733191	0.502928674221039\\
733192	0.498384922742844\\
733193	0.462630331516266\\
733194	0.463473588228226\\
733197	0.460003972053528\\
733198	0.461287409067154\\
733199	0.464233011007309\\
733200	0.468484818935394\\
733201	0.467639148235321\\
733204	0.468427240848541\\
733205	0.464264154434204\\
733206	0.467939823865891\\
733207	0.472778648138046\\
733208	0.470818042755127\\
733211	0.475923091173172\\
733212	0.483169317245483\\
733213	0.479996383190155\\
733214	0.477619677782059\\
733215	0.4782734811306\\
733218	0.480871379375458\\
733219	0.479363024234772\\
733220	0.470815986394882\\
733221	0.469255268573761\\
733222	0.470241904258728\\
733225	0.455084621906281\\
733226	0.455558985471725\\
733228	0.456498622894287\\
733229	0.450406819581985\\
733232	0.450991928577423\\
733233	0.450262486934662\\
733234	0.449549287557602\\
733235	0.449666053056717\\
733236	0.448686003684998\\
733239	0.447648525238037\\
733240	0.447020471096039\\
733241	0.445902228355408\\
733242	0.446238368749619\\
733243	0.437897235155106\\
733246	0.436734318733215\\
733247	0.436067461967468\\
733248	0.436287701129913\\
733249	0.469231158494949\\
733250	0.470662444829941\\
733253	0.450374931097031\\
733254	0.442355155944824\\
733255	0.436750799417496\\
733256	0.431897222995758\\
733257	0.430079311132431\\
733260	0.430626392364502\\
733261	0.427337884902954\\
733262	0.425049841403961\\
733263	0.420287102460861\\
733264	0.419661730527878\\
733267	0.419788479804993\\
733268	0.420447200536728\\
733269	0.420646607875824\\
733270	0.404832124710083\\
733271	0.407696098089218\\
733274	0.413914203643799\\
733275	0.41391983628273\\
733276	0.424432128667831\\
733277	0.424861490726471\\
733278	0.429624676704407\\
733281	0.431787639856339\\
733282	0.4443738758564\\
733283	0.450482308864594\\
733284	0.450629055500031\\
733285	0.452749460935593\\
733289	0.446729093790054\\
733290	0.450383067131042\\
733291	0.458894699811935\\
733292	0.464214682579041\\
733295	0.46531617641449\\
733296	0.468453049659729\\
733297	0.468992114067078\\
733298	0.469258666038513\\
733299	0.469659000635147\\
733302	0.471851974725723\\
733303	0.493327707052231\\
733304	0.493059366941452\\
733305	0.493632107973099\\
733306	0.496328741312027\\
733309	0.496314108371735\\
733310	0.4954873919487\\
733311	0.501239061355591\\
733312	0.501697659492493\\
733313	0.498731464147568\\
733316	0.496195584535599\\
733317	0.496054470539093\\
733318	0.496203452348709\\
733319	0.497247606515884\\
733320	0.497178882360458\\
733323	0.496252924203873\\
733324	0.496653169393539\\
733325	0.497684210538864\\
733326	0.497390449047089\\
733327	0.497052848339081\\
733330	0.502801597118378\\
733331	0.502996027469635\\
733332	0.501848042011261\\
733333	0.501115620136261\\
733334	0.503669023513794\\
733337	0.503867626190186\\
733338	0.505988657474518\\
733339	0.506491839885712\\
733340	0.504549205303192\\
733341	0.506469011306763\\
733344	0.505723893642426\\
733345	0.506841480731964\\
733346	0.51116019487381\\
733347	0.506739556789398\\
733348	0.507925391197205\\
733351	0.501338541507721\\
733352	0.496185839176178\\
733353	0.496677815914154\\
733354	0.496771395206451\\
733355	0.497030764818192\\
733358	0.497192114591599\\
733359	0.492445766925812\\
733360	0.491753548383713\\
733361	0.491584569215775\\
733362	0.493639945983887\\
733365	0.493482410907745\\
733366	0.492101222276688\\
733367	0.495253384113312\\
733369	0.495691508054733\\
733372	0.501155436038971\\
733373	0.506375551223755\\
733374	0.502312481403351\\
733375	0.503439903259277\\
733376	0.505319833755493\\
733379	0.504667401313782\\
733380	0.505028128623962\\
733381	0.50688511133194\\
733382	0.509559512138367\\
733383	0.509863615036011\\
733386	0.510120570659637\\
733387	0.511009156703949\\
733388	0.507936775684357\\
733389	0.507887601852417\\
733390	0.511736512184143\\
733393	0.513323247432709\\
733394	0.51594603061676\\
733395	0.517630755901337\\
733396	0.517053365707397\\
733397	0.521209478378296\\
733400	0.520627856254578\\
733402	0.521233975887299\\
733403	0.522754371166229\\
733404	0.520347356796265\\
733407	0.523092448711395\\
733409	0.525577425956726\\
733410	0.524440765380859\\
733411	0.51609742641449\\
733414	0.523432552814484\\
733415	0.523320138454437\\
733416	0.521117389202118\\
733417	0.521019160747528\\
733418	0.521439909934998\\
733421	0.520835280418396\\
733422	0.51894211769104\\
733423	0.519230127334595\\
733424	0.528695523738861\\
733425	0.527766704559326\\
733429	0.533741116523743\\
733430	0.533172190189362\\
733431	0.532124519348145\\
733432	0.53503406047821\\
733435	0.533556640148163\\
733436	0.528940558433533\\
733437	0.525615692138672\\
733438	0.525619983673096\\
733439	0.524577856063843\\
733442	0.52909392118454\\
733443	0.525948524475098\\
733444	0.525949716567993\\
733445	0.526539087295532\\
733446	0.527224659919739\\
733449	0.527638792991638\\
733450	0.527370810508728\\
733451	0.527878046035767\\
733452	0.526717185974121\\
733453	0.527094602584839\\
733457	0.525240480899811\\
733458	0.526812434196472\\
733459	0.523897051811218\\
733460	0.523708283901215\\
733463	0.524633765220642\\
733464	0.524243354797363\\
733465	0.504352629184723\\
733466	0.502323031425476\\
733467	0.507500648498535\\
733470	0.498630255460739\\
733471	0.495738297700882\\
733472	0.491186589002609\\
733473	0.497773021459579\\
733474	0.491238623857498\\
733477	0.492207497358322\\
733478	0.497223645448685\\
733479	0.494887083768845\\
733480	0.498165369033813\\
733481	0.514768421649933\\
733484	0.489515632390976\\
733485	0.505283832550049\\
733486	0.499848961830139\\
733487	0.503146171569824\\
733491	0.501258313655853\\
733492	0.500571668148041\\
733493	0.500065982341766\\
733494	0.499641448259354\\
733495	0.49972078204155\\
733498	0.500085949897766\\
733499	0.506723463535309\\
733500	0.50691831111908\\
733501	0.505837559700012\\
733502	0.505933165550232\\
733505	0.506009161472321\\
733506	0.506396949291229\\
733507	0.506572961807251\\
733508	0.506649851799011\\
733509	0.506994307041168\\
733512	0.507283687591553\\
733513	0.507804811000824\\
733514	0.509957015514374\\
733515	0.509071290493011\\
733516	0.510781943798065\\
733519	0.509338319301605\\
733520	0.510139048099518\\
733521	0.51176255941391\\
733522	0.509889423847198\\
733523	0.509799838066101\\
733526	0.509800434112549\\
733527	0.50635153055191\\
733528	0.501870095729828\\
733529	0.501104891300201\\
733530	0.501623749732971\\
733533	0.502183020114899\\
733534	0.502413868904114\\
733535	0.501749455928802\\
733536	0.501562356948853\\
733537	0.501555621623993\\
733540	0.501344084739685\\
733541	0.500499725341797\\
733542	0.500792622566223\\
733543	0.507625997066498\\
733544	0.515592634677887\\
733547	0.515317678451538\\
733548	0.517241895198822\\
733549	0.506719946861267\\
733550	0.508365750312805\\
733551	0.507965862751007\\
733555	0.508366048336029\\
733556	0.508103609085083\\
733557	0.509155631065369\\
733558	0.509890019893646\\
733561	0.507400870323181\\
733562	0.508705496788025\\
733563	0.510058104991913\\
733564	0.51717072725296\\
733565	0.536127209663391\\
733568	0.535173952579498\\
733569	0.535445868968964\\
733570	0.539449751377106\\
733571	0.536408185958862\\
733572	0.538986623287201\\
733575	0.540198743343353\\
733576	0.539302110671997\\
733577	0.538305163383484\\
733578	0.543163001537323\\
733579	0.543367147445679\\
733582	0.540966391563416\\
733583	0.539640128612518\\
733584	0.547025978565216\\
733585	0.564313769340515\\
733586	0.564482629299164\\
733589	0.564708411693573\\
733590	0.566904485225677\\
733591	0.567266941070557\\
733592	0.566582441329956\\
733596	0.565295815467834\\
733597	0.564694344997406\\
733598	0.562614738941193\\
733599	0.55686616897583\\
733600	0.560805320739746\\
733603	0.55933403968811\\
733604	0.557343900203705\\
733605	0.563399136066437\\
733606	0.562093138694763\\
733607	0.561724245548248\\
733610	0.564906358718872\\
733611	0.567167580127716\\
733612	0.564848661422729\\
733613	0.568610846996307\\
733614	0.563721060752869\\
733617	0.564937233924866\\
733618	0.582881152629852\\
733619	0.589596748352051\\
733620	0.590100526809692\\
733621	0.590906023979187\\
733624	0.591183543205261\\
733625	0.592025458812714\\
733626	0.594558775424957\\
733627	0.596107840538025\\
733628	0.59646201133728\\
733631	0.595980167388916\\
733632	0.596137702465057\\
733633	0.595758497714996\\
733634	0.594386279582977\\
733635	0.597100973129272\\
733638	0.592338800430298\\
733639	0.588755071163177\\
733640	0.583068609237671\\
733641	0.577408134937286\\
733642	0.576271891593933\\
733645	0.571061611175537\\
733646	0.569551050662994\\
733647	0.564426124095917\\
733648	0.562753140926361\\
733649	0.560079395771027\\
733653	0.559013187885284\\
733654	0.561833322048187\\
733655	0.561690390110016\\
733656	0.560541152954102\\
733659	0.58219975233078\\
733660	0.589140951633453\\
733661	0.574743628501892\\
733662	0.548114478588104\\
733663	0.549950778484344\\
733666	0.561339378356934\\
733667	0.560851573944092\\
733668	0.565625727176666\\
733669	0.567644119262695\\
733670	0.569481909275055\\
733673	0.564542412757874\\
733674	0.564815521240234\\
733675	0.565482914447784\\
733676	0.566188275814056\\
733677	0.569683492183685\\
733680	0.619728803634644\\
733681	0.627242982387543\\
733682	0.628140568733215\\
733683	0.63045346736908\\
733684	0.62760591506958\\
733687	0.628031313419342\\
733688	0.63055032491684\\
733689	0.632381200790405\\
733690	0.633756279945374\\
733691	0.636883199214935\\
733694	0.62759792804718\\
733695	0.618425190448761\\
733696	0.620217323303223\\
733697	0.623265266418457\\
733698	0.620951950550079\\
733701	0.634588062763214\\
733702	0.632364094257355\\
733703	0.641327261924744\\
733704	0.641358494758606\\
733705	0.647143065929413\\
733708	0.648199021816254\\
733709	0.647994816303253\\
733710	0.640729546546936\\
733711	0.635283768177032\\
733712	0.636175870895386\\
733715	0.637705385684967\\
733716	0.645329177379608\\
733717	0.646355390548706\\
733718	0.637990295886993\\
733719	0.635306417942047\\
733722	0.635650932788849\\
733723	0.63561087846756\\
733724	0.63670939207077\\
733725	0.638255834579468\\
733726	0.637382328510284\\
733729	0.638854801654816\\
733730	0.639484703540802\\
733731	0.642577767372131\\
733732	0.645182132720947\\
733733	0.645393848419189\\
733736	0.647860407829285\\
733737	0.649167656898499\\
733738	0.650338411331177\\
733740	0.64951103925705\\
733743	0.662552773952484\\
733744	0.66395890712738\\
733745	0.665072202682495\\
733746	0.663243174552917\\
733747	0.663280248641968\\
733750	0.663856744766235\\
733751	0.663914918899536\\
733752	0.666337847709656\\
733753	0.669944703578949\\
733754	0.670890688896179\\
733757	0.671198606491089\\
733758	0.673133492469788\\
733759	0.674269318580627\\
733760	0.674320578575134\\
733761	0.676236987113953\\
733764	0.674624681472778\\
733765	0.674161970615387\\
733766	0.674417734146118\\
733768	0.676881670951843\\
733771	0.677512347698212\\
733772	0.677894234657288\\
733773	0.677759110927582\\
733775	0.672248899936676\\
733778	0.674544930458069\\
733779	0.6734818816185\\
733780	0.674115478992462\\
733781	0.674003601074219\\
733782	0.673936545848846\\
733785	0.673620402812958\\
733786	0.673498928546906\\
733787	0.673378467559814\\
733788	0.673087418079376\\
733789	0.673080742359161\\
733793	0.681922316551208\\
733794	0.682839095592499\\
733795	0.684935867786407\\
733796	0.684613108634949\\
733799	0.687267482280731\\
733800	0.69021338224411\\
733801	0.693122744560242\\
733802	0.695985198020935\\
733803	0.69655442237854\\
733806	0.696637630462646\\
733807	0.695864737033844\\
733808	0.697333872318268\\
733809	0.697561502456665\\
733810	0.697018980979919\\
733813	0.696954667568207\\
733814	0.696712136268616\\
733815	0.696427226066589\\
733816	0.696756958961487\\
733817	0.696628451347351\\
733821	0.700656712055206\\
733822	0.701652109622955\\
733823	0.700030565261841\\
733824	0.702454745769501\\
733827	0.701572835445404\\
733828	0.703726649284363\\
733829	0.702858865261078\\
733830	0.703240633010864\\
733831	0.702863395214081\\
733834	0.704299926757812\\
733835	0.707964718341827\\
733836	0.708124816417694\\
733837	0.708947837352753\\
733838	0.708080410957336\\
733841	0.709069490432739\\
733842	0.708660423755646\\
733843	0.707407474517822\\
733844	0.707817375659943\\
733845	0.70650440454483\\
733848	0.703047931194305\\
733849	0.712417662143707\\
733850	0.708426773548126\\
733851	0.713360249996185\\
733852	0.715022087097168\\
733855	0.716313779354095\\
733856	0.716375887393951\\
733857	0.716408669948578\\
733858	0.716698527336121\\
733859	0.716781318187714\\
733862	0.719479322433472\\
733863	0.717582941055298\\
733864	0.719119608402252\\
733865	0.719152569770813\\
733866	0.718645393848419\\
733869	0.718303382396698\\
733870	0.718159258365631\\
733871	0.718365669250488\\
733872	0.718285918235779\\
733876	0.719252645969391\\
733877	0.719196200370789\\
733878	0.719411194324493\\
733879	0.719467639923096\\
733880	0.720641851425171\\
733883	0.723236739635468\\
733884	0.72404545545578\\
733885	0.723753869533539\\
733886	0.723090767860413\\
733887	0.724042415618896\\
733890	0.724477589130402\\
733891	0.724493503570557\\
733892	0.725423455238342\\
733893	0.727415263652802\\
733894	0.72705489397049\\
733897	0.724901437759399\\
733898	0.725071012973785\\
733899	0.724790513515472\\
733900	0.724675297737122\\
733901	0.723934888839722\\
733904	0.723182737827301\\
733905	0.723030567169189\\
733906	0.722099602222443\\
733907	0.721665441989899\\
733908	0.717264413833618\\
733911	0.720160305500031\\
733912	0.720972657203674\\
733913	0.720977544784546\\
733914	0.730070292949677\\
733915	0.728207290172577\\
733919	0.728345334529877\\
733920	0.726472437381744\\
733921	0.726483464241028\\
733922	0.726384103298187\\
733925	0.725763380527496\\
733926	0.723201632499695\\
733927	0.723194301128387\\
733928	0.722729802131653\\
733929	0.720609486103058\\
733932	0.71727591753006\\
733933	0.718822538852692\\
733934	0.71642005443573\\
733935	0.715296983718872\\
733936	0.72205662727356\\
733939	0.722972631454468\\
733940	0.720876097679138\\
733941	0.719354093074799\\
733942	0.719340682029724\\
733943	0.720429122447968\\
733946	0.721516311168671\\
733947	0.722225904464722\\
733948	0.723012328147888\\
733949	0.723279535770416\\
733950	0.723532617092133\\
733953	0.723843336105347\\
733954	0.722830951213837\\
733955	0.72314041852951\\
733956	0.723866879940033\\
733960	0.716131985187531\\
733961	0.715754210948944\\
733962	0.714979231357574\\
733963	0.715119183063507\\
733964	0.717288494110107\\
733967	0.714741349220276\\
733968	0.717137515544891\\
733969	0.718078851699829\\
733970	0.716171860694885\\
733971	0.717441260814667\\
733974	0.717411279678345\\
733975	0.71714174747467\\
733976	0.715827941894531\\
733977	0.71622371673584\\
733978	0.713975429534912\\
733981	0.714604020118713\\
733982	0.71282023191452\\
733983	0.710564494132996\\
733984	0.710271120071411\\
733985	0.710171639919281\\
733988	0.710265040397644\\
733989	0.710098266601562\\
733990	0.706761419773102\\
733991	0.706230044364929\\
733992	0.70533287525177\\
733995	0.70587283372879\\
733996	0.705973207950592\\
733997	0.705751955509186\\
733998	0.705841541290283\\
733999	0.706586897373199\\
734002	0.706978738307953\\
734003	0.707578480243683\\
734004	0.707375705242157\\
734005	0.70872700214386\\
734006	0.708298087120056\\
734009	0.707504570484161\\
734010	0.707710206508636\\
734011	0.707438349723816\\
734012	0.707290947437286\\
734013	0.706693470478058\\
734016	0.708343029022217\\
734017	0.708604633808136\\
734018	0.708833932876587\\
734019	0.70709615945816\\
734020	0.702933013439178\\
734024	0.702561378479004\\
734025	0.699099838733673\\
734026	0.698721170425415\\
734027	0.70138144493103\\
734030	0.700510740280151\\
734031	0.692315340042114\\
734032	0.693400025367737\\
734033	0.683003425598145\\
734034	0.684388935565948\\
734037	0.683327436447144\\
734038	0.689901828765869\\
734039	0.689192116260529\\
734040	0.689598500728607\\
734041	0.688071429729462\\
734044	0.686113595962524\\
734045	0.635789692401886\\
734046	0.633712530136108\\
734047	0.629560351371765\\
734048	0.631162285804749\\
734051	0.633411228656769\\
734052	0.634685099124908\\
734053	0.63419908285141\\
734054	0.633801996707916\\
734055	0.635704100131989\\
734058	0.635727941989899\\
734059	0.649293065071106\\
734060	0.659405708312988\\
734061	0.65939849615097\\
734062	0.658390998840332\\
734065	0.663414835929871\\
734066	0.659036040306091\\
734067	0.662391841411591\\
734068	0.643950939178467\\
734069	0.64392215013504\\
734072	0.642223954200745\\
734073	0.642123818397522\\
734074	0.655928909778595\\
734075	0.671982765197754\\
734076	0.681491911411285\\
734079	0.676111876964569\\
734080	0.674014925956726\\
734081	0.670443594455719\\
734082	0.673109829425812\\
734083	0.687934160232544\\
734086	0.693666815757751\\
734087	0.693759441375732\\
734088	0.695303201675415\\
734089	0.69958221912384\\
734090	0.699810266494751\\
734093	0.700577437877655\\
734094	0.697739899158478\\
734095	0.698074698448181\\
734096	0.695197939872742\\
734097	0.691028714179993\\
734100	0.696239411830902\\
734101	0.692072153091431\\
734102	0.688562273979187\\
734104	0.694485425949097\\
734107	0.693544924259186\\
734108	0.67112272977829\\
734109	0.668996095657349\\
734110	0.667988002300262\\
734111	0.668862581253052\\
734114	0.667516946792603\\
734115	0.6630579829216\\
734116	0.662870287895203\\
734117	0.662362158298492\\
734118	0.662274897098541\\
734121	0.661609888076782\\
734122	0.660163700580597\\
734123	0.65639317035675\\
734124	0.654278099536896\\
734125	0.654297888278961\\
734128	0.654682576656342\\
734129	0.655111908912659\\
734130	0.655447483062744\\
734131	0.655305981636047\\
734135	0.655732214450836\\
734136	0.654679477214813\\
734137	0.653071403503418\\
734138	0.651522278785706\\
734142	0.649086356163025\\
734143	0.648601531982422\\
734144	0.650271892547607\\
734145	0.64960378408432\\
734146	0.649903535842896\\
734149	0.64995402097702\\
734150	0.650033116340637\\
734151	0.651283025741577\\
734152	0.651462733745575\\
734153	0.652865648269653\\
734157	0.651329815387726\\
734158	0.627393066883087\\
734159	0.62039703130722\\
734160	0.634133458137512\\
734163	0.631033360958099\\
734164	0.629156172275543\\
734165	0.625663876533508\\
734166	0.622643530368805\\
734167	0.620237469673157\\
734170	0.615820109844208\\
734171	0.618651330471039\\
734172	0.622903406620026\\
734173	0.616635978221893\\
734174	0.617220938205719\\
734177	0.619500279426575\\
734178	0.616715669631958\\
734179	0.617755830287933\\
734180	0.616303086280823\\
734181	0.616846799850464\\
734185	0.615825414657593\\
734186	0.604322612285614\\
734187	0.605308175086975\\
734188	0.609002590179443\\
734191	0.605400562286377\\
734192	0.605323791503906\\
734193	0.600626289844513\\
734194	0.600449800491333\\
734195	0.60207736492157\\
734198	0.603019237518311\\
734199	0.592087805271149\\
734200	0.591893553733826\\
734201	0.592900931835175\\
734202	0.583976924419403\\
734205	0.583877503871918\\
734206	0.582855641841888\\
734207	0.580590903759003\\
734208	0.580012440681458\\
734209	0.578626215457916\\
734212	0.580511212348938\\
734213	0.580729246139526\\
734214	0.578951358795166\\
734215	0.578636109828949\\
734216	0.576054394245148\\
734219	0.575857698917389\\
734220	0.572719693183899\\
734221	0.571146130561829\\
734222	0.569931924343109\\
734223	0.567410945892334\\
734226	0.565607905387878\\
734227	0.555205345153809\\
734228	0.551299750804901\\
734229	0.548717081546783\\
734233	0.530577063560486\\
734234	0.532352805137634\\
734235	0.532949507236481\\
734236	0.532847166061401\\
734237	0.531676292419434\\
734240	0.529448509216309\\
734241	0.528267204761505\\
734242	0.52826589345932\\
734243	0.527361750602722\\
734244	0.527855753898621\\
734247	0.525463223457336\\
734248	0.512502253055573\\
734249	0.508600533008575\\
734250	0.507740139961243\\
734251	0.506386876106262\\
734254	0.509821712970734\\
734255	0.529707729816437\\
734256	0.527769684791565\\
734257	0.531776964664459\\
734258	0.531961977481842\\
734261	0.515387237071991\\
734262	0.546706557273865\\
734263	0.547310709953308\\
734264	0.5205118060112\\
734265	0.52059417963028\\
734268	0.509080946445465\\
734269	0.509860813617706\\
734270	0.506366670131683\\
734271	0.507568597793579\\
734272	0.523198962211609\\
734275	0.525753974914551\\
734276	0.520755290985107\\
734277	0.521222531795502\\
734278	0.560051918029785\\
734279	0.563783288002014\\
734282	0.567651808261871\\
734283	0.567296266555786\\
734284	0.567645192146301\\
734285	0.578406989574432\\
734286	0.577923536300659\\
734290	0.583433032035828\\
734291	0.591687023639679\\
734292	0.591782033443451\\
734293	0.609399795532227\\
734296	0.608897030353546\\
734297	0.609954535961151\\
734298	0.609032690525055\\
734299	0.613890707492828\\
734300	0.615599691867828\\
734303	0.615720570087433\\
734304	0.617295205593109\\
734305	0.618955254554749\\
734306	0.62122368812561\\
734307	0.622379064559937\\
734310	0.619754254817963\\
734311	0.619034588336945\\
734312	0.618869721889496\\
734313	0.620577573776245\\
734314	0.619905650615692\\
734317	0.619300663471222\\
734318	0.638223230838776\\
734319	0.638892829418182\\
734320	0.637854337692261\\
734321	0.638697803020477\\
734325	0.642270803451538\\
734326	0.643749475479126\\
734327	0.645610570907593\\
734328	0.646325767040253\\
734331	0.645735263824463\\
734332	0.647041499614716\\
734333	0.646492183208466\\
734334	0.64780980348587\\
734335	0.649189531803131\\
734338	0.649658203125\\
734339	0.65190464258194\\
734340	0.651266813278198\\
734341	0.652305543422699\\
734342	0.652921497821808\\
734345	0.650959551334381\\
734346	0.650458335876465\\
734347	0.650070071220398\\
734348	0.652056217193604\\
734349	0.65240615606308\\
734352	0.650938749313354\\
734353	0.650889098644257\\
734354	0.65212607383728\\
734355	0.659960508346558\\
734356	0.660831987857819\\
734359	0.663614571094513\\
734360	0.663644790649414\\
734361	0.661846220493317\\
734362	0.662603974342346\\
734363	0.662539422512054\\
734366	0.662467300891876\\
734367	0.661707818508148\\
734368	0.661222219467163\\
734369	0.66187059879303\\
734370	0.662163555622101\\
734373	0.662743270397186\\
734374	0.664835631847382\\
734375	0.664767205715179\\
734376	0.66483873128891\\
734377	0.667094230651855\\
734380	0.669196844100952\\
734381	0.668446660041809\\
734382	0.670133411884308\\
734383	0.670664608478546\\
734384	0.660872578620911\\
734388	0.667950510978699\\
734389	0.668515980243683\\
734390	0.663957118988037\\
734391	0.667013764381409\\
734394	0.66713958978653\\
734395	0.667124211788177\\
734396	0.666873395442963\\
734397	0.666986882686615\\
734398	0.666869044303894\\
734401	0.667719602584839\\
734402	0.667682409286499\\
734403	0.666855454444885\\
734404	0.667906880378723\\
734405	0.668604850769043\\
734408	0.66961395740509\\
734409	0.669739842414856\\
734410	0.670093059539795\\
734411	0.670477271080017\\
734412	0.674417316913605\\
734415	0.664416253566742\\
734416	0.665204584598541\\
734417	0.665023684501648\\
734418	0.664962232112885\\
734419	0.664813697338104\\
734422	0.664360880851746\\
734423	0.66448438167572\\
734424	0.664266645908356\\
734425	0.663691699504852\\
734426	0.663941144943237\\
734429	0.664361774921417\\
734430	0.663250982761383\\
734431	0.664317309856415\\
734432	0.665586233139038\\
734433	0.666307806968689\\
734436	0.667950928211212\\
734437	0.664062917232513\\
734438	0.664060473442078\\
734439	0.658587992191315\\
734440	0.654897511005402\\
734443	0.652104616165161\\
734444	0.656462788581848\\
734445	0.657189428806305\\
734446	0.656068742275238\\
734447	0.656452238559723\\
734450	0.655714809894562\\
734451	0.655463993549347\\
734452	0.654996514320374\\
734453	0.654674828052521\\
734454	0.655279397964478\\
734457	0.65428626537323\\
734458	0.656312525272369\\
734459	0.656737685203552\\
734460	0.656663119792938\\
734461	0.657478332519531\\
734464	0.653044283390045\\
734465	0.653677403926849\\
734466	0.654619097709656\\
734468	0.656358480453491\\
734471	0.644735872745514\\
734472	0.646278500556946\\
734473	0.648706912994385\\
734474	0.649377405643463\\
734475	0.649636805057526\\
734478	0.649857819080353\\
734479	0.64904910326004\\
734480	0.65140700340271\\
734481	0.651248514652252\\
734482	0.651468992233276\\
734485	0.651370108127594\\
734486	0.651483416557312\\
734487	0.652061223983765\\
734488	0.649848818778992\\
734489	0.651991546154022\\
734492	0.650393009185791\\
734493	0.647988379001617\\
734494	0.646455347537994\\
734495	0.646124839782715\\
734499	0.645888090133667\\
734500	0.645588576793671\\
734501	0.646307051181793\\
734502	0.646238625049591\\
734503	0.646674513816833\\
734506	0.649896919727325\\
734507	0.649909436702728\\
734508	0.646373271942139\\
734509	0.646491885185242\\
734510	0.645319402217865\\
734513	0.645311892032623\\
734514	0.644688785076141\\
734515	0.644106984138489\\
734516	0.643994033336639\\
734517	0.643361032009125\\
734521	0.643100202083588\\
734522	0.635021209716797\\
734523	0.639181613922119\\
734524	0.632107973098755\\
734527	0.638525784015656\\
734528	0.635537564754486\\
734529	0.637804806232452\\
734530	0.63818359375\\
734531	0.634350299835205\\
734534	0.632296919822693\\
734535	0.632252871990204\\
734536	0.632562577724457\\
734537	0.635426878929138\\
734538	0.635112047195435\\
734541	0.634805977344513\\
734542	0.636022984981537\\
734543	0.636554062366486\\
734544	0.638223111629486\\
734545	0.637989640235901\\
734548	0.63841187953949\\
734549	0.637596845626831\\
734550	0.636402785778046\\
734551	0.63633781671524\\
734552	0.63713151216507\\
734556	0.65300053358078\\
734557	0.651782393455505\\
734558	0.651730000972748\\
734559	0.653655290603638\\
734562	0.652262091636658\\
734563	0.653593063354492\\
734564	0.653568804264069\\
734565	0.656539797782898\\
734566	0.657674312591553\\
734569	0.659129440784454\\
734570	0.659737646579742\\
734571	0.659723103046417\\
734572	0.659357905387878\\
734573	0.657305300235748\\
734576	0.657455205917358\\
734577	0.661439955234528\\
734578	0.662615835666656\\
734579	0.664291620254517\\
734580	0.666275203227997\\
734583	0.673208892345428\\
734584	0.673298954963684\\
734585	0.67465740442276\\
734586	0.676473021507263\\
734587	0.676197528839111\\
734590	0.676208436489105\\
734591	0.676298677921295\\
734592	0.678349852561951\\
734593	0.678546190261841\\
734594	0.686783075332642\\
734597	0.672748446464539\\
734598	0.672881364822388\\
734599	0.672982752323151\\
734600	0.672993361949921\\
734601	0.673362970352173\\
734604	0.672529876232147\\
734605	0.672481179237366\\
734606	0.672458708286285\\
734607	0.672982752323151\\
734608	0.674010336399078\\
734611	0.673232972621918\\
734612	0.674852609634399\\
734613	0.67552125453949\\
734614	0.676429688930511\\
734618	0.676839888095856\\
734619	0.678109884262085\\
734620	0.678869247436523\\
734621	0.679557979106903\\
734622	0.683344185352325\\
734625	0.696719944477081\\
734626	0.684315621852875\\
734627	0.683287739753723\\
734628	0.700685262680054\\
734629	0.69927042722702\\
734632	0.709005951881409\\
734633	0.708645045757294\\
734634	0.711713969707489\\
734635	0.711772620677948\\
734636	0.704398214817047\\
734639	0.707071244716644\\
734640	0.706076562404633\\
734641	0.706408441066742\\
734642	0.682687520980835\\
734643	0.673327028751373\\
734646	0.671246349811554\\
734647	0.673271000385284\\
734648	0.677513718605042\\
734649	0.670099437236786\\
734650	0.669983088970184\\
734654	0.66125500202179\\
734655	0.661036610603333\\
734656	0.660535454750061\\
734657	0.64208573102951\\
734660	0.643167793750763\\
734661	0.642985641956329\\
734662	0.643037915229797\\
734663	0.640180706977844\\
734664	0.639413118362427\\
734667	0.639755010604858\\
734668	0.636630773544312\\
734669	0.637319684028625\\
734670	0.640083730220795\\
734671	0.638295948505402\\
734674	0.64214563369751\\
734675	0.642847776412964\\
734676	0.64227157831192\\
734677	0.639171600341797\\
734678	0.637859880924225\\
734681	0.636750042438507\\
734682	0.612448573112488\\
734683	0.612240791320801\\
734684	0.605933725833893\\
734685	0.589590191841125\\
734689	0.573753595352173\\
734690	0.573978006839752\\
734691	0.572994530200958\\
734692	0.567962169647217\\
734695	0.569065630435944\\
734696	0.568565130233765\\
734697	0.569310486316681\\
734698	0.569118201732635\\
734699	0.567839562892914\\
734702	0.56821596622467\\
734703	0.567235469818115\\
734704	0.56781530380249\\
734705	0.565620839595795\\
734706	0.563962280750275\\
734709	0.569490134716034\\
734710	0.568692207336426\\
734711	0.570209801197052\\
734712	0.570220530033112\\
734713	0.574125409126282\\
734716	0.570529818534851\\
734717	0.572458148002625\\
734718	0.568428874015808\\
734719	0.559396922588348\\
734720	0.55905818939209\\
734723	0.526894688606262\\
734724	0.517631709575653\\
734725	0.519722878932953\\
734726	0.515903234481812\\
734727	0.518075525760651\\
734730	0.523562014102936\\
734731	0.518784940242767\\
734732	0.518170475959778\\
734733	0.558240115642548\\
734734	0.55528450012207\\
734737	0.555868268013\\
734738	0.560598790645599\\
734739	0.561578273773193\\
734740	0.564142227172852\\
734741	0.56536853313446\\
734744	0.568825364112854\\
734745	0.568534910678864\\
734746	0.563795030117035\\
734747	0.562771081924438\\
734748	0.573545932769775\\
734752	0.574787795543671\\
734753	0.577523946762085\\
734754	0.581432044506073\\
734755	0.585572898387909\\
734758	0.583686411380768\\
734759	0.586524784564972\\
734760	0.587020635604858\\
734761	0.58790534734726\\
734762	0.587870717048645\\
734765	0.587346911430359\\
734766	0.588317453861237\\
734767	0.590349912643433\\
734768	0.599447250366211\\
734769	0.600244879722595\\
734772	0.596580624580383\\
734773	0.595838010311127\\
734774	0.596836984157562\\
734775	0.596153616905212\\
734776	0.596255421638489\\
734779	0.579161643981934\\
734780	0.5782670378685\\
734781	0.577040672302246\\
734782	0.573751628398895\\
734783	0.572183012962341\\
734786	0.57050096988678\\
734787	0.569237351417542\\
734788	0.567816734313965\\
734789	0.565182089805603\\
734790	0.56193619966507\\
734793	0.56211268901825\\
734794	0.560860872268677\\
734795	0.555403113365173\\
734796	0.552100121974945\\
734797	0.549819946289062\\
734800	0.551853775978088\\
734801	0.551071286201477\\
734802	0.549094796180725\\
734803	0.551803171634674\\
734804	0.549591183662415\\
734807	0.547572553157806\\
734808	0.55571836233139\\
734809	0.555920660495758\\
734810	0.552102982997894\\
734811	0.551474869251251\\
734814	0.551284193992615\\
734815	0.548815071582794\\
734816	0.544973611831665\\
734817	0.544402956962585\\
734818	0.546778321266174\\
734821	0.547073721885681\\
734822	0.545322954654694\\
734823	0.542394638061523\\
734824	0.542562425136566\\
734825	0.543567717075348\\
734828	0.545087158679962\\
734829	0.544061183929443\\
734830	0.542670786380768\\
734832	0.54197633266449\\
734835	0.544875204563141\\
734836	0.543456614017487\\
734837	0.541585981845856\\
734838	0.540353775024414\\
734839	0.539724469184875\\
734842	0.540089428424835\\
734843	0.53998214006424\\
734844	0.539290368556976\\
734845	0.540705978870392\\
734846	0.681962966918945\\
734849	0.682326674461365\\
734850	0.682480812072754\\
734851	0.683405578136444\\
734852	0.682356119155884\\
734853	0.682809472084045\\
734856	0.683275878429413\\
734857	0.686657249927521\\
734858	0.687414526939392\\
734859	0.688220202922821\\
734860	0.688275575637817\\
734864	0.688515603542328\\
734865	0.689179718494415\\
734866	0.689633667469025\\
734867	0.68928724527359\\
734871	0.689993977546692\\
734872	0.673091888427734\\
734873	0.671978771686554\\
734874	0.669126510620117\\
734877	0.670222759246826\\
734878	0.668992400169373\\
734879	0.669527947902679\\
734880	0.669540345668793\\
734881	0.670513570308685\\
734885	0.671081066131592\\
734886	0.671570956707001\\
734887	0.673759579658508\\
734888	0.674409866333008\\
734891	0.675783038139343\\
734892	0.674865961074829\\
734893	0.675028622150421\\
734894	0.672842025756836\\
734895	0.672954857349396\\
734898	0.682983636856079\\
734899	0.684954106807709\\
734900	0.686837732791901\\
734901	0.685199856758118\\
734902	0.685055017471313\\
734905	0.685052394866943\\
734906	0.684990167617798\\
734907	0.684622764587402\\
734908	0.684504330158234\\
734909	0.685376167297363\\
734912	0.684117078781128\\
734913	0.684084177017212\\
734914	0.683660745620728\\
734915	0.682675898075104\\
734916	0.683696746826172\\
734920	0.683378517627716\\
734921	0.68107396364212\\
734922	0.680702328681946\\
734923	0.68025678396225\\
734926	0.679023504257202\\
734927	0.679688990116119\\
734928	0.679309844970703\\
734929	0.679157316684723\\
734930	0.677850723266602\\
734933	0.676759898662567\\
734934	0.676022589206696\\
734935	0.681212544441223\\
734936	0.682661533355713\\
734937	0.683535754680634\\
734940	0.68359375\\
734941	0.683129727840424\\
734942	0.681781589984894\\
734943	0.684680223464966\\
734944	0.68386322259903\\
734947	0.682285189628601\\
734948	0.679033756256104\\
734949	0.678984403610229\\
734950	0.678911030292511\\
734951	0.678104937076569\\
734954	0.678186476230621\\
734955	0.676925420761108\\
734956	0.67540830373764\\
734957	0.674755871295929\\
734958	0.672710597515106\\
734961	0.67219603061676\\
734962	0.679095983505249\\
734963	0.679366111755371\\
734964	0.679362952709198\\
734968	0.67425537109375\\
734969	0.674401640892029\\
734970	0.674100697040558\\
734971	0.673246562480927\\
734972	0.673514783382416\\
734975	0.673398435115814\\
734976	0.674441814422607\\
734977	0.674253165721893\\
734978	0.673270225524902\\
734979	0.673281013965607\\
734982	0.67332911491394\\
734983	0.672049045562744\\
734984	0.672874093055725\\
734985	0.673287153244019\\
734986	0.672550141811371\\
734989	0.675005674362183\\
734990	0.674284219741821\\
734991	0.673982262611389\\
734992	0.674576997756958\\
734993	0.67361968755722\\
734996	0.674029886722565\\
734997	0.675101101398468\\
734998	0.675658285617828\\
734999	0.674554705619812\\
735000	0.674322247505188\\
735003	0.677498936653137\\
735004	0.676953017711639\\
735005	0.676785469055176\\
735006	0.676767587661743\\
735007	0.676680207252502\\
735010	0.683030188083649\\
735011	0.682120442390442\\
735012	0.68219792842865\\
735013	0.680905282497406\\
735014	0.679913520812988\\
735018	0.679415285587311\\
735019	0.683413505554199\\
735020	0.683234930038452\\
735021	0.687426805496216\\
735024	0.685311317443848\\
735025	0.685880959033966\\
735026	0.68756765127182\\
735027	0.687497675418854\\
735028	0.687193393707275\\
735031	0.686571598052979\\
735032	0.686337471008301\\
735033	0.685398578643799\\
735034	0.68681412935257\\
735035	0.68748664855957\\
735038	0.690431416034698\\
735039	0.690656006336212\\
735040	0.689465880393982\\
735041	0.6887566447258\\
735042	0.687624096870422\\
735045	0.690849244594574\\
735046	0.691310465335846\\
735047	0.690642595291138\\
735048	0.689596354961395\\
735049	0.695795595645905\\
735052	0.697009086608887\\
735053	0.707238376140594\\
735055	0.70714807510376\\
735056	0.700042366981506\\
735059	0.700027227401733\\
735060	0.699995100498199\\
735061	0.699370920658112\\
735062	0.699767291545868\\
735063	0.700278639793396\\
735066	0.700564384460449\\
735067	0.700503587722778\\
735068	0.699816882610321\\
735069	0.699900031089783\\
735070	0.699237108230591\\
735073	0.701750874519348\\
735074	0.698603093624115\\
735075	0.698837161064148\\
735076	0.7020663022995\\
735077	0.703133344650269\\
735080	0.704391181468964\\
735081	0.707144320011139\\
735082	0.707093417644501\\
735083	0.710183501243591\\
735084	0.716175675392151\\
735087	0.715407907962799\\
735088	0.746987581253052\\
735089	0.754910349845886\\
735090	0.754014194011688\\
735091	0.757639110088348\\
735094	0.756958186626434\\
735095	0.753696322441101\\
735096	0.756227672100067\\
735097	0.755999326705933\\
735098	0.73153680562973\\
735101	0.730242371559143\\
735102	0.729812562465668\\
735103	0.727578520774841\\
735104	0.727257251739502\\
735105	0.725835025310516\\
735108	0.723612606525421\\
735109	0.719605803489685\\
735110	0.719637930393219\\
735111	0.720056116580963\\
735112	0.71976912021637\\
735116	0.713314592838287\\
735117	0.709257185459137\\
735118	0.708661139011383\\
735119	0.697406053543091\\
735122	0.689636826515198\\
735123	0.69171667098999\\
735124	0.689482629299164\\
735125	0.689431130886078\\
735126	0.688460350036621\\
735129	0.688632905483246\\
735130	0.68810248374939\\
735131	0.688676118850708\\
735132	0.685100376605988\\
735133	0.679392635822296\\
735136	0.679049134254456\\
735137	0.675440669059753\\
735138	0.676655292510986\\
735139	0.671009182929993\\
735140	0.670307636260986\\
735143	0.668894171714783\\
735144	0.688851177692413\\
735145	0.687148451805115\\
735146	0.686004340648651\\
735147	0.671253681182861\\
735150	0.678158402442932\\
735151	0.676100969314575\\
735152	0.675720155239105\\
735153	0.675826370716095\\
735154	0.67551326751709\\
735157	0.673126339912415\\
735158	0.669269382953644\\
735159	0.668327987194061\\
735160	0.669623732566833\\
735161	0.668145656585693\\
735164	0.659773528575897\\
735165	0.657478988170624\\
735166	0.653432548046112\\
735167	0.652012586593628\\
735168	0.644119024276733\\
735173	0.642424285411835\\
735174	0.63382875919342\\
735175	0.600507259368896\\
735178	0.592400193214417\\
735179	0.593724966049194\\
735180	0.58720463514328\\
735181	0.586982667446136\\
735182	0.588911890983582\\
735185	0.60057657957077\\
735186	0.600488007068634\\
735187	0.596185207366943\\
735188	0.594559490680695\\
735189	0.595356464385986\\
735192	0.601176202297211\\
735193	0.597772002220154\\
735194	0.593482613563538\\
735196	0.592816293239594\\
735199	0.591890573501587\\
735200	0.588239967823029\\
735201	0.590110778808594\\
735202	0.587557137012482\\
735203	0.584689259529114\\
735206	0.576803386211395\\
735207	0.577170670032501\\
735208	0.576635360717773\\
735209	0.576379120349884\\
735210	0.572136044502258\\
735213	0.571673572063446\\
735214	0.569285154342651\\
735215	0.563948929309845\\
735216	0.562874495983124\\
735217	0.562093436717987\\
735220	0.56036901473999\\
735221	0.564864218235016\\
735222	0.557849824428558\\
735223	0.557969748973846\\
735224	0.553367912769318\\
735227	0.55271589756012\\
735229	0.552619993686676\\
735230	0.551833212375641\\
735231	0.552865922451019\\
735234	0.539756655693054\\
735236	0.560151934623718\\
735237	0.560610771179199\\
735238	0.550280272960663\\
735241	0.546518445014954\\
735242	0.549358904361725\\
735243	0.554905652999878\\
735244	0.554726541042328\\
735245	0.56234747171402\\
735248	0.564344227313995\\
735249	0.564303338527679\\
735250	0.563286066055298\\
735251	0.562439501285553\\
735252	0.560371518135071\\
735256	0.560085892677307\\
735257	0.5584676861763\\
735258	0.55788516998291\\
735259	0.560796797275543\\
735262	0.563045978546143\\
735263	0.566007554531097\\
735264	0.56319534778595\\
735265	0.556745290756226\\
735266	0.552517056465149\\
735269	0.556194961071014\\
735270	0.557253420352936\\
735271	0.556793391704559\\
735272	0.556555330753326\\
735273	0.556748569011688\\
735276	0.558988332748413\\
735277	0.559108734130859\\
735278	0.553682744503021\\
735279	0.556464493274689\\
735280	0.556337177753448\\
735284	0.553523182868958\\
735285	0.549488365650177\\
735286	0.547699689865112\\
735287	0.550002038478851\\
735290	0.575291633605957\\
735291	0.562125980854034\\
735292	0.57367342710495\\
735293	0.563177645206451\\
735294	0.563156962394714\\
735297	0.548883020877838\\
735298	0.549491286277771\\
735299	0.549788892269135\\
735300	0.550863742828369\\
735301	0.548147082328796\\
735304	0.548605382442474\\
735305	0.547062933444977\\
735306	0.545534551143646\\
735307	0.546147406101227\\
735308	0.546950697898865\\
735311	0.542649447917938\\
735312	0.542356789112091\\
735313	0.542753994464874\\
735314	0.543354988098145\\
735315	0.542654991149902\\
735318	0.537123739719391\\
735319	0.533721625804901\\
735320	0.532366275787354\\
735321	0.530855774879456\\
735325	0.537686705589294\\
735326	0.535624623298645\\
735327	0.535751938819885\\
735328	0.537565767765045\\
735329	0.538415193557739\\
735332	0.536058962345123\\
735333	0.532582700252533\\
735334	0.530929386615753\\
735335	0.541293442249298\\
735336	0.537770628929138\\
735339	0.55160528421402\\
735340	0.549973249435425\\
735341	0.549257695674896\\
735342	0.522213459014893\\
735343	0.524959444999695\\
735346	0.525344491004944\\
735347	0.526661992073059\\
735348	0.524160623550415\\
735349	0.520578801631927\\
735350	0.521049916744232\\
735353	0.516525030136108\\
735354	0.515901327133179\\
735355	0.515467643737793\\
735356	0.514902532100677\\
735357	0.515516459941864\\
735360	0.510451078414917\\
735361	0.50939154624939\\
735362	0.513516187667847\\
735363	0.512122988700867\\
735364	0.510195374488831\\
735367	0.511795699596405\\
735368	0.513004660606384\\
735369	0.512661099433899\\
735370	0.507830023765564\\
735371	0.507458090782166\\
735374	0.506960391998291\\
735375	0.503711521625519\\
735376	0.50115168094635\\
735377	0.493391573429108\\
735378	0.492993235588074\\
735382	0.491139113903046\\
735383	0.491396963596344\\
735384	0.491385698318481\\
735385	0.490309655666351\\
735388	0.47855731844902\\
735389	0.477694302797318\\
735390	0.470621407032013\\
735391	0.471026360988617\\
735392	0.471620172262192\\
735395	0.466260582208633\\
735396	0.46515366435051\\
735397	0.463786005973816\\
735398	0.460068464279175\\
735399	0.458340793848038\\
735402	0.456137388944626\\
735403	0.454945713281631\\
735404	0.450132429599762\\
735405	0.458700329065323\\
735406	0.458813101053238\\
735409	0.459307283163071\\
735410	0.458900690078735\\
735411	0.459190398454666\\
735412	0.453927099704742\\
735413	0.453374594449997\\
735416	0.452076107263565\\
735417	0.451697200536728\\
735418	0.442342907190323\\
735420	0.421784430742264\\
735423	0.421056360006332\\
735424	0.420563876628876\\
735425	0.431782186031342\\
735426	0.430273145437241\\
735427	0.429341375827789\\
735430	0.43042266368866\\
735431	0.429661393165588\\
735432	0.426677614450455\\
735433	0.423914402723312\\
735434	0.423482269048691\\
735437	0.421669661998749\\
735438	0.418580949306488\\
735439	0.417188048362732\\
735440	0.408689111471176\\
735441	0.407490521669388\\
735444	0.409354656934738\\
735445	0.402991473674774\\
735446	0.399834156036377\\
735447	0.395058780908585\\
735448	0.395295351743698\\
735451	0.393681794404984\\
735452	0.388335108757019\\
735453	0.381196647882462\\
735454	0.383767515420914\\
735455	0.38102662563324\\
735458	0.381364434957504\\
735459	0.380474239587784\\
735460	0.379464834928513\\
735461	0.381341159343719\\
735462	0.382376372814178\\
735465	0.383246451616287\\
735466	0.383085757493973\\
735467	0.380656987428665\\
735468	0.383388221263885\\
735469	0.384326964616776\\
735472	0.386544644832611\\
735473	0.390604764223099\\
735474	0.390259236097336\\
735475	0.38797390460968\\
735476	0.387681126594543\\
735480	0.383283257484436\\
735481	0.381258100271225\\
735482	0.380425959825516\\
735483	0.384948283433914\\
735486	0.382527500391006\\
735487	0.379580080509186\\
735488	0.386723637580872\\
735489	0.38555121421814\\
735490	0.385152965784073\\
735493	0.38655623793602\\
735494	0.384090602397919\\
735495	0.385129809379578\\
735496	0.384329080581665\\
735497	0.383952796459198\\
735500	0.385641843080521\\
735501	0.385989278554916\\
735502	0.385203927755356\\
735503	0.385675221681595\\
735504	0.387159258127213\\
735507	0.390507251024246\\
735508	0.392956525087357\\
735509	0.396722853183746\\
735510	0.39726722240448\\
735511	0.390524476766586\\
735514	0.398324072360992\\
735515	0.401903629302979\\
735516	0.413544923067093\\
735517	0.416643083095551\\
735518	0.416962236166\\
735521	0.416840463876724\\
735522	0.410460501909256\\
735523	0.414214581251144\\
735524	0.415408045053482\\
735525	0.415005087852478\\
735528	0.41418394446373\\
735529	0.41363537311554\\
735530	0.412498623132706\\
735531	0.418670624494553\\
735532	0.416577905416489\\
735535	0.416387021541595\\
735536	0.414108663797379\\
735537	0.413500189781189\\
735538	0.412416100502014\\
735539	0.408969789743423\\
735542	0.408064752817154\\
735543	0.413090437650681\\
735544	0.413192510604858\\
735545	0.418255597352982\\
735546	0.420292854309082\\
735549	0.419751882553101\\
735550	0.419036090373993\\
735551	0.418593227863312\\
735552	0.418682664632797\\
735553	0.418259680271149\\
735556	0.416289180517197\\
735557	0.410753101110458\\
735558	0.410516172647476\\
735559	0.412144780158997\\
735560	0.411965280771255\\
735563	0.410961300134659\\
735564	0.410993248224258\\
735565	0.410469621419907\\
735567	0.411349952220917\\
735570	0.412335366010666\\
735571	0.410923957824707\\
735572	0.410625964403152\\
735573	0.411306917667389\\
735574	0.413587301969528\\
735577	0.416669368743896\\
735578	0.415839850902557\\
735579	0.416860580444336\\
735580	0.416779607534409\\
735581	0.416011333465576\\
735584	0.419451683759689\\
735585	0.419853419065475\\
735586	0.420190215110779\\
735587	0.423333823680878\\
735588	0.422453224658966\\
735591	0.421482563018799\\
735592	0.422057688236237\\
735594	0.41915488243103\\
735595	0.418769955635071\\
735598	0.418911159038544\\
735599	0.424815803766251\\
735601	0.401510179042816\\
735602	0.405802041292191\\
735605	0.416404664516449\\
735606	0.416929543018341\\
735607	0.416828989982605\\
735608	0.416690289974213\\
735609	0.416221767663956\\
735612	0.419519275426865\\
735613	0.417066246271133\\
735614	0.41668289899826\\
735615	0.415089160203934\\
735616	0.414758205413818\\
735620	0.414431065320969\\
735621	0.41343566775322\\
735622	0.413444817066193\\
735623	0.418843060731888\\
735626	0.415506780147552\\
735627	0.412961542606354\\
735628	0.416318088769913\\
735629	0.418852239847183\\
735630	0.419332295656204\\
735633	0.439549624919891\\
735634	0.435372471809387\\
735635	0.436545670032501\\
735636	0.441806644201279\\
735637	0.444338977336884\\
735640	0.444221019744873\\
735641	0.443583816289902\\
735642	0.443616181612015\\
735643	0.444667339324951\\
735644	0.44586643576622\\
735648	0.449530720710754\\
735649	0.447191447019577\\
735650	0.451291501522064\\
735651	0.449755936861038\\
735654	0.447028040885925\\
735655	0.413698792457581\\
735656	0.420806288719177\\
735657	0.408464938402176\\
735658	0.417075365781784\\
735661	0.429700553417206\\
735662	0.476627796888351\\
735663	0.476562559604645\\
735664	0.477798014879227\\
735665	0.442826122045517\\
735668	0.438339948654175\\
735669	0.438544064760208\\
735670	0.438566923141479\\
735671	0.446755558252335\\
735672	0.442647188901901\\
735675	0.428835719823837\\
735676	0.432983994483948\\
735677	0.425874054431915\\
735678	0.425025045871735\\
735679	0.421839863061905\\
735682	0.419729679822922\\
735683	0.424759894609451\\
735684	0.429900169372559\\
735685	0.429044485092163\\
735686	0.430867582559586\\
735689	0.42788091301918\\
735690	0.437457472085953\\
735691	0.438472092151642\\
735692	0.443983405828476\\
735693	0.449364334344864\\
735696	0.458985209465027\\
735697	0.463208764791489\\
735698	0.467406988143921\\
735699	0.471026480197906\\
735700	0.47991755604744\\
735703	0.465647906064987\\
735704	0.469423145055771\\
735705	0.471016883850098\\
735706	0.50264710187912\\
735710	0.495809108018875\\
735711	0.495585918426514\\
735712	0.493463039398193\\
735713	0.494312971830368\\
735714	0.492546290159225\\
735717	0.485368281602859\\
735718	0.487216353416443\\
735719	0.486559391021729\\
735720	0.487602651119232\\
735721	0.484886795282364\\
735724	0.478512793779373\\
735725	0.48316502571106\\
735726	0.483342498540878\\
735727	0.480438321828842\\
735728	0.480828613042831\\
735731	0.48218247294426\\
735732	0.47785559296608\\
735733	0.478107661008835\\
735734	0.477152615785599\\
735735	0.479757398366928\\
735738	0.476472467184067\\
735739	0.47596874833107\\
735740	0.476616829633713\\
735741	0.476501435041428\\
735742	0.47768247127533\\
735746	0.473349571228027\\
735747	0.474824756383896\\
735748	0.474984645843506\\
735749	0.474550664424896\\
735752	0.476186096668243\\
735753	0.483011156320572\\
735754	0.482304513454437\\
735755	0.479474365711212\\
735756	0.477643102407455\\
735759	0.47329369187355\\
735760	0.472213536500931\\
735761	0.471011221408844\\
735762	0.468707680702209\\
735763	0.469568192958832\\
735766	0.475871115922928\\
735767	0.475569307804108\\
735768	0.477276802062988\\
735769	0.476789981126785\\
735770	0.458100467920303\\
735773	0.457005321979523\\
735774	0.415351420640945\\
735775	0.406952261924744\\
735776	0.40211895108223\\
735777	0.400527685880661\\
735780	0.401889353990555\\
735781	0.402777463197708\\
735782	0.402923852205276\\
735783	0.402135491371155\\
735787	0.439103305339813\\
735788	0.43877699971199\\
735789	0.43637615442276\\
735790	0.437875092029572\\
735791	0.434537410736084\\
735794	0.433061927556992\\
735795	0.431428551673889\\
735796	0.42880055308342\\
735797	0.416430592536926\\
735798	0.4144007563591\\
735801	0.412773340940475\\
735802	0.414923220872879\\
735803	0.417018532752991\\
735804	0.417012721300125\\
735805	0.414943099021912\\
735808	0.412547558546066\\
735809	0.407925397157669\\
735810	0.4073646068573\\
735811	0.393974661827087\\
735812	0.391772240400314\\
735815	0.400048762559891\\
735816	0.400382727384567\\
735817	0.405073434114456\\
735818	0.405089020729065\\
735819	0.407853364944458\\
735822	0.410412609577179\\
735823	0.408786863088608\\
735824	0.412129998207092\\
735825	0.412960201501846\\
735826	0.409547716379166\\
735829	0.408959746360779\\
735830	0.407124757766724\\
735831	0.406758815050125\\
735832	0.405835151672363\\
735833	0.404134452342987\\
735836	0.398539245128632\\
735837	0.395198285579681\\
735838	0.391503006219864\\
735839	0.391343504190445\\
735840	0.391811043024063\\
735844	0.39351299405098\\
735845	0.398766338825226\\
735846	0.399892836809158\\
735847	0.400157153606415\\
735850	0.40827688574791\\
735851	0.40860316157341\\
735852	0.404904812574387\\
735853	0.40319836139679\\
735854	0.402793854475021\\
735857	0.407261937856674\\
735858	0.401478916406631\\
735859	0.402511149644852\\
735860	0.401194244623184\\
735861	0.400169104337692\\
735864	0.402615487575531\\
735865	0.40019303560257\\
735866	0.397403597831726\\
735867	0.396111667156219\\
735868	0.38898429274559\\
735871	0.392219722270966\\
735872	0.383490890264511\\
735873	0.38222473859787\\
735874	0.379968583583832\\
735875	0.380794048309326\\
735878	0.389166355133057\\
735879	0.385041087865829\\
735880	0.344861626625061\\
735881	0.336210995912552\\
735882	0.335126638412476\\
735885	0.342894732952118\\
735886	0.341406553983688\\
735887	0.34798800945282\\
735888	0.342099517583847\\
735889	0.354541569948196\\
735892	0.362960398197174\\
735893	0.371389627456665\\
735894	0.367225527763367\\
735895	0.370596438646317\\
735896	0.370474100112915\\
735899	0.368291437625885\\
735900	0.373293250799179\\
735901	0.374597042798996\\
735902	0.375149965286255\\
735903	0.376622349023819\\
735906	0.380108028650284\\
735907	0.380459755659103\\
735908	0.380766242742538\\
735909	0.380661487579346\\
735910	0.383848488330841\\
735913	0.38008326292038\\
735914	0.376474142074585\\
735915	0.376365214586258\\
735916	0.376332193613052\\
735917	0.376405090093613\\
735920	0.378263354301453\\
735921	0.382393628358841\\
735922	0.382691860198975\\
735923	0.382064342498779\\
735924	0.382115721702576\\
735927	0.374758869409561\\
735928	0.374659568071365\\
735929	0.374866634607315\\
735931	0.383198976516724\\
735934	0.380578070878983\\
735935	0.374187707901001\\
735936	0.375714391469955\\
735937	0.375416040420532\\
735938	0.376856982707977\\
735941	0.384813696146011\\
735942	0.385592877864838\\
735943	0.393089592456818\\
735944	0.391092002391815\\
735945	0.399092704057693\\
735948	0.396464556455612\\
735949	0.399657189846039\\
735950	0.398768275976181\\
735951	0.405956357717514\\
735952	0.404301196336746\\
735955	0.403826296329498\\
735956	0.404412925243378\\
735957	0.402790516614914\\
735959	0.404758334159851\\
735962	0.404884815216064\\
735963	0.398116260766983\\
735964	0.388474762439728\\
735966	0.294252246618271\\
735969	0.224677383899689\\
735970	0.224716126918793\\
735971	0.22296442091465\\
735972	0.239491134881973\\
735973	0.238536760210991\\
735976	0.24283841252327\\
735977	0.236576586961746\\
735978	0.24066498875618\\
735979	0.237487763166428\\
735980	0.237933903932571\\
735984	0.239995673298836\\
735985	0.242794513702393\\
735986	0.244821459054947\\
735987	0.244550511240959\\
735990	0.235630631446838\\
735991	0.239780932664871\\
735992	0.237741619348526\\
735993	0.234860882163048\\
735994	0.231052964925766\\
735997	0.229133278131485\\
735998	0.220913141965866\\
735999	0.219990029931068\\
736000	0.222210809588432\\
736001	0.216267719864845\\
736004	0.220483005046844\\
736005	0.221016824245453\\
736006	0.220383122563362\\
736007	0.223464027047157\\
736008	0.222214683890343\\
736012	0.21893247961998\\
736013	0.215128734707832\\
736014	0.217415705323219\\
736015	0.225115671753883\\
736018	0.226448118686676\\
736019	0.225342199206352\\
736020	0.225260525941849\\
736021	0.223698884248734\\
736022	0.224595576524734\\
736025	0.217019870877266\\
736026	0.199051603674889\\
736027	0.19151882827282\\
736028	0.19232003390789\\
736029	0.194892853498459\\
736032	0.196949407458305\\
736033	0.198435932397842\\
736034	0.198009148240089\\
736035	0.196187242865562\\
736036	0.193517327308655\\
736039	0.194013386964798\\
736040	0.194317415356636\\
736041	0.197783872485161\\
736042	0.200274854898453\\
736043	0.205754086375237\\
736046	0.206526011228561\\
736047	0.208672523498535\\
736048	0.215118914842606\\
736049	0.21580496430397\\
736050	0.218069791793823\\
736053	0.214380130171776\\
736054	0.213635563850403\\
736055	0.212280720472336\\
736056	0.203016996383667\\
736060	0.203861728310585\\
736061	0.199396401643753\\
736062	0.194925978779793\\
736063	0.197922870516777\\
736064	0.199366524815559\\
736067	0.200002983212471\\
736068	0.194811671972275\\
736069	0.19719572365284\\
736070	0.197043195366859\\
736071	0.190710157155991\\
736074	0.188470751047134\\
736075	0.18847967684269\\
736076	0.189127504825592\\
736077	0.18938384950161\\
736078	0.189956739544868\\
736081	0.199929714202881\\
736082	0.204086259007454\\
736083	0.20364311337471\\
736084	0.212326779961586\\
736085	0.228227242827415\\
736088	0.228680700063705\\
736089	0.227422773838043\\
736090	0.229389801621437\\
736091	0.230069100856781\\
736092	0.234022483229637\\
736095	0.22901463508606\\
736096	0.229689076542854\\
736097	0.230825200676918\\
736098	0.233810380101204\\
736099	0.235337570309639\\
736102	0.225975379347801\\
736103	0.227633744478226\\
736104	0.228124275803566\\
736105	0.225608468055725\\
736106	0.225405856966972\\
736110	0.234299138188362\\
736111	0.236265599727631\\
736112	0.236530035734177\\
736113	0.23736834526062\\
736116	0.236365675926208\\
736117	0.235456943511963\\
736118	0.23626746237278\\
736119	0.236395791172981\\
736120	0.23255318403244\\
736123	0.233796164393425\\
736124	0.231829404830933\\
736125	0.223538607358932\\
736126	0.226529642939568\\
736127	0.232617199420929\\
736130	0.214237734675407\\
736131	0.21071982383728\\
736132	0.211234956979752\\
736133	0.213648840785027\\
736134	0.214313894510269\\
736137	0.215180203318596\\
736138	0.215469241142273\\
736139	0.223098963499069\\
736140	0.221413567662239\\
736141	0.202792838215828\\
736144	0.229288876056671\\
736145	0.230350196361542\\
736146	0.241874441504478\\
736147	0.239553302526474\\
736151	0.236763402819633\\
736152	0.229059934616089\\
736153	0.226436302065849\\
736154	0.226607665419579\\
736155	0.221102148294449\\
736158	0.213119223713875\\
736159	0.214238613843918\\
736160	0.214558228850365\\
736161	0.214223876595497\\
736162	0.217963993549347\\
736165	0.185848027467728\\
736166	0.186169117689133\\
736167	0.184345677495003\\
736168	0.184568703174591\\
736169	0.185523495078087\\
736172	0.193726897239685\\
736173	0.198093563318253\\
736174	0.199023216962814\\
736175	0.199534088373184\\
736176	0.2025426030159\\
736179	0.204936385154724\\
736180	0.200291126966476\\
736181	0.202432587742805\\
736182	0.200621426105499\\
736183	0.201105087995529\\
736186	0.201862335205078\\
736187	0.202248066663742\\
736188	0.20206543803215\\
736189	0.200018271803856\\
736190	0.2002894282341\\
736193	0.202350363135338\\
736194	0.201033979654312\\
736195	0.201434224843979\\
736196	0.20594310760498\\
736197	0.250293463468552\\
736200	0.311148524284363\\
736201	0.316678315401077\\
736202	0.316160619258881\\
736203	0.323648154735565\\
736204	0.323909670114517\\
736207	0.324574381113052\\
736208	0.33175602555275\\
736209	0.336545437574387\\
736210	0.338848799467087\\
736211	0.342338442802429\\
736215	0.341896206140518\\
736216	0.339994490146637\\
736217	0.337690830230713\\
736218	0.33644837141037\\
736221	0.335960000753403\\
736222	0.336573094129562\\
736223	0.338952094316483\\
736224	0.339142143726349\\
736225	0.339397192001343\\
736228	0.337332129478455\\
736229	0.338485896587372\\
736230	0.339154988527298\\
736231	0.340836763381958\\
736232	0.339500665664673\\
736235	0.352203100919724\\
736236	0.350242495536804\\
736237	0.352833360433578\\
736238	0.353427141904831\\
736239	0.354191213846207\\
736242	0.353009968996048\\
736243	0.352233856916428\\
736244	0.351314872503281\\
736245	0.363498032093048\\
736246	0.369635581970215\\
736249	0.36778849363327\\
736250	0.364289790391922\\
736251	0.364157766103745\\
736252	0.360010355710983\\
736253	0.360062837600708\\
736256	0.352806508541107\\
736257	0.350491046905518\\
736258	0.347558706998825\\
736259	0.350038379430771\\
736260	0.349957555532455\\
736263	0.349504262208939\\
736264	0.350617438554764\\
736265	0.34952586889267\\
736266	0.349161922931671\\
736267	0.348370313644409\\
736270	0.345563024282455\\
736271	0.341294288635254\\
736272	0.340133011341095\\
736273	0.339809387922287\\
736274	0.339432895183563\\
736277	0.336633294820786\\
736278	0.335617214441299\\
736279	0.335744053125381\\
736280	0.337497591972351\\
736281	0.339944511651993\\
736284	0.337972670793533\\
736285	0.334967136383057\\
736286	0.336374193429947\\
736287	0.336429327726364\\
736288	0.338146775960922\\
736291	0.337391525506973\\
736292	0.340032964944839\\
736293	0.341155856847763\\
736295	0.342188388109207\\
736298	0.343492209911346\\
736299	0.344494462013245\\
736300	0.347052395343781\\
736301	0.344471096992493\\
736302	0.342471748590469\\
736305	0.344622403383255\\
736306	0.342131078243256\\
736307	0.340679228305817\\
736308	0.340128690004349\\
736309	0.343070328235626\\
736312	0.336144745349884\\
736313	0.340475529432297\\
736314	0.338460624217987\\
736315	0.338834226131439\\
736316	0.332487255334854\\
736319	0.332265853881836\\
736320	0.332592964172363\\
736321	0.33457338809967\\
736322	0.333992660045624\\
736326	0.339152634143829\\
736327	0.34038919210434\\
736328	0.341831535100937\\
736329	0.347573697566986\\
736333	0.394919872283936\\
736334	0.417653888463974\\
736335	0.420380085706711\\
736336	0.430366367101669\\
736337	0.424449115991592\\
736340	0.420370668172836\\
736341	0.418731659650803\\
736342	0.418825596570969\\
736343	0.417186230421066\\
736344	0.423856467008591\\
736348	0.426954656839371\\
736349	0.430232912302017\\
736350	0.431092381477356\\
736351	0.442269057035446\\
736354	0.444759696722031\\
736355	0.449275642633438\\
736356	0.450696051120758\\
736357	0.45304200053215\\
736358	0.455905616283417\\
736361	0.460104525089264\\
736362	0.464956283569336\\
736363	0.466230660676956\\
736364	0.467169284820557\\
736365	0.468246757984161\\
736368	0.477916479110718\\
736369	0.480355381965637\\
736370	0.483478873968124\\
736371	0.487459450960159\\
736372	0.490748703479767\\
736376	0.492514580488205\\
736377	0.498977720737457\\
736378	0.50018846988678\\
736379	0.501287937164307\\
736382	0.502867519855499\\
736383	0.50254487991333\\
736384	0.502968549728394\\
736385	0.504650592803955\\
736386	0.50475150346756\\
736389	0.504772186279297\\
736390	0.512347161769867\\
736391	0.516719579696655\\
736392	0.517142593860626\\
736393	0.517638802528381\\
736396	0.518434464931488\\
736397	0.518242180347443\\
736398	0.518612384796143\\
736399	0.51984030008316\\
736400	0.524879276752472\\
736403	0.524007380008698\\
736404	0.524197280406952\\
736405	0.524930834770203\\
736406	0.524317145347595\\
736407	0.525119841098785\\
736410	0.523280322551727\\
736411	0.523251235485077\\
736412	0.524489104747772\\
736413	0.521343946456909\\
736417	0.524032473564148\\
736418	0.52114999294281\\
736419	0.523569166660309\\
736420	0.524912238121033\\
736421	0.525292336940765\\
736424	0.533753216266632\\
736425	0.533129394054413\\
736426	0.533242166042328\\
736427	0.531767964363098\\
736428	0.531565308570862\\
736431	0.530975818634033\\
736432	0.5331871509552\\
736433	0.535889685153961\\
736434	0.535879015922546\\
736435	0.536639750003815\\
736438	0.540617644786835\\
736439	0.542247533798218\\
736440	0.542861998081207\\
736441	0.542888820171356\\
736442	0.54397851228714\\
736445	0.545415878295898\\
736446	0.543586909770966\\
736447	0.544236242771149\\
736448	0.543986737728119\\
736449	0.542100012302399\\
736452	0.535932064056396\\
736453	0.537188529968262\\
736454	0.539332091808319\\
736455	0.539668679237366\\
736456	0.539740562438965\\
736459	0.541978240013123\\
736460	0.547826945781708\\
736461	0.545536935329437\\
736462	0.545937597751617\\
736463	0.545164704322815\\
736466	0.54489266872406\\
736467	0.551324665546417\\
736468	0.551590085029602\\
736469	0.551936328411102\\
736470	0.555395007133484\\
736473	0.553599298000336\\
736474	0.549410581588745\\
736475	0.550117373466492\\
736476	0.550479769706726\\
736477	0.551350176334381\\
736481	0.551964640617371\\
736482	0.552229344844818\\
736483	0.552505612373352\\
736484	0.552533388137817\\
736487	0.554371953010559\\
736488	0.55363005399704\\
736489	0.55407989025116\\
736490	0.556690633296967\\
736491	0.55782675743103\\
736494	0.564310729503632\\
736495	0.573233664035797\\
736496	0.571957290172577\\
736497	0.571079552173615\\
736498	0.569738268852234\\
736501	0.57059508562088\\
736502	0.571649193763733\\
736503	0.569934904575348\\
736504	0.573199570178986\\
736505	0.596367537975311\\
736508	0.600066423416138\\
736509	0.593212187290192\\
736510	0.594298899173737\\
736511	0.592555344104767\\
736512	0.593944013118744\\
736516	0.597952842712402\\
736517	0.59947395324707\\
736518	0.602444469928741\\
736519	0.602973103523254\\
736522	0.606327533721924\\
736523	0.609538197517395\\
736524	0.609333038330078\\
736525	0.609411597251892\\
736526	0.610799133777618\\
736529	0.610498189926147\\
736530	0.624353170394897\\
736531	0.624676167964935\\
736532	0.623889625072479\\
736533	0.62477833032608\\
736536	0.624387443065643\\
736537	0.622021019458771\\
736538	0.622307240962982\\
736539	0.622317612171173\\
736540	0.622929215431213\\
736543	0.623130619525909\\
736544	0.621378898620605\\
736545	0.622484087944031\\
736546	0.619433343410492\\
736547	0.62548041343689\\
736550	0.625284969806671\\
736551	0.62510871887207\\
736552	0.621553480625153\\
736553	0.622848212718964\\
736554	0.623083412647247\\
736557	0.62283718585968\\
736558	0.622859060764313\\
736559	0.623701453208923\\
736560	0.623374700546265\\
736561	0.619779706001282\\
736564	0.593443334102631\\
736565	0.559320628643036\\
736566	0.559020161628723\\
736567	0.563332438468933\\
736568	0.558134257793427\\
736571	0.558070957660675\\
736572	0.557927429676056\\
736573	0.550253093242645\\
736574	0.547255337238312\\
736575	0.550931811332703\\
736579	0.544261038303375\\
736580	0.544922173023224\\
736581	0.548265397548676\\
736582	0.548008441925049\\
736585	0.532048165798187\\
736586	0.531797409057617\\
736587	0.530245959758759\\
736588	0.531753361225128\\
736589	0.529661595821381\\
736592	0.527685165405273\\
736593	0.531478762626648\\
736594	0.515623271465302\\
736595	0.520338773727417\\
736596	0.519713699817657\\
736599	0.528916895389557\\
736600	0.5136678814888\\
736601	0.516826987266541\\
736602	0.519457697868347\\
736603	0.515137732028961\\
736606	0.516038417816162\\
736607	0.516176044940948\\
736608	0.515950322151184\\
736609	0.514130830764771\\
736610	0.513202011585236\\
736613	0.511585474014282\\
736614	0.511172473430634\\
736615	0.512438178062439\\
736616	0.51247900724411\\
736617	0.516262054443359\\
736620	0.515852034091949\\
736621	0.517094254493713\\
736622	0.516988575458527\\
736623	0.516613006591797\\
736624	0.516375422477722\\
736627	0.515884339809418\\
736628	0.514866530895233\\
736629	0.514543116092682\\
736630	0.5135338306427\\
736631	0.514230191707611\\
736634	0.516037285327911\\
736635	0.522661089897156\\
736636	0.524268984794617\\
736637	0.506245851516724\\
736638	0.507071554660797\\
736641	0.499838203191757\\
736642	0.502634167671204\\
736643	0.501932978630066\\
736644	0.501612663269043\\
736645	0.491112977266312\\
736648	0.488414078950882\\
736649	0.491717100143433\\
736650	0.494160264730453\\
736651	0.49280309677124\\
736652	0.493907034397125\\
736655	0.492730289697647\\
736656	0.494575679302216\\
736657	0.493525385856628\\
736659	0.492801904678345\\
736662	0.492827177047729\\
};
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
736662	0.492827177047729\\
736663	0.49346861243248\\
736664	0.492542296648026\\
736665	0.494031608104706\\
736666	0.498482465744019\\
736669	0.500367224216461\\
736670	0.492839783430099\\
736671	0.493893057107925\\
736672	0.490501999855042\\
736673	0.493533372879028\\
736676	0.487896829843521\\
736677	0.497779011726379\\
736678	0.492227166891098\\
736679	0.493941634893417\\
736680	0.497229367494583\\
736683	0.500783920288086\\
736684	0.504523396492004\\
736685	0.503725290298462\\
736686	0.503083765506744\\
736687	0.50093537569046\\
736691	0.497386276721954\\
736692	0.494582235813141\\
736693	0.493907600641251\\
736694	0.49365559220314\\
736698	0.48284575343132\\
736699	0.482988208532333\\
736700	0.480977803468704\\
736701	0.468984484672546\\
736704	0.470026791095734\\
736705	0.478488594293594\\
736706	0.481498807668686\\
736707	0.481177359819412\\
736708	0.483945071697235\\
736712	0.480829864740372\\
736713	0.465392172336578\\
736714	0.46363964676857\\
736715	0.464286655187607\\
736718	0.444121956825256\\
736719	0.442292809486389\\
736720	0.441018521785736\\
736721	0.429729551076889\\
736722	0.431408822536469\\
736725	0.425887644290924\\
736726	0.426184058189392\\
736727	0.423651099205017\\
736728	0.422867596149445\\
736729	0.417846441268921\\
736732	0.411302655935287\\
736733	0.403149753808975\\
736734	0.400104403495789\\
736735	0.398336857557297\\
736736	0.393672496080399\\
736739	0.384556472301483\\
736740	0.3821741938591\\
736741	0.370957374572754\\
736742	0.368924707174301\\
736743	0.369166612625122\\
736747	0.365358203649521\\
736748	0.364256232976913\\
736749	0.363360345363617\\
736750	0.357748925685883\\
736753	0.351554751396179\\
736754	0.351168632507324\\
736755	0.345657169818878\\
736756	0.344339728355408\\
736757	0.338359296321869\\
736760	0.336359292268753\\
736761	0.333179503679276\\
736762	0.311743080615997\\
736763	0.291805744171143\\
736764	0.292262673377991\\
736767	0.266442477703094\\
736768	0.245575696229935\\
736769	0.238327503204346\\
736770	0.236373618245125\\
736771	0.235209241509438\\
736774	0.229514941573143\\
736775	0.231987535953522\\
736776	0.231481820344925\\
736777	0.229803949594498\\
736778	0.228920504450798\\
736781	0.221324890851974\\
736782	0.223045855760574\\
736783	0.22062811255455\\
736784	0.219496011734009\\
736785	0.218453034758568\\
736788	0.212513253092766\\
736789	0.212043628096581\\
736790	0.211303353309631\\
736791	0.209531024098396\\
736792	0.207632809877396\\
736795	0.207233920693398\\
736796	0.208844169974327\\
736797	0.205303847789764\\
736798	0.204093128442764\\
736802	0.201475530862808\\
736803	0.202091321349144\\
736804	0.200068950653076\\
736805	0.199431121349335\\
736806	0.198353037238121\\
736809	0.19783216714859\\
736810	0.193769171833992\\
736811	0.192595362663269\\
736812	0.192234814167023\\
736813	0.192193254828453\\
736816	0.190995022654533\\
736817	0.187769427895546\\
736818	0.186915338039398\\
736819	0.189150243997574\\
736820	0.187671527266502\\
736823	0.184868857264519\\
736824	0.182112410664558\\
736825	0.178526729345322\\
736826	0.17886146903038\\
736827	0.176672875881195\\
736830	0.176282525062561\\
736831	0.176746726036072\\
736832	0.174352288246155\\
736833	0.173752352595329\\
736834	0.173989415168762\\
736837	0.170945510268211\\
736838	0.172994628548622\\
736839	0.161985903978348\\
736840	0.157838508486748\\
736841	0.159104734659195\\
736845	0.164529889822006\\
736846	0.163861587643623\\
736847	0.165149167180061\\
736848	0.165223777294159\\
736851	0.164623618125916\\
736852	0.160778731107712\\
736853	0.160373196005821\\
736854	0.157944649457932\\
736855	0.154554590582848\\
736858	0.155362367630005\\
736859	0.144916549324989\\
736860	0.147239625453949\\
736861	0.141714707016945\\
736862	0.140025153756142\\
736865	0.138624101877213\\
736866	0.139012590050697\\
736867	0.138279765844345\\
736868	0.135633319616318\\
736869	0.133233487606049\\
736872	0.0918876305222511\\
736873	0.090048685669899\\
736874	0.0753732249140739\\
736875	0.060794971883297\\
736876	0.0608899258077145\\
736879	0.0572057068347931\\
736881	0.0527568012475967\\
736882	0.0598711855709553\\
736883	0.059726569801569\\
736886	0.0583465471863747\\
736887	0.0592718720436096\\
736888	0.0599499344825745\\
736889	0.0589585639536381\\
736890	0.059893511235714\\
736893	0.0587424971163273\\
736894	0.0564997084438801\\
736895	0.0552852191030979\\
736896	0.0551154166460037\\
736897	0.0582403242588043\\
736900	0.056571003049612\\
736901	0.0545794554054737\\
736902	0.0546447560191154\\
736903	0.0565711706876755\\
736904	0.0561859607696533\\
736907	0.0526697598397732\\
736908	0.0530972965061665\\
736909	0.0531429946422577\\
736910	0.0518480390310287\\
736911	0.0508441664278507\\
736914	0.0422991961240768\\
736915	0.0367842018604279\\
736916	0.0365655645728111\\
736917	0.0376754254102707\\
736918	0.0381007120013237\\
736921	0.0351640991866589\\
736922	0.0343924388289452\\
736923	0.0333167500793934\\
736924	0.0407478772103786\\
736925	0.043370433151722\\
736928	0.0451688580214977\\
736929	0.0480726286768913\\
736930	0.0469835437834263\\
736931	0.0440238043665886\\
736932	0.0396233759820461\\
736935	0.0394819192588329\\
736936	0.0401825569570065\\
736937	0.0414642654359341\\
736938	0.0419190935790539\\
736939	0.0438679978251457\\
736943	0.0556830950081348\\
736944	0.0558147579431534\\
736945	0.0556068494915962\\
736946	0.0554321967065334\\
736949	0.0527663826942444\\
736950	0.0578886531293392\\
736951	0.0565877072513103\\
736952	0.0563095211982727\\
736953	0.0528226085007191\\
736956	0.0529651306569576\\
736957	0.0531691983342171\\
736958	0.0535755753517151\\
736959	0.0575194656848907\\
736960	0.0513098351657391\\
736963	0.0566900037229061\\
736964	0.0462520904839039\\
736965	0.0446286164224148\\
736966	0.0445497073233128\\
736967	0.0371028818190098\\
736970	0.0355455465614796\\
736971	0.0350535400211811\\
736972	0.0336138978600502\\
736973	0.0324004217982292\\
736974	0.0335547477006912\\
736977	0.0313537456095219\\
736978	0.0319481305778027\\
736979	0.0280459057539701\\
736980	0.0278573576360941\\
736981	0.0232289079576731\\
736984	0.0196031630039215\\
736985	0.0159889496862888\\
736986	0.0145119735971093\\
736987	0.0142466863617301\\
736988	0.0150039503350854\\
736991	0.0147696519270539\\
736992	0.0139663796871901\\
736993	0.0141588523983955\\
736994	0.010941743850708\\
736995	0.0296848770231009\\
736998	0.036047451198101\\
736999	0.0343653932213783\\
737000	0.0300840735435486\\
737001	0.0143264373764396\\
737002	0.0304141417145729\\
737005	0.0245883259922266\\
737006	0.024042459204793\\
737007	0.0230946186929941\\
737008	0.0202558934688568\\
737009	0.0219243448227644\\
737012	0.0239029228687286\\
737013	0.0198542401194572\\
737014	0.0262646377086639\\
737015	0.0348367318511009\\
737016	0.032219972461462\\
737019	0.0302150174975395\\
737020	0.0342033207416534\\
737021	0.0339271314442158\\
737023	0.0318933688104153\\
737026	0.0332504324615002\\
737027	0.034020621329546\\
737028	0.0354934483766556\\
737029	0.03042983263731\\
737030	0.022464744746685\\
737033	0.0206726863980293\\
737034	0.0249044336378574\\
737035	0.0249506626278162\\
737036	0.0217572096735239\\
737037	0.0245991759002209\\
737040	0.0221414845436811\\
737041	0.020174166187644\\
737042	0.0196330230683088\\
737043	0.0199462734162807\\
737044	0.0203399267047644\\
737047	0.0213794764131308\\
737048	0.0199434701353312\\
737049	0.0217077638953924\\
737050	0.021915515884757\\
737051	0.0216413270682096\\
737055	0.0287230052053928\\
737056	0.0282948110252619\\
737057	0.0308770574629307\\
737058	0.0311420392245054\\
737062	0.0266125109046698\\
737063	0.0226400885730982\\
737064	0.0218826252967119\\
737065	0.0180631503462791\\
737068	0.0145295383408666\\
737069	0.0158866513520479\\
737070	0.0164230596274137\\
737071	0.0163508001714945\\
737072	0.0161987952888012\\
737076	0.0356319956481457\\
737077	0.0264766048640013\\
737078	0.0312058813869953\\
737079	0.0362737216055393\\
737082	0.0163248460739851\\
737083	0.0200146362185478\\
737084	0.017365075647831\\
737085	0.0177621766924858\\
737086	0.0180775206536055\\
737089	0.020464863628149\\
737090	0.0350020565092564\\
737091	0.0395323075354099\\
737092	0.0410821922123432\\
737093	0.0370446108281612\\
737096	0.0713536590337753\\
737097	0.0723630413413048\\
737098	0.0722721293568611\\
737099	0.0852591022849083\\
737100	0.0784390568733215\\
737103	0.0777699500322342\\
737104	0.0766002312302589\\
737105	0.0821219757199287\\
737106	0.0844606757164001\\
737107	0.0844713151454926\\
737111	0.081988699734211\\
737112	0.0825904309749603\\
737113	0.0824311673641205\\
737114	0.0752574875950813\\
737117	0.0765978097915649\\
737118	0.0828624814748764\\
737119	0.0773572996258736\\
737120	0.0731219425797462\\
737121	0.0708842873573303\\
737124	0.0726356506347656\\
737125	0.0726646259427071\\
737126	0.0713941976428032\\
737127	0.0669075697660446\\
737128	0.0937095135450363\\
737131	0.0910903215408325\\
737132	0.0934456065297127\\
737133	0.106200359761715\\
737134	0.110037468373775\\
737135	0.112539798021317\\
737138	0.111324585974216\\
737139	0.112084813416004\\
737140	0.110340118408203\\
737141	0.114132307469845\\
737142	0.113926239311695\\
737145	0.111448884010315\\
737146	0.112139098346233\\
737147	0.113118283450603\\
737148	0.114210657775402\\
737152	0.116140462458134\\
737153	0.113486461341381\\
737154	0.115370884537697\\
737155	0.115084283053875\\
737156	0.114881612360477\\
737159	0.115486115217209\\
737160	0.117523670196533\\
737161	0.118296332657337\\
737162	0.118258371949196\\
737163	0.117590107023716\\
737166	0.115693978965282\\
737167	0.1180584654212\\
737168	0.114448517560959\\
737169	0.114821828901768\\
737170	0.114484913647175\\
737173	0.113713108003139\\
737174	0.110580645501614\\
737175	0.110535003244877\\
737176	0.114014990627766\\
737177	0.113857969641685\\
737180	0.113363601267338\\
737181	0.113377168774605\\
737182	0.115452766418457\\
737183	0.114397175610065\\
737184	0.114957511425018\\
737187	0.115010358393192\\
737188	0.115900538861752\\
737189	0.109317950904369\\
737190	0.110492371022701\\
737191	0.112105011940002\\
737194	0.113683260977268\\
737195	0.113053560256958\\
737196	0.111725643277168\\
737197	0.113684259355068\\
737198	0.113459885120392\\
737201	0.112593159079552\\
737202	0.11149038374424\\
737203	0.107239238917828\\
737204	0.1140181645751\\
737205	0.11614578217268\\
737209	0.114831060171127\\
737210	0.113995641469955\\
737211	0.112008132040501\\
737212	0.0820173844695091\\
737215	0.0794217213988304\\
737216	0.0782483220100403\\
737217	0.0797857940196991\\
737218	0.0778993591666222\\
737219	0.0788725540041924\\
737222	0.0810307264328003\\
737223	0.0790633484721184\\
737224	0.0791152119636536\\
737225	0.0780278667807579\\
737226	0.080835185945034\\
737229	0.0797423645853996\\
737230	0.0760735496878624\\
737231	0.0740621089935303\\
737232	0.0725519582629204\\
737233	0.0744769796729088\\
737236	0.0777516663074493\\
737237	0.0788851156830788\\
737238	0.0831307098269463\\
737239	0.0843357518315315\\
737240	0.0939246714115143\\
737243	0.0898053422570229\\
737244	0.0871485695242882\\
737246	0.0879147425293922\\
737247	0.0855341926217079\\
737250	0.0859178900718689\\
737251	0.0859956815838814\\
737252	0.0859452113509178\\
737253	0.0849749222397804\\
737254	0.0864128619432449\\
737257	0.0889124721288681\\
737258	0.0877316370606422\\
737259	0.0871771648526192\\
737260	0.0858322009444237\\
737261	0.0848823040723801\\
737264	0.0822787210345268\\
737265	0.0825608298182487\\
737266	0.082970567047596\\
737267	0.0824254229664803\\
737268	0.081063337624073\\
737271	0.0818540155887604\\
737272	0.0822625681757927\\
737273	0.081371545791626\\
737274	0.0816746726632118\\
737275	0.0822746157646179\\
737278	0.0822709649801254\\
737279	0.0829563289880753\\
737280	0.0858239606022835\\
737281	0.0843914151191711\\
737282	0.0914410054683685\\
737285	0.0918540060520172\\
737286	0.0957304909825325\\
737287	0.0957993417978287\\
737288	0.0962627977132797\\
737289	0.0937092006206512\\
737292	0.0911900103092194\\
737293	0.0893465355038643\\
737294	0.0881489217281342\\
737295	0.0881255641579628\\
737296	0.0909103900194168\\
737299	0.094200924038887\\
737300	0.0935552790760994\\
737301	0.0924598723649979\\
737302	0.0857083201408386\\
737303	0.0843572169542313\\
737307	0.0835474357008934\\
737308	0.0748515576124191\\
737309	0.0758181288838387\\
737310	0.076302632689476\\
737313	0.0770149976015091\\
737314	0.0739748477935791\\
737315	0.0732696503400803\\
737316	0.0685865506529808\\
737317	0.0703301131725311\\
737320	0.0652803778648376\\
737321	0.0652213618159294\\
737322	0.065321609377861\\
737323	0.0646856874227524\\
737324	0.0644721835851669\\
737327	0.0634562447667122\\
737328	0.0608708411455154\\
737329	0.0608180314302444\\
737330	0.0609612539410591\\
737331	0.0599613189697266\\
737334	0.522143483161926\\
737335	0.521543920040131\\
737336	0.520593404769897\\
737337	0.527840554714203\\
737338	0.516845405101776\\
737341	0.500949800014496\\
737342	0.498810201883316\\
737343	0.499795913696289\\
737344	0.50112771987915\\
737345	0.503443717956543\\
737348	0.503683149814606\\
737349	0.504406869411469\\
737350	0.505088746547699\\
737351	0.507233738899231\\
737352	0.505210876464844\\
737355	0.504588186740875\\
737356	0.508979082107544\\
737357	0.520564377307892\\
737358	0.525483191013336\\
737359	0.525759398937225\\
737362	0.527242064476013\\
737363	0.527863681316376\\
737364	0.529543042182922\\
737365	0.534647345542908\\
737366	0.542039573192596\\
737369	0.54070520401001\\
737370	0.540023803710938\\
737371	0.54907751083374\\
737372	0.549187123775482\\
737373	0.54816061258316\\
737376	0.552010893821716\\
737377	0.551803767681122\\
737378	0.552167177200317\\
737379	0.554305672645569\\
737380	0.555813431739807\\
737383	0.558176815509796\\
737384	0.561428844928741\\
737385	0.560624420642853\\
737387	0.560494124889374\\
737390	0.562511563301086\\
737391	0.562291502952576\\
737392	0.562187135219574\\
737393	0.560820341110229\\
737394	0.562931597232819\\
737397	0.567121684551239\\
737398	0.576419055461884\\
737400	0.576456785202026\\
737401	0.577644884586334\\
737404	0.572580993175507\\
737405	0.569174289703369\\
737406	0.567479968070984\\
737407	0.565854549407959\\
737408	0.565113544464111\\
737411	0.569835901260376\\
737412	0.568708777427673\\
737413	0.56868976354599\\
737414	0.572750806808472\\
737415	0.573703289031982\\
737418	0.574709951877594\\
737420	0.57485169172287\\
737421	0.5735964179039\\
737422	0.574187338352203\\
737425	0.574566602706909\\
737427	0.571389377117157\\
737428	0.573431730270386\\
737429	0.58351993560791\\
737432	0.583741307258606\\
737433	0.583745658397675\\
737434	0.583574771881104\\
737435	0.584970951080322\\
737436	0.586470425128937\\
737439	0.590618491172791\\
737440	0.593732059001923\\
737441	0.591271042823792\\
737442	0.591232895851135\\
737443	0.588909983634949\\
737447	0.587933301925659\\
737448	0.586786925792694\\
737449	0.587616205215454\\
737450	0.588642299175262\\
737453	0.59021133184433\\
737454	0.590515434741974\\
737455	0.584280252456665\\
737456	0.584854304790497\\
737457	0.581304728984833\\
737460	0.580330014228821\\
737461	0.579542279243469\\
737462	0.559834837913513\\
737463	0.559981048107147\\
737464	0.555081784725189\\
737467	0.531785070896149\\
737468	0.549692690372467\\
737469	0.542869210243225\\
737470	0.544869720935822\\
737471	0.541378736495972\\
737475	0.540691435337067\\
737476	0.541066944599152\\
737477	0.539438009262085\\
737478	0.540257334709167\\
737481	0.541251361370087\\
737482	0.537742912769318\\
737483	0.535956561565399\\
737484	0.53930538892746\\
737485	0.542781114578247\\
737488	0.550768375396729\\
737489	0.549951136112213\\
737490	0.55160665512085\\
737491	0.552527248859406\\
737492	0.554747521877289\\
737495	0.554947733879089\\
737496	0.556782841682434\\
737497	0.559551239013672\\
737498	0.561606705188751\\
737499	0.56165999174118\\
737502	0.561487257480621\\
737503	0.559343338012695\\
737504	0.546536803245544\\
737505	0.543947815895081\\
737506	0.546079933643341\\
737509	0.540646076202393\\
737510	0.540330171585083\\
737511	0.548283994197845\\
737512	0.545637845993042\\
737513	0.545159995555878\\
737516	0.53854900598526\\
737517	0.53625625371933\\
737518	0.536617755889893\\
737519	0.535669028759003\\
737520	0.537859201431274\\
737523	0.535732567310333\\
737524	0.534974038600922\\
737525	0.533715307712555\\
737526	0.53411078453064\\
737527	0.530980408191681\\
737530	0.529882252216339\\
737531	0.52844375371933\\
737532	0.528232216835022\\
737533	0.527903258800507\\
737537	0.527092278003693\\
737538	0.52694171667099\\
737539	0.524679780006409\\
737540	0.521452307701111\\
737541	0.521171927452087\\
737544	0.519255995750427\\
737545	0.518408119678497\\
737546	0.510817468166351\\
737547	0.509104013442993\\
737548	0.514486730098724\\
737551	0.508881747722626\\
737552	0.510943830013275\\
737553	0.510938405990601\\
737554	0.50803804397583\\
737555	0.510131895542145\\
737558	0.511547803878784\\
737559	0.503384172916412\\
737560	0.505355477333069\\
737561	0.505027174949646\\
737562	0.504819452762604\\
737565	0.502585291862488\\
737566	0.501193284988403\\
737567	0.500725746154785\\
737568	0.506809234619141\\
737569	0.511543393135071\\
737573	0.513850569725037\\
737574	0.514334321022034\\
737575	0.514862060546875\\
737576	0.513748228549957\\
737579	0.513543009757996\\
737580	0.514689564704895\\
737581	0.523069977760315\\
737582	0.523060262203217\\
737583	0.521050095558167\\
737586	0.519634246826172\\
737587	0.518982708454132\\
737588	0.518417239189148\\
737589	0.518071711063385\\
737590	0.516852200031281\\
737593	0.517660796642303\\
737594	0.516651928424835\\
737595	0.517119467258453\\
737596	0.515626549720764\\
737597	0.51531183719635\\
737600	0.512154579162598\\
737601	0.518839776515961\\
737602	0.508047819137573\\
737603	0.508523046970367\\
737604	0.506432235240936\\
737607	0.505684375762939\\
737608	0.501275599002838\\
737609	0.505671441555023\\
737611	0.50597470998764\\
737614	0.510796964168549\\
737615	0.513726890087128\\
737616	0.509887933731079\\
737617	0.509652018547058\\
737618	0.510706961154938\\
737621	0.516395211219788\\
737622	0.515142023563385\\
737623	0.515259802341461\\
737624	0.514895379543304\\
737625	0.514249742031097\\
737628	0.512039303779602\\
737629	0.511142075061798\\
737630	0.511624693870544\\
737631	0.511316955089569\\
737632	0.51251220703125\\
737635	0.51366126537323\\
737636	0.514207363128662\\
737637	0.507480621337891\\
737638	0.507201254367828\\
737639	0.502704501152039\\
737642	0.504150331020355\\
737643	0.508887827396393\\
737644	0.507452487945557\\
737645	0.511788785457611\\
737646	0.512715339660645\\
737649	0.515659332275391\\
737650	0.518535792827606\\
737651	0.527519345283508\\
737652	0.530771732330322\\
737653	0.544782340526581\\
737656	0.544416964054108\\
737657	0.542155265808105\\
737658	0.543423771858215\\
737659	0.544218003749847\\
737660	0.553639888763428\\
737663	0.555035173892975\\
737664	0.554396629333496\\
737665	0.554876029491425\\
737666	0.557224929332733\\
737667	0.557191491127014\\
737671	0.558890819549561\\
737672	0.562377214431763\\
737673	0.563455760478973\\
737674	0.56425815820694\\
737677	0.563031315803528\\
737678	0.562759876251221\\
737679	0.568613111972809\\
737680	0.56833803653717\\
737681	0.568993151187897\\
737684	0.569731652736664\\
737685	0.568230450153351\\
737686	0.56642472743988\\
737687	0.566069424152374\\
737688	0.563641965389252\\
737691	0.563341736793518\\
737692	0.563394665718079\\
737693	0.562107443809509\\
737694	0.56133496761322\\
737695	0.561570107936859\\
737698	0.563996434211731\\
737699	0.566328465938568\\
737700	0.569393455982208\\
737701	0.567978858947754\\
737702	0.571729898452759\\
737705	0.565984189510345\\
737706	0.594375848770142\\
737707	0.622038185596466\\
737708	0.624758243560791\\
737709	0.630459666252136\\
737712	0.629705429077148\\
737713	0.63251268863678\\
737714	0.633605539798737\\
737715	0.633168518543243\\
737716	0.633918523788452\\
737719	0.63159167766571\\
737720	0.63473641872406\\
737721	0.635693609714508\\
737722	0.633910238742828\\
737723	0.619263112545013\\
737726	0.614483416080475\\
737727	0.613737106323242\\
737728	0.617416501045227\\
737729	0.604069769382477\\
737730	0.606616020202637\\
737733	0.604958355426788\\
737734	0.604758322238922\\
737735	0.606784164905548\\
737736	0.607359647750854\\
737737	0.599302470684052\\
737740	0.595662653446198\\
737741	0.597849369049072\\
737742	0.596191167831421\\
737743	0.595888733863831\\
737744	0.595991849899292\\
737747	0.596493005752563\\
737748	0.589384853839874\\
737749	0.584642827510834\\
737750	0.579974114894867\\
737751	0.578975260257721\\
737754	0.580586552619934\\
737755	0.577010095119476\\
737756	0.575483381748199\\
737758	0.575721442699432\\
737761	0.578853726387024\\
737762	0.581266939640045\\
737763	0.575166940689087\\
737764	0.558589160442352\\
737765	0.558620691299438\\
737768	0.56020325422287\\
737769	0.559433937072754\\
737770	0.566159427165985\\
737771	0.565888106822968\\
737772	0.570013284683228\\
737775	0.573275148868561\\
737776	0.562775373458862\\
737777	0.564428567886353\\
737778	0.564236104488373\\
737779	0.554992496967316\\
737782	0.553735375404358\\
737783	0.552658975124359\\
737785	0.55325448513031\\
737786	0.553819835186005\\
737789	0.546782791614532\\
737790	0.545638501644135\\
737792	0.550823390483856\\
737793	0.552531957626343\\
737796	0.539774775505066\\
737797	0.539440512657166\\
737798	0.539444923400879\\
737799	0.540125548839569\\
737800	0.540211617946625\\
737803	0.537185728549957\\
737804	0.537074565887451\\
737805	0.537787199020386\\
737806	0.539208292961121\\
737807	0.537961840629578\\
737811	0.541209757328033\\
737812	0.541665852069855\\
737813	0.544622957706451\\
737814	0.546224892139435\\
737817	0.550712823867798\\
737818	0.549168944358826\\
737819	0.547738969326019\\
737820	0.547793090343475\\
737821	0.553789079189301\\
737824	0.559406876564026\\
737825	0.558712899684906\\
737826	0.560356378555298\\
737827	0.561106026172638\\
737828	0.561555027961731\\
737831	0.560254335403442\\
737832	0.558714032173157\\
737833	0.562634229660034\\
737834	0.565405070781708\\
737835	0.567572832107544\\
737839	0.569689333438873\\
737840	0.570877134799957\\
737841	0.571103513240814\\
737842	0.576955258846283\\
737845	0.596919238567352\\
737846	0.603844046592712\\
737847	0.607600033283234\\
737848	0.642161250114441\\
737849	0.627596914768219\\
737852	0.65100485086441\\
737853	0.657038867473602\\
737854	0.668574512004852\\
737855	0.684436857700348\\
737856	0.673440873622894\\
737859	0.677830755710602\\
737860	0.682122409343719\\
737861	0.688039898872375\\
737862	0.66169685125351\\
737863	0.666751265525818\\
737866	0.671834588050842\\
737867	0.678844332695007\\
737868	0.677441895008087\\
737869	0.680283665657043\\
737870	0.687881469726562\\
737873	0.687517046928406\\
737874	0.690860569477081\\
737875	0.689450979232788\\
737876	0.690724551677704\\
737877	0.690960109233856\\
737880	0.691335499286652\\
737881	0.691660523414612\\
737882	0.691038429737091\\
737883	0.690796732902527\\
737884	0.691847741603851\\
737887	0.690736591815948\\
737888	0.690602779388428\\
737889	0.691728949546814\\
737890	0.692286491394043\\
737894	0.692593812942505\\
737895	0.693575620651245\\
737896	0.694220006465912\\
737897	0.694738447666168\\
737898	0.695790231227875\\
737901	0.69608873128891\\
737902	0.697648704051971\\
737903	0.698699414730072\\
737904	0.700312376022339\\
737905	0.702097773551941\\
737908	0.701588213443756\\
737909	0.697021842002869\\
737910	0.696964025497437\\
737911	0.701180577278137\\
737912	0.702872633934021\\
737915	0.70162171125412\\
737916	0.712872087955475\\
737917	0.710981726646423\\
737918	0.711571753025055\\
737919	0.715200960636139\\
737922	0.712982356548309\\
737923	0.71017599105835\\
737924	0.718371272087097\\
737925	0.714206576347351\\
737926	0.714224815368652\\
737929	0.711741626262665\\
737930	0.711975514888763\\
737931	0.711811184883118\\
737932	0.71170961856842\\
737933	0.709852576255798\\
737937	0.708615005016327\\
737938	0.707894921302795\\
737939	0.706611514091492\\
737940	0.70534747838974\\
737943	0.704806089401245\\
737944	0.705099105834961\\
737945	0.704609990119934\\
737946	0.702073991298676\\
737947	0.699867308139801\\
737950	0.700683951377869\\
737951	0.700038254261017\\
737952	0.698469042778015\\
737953	0.720510542392731\\
737954	0.721404910087585\\
737957	0.721169888973236\\
737958	0.721003413200378\\
737959	0.720992743968964\\
737960	0.721115171909332\\
737961	0.721551120281219\\
737964	0.721596777439117\\
737965	0.722168684005737\\
737966	0.722126424312592\\
737967	0.72101628780365\\
737968	0.721191704273224\\
737971	0.721836566925049\\
737972	0.722104787826538\\
737973	0.721745371818542\\
737974	0.720840215682983\\
737978	0.720579028129578\\
737979	0.720309138298035\\
737980	0.720291912555695\\
737981	0.720811605453491\\
737982	0.720432341098785\\
737985	0.719830811023712\\
737986	0.719942212104797\\
737987	0.720373570919037\\
737988	0.721209228038788\\
737989	0.722130119800568\\
737992	0.72218257188797\\
737993	0.723339080810547\\
737994	0.723930418491364\\
737995	0.720139503479004\\
737996	0.720902621746063\\
737999	0.72052937746048\\
738000	0.720349311828613\\
738001	0.722262918949127\\
738002	0.724897027015686\\
738003	0.72479522228241\\
738006	0.726017236709595\\
738007	0.72275984287262\\
738008	0.719544649124146\\
738009	0.718971908092499\\
738010	0.71748948097229\\
738013	0.716706097126007\\
738014	0.712278842926025\\
738015	0.712445259094238\\
738016	0.708864629268646\\
738017	0.708990097045898\\
738020	0.706603586673737\\
738021	0.704694807529449\\
738022	0.704777002334595\\
738023	0.703393936157227\\
738024	0.703554749488831\\
738027	0.700624525547028\\
738028	0.700656116008759\\
738029	0.700681567192078\\
738030	0.700767636299133\\
738031	0.690242111682892\\
738034	0.68437671661377\\
738035	0.683351337909698\\
738036	0.682110369205475\\
738037	0.679953515529633\\
738038	0.677656710147858\\
738042	0.677011549472809\\
738043	0.678313136100769\\
738044	0.677856683731079\\
738045	0.678086042404175\\
738048	0.677723824977875\\
738049	0.676474094390869\\
738050	0.676675498485565\\
738051	0.676640808582306\\
738052	0.677574336528778\\
738055	0.678600430488586\\
738056	0.678207099437714\\
738057	0.679413795471191\\
738058	0.67902797460556\\
738059	0.678973078727722\\
738062	0.678840160369873\\
738063	0.677653193473816\\
738064	0.675037026405334\\
738065	0.67237389087677\\
738066	0.673806071281433\\
738069	0.673254728317261\\
738070	0.672933340072632\\
738071	0.671337723731995\\
738072	0.669609069824219\\
738073	0.66927832365036\\
738076	0.66989403963089\\
738077	0.667978346347809\\
738078	0.667172729969025\\
738079	0.666940271854401\\
738080	0.667019784450531\\
738083	0.664004445075989\\
738084	0.662753283977509\\
738085	0.662598669528961\\
738086	0.662628591060638\\
738087	0.66263347864151\\
738090	0.663969457149506\\
738091	0.662194192409515\\
738092	0.666730463504791\\
738093	0.666236400604248\\
738094	0.671131074428558\\
738097	0.670282423496246\\
738098	0.670631885528564\\
738099	0.675191581249237\\
738100	0.676275312900543\\
738101	0.669731795787811\\
738104	0.668772399425507\\
738105	0.670126795768738\\
738106	0.670567393302917\\
738107	0.670014977455139\\
738108	0.669572949409485\\
738111	0.669024884700775\\
738112	0.66699492931366\\
738113	0.667025148868561\\
738114	0.667030513286591\\
738115	0.667770862579346\\
738118	0.666912615299225\\
738119	0.664637327194214\\
738120	0.664907455444336\\
738122	0.664542317390442\\
738125	0.664267659187317\\
738126	0.665007889270782\\
738127	0.664193868637085\\
738128	0.663191556930542\\
738129	0.663445711135864\\
738132	0.662820994853973\\
738133	0.663329362869263\\
738134	0.661876380443573\\
738135	0.662200391292572\\
738136	0.662291705608368\\
738139	0.624007940292358\\
738140	0.614862620830536\\
738141	0.562503516674042\\
738142	0.562565624713898\\
738143	0.561947226524353\\
738146	0.5622678399086\\
738147	0.56231415271759\\
738148	0.562804996967316\\
738149	0.563800752162933\\
738153	0.563833713531494\\
738154	0.564717411994934\\
738155	0.564087092876434\\
738156	0.564340949058533\\
};
\addlegendentry{Corr(Common Fears, Market Fears)}

\addplot [color=myblue, line width=0.8pt, mark=triangle, mark repeat=50,mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
730854	0.276893973350525\\
730855	0.278574258089066\\
730856	0.274949431419373\\
730859	0.272730380296707\\
730860	0.274621844291687\\
730861	0.275026321411133\\
730862	0.275757849216461\\
730863	0.274018168449402\\
730867	0.273956060409546\\
730868	0.267477631568909\\
730869	0.270309776067734\\
730870	0.273742586374283\\
730873	0.270296394824982\\
730874	0.280426323413849\\
730875	0.28002142906189\\
730876	0.283981591463089\\
730877	0.284023940563202\\
730880	0.284919202327728\\
730881	0.289898365736008\\
730882	0.291376769542694\\
730883	0.291411340236664\\
730884	0.288807153701782\\
730887	0.290723651647568\\
730888	0.29093474149704\\
730889	0.290732532739639\\
730890	0.291258662939072\\
730891	0.292180925607681\\
730894	0.289676755666733\\
730895	0.289890050888062\\
730896	0.292428463697433\\
730897	0.293925702571869\\
730898	0.297984153032303\\
730902	0.305895447731018\\
730903	0.306015610694885\\
730904	0.307356119155884\\
730905	0.307332962751389\\
730908	0.302133530378342\\
730909	0.3060342669487\\
730910	0.308173418045044\\
730911	0.310367822647095\\
730912	0.310933947563171\\
730915	0.29930567741394\\
730916	0.30217045545578\\
730917	0.302896589040756\\
730918	0.300955951213837\\
730919	0.300229668617249\\
730922	0.299228817224503\\
730923	0.300292760133743\\
730924	0.300723224878311\\
730925	0.300954669713974\\
730926	0.301946431398392\\
730929	0.307346701622009\\
730930	0.308403551578522\\
730931	0.307283699512482\\
730932	0.307505995035172\\
730933	0.306469976902008\\
730936	0.317713648080826\\
730937	0.324773460626602\\
730938	0.330605357885361\\
730939	0.335087209939957\\
730940	0.336183220148087\\
730943	0.344097644090652\\
730944	0.35305455327034\\
730945	0.338900953531265\\
730946	0.343341588973999\\
730947	0.346730530261993\\
730950	0.351300209760666\\
730951	0.353125482797623\\
730952	0.35393562912941\\
730953	0.358289808034897\\
730957	0.351700633764267\\
730958	0.335279107093811\\
730959	0.349010854959488\\
730960	0.347212493419647\\
730961	0.3479885160923\\
730964	0.349387675523758\\
730965	0.349738836288452\\
730966	0.350039690732956\\
730967	0.358006566762924\\
730968	0.35883042216301\\
730971	0.367485195398331\\
730972	0.368073731660843\\
730973	0.370084315538406\\
730974	0.361212104558945\\
730975	0.355002045631409\\
730978	0.355007410049438\\
730979	0.35707500576973\\
730980	0.358023703098297\\
730981	0.361238807439804\\
730982	0.360665410757065\\
730985	0.360306560993195\\
730986	0.362513571977615\\
730987	0.36430898308754\\
730988	0.365915179252625\\
730989	0.36545866727829\\
730992	0.363990068435669\\
730993	0.360648304224014\\
730994	0.362890839576721\\
730995	0.375179946422577\\
730996	0.379347383975983\\
731000	0.390493273735046\\
731001	0.396379142999649\\
731002	0.396558791399002\\
731003	0.395687967538834\\
731006	0.393751233816147\\
731007	0.393251985311508\\
731008	0.393547624349594\\
731009	0.393623530864716\\
731010	0.393595188856125\\
731013	0.39223638176918\\
731014	0.393864005804062\\
731015	0.393310189247131\\
731016	0.391747832298279\\
731017	0.38921320438385\\
731020	0.390211462974548\\
731021	0.388880670070648\\
731022	0.394312977790833\\
731023	0.39205014705658\\
731024	0.39201694726944\\
731027	0.392059922218323\\
731028	0.392364978790283\\
731029	0.392225861549377\\
731030	0.398961126804352\\
731031	0.396318852901459\\
731034	0.396644562482834\\
731035	0.394418209791183\\
731037	0.39175283908844\\
731038	0.390634566545486\\
731041	0.391435295343399\\
731042	0.390960812568665\\
731043	0.390892684459686\\
731044	0.389911234378815\\
731045	0.389859974384308\\
731048	0.391680181026459\\
731049	0.392962276935577\\
731050	0.393525838851929\\
731051	0.393129289150238\\
731052	0.393527150154114\\
731055	0.398918747901917\\
731056	0.400926500558853\\
731057	0.404337704181671\\
731058	0.409947484731674\\
731059	0.413379848003387\\
731062	0.41472914814949\\
731063	0.416513741016388\\
731064	0.418246388435364\\
731065	0.418440580368042\\
731066	0.41902220249176\\
731069	0.421687841415405\\
731070	0.421758383512497\\
731071	0.421478122472763\\
731072	0.421481788158417\\
731073	0.421515583992004\\
731076	0.408280938863754\\
731077	0.408437818288803\\
731078	0.408836513757706\\
731079	0.409537017345428\\
731080	0.411407500505447\\
731083	0.41288024187088\\
731084	0.413442641496658\\
731085	0.414483904838562\\
731086	0.412795931100845\\
731087	0.421070724725723\\
731090	0.42153537273407\\
731091	0.422773212194443\\
731092	0.426383018493652\\
731093	0.43063148856163\\
731094	0.429838567972183\\
731098	0.428001701831818\\
731099	0.431587159633636\\
731100	0.44142210483551\\
731101	0.42119824886322\\
731104	0.422937661409378\\
731111	0.410435080528259\\
731112	0.412257343530655\\
731113	0.411237150430679\\
731114	0.415292054414749\\
731115	0.415835738182068\\
731118	0.433249950408936\\
731119	0.432308614253998\\
731120	0.432743489742279\\
731121	0.431415408849716\\
731122	0.434188842773438\\
731125	0.433807551860809\\
731126	0.437242388725281\\
731127	0.436260640621185\\
731128	0.438830345869064\\
731129	0.432165950536728\\
731132	0.428572177886963\\
731133	0.431353896856308\\
731134	0.431499868631363\\
731135	0.431271612644196\\
731136	0.442602455615997\\
731139	0.441788494586945\\
731140	0.439298510551453\\
731141	0.440839558839798\\
731142	0.43941667675972\\
731143	0.439787596464157\\
731146	0.439172714948654\\
731147	0.439509242773056\\
731148	0.440801054239273\\
731149	0.436260938644409\\
731150	0.433636724948883\\
731153	0.442964464426041\\
731154	0.446558892726898\\
731155	0.444115877151489\\
731156	0.44218036532402\\
731157	0.443841755390167\\
731160	0.449962854385376\\
731161	0.447737097740173\\
731162	0.447817414999008\\
731163	0.448046416044235\\
731164	0.454469859600067\\
731167	0.453226745128632\\
731168	0.453919112682343\\
731169	0.454150348901749\\
731170	0.453414231538773\\
731171	0.452191054821014\\
731174	0.447991967201233\\
731175	0.446957796812057\\
731176	0.447863519191742\\
731178	0.448316067457199\\
731181	0.447552382946014\\
731182	0.442880779504776\\
731183	0.445397645235062\\
731184	0.447714298963547\\
731185	0.446316957473755\\
731188	0.44585844874382\\
731189	0.449822425842285\\
731190	0.461318761110306\\
731191	0.463750392198563\\
731192	0.462734341621399\\
731195	0.467056125402451\\
731196	0.467300444841385\\
731197	0.467514842748642\\
731198	0.467553675174713\\
731199	0.468325823545456\\
731202	0.468067795038223\\
731203	0.468898594379425\\
731204	0.467819273471832\\
731205	0.468377530574799\\
731206	0.468501478433609\\
731209	0.472125440835953\\
731211	0.477951347827911\\
731212	0.466083109378815\\
731213	0.471445947885513\\
731216	0.481580436229706\\
731218	0.480079472064972\\
731219	0.479817569255829\\
731220	0.480102390050888\\
731223	0.483212500810623\\
731224	0.463641345500946\\
731225	0.462542176246643\\
731226	0.459029823541641\\
731227	0.463619410991669\\
731230	0.466422140598297\\
731231	0.465892046689987\\
731232	0.464994072914124\\
731233	0.466504007577896\\
731234	0.467352688312531\\
731238	0.468344837427139\\
731239	0.473480522632599\\
731240	0.474115967750549\\
731241	0.476574867963791\\
731244	0.483192920684814\\
731245	0.485266178846359\\
731246	0.483158558607101\\
731247	0.482533156871796\\
731248	0.477803975343704\\
731251	0.475345134735107\\
731252	0.47522509098053\\
731253	0.47427237033844\\
731254	0.473955899477005\\
731255	0.476732969284058\\
731258	0.478471845388412\\
731259	0.478323608636856\\
731260	0.479771882295609\\
731261	0.480292111635208\\
731262	0.480375349521637\\
731266	0.485603272914886\\
731267	0.486264020204544\\
731268	0.486391305923462\\
731269	0.485899180173874\\
731272	0.48559781908989\\
731273	0.484722197055817\\
731274	0.485161483287811\\
731275	0.482946038246155\\
731276	0.478474289178848\\
731279	0.476774275302887\\
731280	0.473910182714462\\
731281	0.472601741552353\\
731282	0.472308993339539\\
731283	0.472370505332947\\
731286	0.484672129154205\\
731287	0.484455168247223\\
731288	0.483320742845535\\
731289	0.482928812503815\\
731290	0.485658258199692\\
731293	0.483293384313583\\
731294	0.482356995344162\\
731295	0.481196463108063\\
731296	0.481913655996323\\
731297	0.479775428771973\\
731300	0.482784360647202\\
731301	0.482601463794708\\
731302	0.485251545906067\\
731303	0.484893262386322\\
731307	0.488663077354431\\
731308	0.493815243244171\\
731309	0.497277408838272\\
731310	0.493842124938965\\
731311	0.49150761961937\\
731314	0.494696170091629\\
731315	0.487526595592499\\
731316	0.477474808692932\\
731317	0.472718715667725\\
731318	0.470864862203598\\
731321	0.469423055648804\\
731322	0.472537696361542\\
731323	0.472187131643295\\
731324	0.473063051700592\\
731325	0.471588790416718\\
731328	0.479509592056274\\
731329	0.478885859251022\\
731330	0.478974938392639\\
731331	0.478922426700592\\
731332	0.480853199958801\\
731335	0.481299042701721\\
731336	0.482003182172775\\
731337	0.479588568210602\\
731338	0.480004727840424\\
731339	0.474279165267944\\
731342	0.470880836248398\\
731343	0.470315128564835\\
731344	0.469084978103638\\
731345	0.468455612659454\\
731346	0.47277358174324\\
731349	0.473076522350311\\
731350	0.47310134768486\\
731351	0.473090499639511\\
731352	0.472776710987091\\
731353	0.474211066961288\\
731356	0.4693463742733\\
731357	0.47154688835144\\
731358	0.469209969043732\\
731359	0.470828354358673\\
731360	0.471773654222488\\
731364	0.477044850587845\\
731365	0.479722321033478\\
731366	0.479292422533035\\
731367	0.479725331068039\\
731370	0.4947429895401\\
731371	0.483321934938431\\
731372	0.475900799036026\\
731373	0.474999010562897\\
731374	0.470708549022675\\
731377	0.472443729639053\\
731378	0.47268083691597\\
731379	0.472769498825073\\
731380	0.472742438316345\\
731381	0.47315376996994\\
731384	0.473490208387375\\
731385	0.47419086098671\\
731386	0.473957538604736\\
731387	0.478806674480438\\
731388	0.48280867934227\\
731391	0.48233550786972\\
731392	0.482003182172775\\
731393	0.484445005655289\\
731394	0.486394077539444\\
731395	0.488883793354034\\
731398	0.497133553028107\\
731399	0.500507593154907\\
731400	0.501095414161682\\
731402	0.484348028898239\\
731405	0.488483518362045\\
731406	0.488561242818832\\
731407	0.488801449537277\\
731408	0.490903615951538\\
731409	0.494846403598785\\
731412	0.498609840869904\\
731413	0.499508291482925\\
731414	0.499713391065598\\
731415	0.49618011713028\\
731416	0.49757969379425\\
731419	0.506162583827972\\
731420	0.507955074310303\\
731421	0.512316584587097\\
731422	0.505230247974396\\
731423	0.506182610988617\\
731426	0.519141495227814\\
731427	0.515046656131744\\
731428	0.514980733394623\\
731429	0.509944438934326\\
731430	0.50613135099411\\
731433	0.500884592533112\\
731434	0.500341415405273\\
731435	0.500288009643555\\
731436	0.500856041908264\\
731437	0.500901639461517\\
731440	0.505723297595978\\
731441	0.505034327507019\\
731442	0.505392253398895\\
731443	0.505862593650818\\
731444	0.50647634267807\\
731447	0.504795491695404\\
731448	0.504267573356628\\
731449	0.506130993366241\\
731450	0.505607962608337\\
731451	0.506772100925446\\
731454	0.505794167518616\\
731455	0.506878554821014\\
731456	0.510942459106445\\
731457	0.51035749912262\\
731458	0.504204392433167\\
731462	0.534778833389282\\
731463	0.535773932933807\\
731464	0.534504771232605\\
731465	0.527928352355957\\
731468	0.528554320335388\\
731469	0.530508875846863\\
731470	0.529778242111206\\
731471	0.523349344730377\\
731472	0.541773080825806\\
731475	0.540271103382111\\
731476	0.564284920692444\\
731477	0.562679409980774\\
731478	0.566782593727112\\
731479	0.562595009803772\\
731482	0.56410139799118\\
731483	0.553935348987579\\
731484	0.557845711708069\\
731485	0.556193292140961\\
731486	0.559311151504517\\
731489	0.561920940876007\\
731490	0.563281774520874\\
731491	0.564022421836853\\
731492	0.562235593795776\\
731493	0.561592638492584\\
731496	0.568332195281982\\
731497	0.568806350231171\\
731498	0.567567110061646\\
731499	0.567125201225281\\
731500	0.568584799766541\\
731503	0.570566236972809\\
731504	0.572830438613892\\
731505	0.5776047706604\\
731506	0.576147854328156\\
731507	0.576168835163116\\
731510	0.57553893327713\\
731511	0.576210677623749\\
731512	0.575904607772827\\
731513	0.573521316051483\\
731514	0.577426970005035\\
731517	0.581969439983368\\
731518	0.576167702674866\\
731519	0.575962841510773\\
731520	0.577518582344055\\
731521	0.577027022838593\\
731524	0.57304173707962\\
731525	0.578872740268707\\
731526	0.578652918338776\\
731527	0.57596880197525\\
731528	0.575994908809662\\
731531	0.571977615356445\\
731532	0.573794007301331\\
731533	0.573055565357208\\
731534	0.57297021150589\\
731535	0.575600445270538\\
731538	0.572438955307007\\
731539	0.574583828449249\\
731540	0.576372027397156\\
731541	0.578557968139648\\
731542	0.57806271314621\\
731545	0.579231917858124\\
731546	0.580435693264008\\
731547	0.567333459854126\\
731549	0.566740095615387\\
731552	0.568121433258057\\
731553	0.569224417209625\\
731554	0.568024277687073\\
731555	0.566085815429688\\
731556	0.565011322498322\\
731559	0.561355531215668\\
731560	0.561865508556366\\
731561	0.56167870759964\\
731562	0.561611294746399\\
731563	0.562021672725677\\
731566	0.563144505023956\\
731567	0.563896715641022\\
731568	0.564951360225677\\
731569	0.56425929069519\\
731570	0.567077219486237\\
731573	0.564536452293396\\
731574	0.564410090446472\\
731576	0.563361287117004\\
731577	0.562389016151428\\
731580	0.560270309448242\\
731581	0.553393483161926\\
731583	0.552963972091675\\
731584	0.552787303924561\\
731587	0.553707361221313\\
731588	0.554094195365906\\
731589	0.553582668304443\\
731590	0.553064584732056\\
731591	0.553020417690277\\
731594	0.552294075489044\\
731595	0.551263213157654\\
731596	0.55153226852417\\
731597	0.55262678861618\\
731598	0.550898253917694\\
731602	0.549023151397705\\
731603	0.546181678771973\\
731604	0.545487523078918\\
731605	0.545647263526917\\
731608	0.549186766147614\\
731609	0.551570117473602\\
731610	0.545803725719452\\
731611	0.547546803951263\\
731612	0.548020124435425\\
731615	0.552303791046143\\
731616	0.558190286159515\\
731617	0.558583438396454\\
731618	0.559088051319122\\
731619	0.559436619281769\\
731622	0.559136629104614\\
731623	0.558578908443451\\
731624	0.558392584323883\\
731625	0.556791007518768\\
731626	0.557963311672211\\
731630	0.557827174663544\\
731631	0.553821980953217\\
731632	0.553106844425201\\
731633	0.555059015750885\\
731636	0.554998755455017\\
731637	0.554644167423248\\
731638	0.554879009723663\\
731639	0.556968212127686\\
731640	0.558726489543915\\
731643	0.567141115665436\\
731644	0.570566534996033\\
731645	0.571520328521729\\
731646	0.571431636810303\\
731647	0.571376085281372\\
731650	0.570383369922638\\
731651	0.570647478103638\\
731652	0.570987582206726\\
731653	0.570739507675171\\
731654	0.570601880550385\\
731657	0.568629324436188\\
731658	0.572177767753601\\
731659	0.573083817958832\\
731660	0.574179649353027\\
731661	0.57563591003418\\
731664	0.5792156457901\\
731665	0.5799880027771\\
731666	0.579514622688293\\
731667	0.57860666513443\\
731668	0.578957259654999\\
731671	0.579618096351624\\
731672	0.578141987323761\\
731673	0.576431155204773\\
731674	0.576772511005402\\
731675	0.58028781414032\\
731678	0.580180525779724\\
731679	0.582288324832916\\
731680	0.581110239028931\\
731681	0.584193050861359\\
731682	0.583879590034485\\
731685	0.58392459154129\\
731686	0.58234316110611\\
731687	0.582526385784149\\
731688	0.585013329982758\\
731692	0.583112478256226\\
731693	0.585320770740509\\
731694	0.586475789546967\\
731695	0.586775958538055\\
731696	0.585965156555176\\
731699	0.585755169391632\\
731700	0.584165632724762\\
731701	0.583557188510895\\
731702	0.584297120571136\\
731703	0.58475649356842\\
731706	0.586200058460236\\
731707	0.592129230499268\\
731708	0.592221200466156\\
731709	0.593782544136047\\
731710	0.595052599906921\\
731713	0.596299946308136\\
731714	0.595717012882233\\
731715	0.595986068248749\\
731716	0.596102178096771\\
731717	0.596337020397186\\
731720	0.599149227142334\\
731721	0.603185534477234\\
731722	0.603591501712799\\
731723	0.606257140636444\\
731724	0.604969441890717\\
731728	0.60477077960968\\
731729	0.601777672767639\\
731730	0.602321028709412\\
731731	0.602241814136505\\
731734	0.608647406101227\\
731735	0.595715284347534\\
731736	0.594890117645264\\
731737	0.597105622291565\\
731738	0.597918212413788\\
731741	0.6026651263237\\
731742	0.602498948574066\\
731743	0.602643013000488\\
731744	0.602157473564148\\
731745	0.602437138557434\\
731748	0.602268040180206\\
731749	0.603218495845795\\
731750	0.602888107299805\\
731751	0.603964984416962\\
731752	0.601258158683777\\
731755	0.592969596385956\\
731756	0.592866778373718\\
731757	0.594287157058716\\
731758	0.592719912528992\\
731759	0.596686124801636\\
731762	0.595232248306274\\
731763	0.588414907455444\\
731764	0.583620727062225\\
731765	0.583587110042572\\
731769	0.605132520198822\\
731770	0.605721771717072\\
731771	0.606614708900452\\
731772	0.60627943277359\\
731773	0.606835126876831\\
731776	0.607784926891327\\
731777	0.602757513523102\\
731778	0.601824760437012\\
731779	0.600896239280701\\
731780	0.607436656951904\\
731783	0.60620391368866\\
731784	0.596063733100891\\
731785	0.593423187732697\\
731786	0.589065670967102\\
731787	0.600983619689941\\
731790	0.602601230144501\\
731791	0.586830496788025\\
731792	0.596779048442841\\
731793	0.598616719245911\\
731794	0.60398918390274\\
731797	0.612018167972565\\
731798	0.626355767250061\\
731799	0.627385258674622\\
731800	0.627107918262482\\
731801	0.627280116081238\\
731804	0.627204120159149\\
731805	0.626579940319061\\
731806	0.627552390098572\\
731807	0.628198087215424\\
731808	0.626076877117157\\
731811	0.621212244033813\\
731812	0.625369846820831\\
731813	0.626032531261444\\
731814	0.62397289276123\\
731815	0.625019013881683\\
731818	0.625658988952637\\
731819	0.624635219573975\\
731820	0.623254656791687\\
731821	0.619066417217255\\
731822	0.620354771614075\\
731826	0.622762978076935\\
731827	0.57084733247757\\
731828	0.568907499313354\\
731829	0.570733487606049\\
731832	0.581199407577515\\
731833	0.57948362827301\\
731834	0.575909554958344\\
731835	0.575941026210785\\
731836	0.577631831169128\\
731839	0.578271448612213\\
731840	0.580512821674347\\
731841	0.579377770423889\\
731842	0.583569705486298\\
731843	0.574549794197083\\
731846	0.574478924274445\\
731847	0.572010159492493\\
731848	0.578314960002899\\
731849	0.57168310880661\\
731850	0.576036214828491\\
731853	0.575056493282318\\
731854	0.56813907623291\\
731855	0.568144798278809\\
731856	0.564299583435059\\
731857	0.567154228687286\\
731860	0.565491139888763\\
731861	0.569087624549866\\
731862	0.568695247173309\\
731863	0.571468889713287\\
731864	0.572336733341217\\
731867	0.568662047386169\\
731868	0.569316983222961\\
731869	0.564480364322662\\
731870	0.559024691581726\\
731871	0.558085203170776\\
731874	0.555408120155334\\
731875	0.559526979923248\\
731876	0.560675621032715\\
731877	0.559201836585999\\
731878	0.558871388435364\\
731881	0.552374482154846\\
731882	0.55502587556839\\
731883	0.550775706768036\\
731884	0.552257359027863\\
731885	0.551440060138702\\
731888	0.540899574756622\\
731889	0.544147968292236\\
731890	0.542802810668945\\
731891	0.542898595333099\\
731892	0.546119928359985\\
731895	0.538703560829163\\
731896	0.544443845748901\\
731897	0.544617176055908\\
731898	0.54501074552536\\
731899	0.545726418495178\\
731902	0.551293253898621\\
731903	0.556953907012939\\
731904	0.557292282581329\\
731905	0.554241180419922\\
731906	0.547929704189301\\
731909	0.568745851516724\\
731910	0.56776762008667\\
731911	0.566681802272797\\
731913	0.5852170586586\\
731916	0.585831701755524\\
731917	0.585827529430389\\
731918	0.580305576324463\\
731919	0.577588558197021\\
731920	0.580616176128387\\
731923	0.583842396736145\\
731924	0.592621028423309\\
731925	0.590506076812744\\
731926	0.589488983154297\\
731927	0.589990735054016\\
731930	0.593285381793976\\
731931	0.590151488780975\\
731932	0.589677333831787\\
731933	0.578206896781921\\
731934	0.57863461971283\\
731937	0.547984719276428\\
731938	0.554996967315674\\
731939	0.552835702896118\\
731941	0.553083539009094\\
731944	0.552926957607269\\
731945	0.553094863891602\\
731946	0.555801093578339\\
731948	0.557487010955811\\
731951	0.547490298748016\\
731952	0.54914665222168\\
731953	0.549202501773834\\
731954	0.549449384212494\\
731955	0.548217833042145\\
731958	0.54645448923111\\
731959	0.545281648635864\\
731960	0.545078754425049\\
731961	0.546016454696655\\
731962	0.547921001911163\\
731966	0.548126041889191\\
731967	0.550655722618103\\
731968	0.549224078655243\\
731969	0.545575022697449\\
731972	0.540372967720032\\
731973	0.535055756568909\\
731974	0.531609356403351\\
731975	0.522055745124817\\
731976	0.520669341087341\\
731979	0.523815989494324\\
731980	0.523049831390381\\
731981	0.518628835678101\\
731982	0.519063770771027\\
731983	0.515856683254242\\
731986	0.513091504573822\\
731987	0.513514876365662\\
731988	0.514108717441559\\
731989	0.512345790863037\\
731990	0.511986494064331\\
731994	0.507582068443298\\
731995	0.507233858108521\\
731996	0.507668495178223\\
731997	0.507672607898712\\
732000	0.505877554416656\\
732001	0.505185723304749\\
732002	0.509218811988831\\
732003	0.509678363800049\\
732004	0.506517112255096\\
732007	0.504330575466156\\
732008	0.501587510108948\\
732009	0.498891651630402\\
732010	0.492073059082031\\
732011	0.489563822746277\\
732014	0.49376904964447\\
732015	0.496366441249847\\
732016	0.499785959720612\\
732017	0.502361059188843\\
732018	0.503989160060883\\
732021	0.529592871665955\\
732022	0.529889345169067\\
732023	0.527762532234192\\
732024	0.526951253414154\\
732025	0.529064357280731\\
732028	0.534883260726929\\
732029	0.530287504196167\\
732030	0.526336431503296\\
732031	0.546118438243866\\
732032	0.545750916004181\\
732035	0.544833600521088\\
732036	0.545189797878265\\
732037	0.544341206550598\\
732038	0.545428156852722\\
732039	0.545542895793915\\
732042	0.545550644397736\\
732043	0.545946657657623\\
732044	0.545923709869385\\
732045	0.547706842422485\\
732049	0.544319152832031\\
732050	0.541437149047852\\
732051	0.541498005390167\\
732052	0.541184663772583\\
732053	0.539266228675842\\
732056	0.534370243549347\\
732057	0.53831022977829\\
732058	0.534830987453461\\
732059	0.541397511959076\\
732060	0.541991591453552\\
732063	0.549985706806183\\
732064	0.548582792282104\\
732065	0.551549136638641\\
732066	0.552230000495911\\
732067	0.552060782909393\\
732070	0.551106512546539\\
732071	0.552472054958344\\
732072	0.547717690467834\\
732073	0.547090113162994\\
732074	0.545414924621582\\
732077	0.543218433856964\\
732078	0.540408432483673\\
732079	0.541248023509979\\
732080	0.540910840034485\\
732081	0.540669023990631\\
732084	0.547029316425323\\
732085	0.541634559631348\\
732086	0.542579889297485\\
732087	0.541257321834564\\
732088	0.53963965177536\\
732091	0.531536221504211\\
732092	0.553426325321198\\
732093	0.553121447563171\\
732094	0.553471207618713\\
732095	0.552918910980225\\
732099	0.549497485160828\\
732100	0.549345970153809\\
732101	0.551108777523041\\
732102	0.550518155097961\\
732105	0.551246225833893\\
732106	0.554216742515564\\
732107	0.552553415298462\\
732108	0.552823543548584\\
732112	0.560064375400543\\
732113	0.56205141544342\\
732114	0.559171915054321\\
732115	0.558945596218109\\
732116	0.559005737304688\\
732119	0.55405068397522\\
732120	0.555435061454773\\
732121	0.56517219543457\\
732122	0.562836647033691\\
732123	0.560238003730774\\
732126	0.56072336435318\\
732127	0.561234951019287\\
732128	0.560714066028595\\
732129	0.558535814285278\\
732130	0.560374915599823\\
732134	0.56022447347641\\
732135	0.560656368732452\\
732136	0.559877038002014\\
732137	0.559945225715637\\
732140	0.561285018920898\\
732141	0.560508072376251\\
732142	0.557980358600616\\
732143	0.557319760322571\\
732144	0.558605313301086\\
732147	0.559616446495056\\
732148	0.552307367324829\\
732149	0.5518958568573\\
732150	0.551889181137085\\
732151	0.553690195083618\\
732154	0.554914176464081\\
732155	0.552051484584808\\
732156	0.550423860549927\\
732157	0.549368858337402\\
732158	0.550009369850159\\
732161	0.547049283981323\\
732162	0.549316942691803\\
732163	0.549056470394135\\
732164	0.551928341388702\\
732165	0.545583307743073\\
732168	0.546722233295441\\
732169	0.540084302425385\\
732170	0.541376769542694\\
732171	0.543902337551117\\
732172	0.542630910873413\\
732175	0.542728900909424\\
732176	0.543983817100525\\
732177	0.552969753742218\\
732178	0.554213225841522\\
732179	0.556102216243744\\
732182	0.55384761095047\\
732183	0.553823292255402\\
732184	0.554931879043579\\
732185	0.55440616607666\\
732186	0.554298758506775\\
732189	0.558301508426666\\
732190	0.558281064033508\\
732191	0.557046592235565\\
732192	0.559125363826752\\
732193	0.552674770355225\\
732197	0.552061975002289\\
732198	0.551739573478699\\
732199	0.553594529628754\\
732200	0.556174457073212\\
732203	0.557318508625031\\
732204	0.557341516017914\\
732205	0.558881878852844\\
732206	0.556605815887451\\
732207	0.557270884513855\\
732210	0.554340600967407\\
732211	0.559348881244659\\
732212	0.564496040344238\\
732213	0.56216162443161\\
732214	0.553469836711884\\
732217	0.558499097824097\\
732218	0.552646636962891\\
732219	0.553527176380157\\
732220	0.550898253917694\\
732221	0.544188618659973\\
732224	0.54181432723999\\
732225	0.541741609573364\\
732226	0.54655933380127\\
732227	0.546780407428741\\
732228	0.547004163265228\\
732231	0.547307074069977\\
732232	0.547148406505585\\
732233	0.548191726207733\\
732234	0.548249304294586\\
732235	0.549441277980804\\
732238	0.550553739070892\\
732239	0.551868557929993\\
732240	0.552699089050293\\
732241	0.54761928319931\\
732242	0.545505464076996\\
732245	0.548300325870514\\
732246	0.549475252628326\\
732247	0.54792582988739\\
732248	0.541679263114929\\
732249	0.539840817451477\\
732252	0.538929879665375\\
732253	0.537471354007721\\
732254	0.555278420448303\\
732255	0.559014439582825\\
732256	0.561219036579132\\
732259	0.56075793504715\\
732260	0.561780095100403\\
732261	0.568309128284454\\
732262	0.569221675395966\\
732263	0.568477094173431\\
732266	0.570606589317322\\
732267	0.569967269897461\\
732268	0.564146637916565\\
732269	0.563275277614594\\
732270	0.564145386219025\\
732273	0.566819310188293\\
732274	0.563513398170471\\
732275	0.544186651706696\\
732277	0.543970882892609\\
732280	0.544667482376099\\
732281	0.543163537979126\\
732282	0.543138980865479\\
732283	0.543028175830841\\
732284	0.54086434841156\\
732287	0.540631592273712\\
732288	0.539514899253845\\
732289	0.539946377277374\\
732290	0.541468143463135\\
732291	0.542254328727722\\
732294	0.542834281921387\\
732295	0.542499005794525\\
732296	0.539125680923462\\
732297	0.53998464345932\\
732298	0.540023565292358\\
732301	0.545452296733856\\
732302	0.54902446269989\\
732303	0.569473028182983\\
732304	0.565814077854156\\
732308	0.574969410896301\\
732309	0.576958179473877\\
732310	0.577923178672791\\
732311	0.576582789421082\\
732312	0.575170755386353\\
732315	0.59014630317688\\
732316	0.597034215927124\\
732317	0.584844827651978\\
732318	0.584143102169037\\
732319	0.583379685878754\\
732322	0.583930373191833\\
732323	0.584441423416138\\
732324	0.585627138614655\\
732325	0.583951473236084\\
732326	0.584806561470032\\
732330	0.582844972610474\\
732331	0.58146607875824\\
732332	0.577153742313385\\
732333	0.579831004142761\\
732336	0.58167439699173\\
732337	0.588127136230469\\
732338	0.589272499084473\\
732339	0.591335535049438\\
732340	0.588646948337555\\
732343	0.580623149871826\\
732344	0.579240322113037\\
732345	0.579894244670868\\
732346	0.578156292438507\\
732347	0.576608598232269\\
732350	0.577322900295258\\
732351	0.579427301883698\\
732352	0.57899397611618\\
732353	0.578495562076569\\
732354	0.578907668590546\\
732357	0.578284859657288\\
732358	0.57978630065918\\
732359	0.579672276973724\\
732360	0.580280065536499\\
732361	0.584400117397308\\
732365	0.589039266109467\\
732366	0.589844048023224\\
732367	0.590180158615112\\
732368	0.5884730219841\\
732371	0.601932287216187\\
732372	0.60242235660553\\
732373	0.602329790592194\\
732374	0.60209995508194\\
732375	0.6010582447052\\
732378	0.602902770042419\\
732379	0.600696623325348\\
732380	0.60008293390274\\
732381	0.598341226577759\\
732382	0.597292363643646\\
732385	0.59857577085495\\
732386	0.586345553398132\\
732387	0.587182283401489\\
732388	0.590860426425934\\
732389	0.591277658939362\\
732392	0.587384462356567\\
732393	0.580960690975189\\
732394	0.582642555236816\\
732395	0.583718657493591\\
732399	0.571106433868408\\
732400	0.572161376476288\\
732401	0.577685654163361\\
732402	0.576660096645355\\
732403	0.576098263263702\\
732406	0.575939655303955\\
732407	0.57764208316803\\
732408	0.577871024608612\\
732409	0.5778688788414\\
732410	0.577134788036346\\
732413	0.576329529285431\\
732414	0.579613268375397\\
732415	0.5810307264328\\
732416	0.579860031604767\\
732417	0.58405989408493\\
732420	0.586284041404724\\
732421	0.590133130550385\\
732422	0.586763858795166\\
732423	0.59999006986618\\
732424	0.588589549064636\\
732427	0.583083033561707\\
732428	0.578681707382202\\
732429	0.58095246553421\\
732430	0.575893759727478\\
732431	0.577459692955017\\
732434	0.573989927768707\\
732435	0.574053406715393\\
732436	0.579935431480408\\
732437	0.585688591003418\\
732438	0.577265620231628\\
732441	0.578354954719543\\
732442	0.581394553184509\\
732443	0.582758486270905\\
732444	0.583226084709167\\
732445	0.580046236515045\\
732448	0.570516467094421\\
732449	0.566945910453796\\
732450	0.566063523292542\\
732451	0.557513773441315\\
732452	0.557104229927063\\
732455	0.552762150764465\\
732456	0.561952888965607\\
732457	0.538379371166229\\
732458	0.540034770965576\\
732459	0.538193166255951\\
732463	0.54085773229599\\
732464	0.536936640739441\\
732465	0.537028431892395\\
732466	0.539063811302185\\
732469	0.539786279201508\\
732470	0.540137946605682\\
732471	0.539923071861267\\
732472	0.540452778339386\\
732473	0.540099024772644\\
732476	0.533497333526611\\
732477	0.532236576080322\\
732478	0.533257901668549\\
732479	0.53307169675827\\
732480	0.532755196094513\\
732483	0.530424654483795\\
732484	0.526827216148376\\
732485	0.52622127532959\\
732486	0.529916882514954\\
732487	0.530451655387878\\
732490	0.532122433185577\\
732491	0.537703096866608\\
732492	0.537721514701843\\
732493	0.539278984069824\\
732494	0.538245737552643\\
732498	0.536461234092712\\
732499	0.536341547966003\\
732500	0.537587642669678\\
732501	0.53730696439743\\
732504	0.538682103157043\\
732505	0.538405418395996\\
732506	0.539291858673096\\
732507	0.539484262466431\\
732508	0.540275871753693\\
732511	0.540196359157562\\
732512	0.546887397766113\\
732513	0.548557758331299\\
732514	0.548706412315369\\
732515	0.54488217830658\\
732518	0.550362288951874\\
732519	0.552174389362335\\
732520	0.557791650295258\\
732521	0.555113852024078\\
732522	0.544472455978394\\
732525	0.545304238796234\\
732526	0.544886887073517\\
732527	0.544893622398376\\
732528	0.542486906051636\\
732529	0.543876051902771\\
732532	0.542034924030304\\
732533	0.546988248825073\\
732534	0.545466542243958\\
732535	0.54405152797699\\
732536	0.546212434768677\\
732539	0.546695232391357\\
732540	0.549054563045502\\
732541	0.544352114200592\\
732542	0.543641448020935\\
732543	0.541279673576355\\
732546	0.544333219528198\\
732547	0.541996955871582\\
732548	0.538902699947357\\
732549	0.540073037147522\\
732550	0.541421055793762\\
732553	0.538674712181091\\
732554	0.537381052970886\\
732555	0.5366250872612\\
732556	0.53438413143158\\
732557	0.540112257003784\\
732561	0.540794670581818\\
732562	0.541470229625702\\
732563	0.54103147983551\\
732564	0.541012704372406\\
732567	0.53967958688736\\
732568	0.539779961109161\\
732569	0.538107454776764\\
732570	0.538557291030884\\
732571	0.538274645805359\\
732574	0.540650367736816\\
732575	0.535807192325592\\
732576	0.536169290542603\\
732577	0.536653697490692\\
732578	0.538657069206238\\
732581	0.534248530864716\\
732582	0.537513971328735\\
732583	0.538391053676605\\
732584	0.540072083473206\\
732585	0.544738531112671\\
732588	0.550956666469574\\
732589	0.553295910358429\\
732590	0.567179143428802\\
732591	0.565411150455475\\
732592	0.56268185377121\\
732595	0.559330999851227\\
732596	0.559231698513031\\
732597	0.557928204536438\\
732598	0.557474434375763\\
732599	0.560259521007538\\
732602	0.558132827281952\\
732603	0.559459865093231\\
732604	0.559885680675507\\
732605	0.559336066246033\\
732606	0.557484328746796\\
732609	0.55754142999649\\
732610	0.561201691627502\\
732611	0.56215500831604\\
732612	0.563672125339508\\
732613	0.573692917823792\\
732616	0.573482990264893\\
732617	0.573340177536011\\
732618	0.562134683132172\\
732619	0.561846673488617\\
732620	0.561371326446533\\
732623	0.56062525510788\\
732624	0.560501992702484\\
732625	0.560859322547913\\
732626	0.561088979244232\\
732627	0.56071799993515\\
732630	0.558201313018799\\
732631	0.558211505413055\\
732632	0.558557152748108\\
732633	0.561618387699127\\
732634	0.55995637178421\\
732637	0.552389800548553\\
732638	0.557751655578613\\
732639	0.531255304813385\\
732641	0.531249046325684\\
732644	0.539814472198486\\
732645	0.54078596830368\\
732646	0.541094839572906\\
732647	0.541948199272156\\
732648	0.542635440826416\\
732651	0.539147913455963\\
732652	0.540467023849487\\
732653	0.540380597114563\\
732654	0.540630877017975\\
732655	0.540760517120361\\
732658	0.540020406246185\\
732659	0.540439963340759\\
732660	0.540594458580017\\
732661	0.541606545448303\\
732662	0.541174054145813\\
732665	0.539200067520142\\
732666	0.536157727241516\\
732667	0.537881910800934\\
732668	0.538815259933472\\
732669	0.529963433742523\\
732673	0.540610492229462\\
732674	0.540454924106598\\
732675	0.541510283946991\\
732676	0.541629314422607\\
732680	0.513691306114197\\
732681	0.51627105474472\\
732682	0.525601446628571\\
732683	0.525025248527527\\
732686	0.525498867034912\\
732687	0.525562703609467\\
732688	0.525899171829224\\
732689	0.524732530117035\\
732690	0.526389300823212\\
732694	0.531175136566162\\
732695	0.532692968845367\\
732696	0.534319579601288\\
732697	0.543024003505707\\
732700	0.542321562767029\\
732701	0.543775677680969\\
732702	0.53751814365387\\
732703	0.538439750671387\\
732704	0.537353932857513\\
732707	0.542854249477386\\
732708	0.549095213413239\\
732709	0.547611236572266\\
732710	0.545649945735931\\
732711	0.533942759037018\\
732714	0.536134779453278\\
732715	0.538780212402344\\
732716	0.539101958274841\\
732717	0.539172887802124\\
732718	0.538566887378693\\
732721	0.542284548282623\\
732722	0.547252774238586\\
732723	0.547965466976166\\
732724	0.550120711326599\\
732725	0.548688113689423\\
732729	0.541627585887909\\
732730	0.536677300930023\\
732731	0.531564176082611\\
732732	0.529484033584595\\
732735	0.528633654117584\\
732736	0.508899927139282\\
732737	0.511420726776123\\
732738	0.510442674160004\\
732739	0.51050341129303\\
732742	0.514793574810028\\
732743	0.515081405639648\\
732744	0.515154004096985\\
732745	0.51543927192688\\
732746	0.515070617198944\\
732749	0.514800369739532\\
732750	0.513296067714691\\
732751	0.51194179058075\\
732752	0.511705100536346\\
732753	0.509821534156799\\
732756	0.509504556655884\\
732757	0.512526094913483\\
732758	0.514383375644684\\
732759	0.513985335826874\\
732760	0.513615250587463\\
732763	0.513511836528778\\
732764	0.511022508144379\\
732765	0.504921197891235\\
732766	0.507595717906952\\
732767	0.503379881381989\\
732770	0.494600534439087\\
732771	0.494551002979279\\
732772	0.493328869342804\\
732773	0.493876427412033\\
732774	0.494668155908585\\
732777	0.49521216750145\\
732778	0.49522739648819\\
732779	0.495493143796921\\
732780	0.495999902486801\\
732784	0.492365092039108\\
732785	0.492800772190094\\
732786	0.487697929143906\\
732787	0.487554043531418\\
732788	0.469777941703796\\
732791	0.477272242307663\\
732792	0.47796630859375\\
732793	0.477862149477005\\
732794	0.474897295236588\\
732795	0.470004349946976\\
732798	0.468856602907181\\
732799	0.473016887903214\\
732800	0.474133372306824\\
732801	0.461987644433975\\
732802	0.454528778791428\\
732805	0.463499546051025\\
732806	0.464653044939041\\
732807	0.463807106018066\\
732808	0.465375036001205\\
732809	0.467329323291779\\
732812	0.461497932672501\\
732813	0.46754315495491\\
732814	0.473304212093353\\
732815	0.472966074943542\\
732816	0.481495559215546\\
732819	0.473658084869385\\
732820	0.480596929788589\\
732821	0.478814512491226\\
732822	0.495194017887115\\
732823	0.498969346284866\\
732827	0.550795674324036\\
732828	0.556575298309326\\
732829	0.553261041641235\\
732830	0.552716493606567\\
732833	0.551991641521454\\
732834	0.551958084106445\\
732835	0.55156397819519\\
732836	0.551432549953461\\
732837	0.552111625671387\\
732840	0.546316742897034\\
732841	0.543243885040283\\
732842	0.542234718799591\\
732843	0.538317322731018\\
732844	0.536568462848663\\
732847	0.535112857818604\\
732848	0.536328494548798\\
732849	0.543901860713959\\
732850	0.544294953346252\\
732851	0.542906284332275\\
732854	0.540187120437622\\
732855	0.543087780475616\\
732856	0.540147602558136\\
732857	0.554700493812561\\
732858	0.555640637874603\\
732861	0.55001825094223\\
732863	0.561785399913788\\
732864	0.561400651931763\\
732865	0.561420977115631\\
732868	0.562088370323181\\
732869	0.561786293983459\\
732870	0.562389075756073\\
732871	0.561661303043365\\
732872	0.56167870759964\\
732875	0.560290038585663\\
732876	0.562384784221649\\
732877	0.560210645198822\\
732878	0.559268832206726\\
732879	0.553289949893951\\
732882	0.558983325958252\\
732883	0.555588364601135\\
732884	0.554372787475586\\
732885	0.545671463012695\\
732886	0.555843591690063\\
732889	0.567252457141876\\
732890	0.569228708744049\\
732891	0.567533791065216\\
732892	0.567617952823639\\
732893	0.561216771602631\\
732896	0.562988340854645\\
732897	0.563584327697754\\
732898	0.564449906349182\\
732899	0.564245998859406\\
732900	0.564745366573334\\
732903	0.564674377441406\\
732904	0.567919909954071\\
732905	0.567477881908417\\
732906	0.56754744052887\\
732907	0.568640053272247\\
732910	0.567213952541351\\
732911	0.567147731781006\\
732912	0.568725168704987\\
732913	0.56834888458252\\
732914	0.564861416816711\\
732917	0.562896430492401\\
732918	0.563001394271851\\
732919	0.564419507980347\\
732920	0.564292728900909\\
732921	0.564480781555176\\
732925	0.562231063842773\\
732926	0.562052488327026\\
732927	0.562342166900635\\
732928	0.561718463897705\\
732931	0.561576902866364\\
732932	0.560627400875092\\
732933	0.560425937175751\\
732934	0.560518383979797\\
732935	0.560934603214264\\
732938	0.559502720832825\\
732939	0.559314906597137\\
732940	0.558960318565369\\
732941	0.556043803691864\\
732942	0.556021869182587\\
732945	0.547731578350067\\
732946	0.54803591966629\\
732947	0.548320233821869\\
732948	0.548231482505798\\
732949	0.54659241437912\\
732952	0.546014785766602\\
732953	0.542563617229462\\
732954	0.541828036308289\\
732955	0.52936327457428\\
732956	0.531231462955475\\
732959	0.532406747341156\\
732960	0.535217940807343\\
732961	0.53557676076889\\
732962	0.535942137241364\\
732963	0.536407589912415\\
732966	0.535221636295319\\
732967	0.536233067512512\\
732968	0.534793794155121\\
732969	0.535649359226227\\
732970	0.536971211433411\\
732973	0.538240194320679\\
732974	0.530038475990295\\
732975	0.529562890529633\\
732976	0.534472942352295\\
732977	0.521222651004791\\
732980	0.512262046337128\\
732981	0.511715412139893\\
732982	0.512268543243408\\
732983	0.511319994926453\\
732984	0.507868349552155\\
732987	0.50836169719696\\
732988	0.509527325630188\\
732989	0.51000565290451\\
732990	0.510191798210144\\
732991	0.511444926261902\\
732994	0.51127153635025\\
732995	0.511893153190613\\
732996	0.512126743793488\\
732997	0.512467265129089\\
732998	0.51098370552063\\
733001	0.511104881763458\\
733002	0.51622074842453\\
733003	0.515977621078491\\
733005	0.534560263156891\\
733008	0.547668397426605\\
733009	0.540530741214752\\
733010	0.538804829120636\\
733011	0.538629055023193\\
733012	0.538722693920135\\
733015	0.538382768630981\\
733016	0.541139781475067\\
733017	0.541126549243927\\
733018	0.540822982788086\\
733019	0.540747702121735\\
733022	0.540245890617371\\
733023	0.540931284427643\\
733024	0.538420438766479\\
733025	0.538046300411224\\
733026	0.537402331829071\\
733029	0.536685585975647\\
733030	0.541060864925385\\
733031	0.540294647216797\\
733032	0.538803160190582\\
733033	0.537801027297974\\
733037	0.536173224449158\\
733038	0.527303874492645\\
733039	0.52691662311554\\
733040	0.525351226329803\\
733045	0.526156425476074\\
733046	0.534302592277527\\
733047	0.524761557579041\\
733050	0.523938417434692\\
733051	0.524253308773041\\
733052	0.526525378227234\\
733053	0.527215123176575\\
733054	0.52784126996994\\
733058	0.525365829467773\\
733059	0.526003420352936\\
733060	0.519711077213287\\
733061	0.522370398044586\\
733064	0.520763456821442\\
733065	0.520016849040985\\
733066	0.522733509540558\\
733067	0.509725689888\\
733068	0.511565625667572\\
733071	0.512607932090759\\
733072	0.511690974235535\\
733073	0.512746214866638\\
733074	0.510967195034027\\
733075	0.502764821052551\\
733078	0.507740259170532\\
733079	0.514702141284943\\
733080	0.511635959148407\\
733081	0.511437714099884\\
733082	0.511089265346527\\
733085	0.512227594852448\\
733086	0.509304165840149\\
733087	0.508379817008972\\
733088	0.504009366035461\\
733089	0.503221571445465\\
733093	0.501974821090698\\
733094	0.502480566501617\\
733095	0.502290785312653\\
733096	0.499570459127426\\
733099	0.508234858512878\\
733100	0.561658680438995\\
733101	0.568495512008667\\
733102	0.568636059761047\\
733103	0.569044232368469\\
733106	0.563064873218536\\
733107	0.571183562278748\\
733108	0.571446359157562\\
733109	0.572656631469727\\
733110	0.573273479938507\\
733113	0.57080489397049\\
733114	0.572272479534149\\
733115	0.56947273015976\\
733116	0.570120811462402\\
733117	0.565933644771576\\
733120	0.569276392459869\\
733121	0.57321709394455\\
733122	0.574456870555878\\
733123	0.571997344493866\\
733124	0.571221530437469\\
733127	0.568113446235657\\
733128	0.567092716693878\\
733129	0.568224847316742\\
733130	0.569084227085114\\
733131	0.569312214851379\\
733134	0.561845898628235\\
733135	0.563085973262787\\
733136	0.56849879026413\\
733137	0.568314015865326\\
733141	0.569554150104523\\
733142	0.569569170475006\\
733143	0.569393575191498\\
733144	0.569125711917877\\
733145	0.568864464759827\\
733148	0.568421483039856\\
733149	0.568823099136353\\
733150	0.566431879997253\\
733151	0.566063821315765\\
733152	0.567813992500305\\
733155	0.56951516866684\\
733156	0.568747520446777\\
733157	0.568772614002228\\
733158	0.570097684860229\\
733159	0.567198574542999\\
733162	0.575972974300385\\
733163	0.579896330833435\\
733164	0.581352293491364\\
733165	0.579280257225037\\
733166	0.574622571468353\\
733169	0.576001942157745\\
733170	0.582945346832275\\
733171	0.582563579082489\\
733172	0.58265608549118\\
733173	0.5841144323349\\
733176	0.585985124111176\\
733177	0.584789156913757\\
733178	0.547727406024933\\
733179	0.480156540870667\\
733180	0.476872980594635\\
733183	0.475986450910568\\
733184	0.475332528352737\\
733185	0.479848325252533\\
733186	0.480500012636185\\
733187	0.481370449066162\\
733191	0.477284252643585\\
733192	0.475555688142776\\
733193	0.436215966939926\\
733194	0.42795518040657\\
733197	0.42563384771347\\
733198	0.426874428987503\\
733199	0.429019153118134\\
733200	0.434853225946426\\
733201	0.439261227846146\\
733204	0.43970313668251\\
733205	0.439601749181747\\
733206	0.447059541940689\\
733207	0.449863135814667\\
733208	0.449766427278519\\
733211	0.454448819160461\\
733212	0.455701529979706\\
733213	0.456002056598663\\
733214	0.457662969827652\\
733215	0.460383743047714\\
733218	0.460698366165161\\
733219	0.460646450519562\\
733220	0.465495616197586\\
733221	0.460914433002472\\
733222	0.461126059293747\\
733225	0.442382633686066\\
733226	0.442087769508362\\
733228	0.447187453508377\\
733229	0.437014788389206\\
733232	0.436491668224335\\
733233	0.435397624969482\\
733234	0.434737414121628\\
733235	0.434965074062347\\
733236	0.433276504278183\\
733239	0.438347935676575\\
733240	0.437730580568314\\
733241	0.43818461894989\\
733242	0.435814291238785\\
733243	0.426705688238144\\
733246	0.42314600944519\\
733247	0.423319756984711\\
733248	0.421318382024765\\
733249	0.432532876729965\\
733250	0.439644753932953\\
733253	0.442500710487366\\
733254	0.438983023166656\\
733255	0.437290549278259\\
733256	0.43190985918045\\
733257	0.425497531890869\\
733260	0.406306326389313\\
733261	0.406357437372208\\
733262	0.40312659740448\\
733263	0.392858326435089\\
733264	0.393748819828033\\
733267	0.393619477748871\\
733268	0.393975228071213\\
733269	0.394297242164612\\
733270	0.388133704662323\\
733271	0.403813630342484\\
733274	0.406406253576279\\
733275	0.406483352184296\\
733276	0.41527271270752\\
733277	0.415119111537933\\
733278	0.420270681381226\\
733281	0.425120383501053\\
733282	0.441472887992859\\
733283	0.453894138336182\\
733284	0.455950528383255\\
733285	0.457980424165726\\
733289	0.45059934258461\\
733290	0.45541849732399\\
733291	0.458250224590302\\
733292	0.462437123060226\\
733295	0.462997317314148\\
733296	0.467267245054245\\
733297	0.467380821704865\\
733298	0.468427509069443\\
733299	0.468630850315094\\
733302	0.470750272274017\\
733303	0.490740180015564\\
733304	0.490311950445175\\
733305	0.490708947181702\\
733306	0.493332147598267\\
733309	0.494336873292923\\
733310	0.493824362754822\\
733311	0.498504877090454\\
733312	0.498265951871872\\
733313	0.497008353471756\\
733316	0.494876056909561\\
733317	0.493787288665771\\
733318	0.494721919298172\\
733319	0.495193719863892\\
733320	0.493729114532471\\
733323	0.493122398853302\\
733324	0.493209689855576\\
733325	0.493823140859604\\
733326	0.492776691913605\\
733327	0.493268609046936\\
733330	0.495753079652786\\
733331	0.495923638343811\\
733332	0.497654914855957\\
733333	0.495115399360657\\
733334	0.503811001777649\\
733337	0.504373073577881\\
733338	0.507394194602966\\
733339	0.507947444915771\\
733340	0.512961983680725\\
733341	0.516765952110291\\
733344	0.515576958656311\\
733345	0.520387172698975\\
733346	0.529330193996429\\
733347	0.529456555843353\\
733348	0.526230871677399\\
733351	0.51856392621994\\
733352	0.515626132488251\\
733353	0.515052258968353\\
733354	0.515449285507202\\
733355	0.515869319438934\\
733358	0.516147255897522\\
733359	0.508407890796661\\
733360	0.509509980678558\\
733361	0.509534955024719\\
733362	0.512200891971588\\
733365	0.514896988868713\\
733366	0.514463603496552\\
733367	0.516338706016541\\
733369	0.516256749629974\\
733372	0.525831580162048\\
733373	0.533687949180603\\
733374	0.53017121553421\\
733375	0.529413044452667\\
733376	0.529900372028351\\
733379	0.530505776405334\\
733380	0.530662178993225\\
733381	0.532157063484192\\
733382	0.534724175930023\\
733383	0.532414197921753\\
733386	0.532661497592926\\
733387	0.536021828651428\\
733388	0.53628408908844\\
733389	0.536378622055054\\
733390	0.537843525409698\\
733393	0.540378868579865\\
733394	0.542151749134064\\
733395	0.543428838253021\\
733396	0.543010652065277\\
733397	0.546521723270416\\
733400	0.547623097896576\\
733402	0.548022449016571\\
733403	0.550695240497589\\
733404	0.549993276596069\\
733407	0.553900837898254\\
733409	0.559453904628754\\
733410	0.560403108596802\\
733411	0.56000953912735\\
733414	0.563092052936554\\
733415	0.559741258621216\\
733416	0.559877514839172\\
733417	0.560025215148926\\
733418	0.561515629291534\\
733421	0.561823129653931\\
733422	0.565224170684814\\
733423	0.565356433391571\\
733424	0.572821080684662\\
733425	0.571615695953369\\
733429	0.574932515621185\\
733430	0.574568510055542\\
733431	0.575253307819366\\
733432	0.577142596244812\\
733435	0.577500641345978\\
733436	0.572547972202301\\
733437	0.573354005813599\\
733438	0.571655094623566\\
733439	0.570513367652893\\
733442	0.573224246501923\\
733443	0.569316267967224\\
733444	0.569536566734314\\
733445	0.569102227687836\\
733446	0.569247126579285\\
733449	0.569412112236023\\
733450	0.56915545463562\\
733451	0.568573236465454\\
733452	0.567448973655701\\
733453	0.567725658416748\\
733457	0.566018640995026\\
733458	0.569619536399841\\
733459	0.569690227508545\\
733460	0.571342527866364\\
733463	0.571842133998871\\
733464	0.571400701999664\\
733465	0.549284219741821\\
733466	0.545943796634674\\
733467	0.552744805812836\\
733470	0.55157196521759\\
733471	0.553618967533112\\
733472	0.548880934715271\\
733473	0.553814828395844\\
733474	0.552304983139038\\
733477	0.555186092853546\\
733478	0.563452124595642\\
733479	0.560901880264282\\
733480	0.562029361724854\\
733481	0.57125723361969\\
733484	0.562291085720062\\
733485	0.574647665023804\\
733486	0.577995538711548\\
733487	0.581691741943359\\
733491	0.581831634044647\\
733492	0.581851780414581\\
733493	0.583102107048035\\
733494	0.584627985954285\\
733495	0.584396600723267\\
733498	0.583540081977844\\
733499	0.589218258857727\\
733500	0.591497242450714\\
733501	0.591127574443817\\
733502	0.590806603431702\\
733505	0.590585052967072\\
733506	0.591560959815979\\
733507	0.590990602970123\\
733508	0.590970814228058\\
733509	0.592053592205048\\
733512	0.591851353645325\\
733513	0.592825651168823\\
733514	0.594574928283691\\
733515	0.594322562217712\\
733516	0.595973074436188\\
733519	0.595354020595551\\
733520	0.595835447311401\\
733521	0.596932828426361\\
733522	0.595968961715698\\
733523	0.595714151859283\\
733526	0.596093833446503\\
733527	0.593265473842621\\
733528	0.591310083866119\\
733529	0.590432047843933\\
733530	0.59109753370285\\
733533	0.594849288463593\\
733534	0.594813227653503\\
733535	0.595072865486145\\
733536	0.595346212387085\\
733537	0.595024168491364\\
733540	0.594325482845306\\
733541	0.593547642230988\\
733542	0.593952834606171\\
733543	0.623747944831848\\
733544	0.678992807865143\\
733547	0.678501546382904\\
733548	0.678237199783325\\
733549	0.67305326461792\\
733550	0.675652742385864\\
733551	0.677236080169678\\
733555	0.677137851715088\\
733556	0.676296234130859\\
733557	0.675955235958099\\
733558	0.676833868026733\\
733561	0.683778405189514\\
733562	0.685164630413055\\
733563	0.684820771217346\\
733564	0.686239659786224\\
733565	0.683094024658203\\
733568	0.680507302284241\\
733569	0.680724024772644\\
733570	0.683367431163788\\
733571	0.678180277347565\\
733572	0.681512773036957\\
733575	0.681641042232513\\
733576	0.681255877017975\\
733577	0.681446850299835\\
733578	0.684240937232971\\
733579	0.684809625148773\\
733582	0.683983862400055\\
733583	0.683371067047119\\
733584	0.683800756931305\\
733585	0.688506960868835\\
733586	0.688525676727295\\
733589	0.685159385204315\\
733590	0.686915874481201\\
733591	0.689985334873199\\
733592	0.690293312072754\\
733596	0.689991295337677\\
733597	0.689608514308929\\
733598	0.684869170188904\\
733599	0.682858407497406\\
733600	0.684156000614166\\
733603	0.683250844478607\\
733604	0.680637717247009\\
733605	0.685446441173553\\
733606	0.685793936252594\\
733607	0.687053442001343\\
733610	0.691458702087402\\
733611	0.69468754529953\\
733612	0.697353541851044\\
733613	0.700747907161713\\
733614	0.699512660503387\\
733617	0.700362622737885\\
733618	0.705434858798981\\
733619	0.706026434898376\\
733620	0.706011235713959\\
733621	0.707800388336182\\
733624	0.705530285835266\\
733625	0.717449903488159\\
733626	0.719382762908936\\
733627	0.720854818820953\\
733628	0.726944267749786\\
733631	0.725983321666718\\
733632	0.72580498456955\\
733633	0.725614845752716\\
733634	0.723233044147491\\
733635	0.723841726779938\\
733638	0.720928847789764\\
733639	0.719931602478027\\
733640	0.718327701091766\\
733641	0.713407337665558\\
733642	0.712465643882751\\
733645	0.711775243282318\\
733646	0.709802806377411\\
733647	0.704506456851959\\
733648	0.700567007064819\\
733649	0.69968456029892\\
733653	0.699583172798157\\
733654	0.704993426799774\\
733655	0.707970321178436\\
733656	0.70434182882309\\
733659	0.715063035488129\\
733660	0.717405617237091\\
733661	0.715411782264709\\
733662	0.718023061752319\\
733663	0.717950046062469\\
733666	0.730717182159424\\
733667	0.730793178081512\\
733668	0.731059014797211\\
733669	0.73520416021347\\
733670	0.735119163990021\\
733673	0.738523364067078\\
733674	0.737697660923004\\
733675	0.73767876625061\\
733676	0.738622009754181\\
733677	0.739171206951141\\
733680	0.786322951316833\\
733681	0.797156035900116\\
733682	0.797573626041412\\
733683	0.78994208574295\\
733684	0.789649665355682\\
733687	0.78364098072052\\
733688	0.78344738483429\\
733689	0.783681750297546\\
733690	0.779794871807098\\
733691	0.780526161193848\\
733694	0.767347037792206\\
733695	0.76519775390625\\
733696	0.76171749830246\\
733697	0.760392248630524\\
733698	0.75976574420929\\
733701	0.766050338745117\\
733702	0.765851378440857\\
733703	0.76758074760437\\
733704	0.76555734872818\\
733705	0.76728618144989\\
733708	0.767351031303406\\
733709	0.77105838060379\\
733710	0.770771384239197\\
733711	0.770480394363403\\
733712	0.771284937858582\\
733715	0.770967781543732\\
733716	0.778489291667938\\
733717	0.783197641372681\\
733718	0.777168869972229\\
733719	0.764379918575287\\
733722	0.76378858089447\\
733723	0.763494849205017\\
733724	0.764408528804779\\
733725	0.76300436258316\\
733726	0.763842761516571\\
733729	0.764750123023987\\
733730	0.764400959014893\\
733731	0.766629934310913\\
733732	0.767485678195953\\
733733	0.768601953983307\\
733736	0.769547820091248\\
733737	0.767896175384521\\
733738	0.768698692321777\\
733740	0.768477499485016\\
733743	0.774913549423218\\
733744	0.775562405586243\\
733745	0.775961756706238\\
733746	0.776045918464661\\
733747	0.775866985321045\\
733750	0.777132332324982\\
733751	0.777434587478638\\
733752	0.777157366275787\\
733753	0.776991605758667\\
733754	0.777091324329376\\
733757	0.777478098869324\\
733758	0.778576850891113\\
733759	0.778488457202911\\
733760	0.778470575809479\\
733761	0.779483914375305\\
733764	0.779579401016235\\
733765	0.778908371925354\\
733766	0.778915584087372\\
733768	0.779258251190186\\
733771	0.779166340827942\\
733772	0.779612898826599\\
733773	0.778442680835724\\
733775	0.775989294052124\\
733778	0.776185989379883\\
733779	0.77594131231308\\
733780	0.77767288684845\\
733781	0.777337431907654\\
733782	0.777333378791809\\
733785	0.776738226413727\\
733786	0.776503086090088\\
733787	0.775142192840576\\
733788	0.77523285150528\\
733789	0.775561988353729\\
733793	0.782291293144226\\
733794	0.784064173698425\\
733795	0.783854603767395\\
733796	0.783507764339447\\
733799	0.785768270492554\\
733800	0.786300420761108\\
733801	0.787274301052094\\
733802	0.78798508644104\\
733803	0.788758635520935\\
733806	0.789202094078064\\
733807	0.78919118642807\\
733808	0.790840864181519\\
733809	0.790901243686676\\
733810	0.7879239320755\\
733813	0.787936508655548\\
733814	0.786312222480774\\
733815	0.786088466644287\\
733816	0.786721348762512\\
733817	0.786850929260254\\
733821	0.789434254169464\\
733822	0.790964066982269\\
733823	0.790243864059448\\
733824	0.791235089302063\\
733827	0.790715217590332\\
733828	0.792449057102203\\
733829	0.792205393314362\\
733830	0.792304396629333\\
733831	0.79269403219223\\
733834	0.793831408023834\\
733835	0.794195175170898\\
733836	0.794936835765839\\
733837	0.795303225517273\\
733838	0.792766451835632\\
733841	0.793374001979828\\
733842	0.792643964290619\\
733843	0.790506064891815\\
733844	0.79071056842804\\
733845	0.790154337882996\\
733848	0.789171874523163\\
733849	0.793083548545837\\
733850	0.79011344909668\\
733851	0.790721774101257\\
733852	0.790193617343903\\
733855	0.79046106338501\\
733856	0.790536642074585\\
733857	0.790529847145081\\
733858	0.790684461593628\\
733859	0.7907874584198\\
733862	0.792469203472137\\
733863	0.79133129119873\\
733864	0.791875779628754\\
733865	0.791750073432922\\
733866	0.791458010673523\\
733869	0.79102087020874\\
733870	0.790556371212006\\
733871	0.790963768959045\\
733872	0.790736854076385\\
733876	0.790904998779297\\
733877	0.790942013263702\\
733878	0.791113913059235\\
733879	0.792990803718567\\
733880	0.793543577194214\\
733883	0.79609888792038\\
733884	0.796880483627319\\
733885	0.796148478984833\\
733886	0.795991718769073\\
733887	0.796500146389008\\
733890	0.797077238559723\\
733891	0.797041118144989\\
733892	0.797659695148468\\
733893	0.798220157623291\\
733894	0.798261284828186\\
733897	0.792008101940155\\
733898	0.792093515396118\\
733899	0.791903614997864\\
733900	0.791744112968445\\
733901	0.790918529033661\\
733904	0.789282917976379\\
733905	0.78918868303299\\
733906	0.787623822689056\\
733907	0.787303864955902\\
733908	0.784309685230255\\
733911	0.785872638225555\\
733912	0.786125898361206\\
733913	0.786517262458801\\
733914	0.78774505853653\\
733915	0.787317156791687\\
733919	0.78672331571579\\
733920	0.786509871482849\\
733921	0.786749720573425\\
733922	0.786621510982513\\
733925	0.786092519760132\\
733926	0.785224080085754\\
733927	0.784850299358368\\
733928	0.785472929477692\\
733929	0.785261154174805\\
733932	0.793232202529907\\
733933	0.793829381465912\\
733934	0.793783605098724\\
733935	0.793084442615509\\
733936	0.796585142612457\\
733939	0.797251105308533\\
733940	0.797250628471375\\
733941	0.796487390995026\\
733942	0.795918166637421\\
733943	0.796093583106995\\
733946	0.796355247497559\\
733947	0.796904385089874\\
733948	0.79715770483017\\
733949	0.797660350799561\\
733950	0.797653913497925\\
733953	0.797615647315979\\
733954	0.798146784305573\\
733955	0.798024713993073\\
733956	0.796446263790131\\
733960	0.796374022960663\\
733961	0.795686781406403\\
733962	0.795860946178436\\
733963	0.797644734382629\\
733964	0.798188090324402\\
733967	0.797406196594238\\
733968	0.798581540584564\\
733969	0.798631489276886\\
733970	0.797045052051544\\
733971	0.796817600727081\\
733974	0.796691656112671\\
733975	0.796528875827789\\
733976	0.795803904533386\\
733977	0.795698642730713\\
733978	0.793411254882812\\
733981	0.79358959197998\\
733982	0.791829586029053\\
733983	0.790047645568848\\
733984	0.789546251296997\\
733985	0.789016664028168\\
733988	0.789203286170959\\
733989	0.790713608264923\\
733990	0.790059208869934\\
733991	0.789254784584045\\
733992	0.785381972789764\\
733995	0.78606778383255\\
733996	0.786244690418243\\
733997	0.786532461643219\\
733998	0.78661835193634\\
733999	0.787311792373657\\
734002	0.787997484207153\\
734003	0.788315653800964\\
734004	0.788368344306946\\
734005	0.788302958011627\\
734006	0.788572013378143\\
734009	0.788208842277527\\
734010	0.786832809448242\\
734011	0.78659200668335\\
734012	0.786472797393799\\
734013	0.786155879497528\\
734016	0.786515772342682\\
734017	0.787349343299866\\
734018	0.787390112876892\\
734019	0.786465167999268\\
734020	0.787274301052094\\
734024	0.787086427211761\\
734025	0.784938275814056\\
734026	0.784871160984039\\
734027	0.785022079944611\\
734030	0.784732639789581\\
734031	0.778415739536285\\
734032	0.778477191925049\\
734033	0.773554086685181\\
734034	0.773351073265076\\
734037	0.77233475446701\\
734038	0.772912859916687\\
734039	0.773041486740112\\
734040	0.773378133773804\\
734041	0.772755801677704\\
734044	0.772212386131287\\
734045	0.717990577220917\\
734046	0.705608665943146\\
734047	0.701417148113251\\
734048	0.710793554782867\\
734051	0.711435198783875\\
734052	0.718437492847443\\
734053	0.719373643398285\\
734054	0.719582855701447\\
734055	0.724280416965485\\
734058	0.72357314825058\\
734059	0.737938344478607\\
734060	0.74022912979126\\
734061	0.744568347930908\\
734062	0.745459914207458\\
734065	0.748023808002472\\
734066	0.742156624794006\\
734067	0.741771638393402\\
734068	0.7375608086586\\
734069	0.741129279136658\\
734072	0.740431547164917\\
734073	0.739996075630188\\
734074	0.73991996049881\\
734075	0.742432057857513\\
734076	0.744739711284637\\
734079	0.741360723972321\\
734080	0.742993831634521\\
734081	0.739034056663513\\
734082	0.734499454498291\\
734083	0.739924490451813\\
734086	0.756503641605377\\
734087	0.75721937417984\\
734088	0.757963001728058\\
734089	0.762908577919006\\
734090	0.764931082725525\\
734093	0.763393342494965\\
734094	0.761421501636505\\
734095	0.761278510093689\\
734096	0.757318258285522\\
734097	0.754516363143921\\
734100	0.755054414272308\\
734101	0.748798668384552\\
734102	0.747991800308228\\
734104	0.753037810325623\\
734107	0.753873884677887\\
734108	0.73629105091095\\
734109	0.734211385250092\\
734110	0.733986258506775\\
734111	0.730133771896362\\
734114	0.728336155414581\\
734115	0.726734459400177\\
734116	0.724297881126404\\
734117	0.723404347896576\\
734118	0.72466242313385\\
734121	0.723755478858948\\
734122	0.721946716308594\\
734123	0.717573165893555\\
734124	0.717279732227325\\
734125	0.718599796295166\\
734128	0.717034220695496\\
734129	0.71651166677475\\
734130	0.71590381860733\\
734131	0.715938746929169\\
734135	0.715635180473328\\
734136	0.713696181774139\\
734137	0.711571991443634\\
734138	0.711071729660034\\
734142	0.711854577064514\\
734143	0.712110221385956\\
734144	0.713061690330505\\
734145	0.713546216487885\\
734146	0.714002013206482\\
734149	0.713322341442108\\
734150	0.714792370796204\\
734151	0.715733408927917\\
734152	0.717717051506042\\
734153	0.717958807945251\\
734157	0.716537952423096\\
734158	0.695715248584747\\
734159	0.687079012393951\\
734160	0.692762970924377\\
734163	0.69082498550415\\
734164	0.691331088542938\\
734165	0.69092071056366\\
734166	0.688892960548401\\
734167	0.684172332286835\\
734170	0.680870056152344\\
734171	0.682520925998688\\
734172	0.686227560043335\\
734173	0.675531268119812\\
734174	0.668869197368622\\
734177	0.677780866622925\\
734178	0.673837065696716\\
734179	0.67831939458847\\
734180	0.676608383655548\\
734181	0.676504790782928\\
734185	0.674330532550812\\
734186	0.663139939308167\\
734187	0.664068222045898\\
734188	0.664400696754456\\
734191	0.662938177585602\\
734192	0.662338733673096\\
734193	0.657730638980865\\
734194	0.657623052597046\\
734195	0.657805621623993\\
734198	0.656232714653015\\
734199	0.64524894952774\\
734200	0.645923316478729\\
734201	0.645149827003479\\
734202	0.641241431236267\\
734205	0.644544005393982\\
734206	0.644083857536316\\
734207	0.642264485359192\\
734208	0.643414676189423\\
734209	0.642632842063904\\
734212	0.642234146595001\\
734213	0.641736328601837\\
734214	0.638796031475067\\
734215	0.638721644878387\\
734216	0.635507345199585\\
734219	0.635087370872498\\
734220	0.63325172662735\\
734221	0.632063090801239\\
734222	0.631474435329437\\
734223	0.628910660743713\\
734226	0.625698804855347\\
734227	0.615439355373383\\
734228	0.611770689487457\\
734229	0.609664142131805\\
734233	0.60466206073761\\
734234	0.605062663555145\\
734235	0.605926096439362\\
734236	0.606755614280701\\
734237	0.606339812278748\\
734240	0.604487121105194\\
734241	0.605043709278107\\
734242	0.604657471179962\\
734243	0.602243423461914\\
734244	0.603105783462524\\
734247	0.600724518299103\\
734248	0.582790076732635\\
734249	0.576795518398285\\
734250	0.577347040176392\\
734251	0.575901985168457\\
734254	0.580762445926666\\
734255	0.58881539106369\\
734256	0.588431358337402\\
734257	0.589863777160645\\
734258	0.598504722118378\\
734261	0.588154017925262\\
734262	0.62386953830719\\
734263	0.625449478626251\\
734264	0.59516316652298\\
734265	0.589899480342865\\
734268	0.575847327709198\\
734269	0.579965531826019\\
734270	0.57550722360611\\
734271	0.578366756439209\\
734272	0.584404945373535\\
734275	0.588452696800232\\
734276	0.584705710411072\\
734277	0.585064768791199\\
734278	0.620100021362305\\
734279	0.629686534404755\\
734282	0.629855453968048\\
734283	0.633275389671326\\
734284	0.633564710617065\\
734285	0.647002518177032\\
734286	0.651062428951263\\
734290	0.661494970321655\\
734291	0.673746168613434\\
734292	0.673773586750031\\
734293	0.676315546035767\\
734296	0.679149925708771\\
734297	0.681375622749329\\
734298	0.680498838424683\\
734299	0.686626851558685\\
734300	0.688287556171417\\
734303	0.688500642776489\\
734304	0.689156830310822\\
734305	0.689053356647491\\
734306	0.690946877002716\\
734307	0.692294478416443\\
734310	0.691022396087646\\
734311	0.688303172588348\\
734312	0.687947332859039\\
734313	0.690169632434845\\
734314	0.6885045170784\\
734317	0.688087463378906\\
734318	0.703275680541992\\
734319	0.704175233840942\\
734320	0.704064011573792\\
734321	0.707007646560669\\
734325	0.707540988922119\\
734326	0.707832276821136\\
734327	0.708366513252258\\
734328	0.70886766910553\\
734331	0.706631898880005\\
734332	0.707375407218933\\
734333	0.706032752990723\\
734334	0.70653110742569\\
734335	0.707992196083069\\
734338	0.708742737770081\\
734339	0.710126221179962\\
734340	0.711317598819733\\
734341	0.712476015090942\\
734342	0.71334832906723\\
734345	0.710999011993408\\
734346	0.71068286895752\\
734347	0.710424184799194\\
734348	0.710767030715942\\
734349	0.711135149002075\\
734352	0.709201574325562\\
734353	0.709016740322113\\
734354	0.711165487766266\\
734355	0.71504819393158\\
734356	0.712307810783386\\
734359	0.720911502838135\\
734360	0.721500754356384\\
734361	0.718694925308228\\
734362	0.718903064727783\\
734363	0.718689799308777\\
734366	0.718490123748779\\
734367	0.715498089790344\\
734368	0.714759707450867\\
734369	0.716129779815674\\
734370	0.716463804244995\\
734373	0.716996788978577\\
734374	0.719273149967194\\
734375	0.720244765281677\\
734376	0.720420122146606\\
734377	0.723173558712006\\
734380	0.726352214813232\\
734381	0.726669192314148\\
734382	0.726530313491821\\
734383	0.727121233940125\\
734384	0.727173089981079\\
734388	0.730106592178345\\
734389	0.730697631835938\\
734390	0.730166256427765\\
734391	0.730414986610413\\
734394	0.730387270450592\\
734395	0.730395257472992\\
734396	0.730412602424622\\
734397	0.730579078197479\\
734398	0.730591356754303\\
734401	0.731121301651001\\
734402	0.731552422046661\\
734403	0.73135644197464\\
734404	0.732214689254761\\
734405	0.733758151531219\\
734408	0.736314058303833\\
734409	0.736735284328461\\
734410	0.736803770065308\\
734411	0.737027585506439\\
734412	0.742413997650146\\
734415	0.740391969680786\\
734416	0.740402638912201\\
734417	0.740201354026794\\
734418	0.740144610404968\\
734419	0.740074574947357\\
734422	0.739278018474579\\
734423	0.739918649196625\\
734424	0.739840686321259\\
734425	0.73940521478653\\
734426	0.739166378974915\\
734429	0.739489138126373\\
734430	0.739551723003387\\
734431	0.740866839885712\\
734432	0.741351246833801\\
734433	0.741261780261993\\
734436	0.742265999317169\\
734437	0.739626348018646\\
734438	0.740166366100311\\
734439	0.736071944236755\\
734440	0.733068823814392\\
734443	0.728087246417999\\
734444	0.730533480644226\\
734445	0.731194853782654\\
734446	0.731575131416321\\
734447	0.732488095760345\\
734450	0.734553277492523\\
734451	0.733983993530273\\
734452	0.734281063079834\\
734453	0.733857274055481\\
734454	0.736119151115417\\
734457	0.735621273517609\\
734458	0.73600161075592\\
734459	0.736145377159119\\
734460	0.736789047718048\\
734461	0.73743599653244\\
734464	0.732987463474274\\
734465	0.733365297317505\\
734466	0.73444539308548\\
734468	0.737780392169952\\
734471	0.730249762535095\\
734472	0.73032945394516\\
734473	0.732073843479156\\
734474	0.732699990272522\\
734475	0.732231378555298\\
734478	0.732946753501892\\
734479	0.732594788074493\\
734480	0.733608782291412\\
734481	0.733931183815002\\
734482	0.733404457569122\\
734485	0.733407318592072\\
734486	0.734072685241699\\
734487	0.733778834342957\\
734488	0.733217477798462\\
734489	0.734145522117615\\
734492	0.732980251312256\\
734493	0.730823397636414\\
734494	0.729133427143097\\
734495	0.729924321174622\\
734499	0.729945361614227\\
734500	0.730555057525635\\
734501	0.731794655323029\\
734502	0.731789529323578\\
734503	0.732675075531006\\
734506	0.730804920196533\\
734507	0.730502784252167\\
734508	0.729790806770325\\
734509	0.729920744895935\\
734510	0.731082260608673\\
734513	0.731177926063538\\
734514	0.731071412563324\\
734515	0.730796098709106\\
734516	0.730759084224701\\
734517	0.729999601840973\\
734521	0.730150878429413\\
734522	0.724729001522064\\
734523	0.72640997171402\\
734524	0.72401088476181\\
734527	0.726729989051819\\
734528	0.721581220626831\\
734529	0.720885634422302\\
734530	0.721144735813141\\
734531	0.722396075725555\\
734534	0.720986783504486\\
734535	0.721026718616486\\
734536	0.720681965351105\\
734537	0.727771282196045\\
734538	0.728638172149658\\
734541	0.728562414646149\\
734542	0.731099545955658\\
734543	0.730773210525513\\
734544	0.733068466186523\\
734545	0.73323380947113\\
734548	0.735817790031433\\
734549	0.735791921615601\\
734550	0.734727323055267\\
734551	0.734574198722839\\
734552	0.733896374702454\\
734556	0.745974183082581\\
734557	0.745442926883698\\
734558	0.745769560337067\\
734559	0.748339116573334\\
734562	0.746352910995483\\
734563	0.749310851097107\\
734564	0.748712241649628\\
734565	0.751785039901733\\
734566	0.748838424682617\\
734569	0.750478208065033\\
734570	0.750969350337982\\
734571	0.750957071781158\\
734572	0.753319561481476\\
734573	0.753621757030487\\
734576	0.753916025161743\\
734577	0.754760503768921\\
734578	0.758663296699524\\
734579	0.760579407215118\\
734580	0.762351751327515\\
734583	0.766151428222656\\
734584	0.765595674514771\\
734585	0.766167104244232\\
734586	0.767080128192902\\
734587	0.766564011573792\\
734590	0.766607642173767\\
734591	0.767883479595184\\
734592	0.769549965858459\\
734593	0.769467830657959\\
734594	0.77045089006424\\
734597	0.767244815826416\\
734598	0.767505764961243\\
734599	0.767721116542816\\
734600	0.767654120922089\\
734601	0.768460333347321\\
734604	0.767022609710693\\
734605	0.766982853412628\\
734606	0.76786208152771\\
734607	0.76777595281601\\
734608	0.769342362880707\\
734611	0.769263207912445\\
734612	0.770789861679077\\
734613	0.770535945892334\\
734614	0.771518707275391\\
734618	0.77124297618866\\
734619	0.771314442157745\\
734620	0.772235095500946\\
734621	0.77173525094986\\
734622	0.770982146263123\\
734625	0.78007835149765\\
734626	0.773065388202667\\
734627	0.772059977054596\\
734628	0.793252348899841\\
734629	0.79168701171875\\
734632	0.805482983589172\\
734633	0.805301785469055\\
734634	0.808017373085022\\
734635	0.808968722820282\\
734636	0.807115972042084\\
734639	0.809193193912506\\
734640	0.80854731798172\\
734641	0.80924665927887\\
734642	0.794280290603638\\
734643	0.787138342857361\\
734646	0.78914201259613\\
734647	0.787997424602509\\
734648	0.788010060787201\\
734649	0.781913816928864\\
734650	0.779212772846222\\
734654	0.771043956279755\\
734655	0.771077692508698\\
734656	0.771618127822876\\
734657	0.765888869762421\\
734660	0.765459775924683\\
734661	0.76379257440567\\
734662	0.764221906661987\\
734663	0.760125696659088\\
734664	0.760157346725464\\
734667	0.759915828704834\\
734668	0.757437229156494\\
734669	0.760434627532959\\
734670	0.760441601276398\\
734671	0.759148836135864\\
734674	0.760613262653351\\
734675	0.758876919746399\\
734676	0.757640659809113\\
734677	0.754502654075623\\
734678	0.755399525165558\\
734681	0.753654718399048\\
734682	0.738363444805145\\
734683	0.736994028091431\\
734684	0.733227074146271\\
734685	0.714094758033752\\
734689	0.702999532222748\\
734690	0.705059826374054\\
734691	0.704149663448334\\
734692	0.703074991703033\\
734695	0.70365172624588\\
734696	0.703168392181396\\
734697	0.704046666622162\\
734698	0.704698264598846\\
734699	0.703207612037659\\
734702	0.703839719295502\\
734703	0.704537510871887\\
734704	0.703127145767212\\
734705	0.701860845088959\\
734706	0.700974941253662\\
734709	0.710158169269562\\
734710	0.708764493465424\\
734711	0.712238609790802\\
734712	0.712181329727173\\
734713	0.714626848697662\\
734716	0.714040517807007\\
734717	0.717586755752563\\
734718	0.717227876186371\\
734719	0.657255113124847\\
734720	0.640288949012756\\
734723	0.598260700702667\\
734724	0.572267651557922\\
734725	0.568408846855164\\
734726	0.558319270610809\\
734727	0.559886813163757\\
734730	0.566154897212982\\
734731	0.565830886363983\\
734732	0.565235733985901\\
734733	0.593773722648621\\
734734	0.593738496303558\\
734737	0.593654155731201\\
734738	0.60180401802063\\
734739	0.601621448993683\\
734740	0.604220330715179\\
734741	0.605807840824127\\
734744	0.603562533855438\\
734745	0.603882730007172\\
734746	0.599470436573029\\
734747	0.598549902439117\\
734748	0.597886681556702\\
734752	0.584508180618286\\
734753	0.587527990341187\\
734754	0.588249444961548\\
734755	0.593249797821045\\
734758	0.592521548271179\\
734759	0.593396663665771\\
734760	0.591727793216705\\
734761	0.594055652618408\\
734762	0.594156384468079\\
734765	0.593364655971527\\
734766	0.594003856182098\\
734767	0.597278356552124\\
734768	0.604436159133911\\
734769	0.604341149330139\\
734772	0.603188216686249\\
734773	0.603006541728973\\
734774	0.606210768222809\\
734775	0.607192039489746\\
734776	0.613322973251343\\
734779	0.615091860294342\\
734780	0.618848025798798\\
734781	0.618909955024719\\
734782	0.618312060832977\\
734783	0.618821620941162\\
734786	0.619132697582245\\
734787	0.618019104003906\\
734788	0.61645644903183\\
734789	0.613853871822357\\
734790	0.612701416015625\\
734793	0.615016400814056\\
734794	0.614740133285522\\
734795	0.611784875392914\\
734796	0.610293507575989\\
734797	0.610349476337433\\
734800	0.610784590244293\\
734801	0.612663209438324\\
734802	0.613175809383392\\
734803	0.614500284194946\\
734804	0.614016950130463\\
734807	0.621879577636719\\
734808	0.627227306365967\\
734809	0.630139350891113\\
734810	0.627281188964844\\
734811	0.62639182806015\\
734814	0.627192199230194\\
734815	0.626998007297516\\
734816	0.619237780570984\\
734817	0.619288444519043\\
734818	0.619509518146515\\
734821	0.619990706443787\\
734822	0.619792938232422\\
734823	0.619876027107239\\
734824	0.618774056434631\\
734825	0.617963433265686\\
734828	0.619875073432922\\
734829	0.619268178939819\\
734830	0.619451940059662\\
734832	0.617985844612122\\
734835	0.620712995529175\\
734836	0.621304094791412\\
734837	0.62286913394928\\
734838	0.622056186199188\\
734839	0.622195839881897\\
734842	0.621169090270996\\
734843	0.621213257312775\\
734844	0.620602190494537\\
734845	0.622562766075134\\
734846	0.701722800731659\\
734849	0.701819360256195\\
734850	0.701574146747589\\
734851	0.700634598731995\\
734852	0.700947821140289\\
734853	0.700957655906677\\
734856	0.701103210449219\\
734857	0.704183280467987\\
734858	0.705448091030121\\
734859	0.705611407756805\\
734860	0.705375790596008\\
734864	0.706055641174316\\
734865	0.706546008586884\\
734866	0.706749081611633\\
734867	0.706546783447266\\
734871	0.706282377243042\\
734872	0.70041412115097\\
734873	0.700223684310913\\
734874	0.700356364250183\\
734877	0.700349807739258\\
734878	0.700234532356262\\
734879	0.700334131717682\\
734880	0.700356304645538\\
734881	0.700323820114136\\
734885	0.700844943523407\\
734886	0.701170802116394\\
734887	0.701062381267548\\
734888	0.701186954975128\\
734891	0.701002836227417\\
734892	0.700749456882477\\
734893	0.700872838497162\\
734894	0.700096607208252\\
734895	0.699331939220428\\
734898	0.701621472835541\\
734899	0.702719688415527\\
734900	0.702530264854431\\
734901	0.702758610248566\\
734902	0.701525092124939\\
734905	0.702532827854156\\
734906	0.702681601047516\\
734907	0.702544331550598\\
734908	0.702795207500458\\
734909	0.703008592128754\\
734912	0.702966749668121\\
734913	0.702919840812683\\
734914	0.702301263809204\\
734915	0.702714443206787\\
734916	0.702774822711945\\
734920	0.703104674816132\\
734921	0.700888633728027\\
734922	0.70076996088028\\
734923	0.700388491153717\\
734926	0.698982775211334\\
734927	0.700299978256226\\
734928	0.69874095916748\\
734929	0.698591351509094\\
734930	0.69729870557785\\
734933	0.699192523956299\\
734934	0.69852352142334\\
734935	0.70149827003479\\
734936	0.702346444129944\\
734937	0.701636075973511\\
734940	0.700872480869293\\
734941	0.696792423725128\\
734942	0.696475505828857\\
734943	0.696948349475861\\
734944	0.695513069629669\\
734947	0.694080412387848\\
734948	0.691089928150177\\
734949	0.692101120948792\\
734950	0.692187368869781\\
734951	0.692001044750214\\
734954	0.692067325115204\\
734955	0.691100537776947\\
734956	0.689048171043396\\
734957	0.688710272312164\\
734958	0.688666820526123\\
734961	0.688888669013977\\
734962	0.690168023109436\\
734963	0.691298425197601\\
734964	0.691175162792206\\
734968	0.690137624740601\\
734969	0.689054071903229\\
734970	0.689022481441498\\
734971	0.68848592042923\\
734972	0.689173221588135\\
734975	0.689230799674988\\
734976	0.689710915088654\\
734977	0.689380466938019\\
734978	0.688884913921356\\
734979	0.689171731472015\\
734982	0.68929660320282\\
734983	0.68841964006424\\
734984	0.689858496189117\\
734985	0.68953937292099\\
734986	0.689148783683777\\
734989	0.689071118831635\\
734990	0.687755227088928\\
734991	0.687623620033264\\
734992	0.688120901584625\\
734993	0.683782637119293\\
734996	0.685811877250671\\
734997	0.687190353870392\\
734998	0.687546074390411\\
734999	0.686886310577393\\
735000	0.685839176177979\\
735003	0.687612414360046\\
735004	0.687025308609009\\
735005	0.686576068401337\\
735006	0.687027990818024\\
735007	0.68750125169754\\
735010	0.691665530204773\\
735011	0.691402971744537\\
735012	0.691250085830688\\
735013	0.690685987472534\\
735014	0.689685940742493\\
735018	0.689414143562317\\
735019	0.69448322057724\\
735020	0.690228223800659\\
735021	0.694666922092438\\
735024	0.697138011455536\\
735025	0.696457266807556\\
735026	0.699531733989716\\
735027	0.699457347393036\\
735028	0.69939523935318\\
735031	0.701097369194031\\
735032	0.701746821403503\\
735033	0.701240420341492\\
735034	0.700124144554138\\
735035	0.701447367668152\\
735038	0.702930927276611\\
735039	0.70278263092041\\
735040	0.702037036418915\\
735041	0.704522967338562\\
735042	0.705231666564941\\
735045	0.707738637924194\\
735046	0.708248794078827\\
735047	0.708204686641693\\
735048	0.709060192108154\\
735049	0.714403331279755\\
735052	0.714860081672668\\
735053	0.718020915985107\\
735055	0.718945324420929\\
735056	0.719096541404724\\
735059	0.719229221343994\\
735060	0.720148861408234\\
735061	0.719833076000214\\
735062	0.720235705375671\\
735063	0.720249950885773\\
735066	0.72091543674469\\
735067	0.720367908477783\\
735068	0.719418048858643\\
735069	0.719624817371368\\
735070	0.719140231609344\\
735073	0.721254646778107\\
735074	0.717751264572144\\
735075	0.718146979808807\\
735076	0.720069229602814\\
735077	0.72094851732254\\
735080	0.724479019641876\\
735081	0.726542294025421\\
735082	0.725319683551788\\
735083	0.725897371768951\\
735084	0.748204231262207\\
735087	0.757249474525452\\
735088	0.791221678256989\\
735089	0.816285014152527\\
735090	0.824261844158173\\
735091	0.832803428173065\\
735094	0.832454144954681\\
735095	0.829923927783966\\
735096	0.82962554693222\\
735097	0.829441070556641\\
735098	0.815207719802856\\
735101	0.814375936985016\\
735102	0.813988566398621\\
735103	0.80888831615448\\
735104	0.808874607086182\\
735105	0.808295726776123\\
735108	0.806740581989288\\
735109	0.805500268936157\\
735110	0.805627226829529\\
735111	0.805941641330719\\
735112	0.805759906768799\\
735116	0.803359508514404\\
735117	0.807902991771698\\
735118	0.807618319988251\\
735119	0.807257235050201\\
735122	0.803382635116577\\
735123	0.80366724729538\\
735124	0.803516447544098\\
735125	0.803977072238922\\
735126	0.803234875202179\\
735129	0.802356004714966\\
735130	0.800770819187164\\
735131	0.800684094429016\\
735132	0.797816574573517\\
735133	0.793295562267303\\
735136	0.792721390724182\\
735137	0.792398035526276\\
735138	0.792346656322479\\
735139	0.788923621177673\\
735140	0.786246359348297\\
735143	0.780604422092438\\
735144	0.783700883388519\\
735145	0.779349982738495\\
735146	0.779292106628418\\
735147	0.775975167751312\\
735150	0.77669620513916\\
735151	0.774998307228088\\
735152	0.776248157024384\\
735153	0.77524334192276\\
735154	0.776403069496155\\
735157	0.77355968952179\\
735158	0.768970549106598\\
735159	0.768088936805725\\
735160	0.769916296005249\\
735161	0.770160257816315\\
735164	0.76753956079483\\
735165	0.765288829803467\\
735166	0.761719524860382\\
735167	0.760710120201111\\
735168	0.756618440151215\\
735173	0.757033348083496\\
735174	0.746584475040436\\
735175	0.724942028522491\\
735178	0.705847918987274\\
735179	0.707067430019379\\
735180	0.702430248260498\\
735181	0.702428698539734\\
735182	0.703252255916595\\
735185	0.721711099147797\\
735186	0.722111642360687\\
735187	0.719020247459412\\
735188	0.716635525226593\\
735189	0.717771053314209\\
735192	0.722382843494415\\
735193	0.721832275390625\\
735194	0.720760762691498\\
735196	0.718431651592255\\
735199	0.719208717346191\\
735200	0.715261936187744\\
735201	0.71621710062027\\
735202	0.713028311729431\\
735203	0.712611854076385\\
735206	0.703915417194366\\
735207	0.704279363155365\\
735208	0.703567326068878\\
735209	0.711370825767517\\
735210	0.711825907230377\\
735213	0.712135434150696\\
735214	0.710634768009186\\
735215	0.707949280738831\\
735216	0.707997143268585\\
735217	0.707879900932312\\
735220	0.710091590881348\\
735221	0.710008323192596\\
735222	0.708509624004364\\
735223	0.70861279964447\\
735224	0.703769862651825\\
735227	0.704119980335236\\
735229	0.704636693000793\\
735230	0.704470992088318\\
735231	0.704416632652283\\
735234	0.692864298820496\\
735236	0.702378988265991\\
735237	0.702383935451508\\
735238	0.705699265003204\\
735241	0.698370933532715\\
735242	0.699166536331177\\
735243	0.698982715606689\\
735244	0.699318587779999\\
735245	0.700550734996796\\
735248	0.700224161148071\\
735249	0.70025110244751\\
735250	0.700675368309021\\
735251	0.699015021324158\\
735252	0.693095684051514\\
735256	0.69260960817337\\
735257	0.692743599414825\\
735258	0.692613422870636\\
735259	0.693902611732483\\
735262	0.69934219121933\\
735263	0.700090289115906\\
735264	0.69987553358078\\
735265	0.699317872524261\\
735266	0.705161511898041\\
735269	0.707689225673676\\
735270	0.707611322402954\\
735271	0.713263392448425\\
735272	0.713682472705841\\
735273	0.713669419288635\\
735276	0.715608417987823\\
735277	0.715720057487488\\
735278	0.714881718158722\\
735279	0.714881837368011\\
735280	0.712418854236603\\
735284	0.712324857711792\\
735285	0.713705062866211\\
735286	0.713440895080566\\
735287	0.71578574180603\\
735290	0.734472036361694\\
735291	0.729918897151947\\
735292	0.734606802463531\\
735293	0.72749137878418\\
735294	0.728148877620697\\
735297	0.726456999778748\\
735298	0.726600885391235\\
735299	0.725147843360901\\
735300	0.72527951002121\\
735301	0.72337943315506\\
735304	0.722113907337189\\
735305	0.72115832567215\\
735306	0.72132408618927\\
735307	0.722025394439697\\
735308	0.728956341743469\\
735311	0.725336492061615\\
735312	0.725854933261871\\
735313	0.723631501197815\\
735314	0.724162995815277\\
735315	0.724849760532379\\
735318	0.724622488021851\\
735319	0.724105834960938\\
735320	0.723772704601288\\
735321	0.722729563713074\\
735325	0.723342716693878\\
735326	0.722167313098907\\
735327	0.722907543182373\\
735328	0.723090946674347\\
735329	0.723105132579803\\
735332	0.720184087753296\\
735333	0.717810928821564\\
735334	0.718236744403839\\
735335	0.720583379268646\\
735336	0.723247170448303\\
735339	0.737528085708618\\
735340	0.736103892326355\\
735341	0.735675692558289\\
735342	0.733485996723175\\
735343	0.73492968082428\\
735346	0.734918475151062\\
735347	0.735420286655426\\
735348	0.73439085483551\\
735349	0.731880724430084\\
735350	0.731221795082092\\
735353	0.725319147109985\\
735354	0.726169645786285\\
735355	0.726546466350555\\
735356	0.732270002365112\\
735357	0.732460796833038\\
735360	0.725149214267731\\
735361	0.726470589637756\\
735362	0.735579013824463\\
735363	0.73549473285675\\
735364	0.734795570373535\\
735367	0.736152052879333\\
735368	0.736966907978058\\
735369	0.737790584564209\\
735370	0.737094223499298\\
735371	0.737213611602783\\
735374	0.737393796443939\\
735375	0.736654281616211\\
735376	0.736407697200775\\
735377	0.733702898025513\\
735378	0.733884513378143\\
735382	0.733484923839569\\
735383	0.733686149120331\\
735384	0.733782112598419\\
735385	0.735777735710144\\
735388	0.724763035774231\\
735389	0.725273072719574\\
735390	0.726270496845245\\
735391	0.727864027023315\\
735392	0.729560315608978\\
735395	0.725555717945099\\
735396	0.726471781730652\\
735397	0.725349187850952\\
735398	0.721500992774963\\
735399	0.72030770778656\\
735402	0.718882501125336\\
735403	0.718298554420471\\
735404	0.715549111366272\\
735405	0.719181716442108\\
735406	0.719657063484192\\
735409	0.720150291919708\\
735410	0.716311872005463\\
735411	0.715845823287964\\
735412	0.713277220726013\\
735413	0.713318109512329\\
735416	0.711996614933014\\
735417	0.711868345737457\\
735418	0.705614626407623\\
735420	0.700334250926971\\
735423	0.699003756046295\\
735424	0.697095215320587\\
735425	0.697032928466797\\
735426	0.694930553436279\\
735427	0.692917466163635\\
735430	0.694054186344147\\
735431	0.693832635879517\\
735432	0.691910743713379\\
735433	0.692266702651978\\
735434	0.69267326593399\\
735437	0.692102134227753\\
735438	0.691166818141937\\
735439	0.691412270069122\\
735440	0.688013315200806\\
735441	0.688255190849304\\
735444	0.689161717891693\\
735445	0.687645792961121\\
735446	0.686608612537384\\
735447	0.68561851978302\\
735448	0.684687972068787\\
735451	0.682399094104767\\
735452	0.680962920188904\\
735453	0.676243245601654\\
735454	0.689791917800903\\
735455	0.689225494861603\\
735458	0.689321160316467\\
735459	0.689368546009064\\
735460	0.689700841903687\\
735461	0.691153764724731\\
735462	0.691415369510651\\
735465	0.691988468170166\\
735466	0.691091477870941\\
735467	0.690147578716278\\
735468	0.692145466804504\\
735469	0.69251149892807\\
735472	0.694351255893707\\
735473	0.696683347225189\\
735474	0.69598263502121\\
735475	0.693247675895691\\
735476	0.69271582365036\\
735480	0.688904643058777\\
735481	0.688701987266541\\
735482	0.688466250896454\\
735483	0.690881371498108\\
735486	0.69007134437561\\
735487	0.686149656772614\\
735488	0.684699237346649\\
735489	0.682587742805481\\
735490	0.682610929012299\\
735493	0.683547556400299\\
735494	0.68207198381424\\
735495	0.68192321062088\\
735496	0.683298766613007\\
735497	0.68336009979248\\
735500	0.684030890464783\\
735501	0.684394359588623\\
735502	0.683357656002045\\
735503	0.682736814022064\\
735504	0.682089030742645\\
735507	0.683779776096344\\
735508	0.682795643806458\\
735509	0.684483408927917\\
735510	0.686790347099304\\
735511	0.685051620006561\\
735514	0.690786778926849\\
735515	0.692985057830811\\
735516	0.694496333599091\\
735517	0.698172628879547\\
735518	0.698705673217773\\
735521	0.698564350605011\\
735522	0.697693228721619\\
735523	0.70005851984024\\
735524	0.703147232532501\\
735525	0.702573835849762\\
735528	0.701250195503235\\
735529	0.700219392776489\\
735530	0.698083758354187\\
735531	0.698108971118927\\
735532	0.697391211986542\\
735535	0.697828948497772\\
735536	0.695068895816803\\
735537	0.696356415748596\\
735538	0.694430351257324\\
735539	0.69323343038559\\
735542	0.680813312530518\\
735543	0.698291778564453\\
735544	0.69794750213623\\
735545	0.710677683353424\\
735546	0.71390289068222\\
735549	0.714222609996796\\
735550	0.714306354522705\\
735551	0.714107751846313\\
735552	0.714964210987091\\
735553	0.715027928352356\\
735556	0.711451053619385\\
735557	0.707041800022125\\
735558	0.706760108470917\\
735559	0.707343876361847\\
735560	0.706784188747406\\
735563	0.706001937389374\\
735564	0.706646323204041\\
735565	0.706776082515717\\
735567	0.70736426115036\\
735570	0.705609679222107\\
735571	0.70730459690094\\
735572	0.707197427749634\\
735573	0.708296000957489\\
735574	0.712552607059479\\
735577	0.713505029678345\\
735578	0.713450253009796\\
735579	0.714942276477814\\
735580	0.715003728866577\\
735581	0.714365839958191\\
735584	0.714414179325104\\
735585	0.714320361614227\\
735586	0.715896487236023\\
735587	0.715542316436768\\
735588	0.714051783084869\\
735591	0.713274836540222\\
735592	0.713030695915222\\
735594	0.710568010807037\\
735595	0.710168778896332\\
735598	0.709376752376556\\
735599	0.713828384876251\\
735601	0.703068375587463\\
735602	0.703613638877869\\
735605	0.703224182128906\\
735606	0.704326629638672\\
735607	0.704337120056152\\
735608	0.703839540481567\\
735609	0.704470813274384\\
735612	0.707887291908264\\
735613	0.708993375301361\\
735614	0.708774030208588\\
735615	0.708748817443848\\
735616	0.709248423576355\\
735620	0.711658895015717\\
735621	0.709181606769562\\
735622	0.708964407444\\
735623	0.715924799442291\\
735626	0.714477121829987\\
735627	0.712326526641846\\
735628	0.714881360530853\\
735629	0.71634566783905\\
735630	0.720239341259003\\
735633	0.72244518995285\\
735634	0.721712589263916\\
735635	0.722300052642822\\
735636	0.7245973944664\\
735637	0.729293048381805\\
735640	0.727616012096405\\
735641	0.726694822311401\\
735642	0.726224184036255\\
735643	0.727206468582153\\
735644	0.727450668811798\\
735648	0.729607760906219\\
735649	0.729121804237366\\
735650	0.726505875587463\\
735651	0.727142035961151\\
735654	0.724448084831238\\
735655	0.701668918132782\\
735656	0.703820765018463\\
735657	0.699784874916077\\
735658	0.707837700843811\\
735661	0.709884941577911\\
735662	0.715211868286133\\
735663	0.714630961418152\\
735664	0.715731084346771\\
735665	0.71619838476181\\
735668	0.715317964553833\\
735669	0.715319991111755\\
735670	0.715520560741425\\
735671	0.719368875026703\\
735672	0.718215763568878\\
735675	0.714243829250336\\
735676	0.718332350254059\\
735677	0.717135548591614\\
735678	0.717913746833801\\
735679	0.716352999210358\\
735682	0.716156363487244\\
735683	0.717569887638092\\
735684	0.71880829334259\\
735685	0.71800285577774\\
735686	0.720160603523254\\
735689	0.721523880958557\\
735690	0.726180076599121\\
735691	0.723662137985229\\
735692	0.724207997322083\\
735693	0.715591192245483\\
735696	0.72036737203598\\
735697	0.721207022666931\\
735698	0.721921503543854\\
735699	0.730257928371429\\
735700	0.732443511486053\\
735703	0.717171490192413\\
735704	0.717783749103546\\
735705	0.714745342731476\\
735706	0.716633975505829\\
735710	0.712943196296692\\
735711	0.711464822292328\\
735712	0.710758328437805\\
735713	0.711072027683258\\
735714	0.71219927072525\\
735717	0.707978010177612\\
735718	0.714501321315765\\
735719	0.714788198471069\\
735720	0.714670658111572\\
735721	0.712629675865173\\
735724	0.693844676017761\\
735725	0.707598447799683\\
735726	0.705582082271576\\
735727	0.709749817848206\\
735728	0.711489319801331\\
735731	0.712238311767578\\
735732	0.70916473865509\\
735733	0.710070490837097\\
735734	0.708510458469391\\
735735	0.709902048110962\\
735738	0.706155598163605\\
735739	0.707292914390564\\
735740	0.708397269248962\\
735741	0.703876793384552\\
735742	0.704780280590057\\
735746	0.700973808765411\\
735747	0.701370060443878\\
735748	0.701438903808594\\
735749	0.700198411941528\\
735752	0.698455631732941\\
735753	0.704260110855103\\
735754	0.702351212501526\\
735755	0.70118659734726\\
735756	0.701394140720367\\
735759	0.699315845966339\\
735760	0.699423372745514\\
735761	0.697917401790619\\
735762	0.698425889015198\\
735763	0.697940826416016\\
735766	0.701325118541718\\
735767	0.701246619224548\\
735768	0.701989531517029\\
735769	0.699989914894104\\
735770	0.691860914230347\\
735773	0.692197680473328\\
735774	0.666818380355835\\
735775	0.665145933628082\\
735776	0.663778364658356\\
735777	0.663628399372101\\
735780	0.662845373153687\\
735781	0.663122713565826\\
735782	0.660363614559174\\
735783	0.661525249481201\\
735787	0.671776413917542\\
735788	0.674050390720367\\
735789	0.6756192445755\\
735790	0.674094676971436\\
735791	0.673763394355774\\
735794	0.675239980220795\\
735795	0.674299299716949\\
735796	0.670360326766968\\
735797	0.663200199604034\\
735798	0.669949471950531\\
735801	0.670148074626923\\
735802	0.670851767063141\\
735803	0.670692145824432\\
735804	0.670486092567444\\
735805	0.669456958770752\\
735808	0.669615685939789\\
735809	0.665556132793427\\
735810	0.665688931941986\\
735811	0.654839396476746\\
735812	0.655293583869934\\
735815	0.660047113895416\\
735816	0.660967588424683\\
735817	0.660890996456146\\
735818	0.662995159626007\\
735819	0.664816737174988\\
735822	0.659430861473083\\
735823	0.657463371753693\\
735824	0.660364747047424\\
735825	0.661680459976196\\
735826	0.660207033157349\\
735829	0.661340534687042\\
735830	0.660531938076019\\
735831	0.66142863035202\\
735832	0.661158680915833\\
735833	0.660631358623505\\
735836	0.659478306770325\\
735837	0.657190978527069\\
735838	0.653367519378662\\
735839	0.653715908527374\\
735840	0.654914557933807\\
735844	0.652755916118622\\
735845	0.656396150588989\\
735846	0.656093537807465\\
735847	0.66044145822525\\
735850	0.666005194187164\\
735851	0.668979287147522\\
735852	0.667650401592255\\
735853	0.667298018932343\\
735854	0.667611241340637\\
735857	0.670233368873596\\
735858	0.67015528678894\\
735859	0.669822514057159\\
735860	0.670551717281342\\
735861	0.669461727142334\\
735864	0.672922611236572\\
735865	0.6709925532341\\
735866	0.672867238521576\\
735867	0.6846764087677\\
735868	0.685554265975952\\
735871	0.686601579189301\\
735872	0.685384392738342\\
735873	0.687156498432159\\
735874	0.68689501285553\\
735875	0.685468852519989\\
735878	0.686633706092834\\
735879	0.685396552085876\\
735880	0.6860631108284\\
735881	0.705166935920715\\
735882	0.703950047492981\\
735885	0.705003499984741\\
735886	0.705929458141327\\
735887	0.706684291362762\\
735888	0.704174399375916\\
735889	0.706530332565308\\
735892	0.711024701595306\\
735893	0.716758847236633\\
735894	0.720058619976044\\
735895	0.723999083042145\\
735896	0.723768413066864\\
735899	0.720846474170685\\
735900	0.724259555339813\\
735901	0.726763188838959\\
735902	0.725293159484863\\
735903	0.727306544780731\\
735906	0.726864814758301\\
735907	0.735896944999695\\
735908	0.735403299331665\\
735909	0.726814866065979\\
735910	0.727549910545349\\
735913	0.725021958351135\\
735914	0.724503576755524\\
735915	0.723486006259918\\
735916	0.720955789089203\\
735917	0.721070885658264\\
735920	0.720965087413788\\
735921	0.718880414962769\\
735922	0.718215048313141\\
735923	0.718328595161438\\
735924	0.717774748802185\\
735927	0.718499898910522\\
735928	0.718555510044098\\
735929	0.719032347202301\\
735931	0.721041262149811\\
735934	0.722477495670319\\
735935	0.720852434635162\\
735936	0.719844996929169\\
735937	0.719308257102966\\
735938	0.720367193222046\\
735941	0.725476920604706\\
735942	0.723713219165802\\
735943	0.73441869020462\\
735944	0.733534634113312\\
735945	0.736482381820679\\
735948	0.734815061092377\\
735949	0.735538482666016\\
735950	0.740761756896973\\
735951	0.744108259677887\\
735952	0.744476139545441\\
735955	0.742675364017487\\
735956	0.743113398551941\\
735957	0.743313133716583\\
735959	0.746960759162903\\
735962	0.747804641723633\\
735963	0.747250854969025\\
735964	0.742832899093628\\
735966	0.711471021175385\\
735969	0.659846305847168\\
735970	0.660428464412689\\
735971	0.660202324390411\\
735972	0.665479063987732\\
735973	0.66632604598999\\
735976	0.669178307056427\\
735977	0.665579795837402\\
735978	0.665106475353241\\
735979	0.666733145713806\\
735980	0.668448805809021\\
735984	0.667235851287842\\
735985	0.66849148273468\\
735986	0.670487582683563\\
735987	0.671393096446991\\
735990	0.66548091173172\\
735991	0.668967962265015\\
735992	0.669969797134399\\
735993	0.669881522655487\\
735994	0.6716548204422\\
735997	0.673677146434784\\
735998	0.668402791023254\\
735999	0.667404592037201\\
736000	0.667460560798645\\
736001	0.665348768234253\\
736004	0.66057562828064\\
736005	0.664268791675568\\
736006	0.664128541946411\\
736007	0.66644424200058\\
736008	0.66668301820755\\
736012	0.667072772979736\\
736013	0.665922105312347\\
736014	0.666724562644958\\
736015	0.671786725521088\\
736018	0.671069502830505\\
736019	0.674008667469025\\
736020	0.673768043518066\\
736021	0.672422766685486\\
736022	0.670972287654877\\
736025	0.670950531959534\\
736026	0.668254673480988\\
736027	0.666107296943665\\
736028	0.663984656333923\\
736029	0.666196227073669\\
736032	0.666032016277313\\
736033	0.670794606208801\\
736034	0.669719517230988\\
736035	0.667817115783691\\
736036	0.663874208927155\\
736039	0.665267527103424\\
736040	0.665691494941711\\
736041	0.664788782596588\\
736042	0.665353119373322\\
736043	0.667564034461975\\
736046	0.66753751039505\\
736047	0.667559027671814\\
736048	0.672118604183197\\
736049	0.67246150970459\\
736050	0.672978341579437\\
736053	0.67042487859726\\
736054	0.672949492931366\\
736055	0.672972977161407\\
736056	0.670535445213318\\
736060	0.668659806251526\\
736061	0.671408355236053\\
736062	0.671856760978699\\
736063	0.672018945217133\\
736064	0.66896116733551\\
736067	0.661571145057678\\
736068	0.660649299621582\\
736069	0.661714255809784\\
736070	0.661289215087891\\
736071	0.658530712127686\\
736074	0.653637528419495\\
736075	0.652644038200378\\
736076	0.653731346130371\\
736077	0.653641283512115\\
736078	0.653864145278931\\
736081	0.654571712017059\\
736082	0.65856146812439\\
736083	0.659180045127869\\
736084	0.651174902915955\\
736085	0.657698094844818\\
736088	0.655496299266815\\
736089	0.668762505054474\\
736090	0.665535271167755\\
736091	0.663532197475433\\
736092	0.650236308574677\\
736095	0.647769212722778\\
736096	0.64660656452179\\
736097	0.646597266197205\\
736098	0.646221816539764\\
736099	0.648561418056488\\
736102	0.639021217823029\\
736103	0.64033830165863\\
736104	0.638780355453491\\
736105	0.635618507862091\\
736106	0.638231098651886\\
736110	0.638826191425323\\
736111	0.644563436508179\\
736112	0.641663253307343\\
736113	0.644036471843719\\
736116	0.644170939922333\\
736117	0.644171535968781\\
736118	0.64420074224472\\
736119	0.642058730125427\\
736120	0.641747355461121\\
736123	0.637128472328186\\
736124	0.636893808841705\\
736125	0.63804042339325\\
736126	0.637320220470428\\
736127	0.637020766735077\\
736130	0.633092820644379\\
736131	0.630784273147583\\
736132	0.632603049278259\\
736133	0.632856130599976\\
736134	0.633253693580627\\
736137	0.628498136997223\\
736138	0.628471672534943\\
736139	0.632288157939911\\
736140	0.626422166824341\\
736141	0.598560154438019\\
736144	0.615160286426544\\
736145	0.614025413990021\\
736146	0.616795182228088\\
736147	0.617104113101959\\
736151	0.616122543811798\\
736152	0.612970113754272\\
736153	0.615630030632019\\
736154	0.614165246486664\\
736155	0.616433620452881\\
736158	0.619233131408691\\
736159	0.618930518627167\\
736160	0.617733061313629\\
736161	0.621073722839355\\
736162	0.625580608844757\\
736165	0.594633638858795\\
736166	0.593762636184692\\
736167	0.592020988464355\\
736168	0.593161761760712\\
736169	0.593998432159424\\
736172	0.597143530845642\\
736173	0.601548492908478\\
736174	0.603284060955048\\
736175	0.603892207145691\\
736176	0.607332825660706\\
736179	0.609435141086578\\
736180	0.602953851222992\\
736181	0.603565633296967\\
736182	0.592223286628723\\
736183	0.592034220695496\\
736186	0.588556528091431\\
736187	0.59351921081543\\
736188	0.594298422336578\\
736189	0.591975033283234\\
736190	0.59256911277771\\
736193	0.591391980648041\\
736194	0.59112960100174\\
736195	0.590535044670105\\
736196	0.601519048213959\\
736197	0.617582499980927\\
736200	0.642840445041656\\
736201	0.644986808300018\\
736202	0.657670021057129\\
736203	0.6605344414711\\
736204	0.661242365837097\\
736207	0.662895321846008\\
736208	0.67086923122406\\
736209	0.680695354938507\\
736210	0.681271970272064\\
736211	0.680915713310242\\
736215	0.683262646198273\\
736216	0.68383115530014\\
736217	0.683529675006866\\
736218	0.683653950691223\\
736221	0.684306740760803\\
736222	0.68387371301651\\
736223	0.684082448482513\\
736224	0.685025930404663\\
736225	0.685190558433533\\
736228	0.682758986949921\\
736229	0.68290638923645\\
736230	0.684090733528137\\
736231	0.682685017585754\\
736232	0.67790561914444\\
736235	0.682000458240509\\
736236	0.681875646114349\\
736237	0.683760643005371\\
736238	0.683605253696442\\
736239	0.684543550014496\\
736242	0.681606471538544\\
736243	0.681966602802277\\
736244	0.680728375911713\\
736245	0.680153608322144\\
736246	0.671449959278107\\
736249	0.669474363327026\\
736250	0.668593943119049\\
736251	0.66631668806076\\
736252	0.6666539311409\\
736253	0.666015982627869\\
736256	0.66349720954895\\
736257	0.661239862442017\\
736258	0.659124851226807\\
736259	0.659219563007355\\
736260	0.657145261764526\\
736263	0.657808482646942\\
736264	0.658892929553986\\
736265	0.658161580562592\\
736266	0.658260405063629\\
736267	0.65821635723114\\
736270	0.656559765338898\\
736271	0.65644896030426\\
736272	0.654564261436462\\
736273	0.65114837884903\\
736274	0.656551361083984\\
736277	0.65806370973587\\
736278	0.658912301063538\\
736279	0.659584283828735\\
736280	0.662275910377502\\
736281	0.663673639297485\\
736284	0.664530217647552\\
736285	0.663797676563263\\
736286	0.666732847690582\\
736287	0.666915953159332\\
736288	0.667899191379547\\
736291	0.668397068977356\\
736292	0.668322920799255\\
736293	0.668712854385376\\
736295	0.669360756874084\\
736298	0.667207896709442\\
736299	0.666209399700165\\
736300	0.670011818408966\\
736301	0.663431942462921\\
736302	0.667620658874512\\
736305	0.66886180639267\\
736306	0.663689911365509\\
736307	0.664298832416534\\
736308	0.656683444976807\\
736309	0.661881804466248\\
736312	0.658062160015106\\
736313	0.660852551460266\\
736314	0.663348019123077\\
736315	0.659292995929718\\
736316	0.656254768371582\\
736319	0.658271074295044\\
736320	0.661775052547455\\
736321	0.663605749607086\\
736322	0.663346529006958\\
736326	0.664168477058411\\
736327	0.664743900299072\\
736328	0.665516078472137\\
736329	0.669224202632904\\
736333	0.684448003768921\\
736334	0.689299702644348\\
736335	0.690276920795441\\
736336	0.695929646492004\\
736337	0.693743824958801\\
736340	0.693998157978058\\
736341	0.694337546825409\\
736342	0.698624432086945\\
736343	0.701013565063477\\
736344	0.702368199825287\\
736348	0.702602624893188\\
736349	0.704766869544983\\
736350	0.704949557781219\\
736351	0.712211549282074\\
736354	0.713886260986328\\
736355	0.716285705566406\\
736356	0.716209828853607\\
736357	0.71571284532547\\
736358	0.717860698699951\\
736361	0.718267440795898\\
736362	0.720306217670441\\
736363	0.721339523792267\\
736364	0.715627908706665\\
736365	0.717071413993835\\
736368	0.719642281532288\\
736369	0.720753729343414\\
736370	0.720972418785095\\
736371	0.721903920173645\\
736372	0.723514437675476\\
736376	0.724492251873016\\
736377	0.725484848022461\\
736378	0.725891649723053\\
736379	0.726614773273468\\
736382	0.727489233016968\\
736383	0.728984832763672\\
736384	0.728199601173401\\
736385	0.729127883911133\\
736386	0.7295942902565\\
736389	0.730914354324341\\
736390	0.734132647514343\\
736391	0.734453022480011\\
736392	0.733531832695007\\
736393	0.7344109416008\\
736396	0.733657360076904\\
736397	0.735594809055328\\
736398	0.735357403755188\\
736399	0.736095607280731\\
736400	0.738109409809113\\
736403	0.738331258296967\\
736404	0.737893342971802\\
736405	0.739366710186005\\
736406	0.739622414112091\\
736407	0.73941969871521\\
736410	0.738800585269928\\
736411	0.738203823566437\\
736412	0.738843262195587\\
736413	0.736489057540894\\
736417	0.73522812128067\\
736418	0.735290050506592\\
736419	0.737037420272827\\
736420	0.73532623052597\\
736421	0.735258162021637\\
736424	0.737079501152039\\
736425	0.73680591583252\\
736426	0.737584292888641\\
736427	0.738897979259491\\
736428	0.739542782306671\\
736431	0.741010248661041\\
736432	0.742065787315369\\
736433	0.742757678031921\\
736434	0.742918729782104\\
736435	0.743141531944275\\
736438	0.744602859020233\\
736439	0.746718168258667\\
736440	0.746691167354584\\
736441	0.746796369552612\\
736442	0.747436344623566\\
736445	0.747209966182709\\
736446	0.746175944805145\\
736447	0.746476054191589\\
736448	0.746825218200684\\
736449	0.752067446708679\\
736452	0.747700870037079\\
736453	0.753839552402496\\
736454	0.754186689853668\\
736455	0.749903082847595\\
736456	0.751974046230316\\
736459	0.750888466835022\\
736460	0.752131819725037\\
736461	0.751749813556671\\
736462	0.751759886741638\\
736463	0.752570331096649\\
736466	0.752139687538147\\
736467	0.758554399013519\\
736468	0.7586430311203\\
736469	0.758839964866638\\
736470	0.760986089706421\\
736473	0.760304391384125\\
736474	0.760031640529633\\
736475	0.759908378124237\\
736476	0.760810673236847\\
736477	0.761684358119965\\
736481	0.762822806835175\\
736482	0.76307225227356\\
736483	0.763354301452637\\
736484	0.765547215938568\\
736487	0.762810885906219\\
736488	0.762911260128021\\
736489	0.762309372425079\\
736490	0.761952638626099\\
736491	0.763343513011932\\
736494	0.765863835811615\\
736495	0.768389046192169\\
736496	0.768368363380432\\
736497	0.768626034259796\\
736498	0.768152713775635\\
736501	0.768948614597321\\
736502	0.772717177867889\\
736503	0.772752821445465\\
736504	0.773922860622406\\
736505	0.787809729576111\\
736508	0.785553276538849\\
736509	0.782599568367004\\
736510	0.784048020839691\\
736511	0.783890068531036\\
736512	0.783910095691681\\
736516	0.781371176242828\\
736517	0.782220363616943\\
736518	0.78055202960968\\
736519	0.78146755695343\\
736522	0.781157970428467\\
736523	0.781101524829865\\
736524	0.780351936817169\\
736525	0.779669880867004\\
736526	0.779740691184998\\
736529	0.779804944992065\\
736530	0.783711493015289\\
736531	0.782846689224243\\
736532	0.783893704414368\\
736533	0.784336686134338\\
736536	0.784828364849091\\
736537	0.783437669277191\\
736538	0.782477855682373\\
736539	0.782776892185211\\
736540	0.783137083053589\\
736543	0.777951896190643\\
736544	0.777431786060333\\
736545	0.778968930244446\\
736546	0.768299877643585\\
736547	0.779374182224274\\
736550	0.779457747936249\\
736551	0.781061291694641\\
736552	0.780474007129669\\
736553	0.780417025089264\\
736554	0.780642449855804\\
736557	0.78040599822998\\
736558	0.781936287879944\\
736559	0.781755208969116\\
736560	0.782632410526276\\
736561	0.778193652629852\\
736564	0.76827484369278\\
736565	0.751359105110168\\
736566	0.751896798610687\\
736567	0.742053687572479\\
736568	0.740431725978851\\
736571	0.739936888217926\\
736572	0.739299595355988\\
736573	0.73216849565506\\
736574	0.723501622676849\\
736575	0.725484192371368\\
736579	0.722013294696808\\
736580	0.70694226026535\\
736581	0.688521504402161\\
736582	0.692134082317352\\
736585	0.69265615940094\\
736586	0.696921586990356\\
736587	0.69669383764267\\
736588	0.697164177894592\\
736589	0.681878387928009\\
736592	0.669415771961212\\
736593	0.672755777835846\\
736594	0.671285092830658\\
736595	0.673257410526276\\
736596	0.674860119819641\\
736599	0.682565629482269\\
736600	0.676599979400635\\
736601	0.675940573215485\\
736602	0.677652537822723\\
736603	0.657687187194824\\
736606	0.651311457157135\\
736607	0.654179930686951\\
736608	0.654295384883881\\
736609	0.653766930103302\\
736610	0.6536505818367\\
736613	0.653594255447388\\
736614	0.652995824813843\\
736615	0.65243536233902\\
736616	0.653205037117004\\
736617	0.65091210603714\\
736620	0.651856660842896\\
736621	0.651910841464996\\
736622	0.651579976081848\\
736623	0.650635778903961\\
736624	0.649458527565002\\
736627	0.649741351604462\\
736628	0.648822009563446\\
736629	0.648677229881287\\
736630	0.646578192710876\\
736631	0.647351205348969\\
736634	0.649107873439789\\
736635	0.651961863040924\\
736636	0.65273505449295\\
736637	0.639477849006653\\
736638	0.64561253786087\\
736641	0.647580027580261\\
736642	0.645575881004333\\
736643	0.642655670642853\\
736644	0.642430365085602\\
736645	0.634436070919037\\
736648	0.630617082118988\\
736649	0.630239248275757\\
736650	0.631316900253296\\
736651	0.630549430847168\\
736652	0.630878210067749\\
736655	0.630827367305756\\
736656	0.631038904190063\\
736657	0.630967855453491\\
736659	0.62941575050354\\
736662	0.630342185497284\\
};
\addplot [color=myblue, line width=0.8pt, mark=triangle, mark repeat=50,mark options={solid, myblue}]
  table[row sep=crcr]{%
736662	0.630342185497284\\
736663	0.63174569606781\\
736664	0.630366921424866\\
736665	0.62617152929306\\
736666	0.632937610149384\\
736669	0.630507051944733\\
736670	0.627027928829193\\
736671	0.629270553588867\\
736672	0.624034762382507\\
736673	0.623676180839539\\
736676	0.617057681083679\\
736677	0.616743683815002\\
736678	0.616233050823212\\
736679	0.615341544151306\\
736680	0.616377592086792\\
736683	0.617510855197906\\
736684	0.615212202072144\\
736685	0.614574253559113\\
736686	0.612857699394226\\
736687	0.613803267478943\\
736691	0.61331582069397\\
736692	0.613408207893372\\
736693	0.612793385982513\\
736694	0.613025665283203\\
736698	0.608013510704041\\
736699	0.609097063541412\\
736700	0.60799902677536\\
736701	0.599632263183594\\
736704	0.599606394767761\\
736705	0.601414203643799\\
736706	0.602005362510681\\
736707	0.596301198005676\\
736708	0.595733880996704\\
736712	0.593303084373474\\
736713	0.591097176074982\\
736714	0.59135240316391\\
736715	0.592588305473328\\
736718	0.584678173065186\\
736719	0.582187175750732\\
736720	0.58151650428772\\
736721	0.580974698066711\\
736722	0.577327191829681\\
736725	0.572048127651215\\
736726	0.571103811264038\\
736727	0.566847562789917\\
736728	0.564756870269775\\
736729	0.572477757930756\\
736732	0.569843530654907\\
736733	0.566675662994385\\
736734	0.565904796123505\\
736735	0.564888536930084\\
736736	0.565740823745728\\
736739	0.56140673160553\\
736740	0.557908117771149\\
736741	0.548661351203918\\
736742	0.549099028110504\\
736743	0.546417474746704\\
736747	0.543731570243835\\
736748	0.539734661579132\\
736749	0.54085648059845\\
736750	0.530405461788177\\
736753	0.515171885490417\\
736754	0.515436351299286\\
736755	0.50466126203537\\
736756	0.503843724727631\\
736757	0.50286066532135\\
736760	0.502586007118225\\
736761	0.502508163452148\\
736762	0.49673318862915\\
736763	0.494404166936874\\
736764	0.497579097747803\\
736767	0.49413850903511\\
736768	0.494272083044052\\
736769	0.495076268911362\\
736770	0.493744790554047\\
736771	0.495059698820114\\
736774	0.489649146795273\\
736775	0.492595702409744\\
736776	0.492504954338074\\
736777	0.490532666444778\\
736778	0.490101993083954\\
736781	0.485311329364777\\
736782	0.485537081956863\\
736783	0.482822746038437\\
736784	0.48244720697403\\
736785	0.482606768608093\\
736788	0.477415025234222\\
736789	0.477985382080078\\
736790	0.477182567119598\\
736791	0.47339054942131\\
736792	0.472887098789215\\
736795	0.472673535346985\\
736796	0.471958875656128\\
736797	0.471600115299225\\
736798	0.471669733524323\\
736802	0.472926408052444\\
736803	0.471332907676697\\
736804	0.471375197172165\\
736805	0.472958236932755\\
736806	0.471819519996643\\
736809	0.473144561052322\\
736810	0.466755092144012\\
736811	0.4671351313591\\
736812	0.468328058719635\\
736813	0.467216849327087\\
736816	0.466724008321762\\
736817	0.468565225601196\\
736818	0.463523507118225\\
736819	0.457833826541901\\
736820	0.459472268819809\\
736823	0.441085517406464\\
736824	0.43364080786705\\
736825	0.430669903755188\\
736826	0.429902642965317\\
736827	0.428922951221466\\
736830	0.429218411445618\\
736831	0.428568720817566\\
736832	0.440685629844666\\
736833	0.44121327996254\\
736834	0.436742931604385\\
736837	0.43235644698143\\
736838	0.432081192731857\\
736839	0.421612203121185\\
736840	0.415756672620773\\
736841	0.416821092367172\\
736845	0.420119613409042\\
736846	0.41586035490036\\
736847	0.416830599308014\\
736848	0.415509551763535\\
736851	0.415091991424561\\
736852	0.414780855178833\\
736853	0.41468945145607\\
736854	0.412218749523163\\
736855	0.411149233579636\\
736858	0.408452451229095\\
736859	0.400840818881989\\
736860	0.400580644607544\\
736861	0.398053705692291\\
736862	0.390910983085632\\
736865	0.385362923145294\\
736866	0.386898577213287\\
736867	0.38588958978653\\
736868	0.382662624120712\\
736869	0.370451807975769\\
736872	0.310964375734329\\
736873	0.313140690326691\\
736874	0.289107263088226\\
736875	0.266704708337784\\
736876	0.26326310634613\\
736879	0.263132989406586\\
736881	0.259809076786041\\
736882	0.265884131193161\\
736883	0.259988367557526\\
736886	0.255051225423813\\
736887	0.253668248653412\\
736888	0.252892583608627\\
736889	0.250896066427231\\
736890	0.252432316541672\\
736893	0.250891119241714\\
736894	0.250727117061615\\
736895	0.249830931425095\\
736896	0.25017911195755\\
736897	0.250148683786392\\
736900	0.24750243127346\\
736901	0.244967669248581\\
736902	0.244472742080688\\
736903	0.243806540966034\\
736904	0.241945996880531\\
736907	0.239403069019318\\
736908	0.242907017469406\\
736909	0.24078443646431\\
736910	0.227677866816521\\
736911	0.228827401995659\\
736914	0.222117692232132\\
736915	0.220314651727676\\
736916	0.220176368951797\\
736917	0.226081490516663\\
736918	0.224309697747231\\
736921	0.22968877851963\\
736922	0.22805854678154\\
736923	0.226074919104576\\
736924	0.237874776124954\\
736925	0.237547382712364\\
736928	0.237106963992119\\
736929	0.243893533945084\\
736930	0.244516909122467\\
736931	0.239294663071632\\
736932	0.238586366176605\\
736935	0.238535180687904\\
736936	0.238657787442207\\
736937	0.239238575100899\\
736938	0.240708082914352\\
736939	0.240248575806618\\
736943	0.247353106737137\\
736944	0.249945446848869\\
736945	0.251186639070511\\
736946	0.258476138114929\\
736949	0.232393860816956\\
736950	0.226279363036156\\
736951	0.209222689270973\\
736952	0.208215713500977\\
736953	0.203785642981529\\
736956	0.211469799280167\\
736957	0.215429946780205\\
736958	0.214983567595482\\
736959	0.207303702831268\\
736960	0.203740760684013\\
736963	0.207629933953285\\
736964	0.189485475420952\\
736965	0.185059100389481\\
736966	0.188499510288239\\
736967	0.172924101352692\\
736970	0.180940613150597\\
736971	0.182284459471703\\
736972	0.183783650398254\\
736973	0.183147564530373\\
736974	0.183243334293365\\
736977	0.184596553444862\\
736978	0.183548673987389\\
736979	0.178646564483643\\
736980	0.178252086043358\\
736981	0.177248165011406\\
736984	0.177109971642494\\
736985	0.176681965589523\\
736986	0.174823045730591\\
736987	0.17482253909111\\
736988	0.175161123275757\\
736991	0.17553573846817\\
736992	0.174197673797607\\
736993	0.173103392124176\\
736994	0.167279258370399\\
736995	0.184259578585625\\
736998	0.192558392882347\\
736999	0.184428721666336\\
737000	0.177774921059608\\
737001	0.170140340924263\\
737002	0.176115870475769\\
737005	0.172941029071808\\
737006	0.158441111445427\\
737007	0.156315043568611\\
737008	0.145168498158455\\
737009	0.142859771847725\\
737012	0.150625422596931\\
737013	0.148884758353233\\
737014	0.137953847646713\\
737015	0.145155489444733\\
737016	0.143076092004776\\
737019	0.140975326299667\\
737020	0.14123310148716\\
737021	0.141076073050499\\
737023	0.14039246737957\\
737026	0.139799565076828\\
737027	0.139719858765602\\
737028	0.141256138682365\\
737029	0.132850289344788\\
737030	0.129484057426453\\
737033	0.126478031277657\\
737034	0.115315511822701\\
737035	0.114134475588799\\
737036	0.104617185890675\\
737037	0.11284139752388\\
737040	0.109403870999813\\
737041	0.104560807347298\\
737042	0.101780161261559\\
737043	0.101072952151299\\
737044	0.100442633032799\\
737047	0.0997224524617195\\
737048	0.0965956971049309\\
737049	0.0993015021085739\\
737050	0.098919190466404\\
737051	0.0990387946367264\\
737055	0.106031410396099\\
737056	0.101499430835247\\
737057	0.105047397315502\\
737058	0.108640678226948\\
737062	0.102787546813488\\
737063	0.104909382760525\\
737064	0.10112752020359\\
737065	0.0870079025626183\\
737068	0.0779686942696571\\
737069	0.0786674693226814\\
737070	0.079296350479126\\
737071	0.0794697105884552\\
737072	0.0776662677526474\\
737076	0.0957120358943939\\
737077	0.0941793769598007\\
737078	0.0936578139662743\\
737079	0.100283592939377\\
737082	0.0867737457156181\\
737083	0.0792656317353249\\
737084	0.0797303840517998\\
737085	0.0787570849061012\\
737086	0.0751584991812706\\
737089	0.0867174863815308\\
737090	0.0942579060792923\\
737091	0.0971001535654068\\
737092	0.0985117182135582\\
737093	0.0984718352556229\\
737096	0.147497341036797\\
737097	0.149717852473259\\
737098	0.153102844953537\\
737099	0.185393080115318\\
737100	0.19137179851532\\
737103	0.195023819804192\\
737104	0.194180503487587\\
737105	0.196326747536659\\
737106	0.199506372213364\\
737107	0.197950169444084\\
737111	0.197239398956299\\
737112	0.195007503032684\\
737113	0.194557800889015\\
737114	0.186337724328041\\
737117	0.193563386797905\\
737118	0.212328210473061\\
737119	0.210223630070686\\
737120	0.207983821630478\\
737121	0.207199960947037\\
737124	0.209393084049225\\
737125	0.210946887731552\\
737126	0.210378289222717\\
737127	0.208480179309845\\
737128	0.21504470705986\\
737131	0.210857808589935\\
737132	0.20982301235199\\
737133	0.207442358136177\\
737134	0.209313929080963\\
737135	0.208515167236328\\
737138	0.211597234010696\\
737139	0.213223531842232\\
737140	0.211413383483887\\
737141	0.216053709387779\\
737142	0.218941316008568\\
737145	0.221779257059097\\
737146	0.22595377266407\\
737147	0.227810755372047\\
737148	0.227971464395523\\
737152	0.233264476060867\\
737153	0.236814454197884\\
737154	0.235463917255402\\
737155	0.240095585584641\\
737156	0.244013294577599\\
737159	0.243767291307449\\
737160	0.245169311761856\\
737161	0.245168805122375\\
737162	0.245991304516792\\
737163	0.231866240501404\\
737166	0.236160710453987\\
737167	0.236847162246704\\
737168	0.236745521426201\\
737169	0.236276388168335\\
737170	0.235361412167549\\
737173	0.235784038901329\\
737174	0.236250281333923\\
737175	0.240207642316818\\
737176	0.238774761557579\\
737177	0.238488331437111\\
737180	0.236575528979301\\
737181	0.236816048622131\\
737182	0.235902309417725\\
737183	0.234837621450424\\
737184	0.241329029202461\\
737187	0.241310060024261\\
737188	0.253159999847412\\
737189	0.236945614218712\\
737190	0.237616822123528\\
737191	0.238225057721138\\
737194	0.239975661039352\\
737195	0.239881813526154\\
737196	0.241396963596344\\
737197	0.237537711858749\\
737198	0.23631739616394\\
737201	0.238762825727463\\
737202	0.238511100411415\\
737203	0.228634506464005\\
737204	0.234708592295647\\
737205	0.237545117735863\\
737209	0.242927238345146\\
737210	0.243645742535591\\
737211	0.242880001664162\\
737212	0.229822218418121\\
737215	0.228972643613815\\
737216	0.228418871760368\\
737217	0.212234348058701\\
737218	0.204646974802017\\
737219	0.205783054232597\\
737222	0.205630227923393\\
737223	0.204487666487694\\
737224	0.206028580665588\\
737225	0.206012055277824\\
737226	0.208663791418076\\
737229	0.209841966629028\\
737230	0.211614072322845\\
737231	0.21065217256546\\
737232	0.211373701691628\\
737233	0.211423620581627\\
737236	0.221310347318649\\
737237	0.221320852637291\\
737238	0.227533265948296\\
737239	0.229705482721329\\
737240	0.23640251159668\\
737243	0.236971288919449\\
737244	0.238534569740295\\
737246	0.240490406751633\\
737247	0.239385813474655\\
737250	0.244743660092354\\
737251	0.245693370699883\\
737252	0.245773330330849\\
737253	0.245290204882622\\
737254	0.246398195624352\\
737257	0.24378003180027\\
737258	0.242285713553429\\
737259	0.240082591772079\\
737260	0.238516718149185\\
737261	0.234846860170364\\
737264	0.230786517262459\\
737265	0.230702385306358\\
737266	0.230232626199722\\
737267	0.22976490855217\\
737268	0.230099722743034\\
737271	0.232605665922165\\
737272	0.232539340853691\\
737273	0.232517763972282\\
737274	0.232493340969086\\
737275	0.236075550317764\\
737278	0.237375915050507\\
737279	0.23687356710434\\
737280	0.237058222293854\\
737281	0.236506938934326\\
737282	0.243242219090462\\
737285	0.243842482566833\\
737286	0.24476133286953\\
737287	0.244674891233444\\
737288	0.245415091514587\\
737289	0.242279008030891\\
737292	0.240831822156906\\
737293	0.240298002958298\\
737294	0.237742349505424\\
737295	0.23727160692215\\
737296	0.238052949309349\\
737299	0.238689213991165\\
737300	0.237952932715416\\
737301	0.236310720443726\\
737302	0.235624581575394\\
737303	0.23167584836483\\
737307	0.231868207454681\\
737308	0.227011650800705\\
737309	0.226897582411766\\
737310	0.226732462644577\\
737313	0.226801186800003\\
737314	0.225258335471153\\
737315	0.223039090633392\\
737316	0.214461013674736\\
737317	0.214744046330452\\
737320	0.205901741981506\\
737321	0.204503938555717\\
737322	0.204744845628738\\
737323	0.204234391450882\\
737324	0.203543990850449\\
737327	0.203467413783073\\
737328	0.201411634683609\\
737329	0.20153084397316\\
737330	0.200148448348045\\
737331	0.196744412183762\\
737334	0.586899757385254\\
737335	0.57887077331543\\
737336	0.575882852077484\\
737337	0.578553020954132\\
737338	0.576097965240479\\
737341	0.56805145740509\\
737342	0.563878238201141\\
737343	0.558637261390686\\
737344	0.559852421283722\\
737345	0.561686396598816\\
737348	0.56192022562027\\
737349	0.561929225921631\\
737350	0.561373114585876\\
737351	0.56246942281723\\
737352	0.560308933258057\\
737355	0.559102594852448\\
737356	0.56257700920105\\
737357	0.572353422641754\\
737358	0.574742197990417\\
737359	0.574483215808868\\
737362	0.579746782779694\\
737363	0.578149139881134\\
737364	0.580583155155182\\
737365	0.584054350852966\\
737366	0.592818737030029\\
737369	0.589699804782867\\
737370	0.588928520679474\\
737371	0.594588577747345\\
737372	0.594504117965698\\
737373	0.595975279808044\\
737376	0.59957629442215\\
737377	0.599121451377869\\
737378	0.600300967693329\\
737379	0.601351737976074\\
737380	0.600580275058746\\
737383	0.602268934249878\\
737384	0.604701220989227\\
737385	0.60524994134903\\
737387	0.604921460151672\\
737390	0.607463896274567\\
737391	0.60720431804657\\
737392	0.605997920036316\\
737393	0.605645716190338\\
737394	0.608804821968079\\
737397	0.613327980041504\\
737398	0.624129354953766\\
737400	0.624028563499451\\
737401	0.626862406730652\\
737404	0.626585960388184\\
737405	0.626680076122284\\
737406	0.626919448375702\\
737407	0.625822484493256\\
737408	0.627481639385223\\
737411	0.630704998970032\\
737412	0.630046904087067\\
737413	0.629610240459442\\
737414	0.630855917930603\\
737415	0.631687045097351\\
737418	0.633386135101318\\
737420	0.637354016304016\\
737421	0.636668086051941\\
737422	0.635722100734711\\
737425	0.637923359870911\\
737427	0.635522305965424\\
737428	0.639996111392975\\
737429	0.642530024051666\\
737432	0.641063570976257\\
737433	0.64120626449585\\
737434	0.640906631946564\\
737435	0.642191648483276\\
737436	0.64305591583252\\
737439	0.655107140541077\\
737440	0.667545795440674\\
737441	0.665483891963959\\
737442	0.665458500385284\\
737443	0.663326323032379\\
737447	0.662888169288635\\
737448	0.663247883319855\\
737449	0.664070546627045\\
737450	0.664707124233246\\
737453	0.666243374347687\\
737454	0.667087137699127\\
737455	0.663049757480621\\
737456	0.662068367004395\\
737457	0.66093122959137\\
737460	0.661540627479553\\
737461	0.661074280738831\\
737462	0.643583834171295\\
737463	0.641471266746521\\
737464	0.642340302467346\\
737467	0.611739218235016\\
737468	0.607881963253021\\
737469	0.599646210670471\\
737470	0.59929233789444\\
737471	0.598565936088562\\
737475	0.599654674530029\\
737476	0.600584208965302\\
737477	0.599970638751984\\
737478	0.600579261779785\\
737481	0.60035902261734\\
737482	0.595612108707428\\
737483	0.595924258232117\\
737484	0.593339264392853\\
737485	0.595944464206696\\
737488	0.599217176437378\\
737489	0.59836208820343\\
737490	0.604163348674774\\
737491	0.604790806770325\\
737492	0.604710042476654\\
737495	0.605651795864105\\
737496	0.606132030487061\\
737497	0.604356169700623\\
737498	0.604697167873383\\
737499	0.657426953315735\\
737502	0.672838747501373\\
737503	0.6719890832901\\
737504	0.666533887386322\\
737505	0.660852670669556\\
737506	0.660702228546143\\
737509	0.653028964996338\\
737510	0.650107324123383\\
737511	0.651953995227814\\
737512	0.650107681751251\\
737513	0.647782564163208\\
737516	0.643542468547821\\
737517	0.642910659313202\\
737518	0.641498386859894\\
737519	0.640192925930023\\
737520	0.642765164375305\\
737523	0.641450107097626\\
737524	0.641486763954163\\
737525	0.64003986120224\\
737526	0.642721176147461\\
737527	0.640217840671539\\
737530	0.639312386512756\\
737531	0.636641681194305\\
737532	0.635876834392548\\
737533	0.636039435863495\\
737537	0.634513199329376\\
737538	0.634293496608734\\
737539	0.634396970272064\\
737540	0.632280588150024\\
737541	0.632517635822296\\
737544	0.630967557430267\\
737545	0.631013453006744\\
737546	0.627358675003052\\
737547	0.625637710094452\\
737548	0.628755033016205\\
737551	0.613573551177979\\
737552	0.616942644119263\\
737553	0.61711847782135\\
737554	0.616686880588531\\
737555	0.619595587253571\\
737558	0.622039437294006\\
737559	0.611964762210846\\
737560	0.612935543060303\\
737561	0.613767802715302\\
737562	0.613250076770782\\
737565	0.612946450710297\\
737566	0.610508859157562\\
737567	0.60995227098465\\
737568	0.614415168762207\\
737569	0.617388904094696\\
737573	0.620798528194427\\
737574	0.621669292449951\\
737575	0.612957656383514\\
737576	0.611583888530731\\
737579	0.611265420913696\\
737580	0.609392464160919\\
737581	0.605263769626617\\
737582	0.604234337806702\\
737583	0.602072477340698\\
737586	0.598922431468964\\
737587	0.595974445343018\\
737588	0.593591332435608\\
737589	0.593986213207245\\
737590	0.591983318328857\\
737593	0.593532800674438\\
737594	0.590262353420258\\
737595	0.596298635005951\\
737596	0.594190537929535\\
737597	0.593813955783844\\
737600	0.590895891189575\\
737601	0.593688130378723\\
737602	0.579621613025665\\
737603	0.579889416694641\\
737604	0.576419532299042\\
737607	0.57877379655838\\
737608	0.577596783638\\
737609	0.578696846961975\\
737611	0.574114441871643\\
737614	0.571458578109741\\
737615	0.564053416252136\\
737616	0.541014492511749\\
737617	0.540516078472137\\
737618	0.541923582553864\\
737621	0.544377982616425\\
737622	0.544826865196228\\
737623	0.545693278312683\\
737624	0.545257091522217\\
737625	0.545539975166321\\
737628	0.542696356773376\\
737629	0.541588306427002\\
737630	0.541170418262482\\
737631	0.540668964385986\\
737632	0.54033625125885\\
737635	0.543170094490051\\
737636	0.538764417171478\\
737637	0.531850874423981\\
737638	0.529711008071899\\
737639	0.521073222160339\\
737642	0.523015022277832\\
737643	0.531981587409973\\
737644	0.532157778739929\\
737645	0.539718627929688\\
737646	0.542204797267914\\
737649	0.543250441551208\\
737650	0.547015428543091\\
737651	0.561435163021088\\
737652	0.562757015228271\\
737653	0.572427868843079\\
737656	0.572578847408295\\
737657	0.570424616336823\\
737658	0.573304116725922\\
737659	0.573261082172394\\
737660	0.577601969242096\\
737663	0.578075528144836\\
737664	0.57843804359436\\
737665	0.579905867576599\\
737666	0.582250654697418\\
737667	0.582559823989868\\
737671	0.584063351154327\\
737672	0.588784575462341\\
737673	0.589947938919067\\
737674	0.590630292892456\\
737677	0.589555263519287\\
737678	0.589179396629333\\
737679	0.592302203178406\\
737680	0.592172920703888\\
737681	0.595384180545807\\
737684	0.597287952899933\\
737685	0.596774041652679\\
737686	0.597363173961639\\
737687	0.589764535427094\\
737688	0.5768803358078\\
737691	0.575588047504425\\
737692	0.577710747718811\\
737693	0.577063202857971\\
737694	0.576448500156403\\
737695	0.577304422855377\\
737698	0.577999830245972\\
737699	0.580726385116577\\
737700	0.583824992179871\\
737701	0.593311548233032\\
737702	0.598172545433044\\
737705	0.596543252468109\\
737706	0.60309761762619\\
737707	0.615734040737152\\
737708	0.619767606258392\\
737709	0.629739880561829\\
737712	0.62927508354187\\
737713	0.628568232059479\\
737714	0.628879725933075\\
737715	0.629221975803375\\
737716	0.630307197570801\\
737719	0.629523873329163\\
737720	0.631760776042938\\
737721	0.633742928504944\\
737722	0.633252501487732\\
737723	0.622054159641266\\
737726	0.620568811893463\\
737727	0.619912505149841\\
737728	0.617327272891998\\
737729	0.613332867622375\\
737730	0.608790934085846\\
737733	0.603140532970428\\
737734	0.602966368198395\\
737735	0.60496062040329\\
737736	0.60575807094574\\
737737	0.596235156059265\\
737740	0.591311097145081\\
737741	0.589743852615356\\
737742	0.58305561542511\\
737743	0.581117749214172\\
737744	0.578888714313507\\
737747	0.576436817646027\\
737748	0.57006824016571\\
737749	0.565466940402985\\
737750	0.559304594993591\\
737751	0.558369874954224\\
737754	0.559046268463135\\
737755	0.554022252559662\\
737756	0.539267957210541\\
737758	0.540609776973724\\
737761	0.542708277702332\\
737762	0.546159625053406\\
737763	0.536400496959686\\
737764	0.516824781894684\\
737765	0.510280847549438\\
737768	0.508126556873322\\
737769	0.483672350645065\\
737770	0.48269048333168\\
737771	0.481124609708786\\
737772	0.482926666736603\\
737775	0.482350140810013\\
737776	0.473929733037949\\
737777	0.474472552537918\\
737778	0.475634157657623\\
737779	0.472738713026047\\
737782	0.469060212373734\\
737783	0.461875557899475\\
737785	0.45392182469368\\
737786	0.456125199794769\\
737789	0.454180151224136\\
737790	0.447750985622406\\
737792	0.446306824684143\\
737793	0.44313833117485\\
737796	0.435167282819748\\
737797	0.435755997896194\\
737798	0.43434351682663\\
737799	0.435896188020706\\
737800	0.435350030660629\\
737803	0.43283748626709\\
737804	0.431966304779053\\
737805	0.430458217859268\\
737806	0.430631726980209\\
737807	0.429883152246475\\
737811	0.432299822568893\\
737812	0.43154114484787\\
737813	0.430708229541779\\
737814	0.431518942117691\\
737817	0.437587231397629\\
737818	0.435573488473892\\
737819	0.434836089611053\\
737820	0.434067994356155\\
737821	0.441721647977829\\
737824	0.442644208669662\\
737825	0.439793974161148\\
737826	0.442164748907089\\
737827	0.442627280950546\\
737828	0.442994028329849\\
737831	0.44296270608902\\
737832	0.443603098392487\\
737833	0.445168137550354\\
737834	0.446556687355042\\
737835	0.448650568723679\\
737839	0.449233174324036\\
737840	0.448317587375641\\
737841	0.447218477725983\\
737842	0.449527651071548\\
737845	0.474159151315689\\
737846	0.484367072582245\\
737847	0.486534595489502\\
737848	0.522937417030334\\
737849	0.524036526679993\\
737852	0.546281516551971\\
737853	0.556572616100311\\
737854	0.568933427333832\\
737855	0.586367726325989\\
737856	0.582378089427948\\
737859	0.627753138542175\\
737860	0.63975989818573\\
737861	0.655645430088043\\
737862	0.621582388877869\\
737863	0.630606353282928\\
737866	0.658513844013214\\
737867	0.671204149723053\\
737868	0.677411019802094\\
737869	0.68273001909256\\
737870	0.690761387348175\\
737873	0.692495405673981\\
737874	0.690093696117401\\
737875	0.690881609916687\\
737876	0.693597137928009\\
737877	0.6937455534935\\
737880	0.695578336715698\\
737881	0.696804642677307\\
737882	0.698809385299683\\
737883	0.699338793754578\\
737884	0.697437286376953\\
737887	0.693723917007446\\
737888	0.692847073078156\\
737889	0.693098187446594\\
737890	0.69300377368927\\
737894	0.692827463150024\\
737895	0.693537056446075\\
737896	0.693991661071777\\
737897	0.694472014904022\\
737898	0.696068048477173\\
737901	0.697485685348511\\
737902	0.699388980865479\\
737903	0.700798451900482\\
737904	0.700910747051239\\
737905	0.702285170555115\\
737908	0.702350437641144\\
737909	0.700851440429688\\
737910	0.701103389263153\\
737911	0.703791737556458\\
737912	0.704574167728424\\
737915	0.703321635723114\\
737916	0.71511697769165\\
737917	0.713421642780304\\
737918	0.714021503925323\\
737919	0.716484844684601\\
737922	0.716149270534515\\
737923	0.713430762290955\\
737924	0.720439493656158\\
737925	0.71854430437088\\
737926	0.717984914779663\\
737929	0.714948952198029\\
737930	0.715244233608246\\
737931	0.716853022575378\\
737932	0.717113375663757\\
737933	0.716176807880402\\
737937	0.715689897537231\\
737938	0.714931726455688\\
737939	0.715219557285309\\
737940	0.714757263660431\\
737943	0.714431047439575\\
737944	0.714892566204071\\
737945	0.714106202125549\\
737946	0.715869009494781\\
737947	0.713339030742645\\
737950	0.714561223983765\\
737951	0.715360164642334\\
737952	0.715453386306763\\
737953	0.721410036087036\\
737954	0.721660315990448\\
737957	0.721261501312256\\
737958	0.72104024887085\\
737959	0.721169114112854\\
737960	0.721042215824127\\
737961	0.72182035446167\\
737964	0.721886098384857\\
737965	0.722539961338043\\
737966	0.723719120025635\\
737967	0.724570989608765\\
737968	0.72534590959549\\
737971	0.72607696056366\\
737972	0.725787818431854\\
737973	0.726047337055206\\
737974	0.726107597351074\\
737978	0.727619886398315\\
737979	0.728228449821472\\
737980	0.730205535888672\\
737981	0.735728979110718\\
737982	0.735647916793823\\
737985	0.735198616981506\\
737986	0.734137237071991\\
737987	0.733513712882996\\
737988	0.733313202857971\\
737989	0.733261466026306\\
737992	0.732958197593689\\
737993	0.734136760234833\\
737994	0.733677446842194\\
737995	0.726838648319244\\
737996	0.726929068565369\\
737999	0.726940810680389\\
738000	0.72680401802063\\
738001	0.729036927223206\\
738002	0.73078179359436\\
738003	0.731062173843384\\
738006	0.734892606735229\\
738007	0.734004735946655\\
738008	0.732798278331757\\
738009	0.73303210735321\\
738010	0.730920135974884\\
738013	0.73038923740387\\
738014	0.730219960212708\\
738015	0.730223178863525\\
738016	0.726652681827545\\
738017	0.725022196769714\\
738020	0.722353219985962\\
738021	0.719698309898376\\
738022	0.716938972473145\\
738023	0.716551661491394\\
738024	0.716805338859558\\
738027	0.715864539146423\\
738028	0.716118633747101\\
738029	0.715814173221588\\
738030	0.715676546096802\\
738031	0.705315709114075\\
738034	0.704596221446991\\
738035	0.703288912773132\\
738036	0.702584445476532\\
738037	0.697749555110931\\
738038	0.696187853813171\\
738042	0.695236265659332\\
738043	0.69618546962738\\
738044	0.694562137126923\\
738045	0.694909393787384\\
738048	0.694561660289764\\
738049	0.69350928068161\\
738050	0.693464934825897\\
738051	0.693249940872192\\
738052	0.694162666797638\\
738055	0.698995649814606\\
738056	0.699227571487427\\
738057	0.699584364891052\\
738058	0.699672281742096\\
738059	0.699971795082092\\
738062	0.69943755865097\\
738063	0.699930191040039\\
738064	0.699341237545013\\
738065	0.698443651199341\\
738066	0.698018074035645\\
738069	0.69928914308548\\
738070	0.699286222457886\\
738071	0.698286175727844\\
738072	0.697185397148132\\
738073	0.694893896579742\\
738076	0.694388091564178\\
738077	0.693987548351288\\
738078	0.693477272987366\\
738079	0.693377077579498\\
738080	0.693257033824921\\
738083	0.692672669887543\\
738084	0.691985189914703\\
738085	0.691867113113403\\
738086	0.69195544719696\\
738087	0.691957890987396\\
738090	0.693140625953674\\
738091	0.692230701446533\\
738092	0.695212244987488\\
738093	0.697032749652863\\
738094	0.698773443698883\\
738097	0.699055731296539\\
738098	0.699812769889832\\
738099	0.703113555908203\\
738100	0.703036427497864\\
738101	0.700557589530945\\
738104	0.701043307781219\\
738105	0.702888131141663\\
738106	0.703799605369568\\
738107	0.704471588134766\\
738108	0.704863548278809\\
738111	0.704084575176239\\
738112	0.703954219818115\\
738113	0.705133259296417\\
738114	0.705765664577484\\
738115	0.706630229949951\\
738118	0.705610752105713\\
738119	0.704994916915894\\
738120	0.70503968000412\\
738122	0.709071397781372\\
738125	0.708887040615082\\
738126	0.709492027759552\\
738127	0.708100080490112\\
738128	0.708761692047119\\
738129	0.708650648593903\\
738132	0.710324168205261\\
738133	0.709229350090027\\
738134	0.717278838157654\\
738135	0.71721488237381\\
738136	0.717633664608002\\
738139	0.647556662559509\\
738140	0.633894801139832\\
738141	0.551261365413666\\
738142	0.551505565643311\\
738143	0.550826907157898\\
738146	0.550941109657288\\
738147	0.55084902048111\\
738148	0.550941467285156\\
738149	0.55220240354538\\
738153	0.551675260066986\\
738154	0.551414966583252\\
738155	0.550733745098114\\
738156	0.550198376178741\\
};
\addlegendentry{Corr(Common Good Fears, Good Market Fears)}

\addplot [color=myred, line width=0.6pt, mark=o, mark repeat =50,mark options={solid, myred}, forget plot]
  table[row sep=crcr]{%
730854	0.297140061855316\\
730855	0.299405544996262\\
730856	0.296445727348328\\
730859	0.292587339878082\\
730860	0.29292568564415\\
730861	0.293489038944244\\
730862	0.293416887521744\\
730863	0.296086937189102\\
730867	0.296306401491165\\
730868	0.295660555362701\\
730869	0.297108173370361\\
730870	0.29688885807991\\
730873	0.300762832164764\\
730874	0.302576571702957\\
730875	0.298892349004745\\
730876	0.297024846076965\\
730877	0.298222452402115\\
730880	0.302753955125809\\
730881	0.310263335704803\\
730882	0.310955703258514\\
730883	0.310148537158966\\
730884	0.310456842184067\\
730887	0.311407148838043\\
730888	0.311451613903046\\
730889	0.311400532722473\\
730890	0.311558842658997\\
730891	0.311440110206604\\
730894	0.311252444982529\\
730895	0.314512342214584\\
730896	0.313984960317612\\
730897	0.321366161108017\\
730898	0.31831020116806\\
730902	0.320777207612991\\
730903	0.327463775873184\\
730904	0.334042489528656\\
730905	0.338421255350113\\
730908	0.34279653429985\\
730909	0.342808723449707\\
730910	0.358004242181778\\
730911	0.359793722629547\\
730912	0.359991461038589\\
730915	0.35713592171669\\
730916	0.35749739408493\\
730917	0.358092397451401\\
730918	0.35868513584137\\
730919	0.358015388250351\\
730922	0.356289118528366\\
730923	0.357588559389114\\
730924	0.357200086116791\\
730925	0.357861191034317\\
730926	0.35832354426384\\
730929	0.359611064195633\\
730930	0.360714435577393\\
730931	0.359764933586121\\
730932	0.362033307552338\\
730933	0.361734807491302\\
730936	0.362343639135361\\
730937	0.368964225053787\\
730938	0.367226004600525\\
730939	0.365407347679138\\
730940	0.357751250267029\\
730943	0.363446921110153\\
730944	0.384042203426361\\
730945	0.358600437641144\\
730946	0.372616052627563\\
730947	0.376679986715317\\
730950	0.377816438674927\\
730951	0.376751124858856\\
730952	0.37945818901062\\
730953	0.384935647249222\\
730957	0.388104170560837\\
730958	0.364696770906448\\
730959	0.394583940505981\\
730960	0.391930848360062\\
730961	0.393756210803986\\
730964	0.409229844808578\\
730965	0.406272351741791\\
730966	0.398180454969406\\
730967	0.40753909945488\\
730968	0.417989134788513\\
730971	0.40972113609314\\
730972	0.411679416894913\\
730973	0.422633171081543\\
730974	0.417354106903076\\
730975	0.418343633413315\\
730978	0.416608601808548\\
730979	0.418588429689407\\
730980	0.420426338911057\\
730981	0.423258006572723\\
730982	0.425846427679062\\
730985	0.425323158502579\\
730986	0.422213703393936\\
730987	0.422871023416519\\
730988	0.422687649726868\\
730989	0.422708779573441\\
730992	0.412523597478867\\
730993	0.407903641462326\\
730994	0.402642160654068\\
730995	0.408775359392166\\
730996	0.406734079122543\\
731000	0.417973518371582\\
731001	0.411508142948151\\
731002	0.411833822727203\\
731003	0.411558955907822\\
731006	0.412060141563416\\
731007	0.411527276039124\\
731008	0.411428898572922\\
731009	0.410987257957458\\
731010	0.410801827907562\\
731013	0.411028504371643\\
731014	0.411183297634125\\
731015	0.411113619804382\\
731016	0.410795301198959\\
731017	0.408374786376953\\
731020	0.408225744962692\\
731021	0.410104960203171\\
731022	0.408113926649094\\
731023	0.408118367195129\\
731024	0.407891154289246\\
731027	0.408286333084106\\
731028	0.407927185297012\\
731029	0.411007910966873\\
731030	0.404926478862762\\
731031	0.411714285612106\\
731034	0.407680720090866\\
731035	0.406640440225601\\
731037	0.402133196592331\\
731038	0.403790324926376\\
731041	0.404119849205017\\
731042	0.405066221952438\\
731043	0.406125456094742\\
731044	0.403775244951248\\
731045	0.404794842004776\\
731048	0.408085525035858\\
731049	0.407286137342453\\
731050	0.408648401498795\\
731051	0.405904442071915\\
731052	0.40604168176651\\
731055	0.406599372625351\\
731056	0.40735337138176\\
731057	0.41154146194458\\
731058	0.413942635059357\\
731059	0.418019354343414\\
731062	0.418383240699768\\
731063	0.417807638645172\\
731064	0.419842422008514\\
731065	0.424023658037186\\
731066	0.424565494060516\\
731069	0.425279080867767\\
731070	0.425371021032333\\
731071	0.42525926232338\\
731072	0.424962311983109\\
731073	0.424671441316605\\
731076	0.410807698965073\\
731077	0.410277664661407\\
731078	0.409861147403717\\
731079	0.409553587436676\\
731080	0.401346892118454\\
731083	0.40140375494957\\
731084	0.400860577821732\\
731085	0.403120189905167\\
731086	0.410691201686859\\
731087	0.421425312757492\\
731090	0.418302029371262\\
731091	0.415014028549194\\
731092	0.416224956512451\\
731093	0.426000237464905\\
731094	0.425960868597031\\
731098	0.431984841823578\\
731099	0.438567131757736\\
731100	0.448868632316589\\
731101	0.451308250427246\\
731104	0.450034260749817\\
731111	0.436744660139084\\
731112	0.438630431890488\\
731113	0.44399082660675\\
731114	0.449947029352188\\
731115	0.449049055576324\\
731118	0.45706108212471\\
731119	0.459957450628281\\
731120	0.460328668355942\\
731121	0.458004921674728\\
731122	0.4615318775177\\
731125	0.460426807403564\\
731126	0.459988445043564\\
731127	0.465712279081345\\
731128	0.468546122312546\\
731129	0.467872023582458\\
731132	0.466498553752899\\
731133	0.462798237800598\\
731134	0.467481076717377\\
731135	0.466565936803818\\
731136	0.469964951276779\\
731139	0.468678593635559\\
731140	0.466638147830963\\
731141	0.466370671987534\\
731142	0.463212311267853\\
731143	0.46306124329567\\
731146	0.464238464832306\\
731147	0.460827618837357\\
731148	0.456475168466568\\
731149	0.450534671545029\\
731150	0.446992039680481\\
731153	0.454898655414581\\
731154	0.458860516548157\\
731155	0.461308479309082\\
731156	0.456008076667786\\
731157	0.449829578399658\\
731160	0.447516143321991\\
731161	0.445204466581345\\
731162	0.44557848572731\\
731163	0.447054743766785\\
731164	0.4535813331604\\
731167	0.453403681516647\\
731168	0.454591929912567\\
731169	0.453728049993515\\
731170	0.453852236270905\\
731171	0.453280985355377\\
731174	0.456182211637497\\
731175	0.45602935552597\\
731176	0.454108327627182\\
731178	0.456285536289215\\
731181	0.456803172826767\\
731182	0.452843844890594\\
731183	0.457954615354538\\
731184	0.461095899343491\\
731185	0.464346498250961\\
731188	0.466699153184891\\
731189	0.466711312532425\\
731190	0.464062333106995\\
731191	0.468122184276581\\
731192	0.459052592515945\\
731195	0.459140241146088\\
731196	0.458543628454208\\
731197	0.458899587392807\\
731198	0.46026673913002\\
731199	0.451706618070602\\
731202	0.45139342546463\\
731203	0.452461361885071\\
731204	0.452303737401962\\
731205	0.452025473117828\\
731206	0.452223598957062\\
731209	0.451626598834991\\
731211	0.45110410451889\\
731212	0.445570170879364\\
731213	0.442210108041763\\
731216	0.444147497415543\\
731218	0.442711651325226\\
731219	0.442363202571869\\
731220	0.44083160161972\\
731223	0.440303772687912\\
731224	0.428203642368317\\
731225	0.434895485639572\\
731226	0.433496713638306\\
731227	0.433340936899185\\
731230	0.435372442007065\\
731231	0.433065831661224\\
731232	0.432532250881195\\
731233	0.431308507919312\\
731234	0.431595176458359\\
731238	0.430033445358276\\
731239	0.432179361581802\\
731240	0.433346658945084\\
731241	0.429652124643326\\
731244	0.429873079061508\\
731245	0.432422369718552\\
731246	0.429845899343491\\
731247	0.429634034633636\\
731248	0.427515149116516\\
731251	0.42582494020462\\
731252	0.425988435745239\\
731253	0.427077889442444\\
731254	0.428210973739624\\
731255	0.423916667699814\\
731258	0.425555646419525\\
731259	0.425745397806168\\
731260	0.426177144050598\\
731261	0.424831509590149\\
731262	0.425653874874115\\
731266	0.423215717077255\\
731267	0.420024842023849\\
731268	0.418419748544693\\
731269	0.418779313564301\\
731272	0.420434772968292\\
731273	0.416550308465958\\
731274	0.413321554660797\\
731275	0.413479000329971\\
731276	0.409882128238678\\
731279	0.406206697225571\\
731280	0.406683653593063\\
731281	0.400010645389557\\
731282	0.399873375892639\\
731283	0.399855643510818\\
731286	0.401953905820847\\
731287	0.401465505361557\\
731288	0.400996327400208\\
731289	0.400061696767807\\
731290	0.401477575302124\\
731293	0.398376047611237\\
731294	0.402435213327408\\
731295	0.401035875082016\\
731296	0.40052205324173\\
731297	0.400901347398758\\
731300	0.401367872953415\\
731301	0.402600288391113\\
731302	0.402977794408798\\
731303	0.40356457233429\\
731307	0.418304979801178\\
731308	0.41739821434021\\
731309	0.416452527046204\\
731310	0.416163057088852\\
731311	0.419290661811829\\
731314	0.419177919626236\\
731315	0.416534751653671\\
731316	0.402177542448044\\
731317	0.409755051136017\\
731318	0.41187772154808\\
731321	0.408497035503387\\
731322	0.411097317934036\\
731323	0.411698251962662\\
731324	0.406786382198334\\
731325	0.406916260719299\\
731328	0.401809275150299\\
731329	0.402132540941238\\
731330	0.396311402320862\\
731331	0.397447824478149\\
731332	0.400837361812592\\
731335	0.393828898668289\\
731336	0.39719432592392\\
731337	0.390465795993805\\
731338	0.39197963476181\\
731339	0.38679775595665\\
731342	0.392471671104431\\
731343	0.390297532081604\\
731344	0.389894127845764\\
731345	0.388913661241531\\
731346	0.388352453708649\\
731349	0.388378381729126\\
731350	0.388249397277832\\
731351	0.387956589460373\\
731352	0.387129932641983\\
731353	0.387340247631073\\
731356	0.383547008037567\\
731357	0.388485312461853\\
731358	0.386411160230637\\
731359	0.390602320432663\\
731360	0.388463526964188\\
731364	0.395147621631622\\
731365	0.396523684263229\\
731366	0.399072259664536\\
731367	0.398827701807022\\
731370	0.414419203996658\\
731371	0.405030310153961\\
731372	0.409154385328293\\
731373	0.409739315509796\\
731374	0.409937709569931\\
731377	0.410022258758545\\
731378	0.410509496927261\\
731379	0.409907013177872\\
731380	0.410281449556351\\
731381	0.411810249090195\\
731384	0.411869794130325\\
731385	0.41098028421402\\
731386	0.415256679058075\\
731387	0.416277945041656\\
731388	0.417448878288269\\
731391	0.415997177362442\\
731392	0.415902644395828\\
731393	0.415105879306793\\
731394	0.412941008806229\\
731395	0.414159804582596\\
731398	0.417414247989655\\
731399	0.42056280374527\\
731400	0.419042646884918\\
731402	0.421197384595871\\
731405	0.416567862033844\\
731406	0.418643206357956\\
731407	0.416342049837112\\
731408	0.415505677461624\\
731409	0.416446298360825\\
731412	0.417830169200897\\
731413	0.417273968458176\\
731414	0.416776418685913\\
731415	0.419348299503326\\
731416	0.420244783163071\\
731419	0.424706488847733\\
731420	0.425712198019028\\
731421	0.421152919530869\\
731422	0.423717945814133\\
731423	0.424319893121719\\
731426	0.428845405578613\\
731427	0.433202356100082\\
731428	0.433305144309998\\
731429	0.43101179599762\\
731430	0.424134314060211\\
731433	0.424241811037064\\
731434	0.422973662614822\\
731435	0.421853929758072\\
731436	0.42353743314743\\
731437	0.424360007047653\\
731440	0.42481130361557\\
731441	0.425275921821594\\
731442	0.42548531293869\\
731443	0.424924969673157\\
731444	0.422846525907516\\
731447	0.417717456817627\\
731448	0.41788038611412\\
731449	0.419212609529495\\
731450	0.419355660676956\\
731451	0.42473292350769\\
731454	0.423958718776703\\
731455	0.427354872226715\\
731456	0.43331378698349\\
731457	0.43328446149826\\
731458	0.423687368631363\\
731462	0.442863047122955\\
731463	0.438397198915482\\
731464	0.437128990888596\\
731465	0.431483000516891\\
731468	0.43141707777977\\
731469	0.426773577928543\\
731470	0.432618290185928\\
731471	0.422506302595139\\
731472	0.422624140977859\\
731475	0.42374175786972\\
731476	0.43319496512413\\
731477	0.436095774173737\\
731478	0.431102126836777\\
731479	0.422551363706589\\
731482	0.42674458026886\\
731483	0.417305022478104\\
731484	0.420504599809647\\
731485	0.423919588327408\\
731486	0.42426586151123\\
731489	0.424106329679489\\
731490	0.415668696165085\\
731491	0.412534832954407\\
731492	0.414140969514847\\
731493	0.412780165672302\\
731496	0.412917286157608\\
731497	0.413664996623993\\
731498	0.414154827594757\\
731499	0.413820177316666\\
731500	0.415766268968582\\
731503	0.418508738279343\\
731504	0.420736521482468\\
731505	0.421855300664902\\
731506	0.420710891485214\\
731507	0.423549592494965\\
731510	0.422671496868134\\
731511	0.420637667179108\\
731512	0.421026587486267\\
731513	0.421377867460251\\
731514	0.428848415613174\\
731517	0.432637989521027\\
731518	0.426042884588242\\
731519	0.426999658346176\\
731520	0.426615446805954\\
731521	0.425033420324326\\
731524	0.422400116920471\\
731525	0.42154261469841\\
731526	0.420389831066132\\
731527	0.419035941362381\\
731528	0.419237971305847\\
731531	0.418026894330978\\
731532	0.418746769428253\\
731533	0.417432188987732\\
731534	0.417028039693832\\
731535	0.420875728130341\\
731538	0.415174812078476\\
731539	0.411813110113144\\
731540	0.419110119342804\\
731541	0.419601082801819\\
731542	0.416718304157257\\
731545	0.417591691017151\\
731546	0.418817281723022\\
731547	0.413893938064575\\
731549	0.41363912820816\\
731552	0.40665465593338\\
731553	0.400459855794907\\
731554	0.398480921983719\\
731555	0.398124694824219\\
731556	0.395561933517456\\
731559	0.403383821249008\\
731560	0.403060227632523\\
731561	0.403761863708496\\
731562	0.403950184583664\\
731563	0.403540670871735\\
731566	0.418587684631348\\
731567	0.4161356985569\\
731568	0.416750282049179\\
731569	0.413984537124634\\
731570	0.420514643192291\\
731573	0.418571531772614\\
731574	0.41760778427124\\
731576	0.418063163757324\\
731577	0.411952048540115\\
731580	0.416876345872879\\
731581	0.415502935647964\\
731583	0.448552757501602\\
731584	0.447673231363297\\
731587	0.441200345754623\\
731588	0.441721558570862\\
731589	0.44152295589447\\
731590	0.441722571849823\\
731591	0.442119896411896\\
731594	0.443997472524643\\
731595	0.443942457437515\\
731596	0.446528613567352\\
731597	0.446566432714462\\
731598	0.446358352899551\\
731602	0.443471401929855\\
731603	0.438809275627136\\
731604	0.436743229627609\\
731605	0.432224094867706\\
731608	0.447840392589569\\
731609	0.451290011405945\\
731610	0.447951912879944\\
731611	0.452806740999222\\
731612	0.453171193599701\\
731615	0.454508423805237\\
731616	0.455470710992813\\
731617	0.455938935279846\\
731618	0.456363916397095\\
731619	0.456133335828781\\
731622	0.458544880151749\\
731623	0.456973314285278\\
731624	0.456858038902283\\
731625	0.456488043069839\\
731626	0.458403468132019\\
731630	0.457677960395813\\
731631	0.459729105234146\\
731632	0.462352573871613\\
731633	0.46318194270134\\
731636	0.460644781589508\\
731637	0.460770547389984\\
731638	0.463363826274872\\
731639	0.465750455856323\\
731640	0.466084092855453\\
731643	0.46933051943779\\
731644	0.47127178311348\\
731645	0.471211284399033\\
731646	0.471478790044785\\
731647	0.467680424451828\\
731650	0.467281699180603\\
731651	0.467429310083389\\
731652	0.467892616987228\\
731653	0.468481779098511\\
731654	0.468259215354919\\
731657	0.463058203458786\\
731658	0.466626882553101\\
731659	0.460295021533966\\
731660	0.462795615196228\\
731661	0.464480340480804\\
731664	0.463834583759308\\
731665	0.466304004192352\\
731666	0.466855078935623\\
731667	0.465665608644485\\
731668	0.46183243393898\\
731671	0.445525795221329\\
731672	0.448106616735458\\
731673	0.448782682418823\\
731674	0.450022339820862\\
731675	0.448663860559464\\
731678	0.447777479887009\\
731679	0.450794011354446\\
731680	0.450609624385834\\
731681	0.45032811164856\\
731682	0.451814144849777\\
731685	0.451826363801956\\
731686	0.451140016317368\\
731687	0.449010759592056\\
731688	0.455220222473145\\
731692	0.451892733573914\\
731693	0.455266445875168\\
731694	0.452162742614746\\
731695	0.453177839517593\\
731696	0.451512634754181\\
731699	0.443939864635468\\
731700	0.440578997135162\\
731701	0.428022980690002\\
731702	0.435617744922638\\
731703	0.435051411390305\\
731706	0.435839742422104\\
731707	0.42803093791008\\
731708	0.42820942401886\\
731709	0.42928946018219\\
731710	0.429796099662781\\
731713	0.430131018161774\\
731714	0.429874211549759\\
731715	0.429967314004898\\
731716	0.429979294538498\\
731717	0.431694477796555\\
731720	0.44322082400322\\
731721	0.437732607126236\\
731722	0.43446883559227\\
731723	0.439358055591583\\
731724	0.436297804117203\\
731728	0.434391140937805\\
731729	0.42884287238121\\
731730	0.428864866495132\\
731731	0.42985987663269\\
731734	0.434966862201691\\
731735	0.415128856897354\\
731736	0.414178758859634\\
731737	0.413454085588455\\
731738	0.409639775753021\\
731741	0.408896297216415\\
731742	0.408628761768341\\
731743	0.408469140529633\\
731744	0.409081906080246\\
731745	0.409374237060547\\
731748	0.407343089580536\\
731749	0.407617777585983\\
731750	0.408305674791336\\
731751	0.401665836572647\\
731752	0.39971598982811\\
731755	0.393770605325699\\
731756	0.39439731836319\\
731757	0.391039788722992\\
731758	0.397817015647888\\
731759	0.406410902738571\\
731762	0.404152750968933\\
731763	0.394956678152084\\
731764	0.389063686132431\\
731765	0.388064473867416\\
731769	0.377594590187073\\
731770	0.376580625772476\\
731771	0.376685827970505\\
731772	0.378328323364258\\
731773	0.379147469997406\\
731776	0.381171733140945\\
731777	0.377649277448654\\
731778	0.376238256692886\\
731779	0.37395191192627\\
731780	0.37187123298645\\
731783	0.366864919662476\\
731784	0.357420027256012\\
731785	0.354833990335464\\
731786	0.362068444490433\\
731787	0.361066669225693\\
731790	0.365727037191391\\
731791	0.360543340444565\\
731792	0.354812651872635\\
731793	0.352969855070114\\
731794	0.352798700332642\\
731797	0.354069203138351\\
731798	0.353177696466446\\
731799	0.352517008781433\\
731800	0.351434975862503\\
731801	0.350646287202835\\
731804	0.349934995174408\\
731805	0.347492933273315\\
731806	0.34682235121727\\
731807	0.345296025276184\\
731808	0.346407175064087\\
731811	0.345302700996399\\
731812	0.351433217525482\\
731813	0.348765790462494\\
731814	0.347875356674194\\
731815	0.348073661327362\\
731818	0.35327011346817\\
731819	0.352312058210373\\
731820	0.351014703512192\\
731821	0.33517786860466\\
731822	0.335537731647491\\
731826	0.344648420810699\\
731827	0.30535289645195\\
731828	0.311911851167679\\
731829	0.307404696941376\\
731832	0.307186454534531\\
731833	0.306583672761917\\
731834	0.305851310491562\\
731835	0.305545151233673\\
731836	0.307387262582779\\
731839	0.306558549404144\\
731840	0.306255310773849\\
731841	0.304846495389938\\
731842	0.301781862974167\\
731843	0.299151599407196\\
731846	0.289367020130157\\
731847	0.289463698863983\\
731848	0.287909656763077\\
731849	0.289486467838287\\
731850	0.285730093717575\\
731853	0.286001563072205\\
731854	0.278197020292282\\
731855	0.294023901224136\\
731856	0.297470390796661\\
731857	0.297168463468552\\
731860	0.288500875234604\\
731861	0.287760347127914\\
731862	0.287358194589615\\
731863	0.284935891628265\\
731864	0.285235613584518\\
731867	0.282656669616699\\
731868	0.281535536050797\\
731869	0.279011696577072\\
731870	0.276263147592545\\
731871	0.274851649999619\\
731874	0.283084183931351\\
731875	0.282918244600296\\
731876	0.277490466833115\\
731877	0.276133418083191\\
731878	0.278486877679825\\
731881	0.26699760556221\\
731882	0.269922882318497\\
731883	0.27088075876236\\
731884	0.269934713840485\\
731885	0.268745124340057\\
731888	0.280416220426559\\
731889	0.279819160699844\\
731890	0.279516577720642\\
731891	0.279313802719116\\
731892	0.279684633016586\\
731895	0.279966711997986\\
731896	0.279849976301193\\
731897	0.279393017292023\\
731898	0.277493119239807\\
731899	0.277925461530685\\
731902	0.284649044275284\\
731903	0.28955140709877\\
731904	0.287598252296448\\
731905	0.278958112001419\\
731906	0.281259804964066\\
731909	0.290278941392899\\
731910	0.298461228609085\\
731911	0.297237575054169\\
731913	0.29899063706398\\
731916	0.296490341424942\\
731917	0.29725968837738\\
731918	0.296354115009308\\
731919	0.288281172513962\\
731920	0.28199291229248\\
731923	0.286582171916962\\
731924	0.287067800760269\\
731925	0.286296635866165\\
731926	0.285091161727905\\
731927	0.284619122743607\\
731930	0.292407304048538\\
731931	0.294381767511368\\
731932	0.299187928438187\\
731933	0.29540890455246\\
731934	0.293120682239532\\
731937	0.282881438732147\\
731938	0.282989650964737\\
731939	0.284343361854553\\
731941	0.288828194141388\\
731944	0.292563050985336\\
731945	0.29084512591362\\
731946	0.291007429361343\\
731948	0.29038667678833\\
731951	0.289938986301422\\
731952	0.29338750243187\\
731953	0.292240589857101\\
731954	0.288810253143311\\
731955	0.289035886526108\\
731958	0.286089569330215\\
731959	0.284543722867966\\
731960	0.285436064004898\\
731961	0.286710858345032\\
731962	0.287514597177505\\
731966	0.285347878932953\\
731967	0.289502918720245\\
731968	0.290161669254303\\
731969	0.289953261613846\\
731972	0.290646314620972\\
731973	0.281521886587143\\
731974	0.286807924509048\\
731975	0.288477063179016\\
731976	0.289062708616257\\
731979	0.294675529003143\\
731980	0.291491389274597\\
731981	0.290689498186111\\
731982	0.290094435214996\\
731983	0.287357121706009\\
731986	0.285731017589569\\
731987	0.284976333379745\\
731988	0.285536110401154\\
731989	0.285393446683884\\
731990	0.283298373222351\\
731994	0.283527344465256\\
731995	0.283757984638214\\
731996	0.283761501312256\\
731997	0.284797847270966\\
732000	0.284429520368576\\
732001	0.286606758832932\\
732002	0.289537459611893\\
732003	0.289996713399887\\
732004	0.290105193853378\\
732007	0.287210494279861\\
732008	0.286209166049957\\
732009	0.286320447921753\\
732010	0.286153137683868\\
732011	0.292948991060257\\
732014	0.298493951559067\\
732015	0.301393240690231\\
732016	0.304544806480408\\
732017	0.307049125432968\\
732018	0.299429774284363\\
732021	0.311808258295059\\
732022	0.316789180040359\\
732023	0.322734385728836\\
732024	0.323682606220245\\
732025	0.325014859437943\\
732028	0.344245135784149\\
732029	0.344151645898819\\
732030	0.344222664833069\\
732031	0.356846630573273\\
732032	0.362081587314606\\
732035	0.353306353092194\\
732036	0.361787378787994\\
732037	0.361014783382416\\
732038	0.361949652433395\\
732039	0.362332731485367\\
732042	0.357129245996475\\
732043	0.359225869178772\\
732044	0.360957086086273\\
732045	0.363087266683578\\
732049	0.365724742412567\\
732050	0.367535680532455\\
732051	0.370600342750549\\
732052	0.373640507459641\\
732053	0.377949178218842\\
732056	0.377532243728638\\
732057	0.36991411447525\\
732058	0.373687356710434\\
732059	0.383012682199478\\
732060	0.385577291250229\\
732063	0.387018859386444\\
732064	0.388477057218552\\
732065	0.396474123001099\\
732066	0.403071910142899\\
732067	0.40615639090538\\
732070	0.404833495616913\\
732071	0.403148472309113\\
732072	0.414290189743042\\
732073	0.41851082444191\\
732074	0.422706484794617\\
732077	0.427766501903534\\
732078	0.424815267324448\\
732079	0.426039129495621\\
732080	0.426299661397934\\
732081	0.426108598709106\\
732084	0.429986506700516\\
732085	0.408357590436935\\
732086	0.418967604637146\\
732087	0.419656664133072\\
732088	0.412221729755402\\
732091	0.415547221899033\\
732092	0.434267073869705\\
732093	0.437921077013016\\
732094	0.437223166227341\\
732095	0.432810634374619\\
732099	0.441990673542023\\
732100	0.442501872777939\\
732101	0.443157464265823\\
732102	0.444721847772598\\
732105	0.447578221559525\\
732106	0.448797523975372\\
732107	0.448902040719986\\
732108	0.448752880096436\\
732112	0.450166583061218\\
732113	0.45092961192131\\
732114	0.451349824666977\\
732115	0.450941354036331\\
732116	0.45085546374321\\
732119	0.446651846170425\\
732120	0.453328549861908\\
732121	0.457678407430649\\
732122	0.45381885766983\\
732123	0.455973625183105\\
732126	0.43687430024147\\
732127	0.429377526044846\\
732128	0.420519948005676\\
732129	0.42008450627327\\
732130	0.417535692453384\\
732134	0.412682473659515\\
732135	0.423557281494141\\
732136	0.424935460090637\\
732137	0.425340354442596\\
732140	0.426073968410492\\
732141	0.425078511238098\\
732142	0.423325479030609\\
732143	0.424215525388718\\
732144	0.416648507118225\\
732147	0.410644233226776\\
732148	0.413085252046585\\
732149	0.388502836227417\\
732150	0.387418955564499\\
732151	0.384572446346283\\
732154	0.389326363801956\\
732155	0.389669507741928\\
732156	0.386910885572433\\
732157	0.387810915708542\\
732158	0.391567021608353\\
732161	0.394847363233566\\
732162	0.389677077531815\\
732163	0.397737294435501\\
732164	0.400095373392105\\
732165	0.399481773376465\\
732168	0.39983195066452\\
732169	0.396255195140839\\
732170	0.3962781727314\\
732171	0.399359285831451\\
732172	0.395912736654282\\
732175	0.395763397216797\\
732176	0.397000849246979\\
732177	0.402174025774002\\
732178	0.396534860134125\\
732179	0.403386294841766\\
732182	0.402962177991867\\
732183	0.40627247095108\\
732184	0.402251362800598\\
732185	0.403011113405228\\
732186	0.405376702547073\\
732189	0.409147143363953\\
732190	0.408962070941925\\
732191	0.402452677488327\\
732192	0.403135538101196\\
732193	0.389449775218964\\
732197	0.393264651298523\\
732198	0.39307963848114\\
732199	0.393624275922775\\
732200	0.394490569829941\\
732203	0.38957154750824\\
732204	0.388023048639297\\
732205	0.386174350976944\\
732206	0.387929528951645\\
732207	0.386761635541916\\
732210	0.385543406009674\\
732211	0.386307060718536\\
732212	0.394779533147812\\
732213	0.396649807691574\\
732214	0.386865526437759\\
732217	0.384313344955444\\
732218	0.380334347486496\\
732219	0.384656190872192\\
732220	0.38446307182312\\
732221	0.379056304693222\\
732224	0.380141645669937\\
732225	0.379401594400406\\
732226	0.383053362369537\\
732227	0.383404284715652\\
732228	0.381452411413193\\
732231	0.383357375860214\\
732232	0.382138460874557\\
732233	0.382493823766708\\
732234	0.383050262928009\\
732235	0.388555943965912\\
732238	0.388277560472488\\
732239	0.388597041368484\\
732240	0.382525593042374\\
732241	0.386542350053787\\
732242	0.387108266353607\\
732245	0.38951912522316\\
732246	0.388896852731705\\
732247	0.390209287405014\\
732248	0.386796027421951\\
732249	0.378758937120438\\
732252	0.379063189029694\\
732253	0.375289440155029\\
732254	0.405495673418045\\
732255	0.406324982643127\\
732256	0.40388485789299\\
732259	0.403057873249054\\
732260	0.402786374092102\\
732261	0.402957767248154\\
732262	0.403107881546021\\
732263	0.402481257915497\\
732266	0.403239160776138\\
732267	0.400384098291397\\
732268	0.393436312675476\\
732269	0.391674757003784\\
732270	0.392844766378403\\
732273	0.394024729728699\\
732274	0.397799342870712\\
732275	0.364798605442047\\
732277	0.36043706536293\\
732280	0.364503860473633\\
732281	0.358895868062973\\
732282	0.355214387178421\\
732283	0.357295125722885\\
732284	0.356067150831223\\
732287	0.355742424726486\\
732288	0.359526395797729\\
732289	0.359677642583847\\
732290	0.359780967235565\\
732291	0.35980635881424\\
732294	0.360021859407425\\
732295	0.360068410634995\\
732296	0.356412202119827\\
732297	0.356195211410522\\
732298	0.356155216693878\\
732301	0.361483424901962\\
732302	0.359679460525513\\
732303	0.362568438053131\\
732304	0.363684177398682\\
732308	0.365004688501358\\
732309	0.364335149526596\\
732310	0.366278141736984\\
732311	0.372607588768005\\
732312	0.371580630540848\\
732315	0.381294757127762\\
732316	0.39667022228241\\
732317	0.401489526033401\\
732318	0.398673593997955\\
732319	0.399482041597366\\
732322	0.39774414896965\\
732323	0.401650547981262\\
732324	0.40320810675621\\
732325	0.400934666395187\\
732326	0.401259243488312\\
732330	0.402248919010162\\
732331	0.401303023099899\\
732332	0.399603396654129\\
732333	0.40297719836235\\
732336	0.403022646903992\\
732337	0.402471214532852\\
732338	0.402898699045181\\
732339	0.400164693593979\\
732340	0.401935398578644\\
732343	0.401186108589172\\
732344	0.395083099603653\\
732345	0.395674228668213\\
732346	0.39500480890274\\
732347	0.394659280776978\\
732350	0.394327193498611\\
732351	0.39433741569519\\
732352	0.394687324762344\\
732353	0.394352167844772\\
732354	0.394393861293793\\
732357	0.396477431058884\\
732358	0.396196752786636\\
732359	0.39598560333252\\
732360	0.396388053894043\\
732361	0.399700134992599\\
732365	0.39722529053688\\
732366	0.393263787031174\\
732367	0.392276048660278\\
732368	0.391621917486191\\
732371	0.39801824092865\\
732372	0.397949546575546\\
732373	0.399663060903549\\
732374	0.399404138326645\\
732375	0.400395274162292\\
732378	0.397493034601212\\
732379	0.394611835479736\\
732380	0.393224686384201\\
732381	0.39096862077713\\
732382	0.389419764280319\\
732385	0.393800646066666\\
732386	0.38808998465538\\
732387	0.389861822128296\\
732388	0.388841331005096\\
732389	0.38985875248909\\
732392	0.39038211107254\\
732393	0.378430753946304\\
732394	0.378417313098907\\
732395	0.379751026630402\\
732399	0.371775686740875\\
732400	0.360403448343277\\
732401	0.367677628993988\\
732402	0.368596911430359\\
732403	0.36748081445694\\
732406	0.366903156042099\\
732407	0.367321282625198\\
732408	0.372748285531998\\
732409	0.372365742921829\\
732410	0.372611612081528\\
732413	0.373084992170334\\
732414	0.372713357210159\\
732415	0.373238295316696\\
732416	0.37371289730072\\
732417	0.37994858622551\\
732420	0.380221724510193\\
732421	0.384773939847946\\
732422	0.37964004278183\\
732423	0.385053664445877\\
732424	0.378095835447311\\
732427	0.376163363456726\\
732428	0.376695275306702\\
732429	0.377687513828278\\
732430	0.372553259134293\\
732431	0.371674716472626\\
732434	0.371611207723618\\
732435	0.374986797571182\\
732436	0.373722940683365\\
732437	0.367631733417511\\
732438	0.364394426345825\\
732441	0.361305385828018\\
732442	0.358283907175064\\
732443	0.360136896371841\\
732444	0.360271245241165\\
732445	0.359965324401855\\
732448	0.355536878108978\\
732449	0.353473752737045\\
732450	0.352309942245483\\
732451	0.352269947528839\\
732452	0.352824419736862\\
732455	0.357008934020996\\
732456	0.353169083595276\\
732457	0.348048835992813\\
732458	0.348149329423904\\
732459	0.347824543714523\\
732463	0.355113327503204\\
732464	0.345526397228241\\
732465	0.34444385766983\\
732466	0.341985493898392\\
732469	0.340548872947693\\
732470	0.341414988040924\\
732471	0.340327113866806\\
732472	0.340688556432724\\
732473	0.340904533863068\\
732476	0.335473120212555\\
732477	0.332019090652466\\
732478	0.331246465444565\\
732479	0.33151513338089\\
732480	0.328634738922119\\
732483	0.326149821281433\\
732484	0.31858029961586\\
732485	0.319970369338989\\
732486	0.321513414382935\\
732487	0.318118125200272\\
732490	0.329109668731689\\
732491	0.335604131221771\\
732492	0.344224870204926\\
732493	0.344537407159805\\
732494	0.34514656662941\\
732498	0.339892625808716\\
732499	0.339453756809235\\
732500	0.338350653648376\\
732501	0.337947219610214\\
732504	0.336265385150909\\
732505	0.336544007062912\\
732506	0.337014198303223\\
732507	0.337667316198349\\
732508	0.343487828969955\\
732511	0.34548881649971\\
732512	0.340381592512131\\
732513	0.355736136436462\\
732514	0.354046553373337\\
732515	0.354562759399414\\
732518	0.351416319608688\\
732519	0.348242789506912\\
732520	0.349880546331406\\
732521	0.347649782896042\\
732522	0.335692048072815\\
732525	0.347154587507248\\
732526	0.35304319858551\\
732527	0.352574199438095\\
732528	0.347452461719513\\
732529	0.345780819654465\\
732532	0.345445066690445\\
732533	0.348274350166321\\
732534	0.347515314817429\\
732535	0.346094757318497\\
732536	0.344665020704269\\
732539	0.340711355209351\\
732540	0.339682102203369\\
732541	0.338507026433945\\
732542	0.338781952857971\\
732543	0.3322414457798\\
732546	0.329679489135742\\
732547	0.327842980623245\\
732548	0.32508197426796\\
732549	0.32550922036171\\
732550	0.324089080095291\\
732553	0.319344371557236\\
732554	0.318523347377777\\
732555	0.307372003793716\\
732556	0.307524532079697\\
732557	0.318242788314819\\
732561	0.316834568977356\\
732562	0.317303121089935\\
732563	0.31759649515152\\
732564	0.317864149808884\\
732567	0.321563452482224\\
732568	0.321926236152649\\
732569	0.324117869138718\\
732570	0.32336637377739\\
732571	0.323511093854904\\
732574	0.325378805398941\\
732575	0.323503851890564\\
732576	0.334640026092529\\
732577	0.333935588598251\\
732578	0.345164030790329\\
732581	0.342590093612671\\
732582	0.348492830991745\\
732583	0.349833905696869\\
732584	0.348662436008453\\
732585	0.343702644109726\\
732588	0.351262241601944\\
732589	0.352420389652252\\
732590	0.360887736082077\\
732591	0.361690729856491\\
732592	0.363987594842911\\
732595	0.364293426275253\\
732596	0.365384012460709\\
732597	0.366359442472458\\
732598	0.366383880376816\\
732599	0.360791057348251\\
732602	0.360048294067383\\
732603	0.359741628170013\\
732604	0.354109138250351\\
732605	0.327810764312744\\
732606	0.33143875002861\\
732609	0.324472308158875\\
732610	0.32545605301857\\
732611	0.325284779071808\\
732612	0.325536489486694\\
732613	0.335644245147705\\
732616	0.334992170333862\\
732617	0.338508754968643\\
732618	0.301952391862869\\
732619	0.303024768829346\\
732620	0.303542643785477\\
732623	0.303330510854721\\
732624	0.304240643978119\\
732625	0.303900122642517\\
732626	0.304590970277786\\
732627	0.305768430233002\\
732630	0.307418376207352\\
732631	0.311367392539978\\
732632	0.311737507581711\\
732633	0.315205574035645\\
732634	0.316360026597977\\
732637	0.315395653247833\\
732638	0.310977548360825\\
732639	0.31037575006485\\
732641	0.310251653194427\\
732644	0.310363978147507\\
732645	0.31652107834816\\
732646	0.318872213363647\\
732647	0.319104194641113\\
732648	0.319763779640198\\
732651	0.314937859773636\\
732652	0.315101265907288\\
732653	0.315314501523972\\
732654	0.315548896789551\\
732655	0.314939886331558\\
732658	0.315264612436295\\
732659	0.315160483121872\\
732660	0.315187007188797\\
732661	0.315113127231598\\
732662	0.318307459354401\\
732665	0.311918348073959\\
732666	0.313255190849304\\
732667	0.312798917293549\\
732668	0.311754763126373\\
732669	0.308678656816483\\
732673	0.317306518554688\\
732674	0.317750245332718\\
732675	0.31331080198288\\
732676	0.312590211629868\\
732680	0.301202684640884\\
732681	0.319785535335541\\
732682	0.315752655267715\\
732683	0.302722334861755\\
732686	0.301772892475128\\
732687	0.301824659109116\\
732688	0.301301211118698\\
732689	0.299736171960831\\
732690	0.299555540084839\\
732694	0.307630270719528\\
732695	0.311544418334961\\
732696	0.307517230510712\\
732697	0.320568561553955\\
732700	0.325927257537842\\
732701	0.325902193784714\\
732702	0.333959996700287\\
732703	0.314486712217331\\
732704	0.317833513021469\\
732707	0.319288223981857\\
732708	0.318909794092178\\
732709	0.318542391061783\\
732710	0.320551782846451\\
732711	0.320837259292603\\
732714	0.321280688047409\\
732715	0.321511209011078\\
732716	0.321646630764008\\
732717	0.321077525615692\\
732718	0.321025520563126\\
732721	0.321410566568375\\
732722	0.326713353395462\\
732723	0.326275765895844\\
732724	0.328508257865906\\
732725	0.317954570055008\\
732729	0.311109066009521\\
732730	0.307239472866058\\
732731	0.307937413454056\\
732732	0.309666514396667\\
732735	0.312184363603592\\
732736	0.303008943796158\\
732737	0.304888337850571\\
732738	0.304221957921982\\
732739	0.304217547178268\\
732742	0.294689536094666\\
732743	0.294064462184906\\
732744	0.294025629758835\\
732745	0.29440826177597\\
732746	0.293784290552139\\
732749	0.293053865432739\\
732750	0.292397737503052\\
732751	0.292317688465118\\
732752	0.289925634860992\\
732753	0.289573222398758\\
732756	0.290350258350372\\
732757	0.291239738464355\\
732758	0.292946517467499\\
732759	0.292770028114319\\
732760	0.288279682397842\\
732763	0.287924289703369\\
732764	0.291037410497665\\
732765	0.287457227706909\\
732766	0.295171201229095\\
732767	0.293759554624557\\
732770	0.293474107980728\\
732771	0.292062908411026\\
732772	0.2955701649189\\
732773	0.294422954320908\\
732774	0.292693555355072\\
732777	0.292107939720154\\
732778	0.292872339487076\\
732779	0.291756123304367\\
732780	0.290862083435059\\
732784	0.277880966663361\\
732785	0.27683225274086\\
732786	0.270457208156586\\
732787	0.268525063991547\\
732788	0.261324226856232\\
732791	0.266108274459839\\
732792	0.265419781208038\\
732793	0.262676268815994\\
732794	0.257866591215134\\
732795	0.257058203220367\\
732798	0.269438862800598\\
732799	0.272141933441162\\
732800	0.270171701908112\\
732801	0.269861876964569\\
732802	0.272549211978912\\
732805	0.272544085979462\\
732806	0.272487223148346\\
732807	0.271691828966141\\
732808	0.270186275243759\\
732809	0.270815432071686\\
732812	0.268680959939957\\
732813	0.270018845796585\\
732814	0.276848345994949\\
732815	0.274749398231506\\
732816	0.2735675573349\\
732819	0.280291765928268\\
732820	0.26709908246994\\
732821	0.253574818372726\\
732822	0.267460405826569\\
732823	0.277276158332825\\
732827	0.316599637269974\\
732828	0.304560482501984\\
732829	0.30399826169014\\
732830	0.304111450910568\\
732833	0.303113251924515\\
732834	0.304057955741882\\
732835	0.303723394870758\\
732836	0.303413867950439\\
732837	0.303222447633743\\
732840	0.302771955728531\\
732841	0.304563850164413\\
732842	0.305871218442917\\
732843	0.305038064718246\\
732844	0.296602129936218\\
732847	0.295147925615311\\
732848	0.298884361982346\\
732849	0.299630045890808\\
732850	0.299519240856171\\
732851	0.301135867834091\\
732854	0.302274852991104\\
732855	0.301839172840118\\
732856	0.299747437238693\\
732857	0.303100556135178\\
732858	0.301875203847885\\
732861	0.302438229322433\\
732863	0.309271842241287\\
732864	0.309058219194412\\
732865	0.311266869306564\\
732868	0.312638491392136\\
732869	0.31340691447258\\
732870	0.314038902521133\\
732871	0.315383464097977\\
732872	0.316703766584396\\
732875	0.318772345781326\\
732876	0.317021667957306\\
732877	0.319566756486893\\
732878	0.319531708955765\\
732879	0.314690500497818\\
732882	0.31216299533844\\
732883	0.308674514293671\\
732884	0.311610043048859\\
732885	0.309061586856842\\
732886	0.312134236097336\\
732889	0.326923757791519\\
732890	0.320538073778152\\
732891	0.322635352611542\\
732892	0.322313696146011\\
732893	0.323147177696228\\
732896	0.323218196630478\\
732897	0.323021978139877\\
732898	0.323083609342575\\
732899	0.323433667421341\\
732900	0.324408680200577\\
732903	0.326635330915451\\
732904	0.329475402832031\\
732905	0.330598711967468\\
732906	0.330668359994888\\
732907	0.333694338798523\\
732910	0.330211818218231\\
732911	0.331858456134796\\
732912	0.331130564212799\\
732913	0.331906378269196\\
732914	0.33242803812027\\
732917	0.332168996334076\\
732918	0.332420468330383\\
732919	0.334466725587845\\
732920	0.34015479683876\\
732921	0.340218603610992\\
732925	0.332036703824997\\
732926	0.333243906497955\\
732927	0.333377569913864\\
732928	0.333487510681152\\
732931	0.333182871341705\\
732932	0.333168745040894\\
732933	0.333194255828857\\
732934	0.333228319883347\\
732935	0.332841247320175\\
732938	0.334501653909683\\
732939	0.334632933139801\\
732940	0.335334122180939\\
732941	0.331875860691071\\
732942	0.331654250621796\\
732945	0.32624614238739\\
732946	0.32659175992012\\
732947	0.327105432748795\\
732948	0.327068686485291\\
732949	0.327085644006729\\
732952	0.330559551715851\\
732953	0.321295619010925\\
732954	0.321061760187149\\
732955	0.314278721809387\\
732956	0.311119735240936\\
732959	0.309904336929321\\
732960	0.309108883142471\\
732961	0.308614522218704\\
732962	0.308002144098282\\
732963	0.30771341919899\\
732966	0.312958776950836\\
732967	0.313376873731613\\
732968	0.314148545265198\\
732969	0.319102197885513\\
732970	0.333535522222519\\
732973	0.333995968103409\\
732974	0.34307125210762\\
732975	0.341377794742584\\
732976	0.338085532188416\\
732977	0.341463506221771\\
732980	0.344546377658844\\
732981	0.342253059148788\\
732982	0.334558963775635\\
732983	0.332025468349457\\
732984	0.331378251314163\\
732987	0.33378729224205\\
732988	0.334766954183578\\
732989	0.335491299629211\\
732990	0.337148249149323\\
732991	0.338239818811417\\
732994	0.338054984807968\\
732995	0.339611947536469\\
732996	0.340082138776779\\
732997	0.340948730707169\\
732998	0.338766515254974\\
733001	0.338121086359024\\
733002	0.339962601661682\\
733003	0.338421732187271\\
733005	0.349664807319641\\
733008	0.362463891506195\\
733009	0.356533527374268\\
733010	0.354804873466492\\
733011	0.356506586074829\\
733012	0.356122672557831\\
733015	0.355264693498611\\
733016	0.361619204282761\\
733017	0.361941784620285\\
733018	0.362038999795914\\
733019	0.362234741449356\\
733022	0.362463533878326\\
733023	0.361893147230148\\
733024	0.35552054643631\\
733025	0.355591148138046\\
733026	0.352628380060196\\
733029	0.351169675588608\\
733030	0.354769438505173\\
733031	0.356570720672607\\
733032	0.355839967727661\\
733033	0.352829605340958\\
733037	0.347398161888123\\
733038	0.343380779027939\\
733039	0.342400997877121\\
733040	0.342917591333389\\
733045	0.354112297296524\\
733046	0.355853497982025\\
733047	0.344726175069809\\
733050	0.344207167625427\\
733051	0.354638516902924\\
733052	0.355693340301514\\
733053	0.356702864170074\\
733054	0.356351494789124\\
733058	0.364234834909439\\
733059	0.365584492683411\\
733060	0.359718203544617\\
733061	0.357716053724289\\
733064	0.359443783760071\\
733065	0.356228411197662\\
733066	0.35231876373291\\
733067	0.338383764028549\\
733068	0.335822433233261\\
733071	0.342132687568665\\
733072	0.33778378367424\\
733073	0.336152136325836\\
733074	0.337190389633179\\
733075	0.333906948566437\\
733078	0.320477306842804\\
733079	0.320564985275269\\
733080	0.320654839277267\\
733081	0.320872634649277\\
733082	0.31949645280838\\
733085	0.321664363145828\\
733086	0.317738205194473\\
733087	0.316886335611343\\
733088	0.313069075345993\\
733089	0.321983277797699\\
733093	0.318450093269348\\
733094	0.32466447353363\\
733095	0.328385919332504\\
733096	0.327345460653305\\
733099	0.33222308754921\\
733100	0.362229704856873\\
733101	0.36081063747406\\
733102	0.362042874097824\\
733103	0.363958090543747\\
733106	0.370668977499008\\
733107	0.373671919107437\\
733108	0.378706455230713\\
733109	0.381214171648026\\
733110	0.379784047603607\\
733113	0.380224347114563\\
733114	0.376575976610184\\
733115	0.375999420881271\\
733116	0.376234412193298\\
733117	0.375362306833267\\
733120	0.381267964839935\\
733121	0.384626269340515\\
733122	0.385361433029175\\
733123	0.383762061595917\\
733124	0.383245170116425\\
733127	0.385213732719421\\
733128	0.385792106389999\\
733129	0.386969298124313\\
733130	0.387450098991394\\
733131	0.385941624641418\\
733134	0.381872206926346\\
733135	0.382205635309219\\
733136	0.381325006484985\\
733137	0.381149530410767\\
733141	0.379196792840958\\
733142	0.379770547151566\\
733143	0.384716838598251\\
733144	0.384654223918915\\
733145	0.384646773338318\\
733148	0.382797092199326\\
733149	0.383396297693253\\
733150	0.384758025407791\\
733151	0.38464018702507\\
733152	0.386550515890121\\
733155	0.390151530504227\\
733156	0.389057904481888\\
733157	0.388567268848419\\
733158	0.391192317008972\\
733159	0.39535665512085\\
733162	0.404904186725616\\
733163	0.404626429080963\\
733164	0.400683522224426\\
733165	0.398458302021027\\
733166	0.39948582649231\\
733169	0.399639010429382\\
733170	0.399324148893356\\
733171	0.400288790464401\\
733172	0.4005386531353\\
733173	0.401066303253174\\
733176	0.403132826089859\\
733177	0.402534276247025\\
733178	0.403852164745331\\
733179	0.403834819793701\\
733180	0.398979365825653\\
733183	0.395725011825562\\
733184	0.395222097635269\\
733185	0.393261700868607\\
733186	0.399886101484299\\
733187	0.414150774478912\\
733191	0.399444252252579\\
733192	0.392933547496796\\
733193	0.362688422203064\\
733194	0.370150715112686\\
733197	0.36798620223999\\
733198	0.369005411863327\\
733199	0.370798230171204\\
733200	0.373122751712799\\
733201	0.367692470550537\\
733204	0.368575423955917\\
733205	0.361900478601456\\
733206	0.361617267131805\\
733207	0.367505550384521\\
733208	0.365101158618927\\
733211	0.368834555149078\\
733212	0.377765566110611\\
733213	0.372474014759064\\
733214	0.368858277797699\\
733215	0.368433594703674\\
733218	0.371833622455597\\
733219	0.368413627147675\\
733220	0.348638385534286\\
733221	0.347532957792282\\
733222	0.349814921617508\\
733225	0.338389158248901\\
733226	0.340102255344391\\
733228	0.340155929327011\\
733229	0.336360812187195\\
733232	0.337373822927475\\
733233	0.336154639720917\\
733234	0.335118740797043\\
733235	0.334998518228531\\
733236	0.334446251392365\\
733239	0.331248492002487\\
733240	0.330207884311676\\
733241	0.327658236026764\\
733242	0.329131245613098\\
733243	0.322956562042236\\
733246	0.323234111070633\\
733247	0.323008626699448\\
733248	0.326088011264801\\
733249	0.373858630657196\\
733250	0.368319898843765\\
733253	0.334297984838486\\
733254	0.323297381401062\\
733255	0.318142503499985\\
733256	0.31471860408783\\
733257	0.314842164516449\\
733260	0.31557109951973\\
733261	0.312532424926758\\
733262	0.311599493026733\\
733263	0.31174048781395\\
733264	0.310876220464706\\
733267	0.31129252910614\\
733268	0.311459481716156\\
733269	0.312172800302505\\
733270	0.297753185033798\\
733271	0.296785026788712\\
733274	0.304549515247345\\
733275	0.304866999387741\\
733276	0.315060257911682\\
733277	0.315723776817322\\
733278	0.319286614656448\\
733281	0.32153183221817\\
733282	0.330162405967712\\
733283	0.332385808229446\\
733284	0.332381784915924\\
733285	0.334806382656097\\
733289	0.331535786390305\\
733290	0.33369842171669\\
733291	0.343033879995346\\
733292	0.345389872789383\\
733295	0.346621990203857\\
733296	0.348991543054581\\
733297	0.348691284656525\\
733298	0.348708689212799\\
733299	0.349159836769104\\
733302	0.350983768701553\\
733303	0.371870934963226\\
733304	0.371665388345718\\
733305	0.372401535511017\\
733306	0.374473631381989\\
733309	0.373542696237564\\
733310	0.372894078493118\\
733311	0.377497136592865\\
733312	0.37855452299118\\
733313	0.375391632318497\\
733316	0.373826622962952\\
733317	0.372801929712296\\
733318	0.372450411319733\\
733319	0.373373836278915\\
733320	0.372036099433899\\
733323	0.371579945087433\\
733324	0.372651278972626\\
733325	0.373506367206573\\
733326	0.373580425977707\\
733327	0.372519969940186\\
733330	0.379427194595337\\
733331	0.379532963037491\\
733332	0.375456929206848\\
733333	0.37503308057785\\
733334	0.373938202857971\\
733337	0.371204614639282\\
733338	0.372799038887024\\
733339	0.373116582632065\\
733340	0.36693349480629\\
733341	0.367318123579025\\
733344	0.367832332849503\\
733345	0.363373309373856\\
733346	0.364001452922821\\
733347	0.352928251028061\\
733348	0.357549875974655\\
733351	0.353434503078461\\
733352	0.348833471536636\\
733353	0.349725037813187\\
733354	0.350426316261292\\
733355	0.350443094968796\\
733358	0.350705593824387\\
733359	0.348536342382431\\
733360	0.346719413995743\\
733361	0.346567064523697\\
733362	0.348304092884064\\
733365	0.348116934299469\\
733366	0.345065474510193\\
733367	0.347979456186295\\
733369	0.348712235689163\\
733372	0.351174414157867\\
733373	0.355208277702332\\
733374	0.352715939283371\\
733375	0.35483780503273\\
733376	0.357696920633316\\
733379	0.357447564601898\\
733380	0.358205765485764\\
733381	0.360782027244568\\
733382	0.363498747348785\\
733383	0.362517386674881\\
733386	0.362894833087921\\
733387	0.36087828874588\\
733388	0.355504095554352\\
733389	0.355744987726212\\
733390	0.359597712755203\\
733393	0.360612988471985\\
733394	0.363540500402451\\
733395	0.365286529064178\\
733396	0.364521086215973\\
733397	0.368327140808105\\
733400	0.366923302412033\\
733402	0.367405235767365\\
733403	0.367875933647156\\
733404	0.365302681922913\\
733407	0.36738121509552\\
733409	0.367990046739578\\
733410	0.361857712268829\\
733411	0.353609591722488\\
733414	0.360558897256851\\
733415	0.362003833055496\\
733416	0.35949769616127\\
733417	0.359676480293274\\
733418	0.360200613737106\\
733421	0.35947921872139\\
733422	0.355624407529831\\
733423	0.356117129325867\\
733424	0.367696642875671\\
733425	0.367405772209167\\
733429	0.374842017889023\\
733430	0.372683048248291\\
733431	0.371997117996216\\
733432	0.376303166151047\\
733435	0.374698460102081\\
733436	0.373825758695602\\
733437	0.368117839097977\\
733438	0.368017971515656\\
733439	0.368027359247208\\
733442	0.369117796421051\\
733443	0.367565989494324\\
733444	0.367614150047302\\
733445	0.368152618408203\\
733446	0.369213730096817\\
733449	0.369844526052475\\
733450	0.370004683732986\\
733451	0.371430277824402\\
733452	0.37022677063942\\
733453	0.370497405529022\\
733457	0.370450437068939\\
733458	0.371088147163391\\
733459	0.369013726711273\\
733460	0.367621690034866\\
733463	0.368735909461975\\
733464	0.368001729249954\\
733465	0.353814899921417\\
733466	0.353313863277435\\
733467	0.356381803750992\\
733470	0.34453609585762\\
733471	0.339188039302826\\
733472	0.334664762020111\\
733473	0.341486573219299\\
733474	0.32787948846817\\
733477	0.328855603933334\\
733478	0.331941992044449\\
733479	0.328548222780228\\
733480	0.335099548101425\\
733481	0.360675871372223\\
733484	0.347022950649261\\
733485	0.365144371986389\\
733486	0.35983619093895\\
733487	0.36451643705368\\
733491	0.364290118217468\\
733492	0.363656550645828\\
733493	0.362499177455902\\
733494	0.360471218824387\\
733495	0.360857784748077\\
733498	0.361540645360947\\
733499	0.368164122104645\\
733500	0.367605417966843\\
733501	0.365919917821884\\
733502	0.365729361772537\\
733505	0.365826278924942\\
733506	0.365506529808044\\
733507	0.365804880857468\\
733508	0.36600923538208\\
733509	0.36622017621994\\
733512	0.366495877504349\\
733513	0.367693841457367\\
733514	0.36932036280632\\
733515	0.368651539087296\\
733516	0.370720207691193\\
733519	0.368858695030212\\
733520	0.370035976171494\\
733521	0.371801972389221\\
733522	0.370155334472656\\
733523	0.369966149330139\\
733526	0.369732558727264\\
733527	0.36602458357811\\
733528	0.361315041780472\\
733529	0.360867917537689\\
733530	0.361145913600922\\
733533	0.358947455883026\\
733534	0.359255909919739\\
733535	0.35436737537384\\
733536	0.353912383317947\\
733537	0.35395410656929\\
733540	0.353999763727188\\
733541	0.353544592857361\\
733542	0.353666722774506\\
733543	0.354168385267258\\
733544	0.353489011526108\\
733547	0.353470236063004\\
733548	0.356189012527466\\
733549	0.350731700658798\\
733550	0.351608097553253\\
733551	0.350786209106445\\
733555	0.352056205272675\\
733556	0.351945489645004\\
733557	0.354298055171967\\
733558	0.35531485080719\\
733561	0.347522795200348\\
733562	0.348305106163025\\
733563	0.350329786539078\\
733564	0.360275387763977\\
733565	0.39032307267189\\
733568	0.391987353563309\\
733569	0.39214950799942\\
733570	0.396041005849838\\
733571	0.396060764789581\\
733572	0.397427678108215\\
733575	0.399273842573166\\
733576	0.398140668869019\\
733577	0.396933346986771\\
733578	0.402537614107132\\
733579	0.402786195278168\\
733582	0.400608390569687\\
733583	0.399340510368347\\
733584	0.411911934614182\\
733585	0.43659245967865\\
733586	0.437426626682281\\
733589	0.440514713525772\\
733590	0.442781209945679\\
733591	0.442216753959656\\
733592	0.441518247127533\\
733596	0.440635859966278\\
733597	0.440064549446106\\
733598	0.439392447471619\\
733599	0.435439705848694\\
733600	0.442192763090134\\
733603	0.442548871040344\\
733604	0.443152189254761\\
733605	0.45012503862381\\
733606	0.448652267456055\\
733607	0.448649257421494\\
733610	0.451307773590088\\
733611	0.453509956598282\\
733612	0.450266510248184\\
733613	0.453727751970291\\
733614	0.443412482738495\\
733617	0.446661770343781\\
733618	0.47256737947464\\
733619	0.483177483081818\\
733620	0.482627719640732\\
733621	0.483075022697449\\
733624	0.482525229454041\\
733625	0.481823652982712\\
733626	0.484040647745132\\
733627	0.485124558210373\\
733628	0.484407097101212\\
733631	0.484072536230087\\
733632	0.484264105558395\\
733633	0.483969748020172\\
733634	0.483160376548767\\
733635	0.485810577869415\\
733638	0.480369597673416\\
733639	0.475379943847656\\
733640	0.469332873821259\\
733641	0.464413702487946\\
733642	0.463649183511734\\
733645	0.458725214004517\\
733646	0.458071857690811\\
733647	0.453729331493378\\
733648	0.453507959842682\\
733649	0.450981289148331\\
733653	0.449334055185318\\
733654	0.451146811246872\\
733655	0.449427515268326\\
733656	0.445314586162567\\
733659	0.46075838804245\\
733660	0.470004320144653\\
733661	0.453713953495026\\
733662	0.400531977415085\\
733663	0.404092669487\\
733666	0.413163989782333\\
733667	0.415604144334793\\
733668	0.419502645730972\\
733669	0.422220706939697\\
733670	0.425522029399872\\
733673	0.421831250190735\\
733674	0.423623532056808\\
733675	0.425521731376648\\
733676	0.426178961992264\\
733677	0.431928813457489\\
733680	0.468221187591553\\
733681	0.472851663827896\\
733682	0.474895238876343\\
733683	0.47963148355484\\
733684	0.47586590051651\\
733687	0.478275120258331\\
733688	0.481008857488632\\
733689	0.483436226844788\\
733690	0.488163679838181\\
733691	0.49391695857048\\
733694	0.488758265972137\\
733695	0.479475200176239\\
733696	0.481943100690842\\
733697	0.487051159143448\\
733698	0.48565086722374\\
733701	0.50444507598877\\
733702	0.504186928272247\\
733703	0.516525506973267\\
733704	0.517756998538971\\
733705	0.52551257610321\\
733708	0.526303112506866\\
733709	0.524320065975189\\
733710	0.515670955181122\\
733711	0.507905721664429\\
733712	0.51001387834549\\
733715	0.511518895626068\\
733716	0.518227875232697\\
733717	0.517449617385864\\
733718	0.51141881942749\\
733719	0.510586500167847\\
733722	0.511082410812378\\
733723	0.511253833770752\\
733724	0.512205064296722\\
733725	0.515070736408234\\
733726	0.51386159658432\\
733729	0.515766263008118\\
733730	0.516919374465942\\
733731	0.522520542144775\\
733732	0.5271275639534\\
733733	0.52754420042038\\
733736	0.532088756561279\\
733737	0.535866320133209\\
733738	0.537143349647522\\
733740	0.536333620548248\\
733743	0.551314413547516\\
733744	0.552728414535522\\
733745	0.554527044296265\\
733746	0.551779627799988\\
733747	0.549921035766602\\
733750	0.551466047763824\\
733751	0.551367044448853\\
733752	0.557423114776611\\
733753	0.564042568206787\\
733754	0.566503047943115\\
733757	0.56680303812027\\
733758	0.56929075717926\\
733759	0.571567118167877\\
733760	0.571586310863495\\
733761	0.574367463588715\\
733764	0.572046220302582\\
733765	0.5725177526474\\
733766	0.572864651679993\\
733768	0.576824009418488\\
733771	0.578538417816162\\
733772	0.579463958740234\\
733773	0.581194281578064\\
733775	0.570966601371765\\
733778	0.573859930038452\\
733779	0.572422981262207\\
733780	0.57263970375061\\
733781	0.572508811950684\\
733782	0.572340250015259\\
733785	0.572652280330658\\
733786	0.572666585445404\\
733787	0.573071897029877\\
733788	0.572672963142395\\
733789	0.572870790958405\\
733793	0.58274233341217\\
733794	0.582842409610748\\
733795	0.588367402553558\\
733796	0.588371157646179\\
733799	0.59065192937851\\
733800	0.595064699649811\\
733801	0.599220514297485\\
733802	0.60482919216156\\
733803	0.605481564998627\\
733806	0.605587780475616\\
733807	0.605359315872192\\
733808	0.606497347354889\\
733809	0.606918394565582\\
733810	0.606859922409058\\
733813	0.606683492660522\\
733814	0.606984496116638\\
733815	0.606601715087891\\
733816	0.606545984745026\\
733817	0.606439292430878\\
733821	0.611468493938446\\
733822	0.611352026462555\\
733823	0.610030353069305\\
733824	0.612655758857727\\
733827	0.612074196338654\\
733828	0.614801287651062\\
733829	0.613475918769836\\
733830	0.614157497882843\\
733831	0.613674521446228\\
733834	0.615693032741547\\
733835	0.621824741363525\\
733836	0.62173992395401\\
733837	0.622664034366608\\
733838	0.622730731964111\\
733841	0.627586483955383\\
733842	0.627952218055725\\
733843	0.627643764019012\\
733844	0.627363562583923\\
733845	0.624899089336395\\
733848	0.619927883148193\\
733849	0.630569577217102\\
733850	0.626654446125031\\
733851	0.633488178253174\\
733852	0.637027859687805\\
733855	0.638400554656982\\
733856	0.638677299022675\\
733857	0.638422071933746\\
733858	0.638623476028442\\
733859	0.638953149318695\\
733862	0.642444908618927\\
733863	0.640377640724182\\
733864	0.64218533039093\\
733865	0.642466306686401\\
733866	0.641143620014191\\
733869	0.640922129154205\\
733870	0.640925765037537\\
733871	0.641171753406525\\
733872	0.641430974006653\\
733876	0.642505764961243\\
733877	0.642256081104279\\
733878	0.642602026462555\\
733879	0.641724348068237\\
733880	0.643119335174561\\
733883	0.645551383495331\\
733884	0.64638090133667\\
733885	0.647092163562775\\
733886	0.646130859851837\\
733887	0.647237658500671\\
733890	0.647305965423584\\
733891	0.647397696971893\\
733892	0.648277103900909\\
733893	0.651094198226929\\
733894	0.650491654872894\\
733897	0.649847626686096\\
733898	0.650980710983276\\
733899	0.650749504566193\\
733900	0.650620400905609\\
733901	0.650239884853363\\
733904	0.6498082280159\\
733905	0.649676263332367\\
733906	0.649131298065186\\
733907	0.648739993572235\\
733908	0.644271552562714\\
733911	0.648246586322784\\
733912	0.6495521068573\\
733913	0.649524867534637\\
733914	0.663025915622711\\
733915	0.660040318965912\\
733919	0.660813689231873\\
733920	0.657722473144531\\
733921	0.657458424568176\\
733922	0.657099902629852\\
733925	0.656780540943146\\
733926	0.653128325939178\\
733927	0.653231799602509\\
733928	0.652916610240936\\
733929	0.648710310459137\\
733932	0.63663512468338\\
733933	0.63869696855545\\
733934	0.63460111618042\\
733935	0.632029294967651\\
733936	0.639038145542145\\
733939	0.640001952648163\\
733940	0.636582672595978\\
733941	0.634901165962219\\
733942	0.635761499404907\\
733943	0.637575745582581\\
733946	0.638542175292969\\
733947	0.639208316802979\\
733948	0.640645742416382\\
733949	0.640383660793304\\
733950	0.640735626220703\\
733953	0.641368508338928\\
733954	0.639711618423462\\
733955	0.640444159507751\\
733956	0.642765164375305\\
733960	0.625980615615845\\
733961	0.625951707363129\\
733962	0.624897241592407\\
733963	0.624879121780396\\
733964	0.627381920814514\\
733967	0.623247444629669\\
733968	0.625401377677917\\
733969	0.626674473285675\\
733970	0.62470406293869\\
733971	0.627561092376709\\
733974	0.627459406852722\\
733975	0.627166986465454\\
733976	0.625574469566345\\
733977	0.626445829868317\\
733978	0.624548554420471\\
733981	0.6253981590271\\
733982	0.623732626438141\\
733983	0.621424555778503\\
733984	0.621655285358429\\
733985	0.621915698051453\\
733988	0.622016727924347\\
733989	0.622537434101105\\
733990	0.618198812007904\\
733991	0.618073463439941\\
733992	0.618141531944275\\
733995	0.618310272693634\\
733996	0.618083238601685\\
733997	0.617530167102814\\
733998	0.617574632167816\\
733999	0.618116140365601\\
734002	0.617978990077972\\
734003	0.618540585041046\\
734004	0.618048071861267\\
734005	0.620170414447784\\
734006	0.619508028030396\\
734009	0.618487000465393\\
734010	0.619400501251221\\
734011	0.619130194187164\\
734012	0.61899745464325\\
734013	0.618004620075226\\
734016	0.620257019996643\\
734017	0.619895815849304\\
734018	0.620381414890289\\
734019	0.618419528007507\\
734020	0.615751564502716\\
734024	0.615226984024048\\
734025	0.611349999904633\\
734026	0.610459923744202\\
734027	0.614641845226288\\
734030	0.61336088180542\\
734031	0.604921936988831\\
734032	0.60456657409668\\
734033	0.590918481349945\\
734034	0.59188050031662\\
734037	0.590881049633026\\
734038	0.597860276699066\\
734039	0.596914708614349\\
734040	0.59718906879425\\
734041	0.595080256462097\\
734044	0.591608941555023\\
734045	0.550917744636536\\
734046	0.553341209888458\\
734047	0.550346732139587\\
734048	0.546826124191284\\
734051	0.546320080757141\\
734052	0.545584440231323\\
734053	0.54564493894577\\
734054	0.544817328453064\\
734055	0.544416010379791\\
734058	0.543740332126617\\
734059	0.554811656475067\\
734060	0.566030323505402\\
734061	0.565330684185028\\
734062	0.564155638217926\\
734065	0.569157779216766\\
734066	0.564628541469574\\
734067	0.568711519241333\\
734068	0.542616963386536\\
734069	0.53978568315506\\
734072	0.537469267845154\\
734073	0.538396954536438\\
734074	0.558614730834961\\
734075	0.57820188999176\\
734076	0.591460585594177\\
734079	0.585474014282227\\
734080	0.582691371440887\\
734081	0.579548835754395\\
734082	0.58476597070694\\
734083	0.597840487957001\\
734086	0.600311994552612\\
734087	0.600584387779236\\
734088	0.602117598056793\\
734089	0.605305194854736\\
734090	0.605581164360046\\
734093	0.606750249862671\\
734094	0.603544652462006\\
734095	0.604007720947266\\
734096	0.601207971572876\\
734097	0.595349788665771\\
734100	0.601854026317596\\
734101	0.598289489746094\\
734102	0.593380868434906\\
734104	0.599369466304779\\
734107	0.596937477588654\\
734108	0.571226119995117\\
734109	0.570145726203918\\
734110	0.568609297275543\\
734111	0.56610906124115\\
734114	0.568495810031891\\
734115	0.563913643360138\\
734116	0.564333438873291\\
734117	0.563913404941559\\
734118	0.564707040786743\\
734121	0.564402461051941\\
734122	0.562972962856293\\
734123	0.559545338153839\\
734124	0.55644565820694\\
734125	0.556158244609833\\
734128	0.55780291557312\\
734129	0.55827409029007\\
734130	0.558836817741394\\
734131	0.558781743049622\\
734135	0.56005996465683\\
734136	0.559650123119354\\
734137	0.558400988578796\\
734138	0.556153893470764\\
734142	0.550666689872742\\
734143	0.549587190151215\\
734144	0.551256120204926\\
734145	0.550263166427612\\
734146	0.550394535064697\\
734149	0.551001071929932\\
734150	0.550122737884521\\
734151	0.551252961158752\\
734152	0.550592124462128\\
734153	0.551134288311005\\
734157	0.549680650234222\\
734158	0.523341417312622\\
734159	0.516983926296234\\
734160	0.537032008171082\\
734163	0.533753037452698\\
734164	0.531055212020874\\
734165	0.525649011135101\\
734166	0.522030353546143\\
734167	0.520494282245636\\
734170	0.515697836875916\\
734171	0.518009603023529\\
734172	0.521783471107483\\
734173	0.520383954048157\\
734174	0.517345666885376\\
734177	0.516975045204163\\
734178	0.515397489070892\\
734179	0.515015840530396\\
734180	0.513941884040833\\
734181	0.514633774757385\\
734185	0.513857960700989\\
734186	0.50179135799408\\
734187	0.502898693084717\\
734188	0.507077753543854\\
734191	0.502175271511078\\
734192	0.501607894897461\\
734193	0.496627777814865\\
734194	0.496298640966415\\
734195	0.499234229326248\\
734198	0.500640273094177\\
734199	0.490697503089905\\
734200	0.490231096744537\\
734201	0.491402626037598\\
734202	0.479918569326401\\
734205	0.479442238807678\\
734206	0.478313624858856\\
734207	0.475065261125565\\
734208	0.474008440971375\\
734209	0.473747730255127\\
734212	0.475748062133789\\
734213	0.476265221834183\\
734214	0.475309103727341\\
734215	0.474850088357925\\
734216	0.472299247980118\\
734219	0.472290843725204\\
734220	0.469144821166992\\
734221	0.466683745384216\\
734222	0.465758472681046\\
734223	0.463586121797562\\
734226	0.462620347738266\\
734227	0.450970977544785\\
734228	0.447566628456116\\
734229	0.445392578840256\\
734233	0.425980031490326\\
734234	0.430293589830399\\
734235	0.430639684200287\\
734236	0.430285573005676\\
734237	0.429086655378342\\
734240	0.426883727312088\\
734241	0.425368785858154\\
734242	0.425256222486496\\
734243	0.42448952794075\\
734244	0.425141364336014\\
734247	0.422807723283768\\
734248	0.412814229726791\\
734249	0.409966707229614\\
734250	0.408350974321365\\
734251	0.407059997320175\\
734254	0.409713417291641\\
734255	0.437342971563339\\
734256	0.434822082519531\\
734257	0.440801084041595\\
734258	0.435085892677307\\
734261	0.417455047369003\\
734262	0.448553413152695\\
734263	0.448938608169556\\
734264	0.432013928890228\\
734265	0.429943084716797\\
734268	0.422545254230499\\
734269	0.422443240880966\\
734270	0.42028471827507\\
734271	0.420810163021088\\
734272	0.439915657043457\\
734275	0.441567033529282\\
734276	0.436094611883163\\
734277	0.436482578516006\\
734278	0.475593835115433\\
734279	0.47677618265152\\
734282	0.483179241418839\\
734283	0.480060011148453\\
734284	0.480766117572784\\
734285	0.490227341651917\\
734286	0.488271713256836\\
734290	0.493896394968033\\
734291	0.499567478895187\\
734292	0.50037807226181\\
734293	0.52480548620224\\
734296	0.524256527423859\\
734297	0.524712145328522\\
734298	0.524061024188995\\
734299	0.527940630912781\\
734300	0.530971944332123\\
734303	0.531179249286652\\
734304	0.533161520957947\\
734305	0.535520851612091\\
734306	0.537556052207947\\
734307	0.538756489753723\\
734310	0.535612344741821\\
734311	0.535618782043457\\
734312	0.535470306873322\\
734313	0.536489248275757\\
734314	0.536481201648712\\
734317	0.536015689373016\\
734318	0.555973589420319\\
734319	0.556541323661804\\
734320	0.555150091648102\\
734321	0.555236399173737\\
734325	0.559757173061371\\
734326	0.561697006225586\\
734327	0.563760757446289\\
734328	0.56460177898407\\
734331	0.564469993114471\\
734332	0.565755248069763\\
734333	0.565510869026184\\
734334	0.566809415817261\\
734335	0.567722201347351\\
734338	0.567563712596893\\
734339	0.569736838340759\\
734340	0.567677795886993\\
734341	0.568524420261383\\
734342	0.569052278995514\\
734345	0.567644953727722\\
734346	0.566873252391815\\
734347	0.566538691520691\\
734348	0.569336712360382\\
734349	0.569359421730042\\
734352	0.56810986995697\\
734353	0.567776918411255\\
734354	0.568247318267822\\
734355	0.576956927776337\\
734356	0.577795028686523\\
734359	0.577908635139465\\
734360	0.577805578708649\\
734361	0.577611923217773\\
734362	0.578506648540497\\
734363	0.578475177288055\\
734366	0.578528642654419\\
734367	0.579047858715057\\
734368	0.57878440618515\\
734369	0.578761041164398\\
734370	0.579044818878174\\
734373	0.579215228557587\\
734374	0.581358730792999\\
734375	0.581152021884918\\
734376	0.580899238586426\\
734377	0.582751393318176\\
734380	0.583976209163666\\
734381	0.582447826862335\\
734382	0.584937632083893\\
734383	0.585358560085297\\
734384	0.567095220088959\\
734388	0.576679885387421\\
734389	0.577079832553864\\
734390	0.570566833019257\\
734391	0.574470341205597\\
734394	0.57458508014679\\
734395	0.574650466442108\\
734396	0.574223637580872\\
734397	0.574247658252716\\
734398	0.573904395103455\\
734401	0.574659526348114\\
734402	0.573993384838104\\
734403	0.572775781154633\\
734404	0.573225557804108\\
734405	0.57319700717926\\
734408	0.573911130428314\\
734409	0.573692798614502\\
734410	0.574158906936646\\
734411	0.574320912361145\\
734412	0.576579928398132\\
734415	0.563416182994843\\
734416	0.567273020744324\\
734417	0.567080914974213\\
734418	0.566951215267181\\
734419	0.56679505109787\\
734422	0.56645405292511\\
734423	0.566351592540741\\
734424	0.566070199012756\\
734425	0.565516948699951\\
734426	0.565869748592377\\
734429	0.566121578216553\\
734430	0.56413722038269\\
734431	0.564915001392365\\
734432	0.566599667072296\\
734433	0.56781268119812\\
734436	0.569950938224792\\
734437	0.565385758876801\\
734438	0.564982414245605\\
734439	0.558606505393982\\
734440	0.554980576038361\\
734443	0.553671300411224\\
734444	0.558004140853882\\
734445	0.558268368244171\\
734446	0.556291460990906\\
734447	0.555522918701172\\
734450	0.555017232894897\\
734451	0.554663360118866\\
734452	0.553592264652252\\
734453	0.553196966648102\\
734454	0.552560031414032\\
734457	0.551503539085388\\
734458	0.554581701755524\\
734459	0.555167853832245\\
734460	0.554308891296387\\
734461	0.555273175239563\\
734464	0.551868081092834\\
734465	0.552730202674866\\
734466	0.553419411182404\\
734468	0.554145991802216\\
734471	0.542409777641296\\
734472	0.544577240943909\\
734473	0.547432959079742\\
734474	0.54757559299469\\
734475	0.548287272453308\\
734478	0.549117743968964\\
734479	0.548277378082275\\
734480	0.551039516925812\\
734481	0.550994455814362\\
734482	0.551510274410248\\
734485	0.551324307918549\\
734486	0.551019787788391\\
734487	0.551089704036713\\
734488	0.548758685588837\\
734489	0.55167019367218\\
734492	0.550285398960114\\
734493	0.547776222229004\\
734494	0.546825289726257\\
734495	0.545798778533936\\
734499	0.546024322509766\\
734500	0.544956684112549\\
734501	0.545610904693604\\
734502	0.545305848121643\\
734503	0.546026647090912\\
734506	0.553205907344818\\
734507	0.552830517292023\\
734508	0.546505033969879\\
734509	0.5462686419487\\
734510	0.543711841106415\\
734513	0.543809771537781\\
734514	0.543024480342865\\
734515	0.542401552200317\\
734516	0.542249977588654\\
734517	0.541826725006104\\
734521	0.541254639625549\\
734522	0.52401602268219\\
734523	0.529114246368408\\
734524	0.518857479095459\\
734527	0.526312053203583\\
734528	0.52217024564743\\
734529	0.526969194412231\\
734530	0.527539432048798\\
734531	0.520558834075928\\
734534	0.518129408359528\\
734535	0.519494771957397\\
734536	0.519587457180023\\
734537	0.519776999950409\\
734538	0.521664261817932\\
734541	0.521967887878418\\
734542	0.522528529167175\\
734543	0.523290395736694\\
734544	0.52438098192215\\
734545	0.524300873279572\\
734548	0.524233400821686\\
734549	0.522857129573822\\
734550	0.521589517593384\\
734551	0.521345555782318\\
734552	0.52141934633255\\
734556	0.53747022151947\\
734557	0.53579980134964\\
734558	0.535117030143738\\
734559	0.536094725131989\\
734562	0.535368680953979\\
734563	0.53469842672348\\
734564	0.534440279006958\\
734565	0.537485003471375\\
734566	0.539055526256561\\
734569	0.540487766265869\\
734570	0.540939271450043\\
734571	0.540952026844025\\
734572	0.538256645202637\\
734573	0.534432351589203\\
734576	0.534090936183929\\
734577	0.540302991867065\\
734578	0.539877474308014\\
734579	0.541179537773132\\
734580	0.54411506652832\\
734583	0.553354024887085\\
734584	0.554665863513947\\
734585	0.556607902050018\\
734586	0.558872878551483\\
734587	0.558821737766266\\
734590	0.558515906333923\\
734591	0.558322072029114\\
734592	0.560866117477417\\
734593	0.561080276966095\\
734594	0.573659718036652\\
734597	0.555876612663269\\
734598	0.555860638618469\\
734599	0.555845439434052\\
734600	0.555843830108643\\
734601	0.555932760238647\\
734604	0.555521190166473\\
734605	0.555475294589996\\
734606	0.55527126789093\\
734607	0.555628836154938\\
734608	0.556518793106079\\
734611	0.555167973041534\\
734612	0.556869626045227\\
734613	0.558135449886322\\
734614	0.559197008609772\\
734618	0.559953927993774\\
734619	0.558745980262756\\
734620	0.55950802564621\\
734621	0.560788094997406\\
734622	0.567818224430084\\
734625	0.582360923290253\\
734626	0.566502451896667\\
734627	0.565448641777039\\
734628	0.575615406036377\\
734629	0.578178226947784\\
734632	0.583053171634674\\
734633	0.582638442516327\\
734634	0.584573268890381\\
734635	0.584442377090454\\
734636	0.572110235691071\\
734639	0.57442581653595\\
734640	0.573224604129791\\
734641	0.572902381420135\\
734642	0.541282892227173\\
734643	0.532652139663696\\
734646	0.527603924274445\\
734647	0.532096445560455\\
734648	0.535674095153809\\
734649	0.527428090572357\\
734650	0.529245495796204\\
734654	0.516787946224213\\
734655	0.514587163925171\\
734656	0.512724578380585\\
734657	0.481798052787781\\
734660	0.482528507709503\\
734661	0.482774138450623\\
734662	0.482322245836258\\
734663	0.481580793857574\\
734664	0.479583978652954\\
734667	0.479824423789978\\
734668	0.476294159889221\\
734669	0.474164575338364\\
734670	0.480170071125031\\
734671	0.478510022163391\\
734674	0.48293125629425\\
734675	0.486125648021698\\
734676	0.486428469419479\\
734677	0.483881413936615\\
734678	0.481321096420288\\
734681	0.480634450912476\\
734682	0.452364087104797\\
734683	0.452177256345749\\
734684	0.446652412414551\\
734685	0.436774879693985\\
734689	0.430453717708588\\
734690	0.430044442415237\\
734691	0.429119884967804\\
734692	0.419044405221939\\
734695	0.420312881469727\\
734696	0.419810980558395\\
734697	0.420487970113754\\
734698	0.420015573501587\\
734699	0.419061303138733\\
734702	0.419393599033356\\
734703	0.417286276817322\\
734704	0.419583022594452\\
734705	0.417427271604538\\
734706	0.415456384420395\\
734709	0.416767120361328\\
734710	0.417045503854752\\
734711	0.416628837585449\\
734712	0.417519003152847\\
734713	0.421885251998901\\
734716	0.418464660644531\\
734717	0.419153690338135\\
734718	0.413469016551971\\
734719	0.431159347295761\\
734720	0.438825130462646\\
734723	0.428441822528839\\
734724	0.426451444625854\\
734725	0.426896333694458\\
734726	0.425959855318069\\
734727	0.42879045009613\\
734730	0.433518171310425\\
734731	0.427315950393677\\
734732	0.426279455423355\\
734733	0.470333844423294\\
734734	0.466205835342407\\
734737	0.467562884092331\\
734738	0.471259206533432\\
734739	0.473429501056671\\
734740	0.475049138069153\\
734741	0.476738661527634\\
734744	0.483735620975494\\
734745	0.48421972990036\\
734746	0.479816854000092\\
734747	0.479431092739105\\
734748	0.499697476625443\\
734752	0.504074931144714\\
734753	0.506578147411346\\
734754	0.512644708156586\\
734755	0.516331970691681\\
734758	0.514441013336182\\
734759	0.517979621887207\\
734760	0.517944514751434\\
734761	0.517684102058411\\
734762	0.517701745033264\\
734765	0.517101585865021\\
734766	0.51831728219986\\
734767	0.519315123558044\\
734768	0.530531346797943\\
734769	0.531920313835144\\
734772	0.527711987495422\\
734773	0.526981234550476\\
734774	0.52737021446228\\
734775	0.525988340377808\\
734776	0.524228274822235\\
734779	0.502905786037445\\
734780	0.499715805053711\\
734781	0.498113542795181\\
734782	0.493647783994675\\
734783	0.491130739450455\\
734786	0.488640069961548\\
734787	0.486758708953857\\
734788	0.484749108552933\\
734789	0.481990814208984\\
734790	0.477946579456329\\
734793	0.477146685123444\\
734794	0.475614935159683\\
734795	0.46940153837204\\
734796	0.465521514415741\\
734797	0.462343692779541\\
734800	0.465722560882568\\
734801	0.463907867670059\\
734802	0.460821002721786\\
734803	0.464144676923752\\
734804	0.461185932159424\\
734807	0.454676389694214\\
734808	0.463825255632401\\
734809	0.463129103183746\\
734810	0.459999799728394\\
734811	0.459348857402802\\
734814	0.458778142929077\\
734815	0.456313639879227\\
734816	0.454583704471588\\
734817	0.45366582274437\\
734818	0.457386314868927\\
734821	0.457524240016937\\
734822	0.454949021339417\\
734823	0.451049476861954\\
734824	0.453172653913498\\
734825	0.455242395401001\\
734828	0.456435918807983\\
734829	0.454873949289322\\
734830	0.452743202447891\\
734832	0.452659338712692\\
734835	0.455319464206696\\
734836	0.452103316783905\\
734837	0.448364824056625\\
734838	0.446916222572327\\
734839	0.446064323186874\\
734842	0.447954505681992\\
734843	0.447413772344589\\
734844	0.447133481502533\\
734845	0.448054939508438\\
734846	0.61338210105896\\
734849	0.613905012607574\\
734850	0.614233434200287\\
734851	0.616122245788574\\
734852	0.613980650901794\\
734853	0.614596128463745\\
734856	0.615261316299438\\
734857	0.618562519550323\\
734858	0.619032323360443\\
734859	0.620307981967926\\
734860	0.620124399662018\\
734864	0.620481371879578\\
734865	0.621217608451843\\
734866	0.621921241283417\\
734867	0.621509313583374\\
734871	0.622677981853485\\
734872	0.592537939548492\\
734873	0.591684818267822\\
734874	0.586508274078369\\
734877	0.589421629905701\\
734878	0.587874412536621\\
734879	0.58852356672287\\
734880	0.588498473167419\\
734881	0.590162694454193\\
734885	0.590464770793915\\
734886	0.591046273708344\\
734887	0.595106482505798\\
734888	0.595968186855316\\
734891	0.598100543022156\\
734892	0.596848428249359\\
734893	0.597348272800446\\
734894	0.594265758991241\\
734895	0.594788789749146\\
734898	0.607755482196808\\
734899	0.610327899456024\\
734900	0.613322913646698\\
734901	0.611594498157501\\
734902	0.610110521316528\\
734905	0.61052143573761\\
734906	0.610341310501099\\
734907	0.609872579574585\\
734908	0.609723329544067\\
734909	0.610312759876251\\
734912	0.608391761779785\\
734913	0.608140110969543\\
734914	0.608396589756012\\
734915	0.607043564319611\\
734916	0.608974456787109\\
734920	0.608992397785187\\
734921	0.607684254646301\\
734922	0.607382416725159\\
734923	0.607049107551575\\
734926	0.60620790719986\\
734927	0.606298863887787\\
734928	0.606896281242371\\
734929	0.606840193271637\\
734930	0.605706930160522\\
734933	0.602976679801941\\
734934	0.602583825588226\\
734935	0.607537150382996\\
734936	0.609265208244324\\
734937	0.610574424266815\\
734940	0.610958337783813\\
734941	0.611741304397583\\
734942	0.608558654785156\\
734943	0.61126297712326\\
734944	0.610205113887787\\
734947	0.608662843704224\\
734948	0.604778409004211\\
734949	0.604560494422913\\
734950	0.604283452033997\\
734951	0.60315203666687\\
734954	0.603255033493042\\
734955	0.602118730545044\\
734956	0.600973665714264\\
734957	0.600075006484985\\
734958	0.596885561943054\\
734961	0.595765173435211\\
734962	0.605517327785492\\
734963	0.605610430240631\\
734964	0.605888962745667\\
734968	0.599515080451965\\
734969	0.600127398967743\\
734970	0.599946975708008\\
734971	0.599146783351898\\
734972	0.599260628223419\\
734975	0.598836004734039\\
734976	0.600195944309235\\
734977	0.600202322006226\\
734978	0.598828613758087\\
734979	0.598795890808105\\
734982	0.598706662654877\\
734983	0.597174286842346\\
734984	0.597945332527161\\
734985	0.598868370056152\\
734986	0.597877860069275\\
734989	0.601556181907654\\
734990	0.601445555686951\\
734991	0.601428687572479\\
734992	0.60200035572052\\
734993	0.602297246456146\\
734996	0.605149984359741\\
734997	0.606024742126465\\
734998	0.606606304645538\\
734999	0.605768442153931\\
735000	0.605849266052246\\
735003	0.609627544879913\\
735004	0.609140694141388\\
735005	0.609155893325806\\
735006	0.608809590339661\\
735007	0.609140515327454\\
735010	0.615521788597107\\
735011	0.614834368228912\\
735012	0.615133285522461\\
735013	0.613799631595612\\
735014	0.61292839050293\\
735018	0.612318515777588\\
735019	0.615317106246948\\
735020	0.617547214031219\\
735021	0.621460616588593\\
735024	0.61688357591629\\
735025	0.617828130722046\\
735026	0.61886340379715\\
735027	0.619107007980347\\
735028	0.618602216243744\\
735031	0.617655038833618\\
735032	0.617429971694946\\
735033	0.616306841373444\\
735034	0.619608402252197\\
735035	0.619231104850769\\
735038	0.623167812824249\\
735039	0.623722314834595\\
735040	0.622108638286591\\
735041	0.61946713924408\\
735042	0.617320537567139\\
735045	0.620900094509125\\
735046	0.621288299560547\\
735047	0.620377779006958\\
735048	0.618805527687073\\
735049	0.624794363975525\\
735052	0.625629544258118\\
735053	0.637502372264862\\
735055	0.637139320373535\\
735056	0.623681962490082\\
735059	0.623279809951782\\
735060	0.622735857963562\\
735061	0.622109651565552\\
735062	0.622392654418945\\
735063	0.623171389102936\\
735066	0.622869849205017\\
735067	0.623115301132202\\
735068	0.62264358997345\\
735069	0.622635424137115\\
735070	0.621508538722992\\
735073	0.624190986156464\\
735074	0.62164431810379\\
735075	0.621815621852875\\
735076	0.626062154769897\\
735077	0.626951217651367\\
735080	0.626845955848694\\
735081	0.629097878932953\\
735082	0.629619240760803\\
735083	0.634358942508698\\
735084	0.630463600158691\\
735087	0.626305103302002\\
735088	0.643718302249908\\
735089	0.644722282886505\\
735090	0.644129872322083\\
735091	0.645626902580261\\
735094	0.644405484199524\\
735095	0.640817821025848\\
735096	0.644125401973724\\
735097	0.644134283065796\\
735098	0.61487877368927\\
735101	0.609622359275818\\
735102	0.609281063079834\\
735103	0.608434438705444\\
735104	0.60758638381958\\
735105	0.607795000076294\\
735108	0.605297863483429\\
735109	0.599106788635254\\
735110	0.59856504201889\\
735111	0.599043607711792\\
735112	0.598402440547943\\
735116	0.591279804706573\\
735117	0.585086584091187\\
735118	0.584476590156555\\
735119	0.565786421298981\\
735122	0.556289494037628\\
735123	0.558602273464203\\
735124	0.555065810680389\\
735125	0.555972099304199\\
735126	0.555727303028107\\
735129	0.555590152740479\\
735130	0.555463910102844\\
735131	0.556310892105103\\
735132	0.551911115646362\\
735133	0.5406653881073\\
735136	0.539756059646606\\
735137	0.533970296382904\\
735138	0.535834550857544\\
735139	0.529733955860138\\
735140	0.530034363269806\\
735143	0.530225336551666\\
735144	0.548570573329926\\
735145	0.548879504203796\\
735146	0.544756770133972\\
735147	0.525611162185669\\
735150	0.533114910125732\\
735151	0.531108319759369\\
735152	0.530860662460327\\
735153	0.531749784946442\\
735154	0.531336486339569\\
735157	0.529397130012512\\
735158	0.526419281959534\\
735159	0.525362968444824\\
735160	0.526768982410431\\
735161	0.524399816989899\\
735164	0.514028310775757\\
735165	0.511278033256531\\
735166	0.507607996463776\\
735167	0.505912303924561\\
735168	0.496062159538269\\
735173	0.492769867181778\\
735174	0.487417310476303\\
735175	0.450351387262344\\
735178	0.449569880962372\\
735179	0.450175374746323\\
735180	0.446731925010681\\
735181	0.446565270423889\\
735182	0.448420643806458\\
735185	0.454859912395477\\
735186	0.454757511615753\\
735187	0.450406044721603\\
735188	0.448962867259979\\
735189	0.449019074440002\\
735192	0.454452991485596\\
735193	0.448751837015152\\
735194	0.444372296333313\\
735196	0.443976759910583\\
735199	0.442147582769394\\
735200	0.439981311559677\\
735201	0.441167324781418\\
735202	0.439568370580673\\
735203	0.435131311416626\\
735206	0.428953021764755\\
735207	0.429388791322708\\
735208	0.428562492132187\\
735209	0.429699957370758\\
735210	0.419034570455551\\
735213	0.418498188257217\\
735214	0.416216224431992\\
735215	0.409145921468735\\
735216	0.407470345497131\\
735217	0.406962841749191\\
735220	0.405617296695709\\
735221	0.411298125982285\\
735222	0.402944624423981\\
735223	0.403622716665268\\
735224	0.398893892765045\\
735227	0.39745157957077\\
735229	0.396693348884583\\
735230	0.39622101187706\\
735231	0.397009909152985\\
735234	0.384567201137543\\
735236	0.408710330724716\\
735237	0.410504400730133\\
735238	0.39172500371933\\
735241	0.389085590839386\\
735242	0.392296761274338\\
735243	0.398491740226746\\
735244	0.39857691526413\\
735245	0.409095257520676\\
735248	0.412386298179626\\
735249	0.412326037883759\\
735250	0.410348981618881\\
735251	0.410156667232513\\
735252	0.408778578042984\\
735256	0.408558040857315\\
735257	0.406168937683105\\
735258	0.405527204275131\\
735259	0.408954620361328\\
735262	0.40859380364418\\
735263	0.411664336919785\\
735264	0.407993763685226\\
735265	0.39966356754303\\
735266	0.386613488197327\\
735269	0.390636473894119\\
735270	0.391779780387878\\
735271	0.391763836145401\\
735272	0.391293048858643\\
735273	0.391590058803558\\
735276	0.393678665161133\\
735277	0.393936336040497\\
735278	0.387251943349838\\
735279	0.390734732151031\\
735280	0.390067100524902\\
735284	0.386594235897064\\
735285	0.378801137208939\\
735286	0.375322997570038\\
735287	0.376845240592957\\
735290	0.400167137384415\\
735291	0.383212387561798\\
735292	0.399663895368576\\
735293	0.390478700399399\\
735294	0.390751451253891\\
735297	0.371587067842484\\
735298	0.372424513101578\\
735299	0.371829271316528\\
735300	0.373491734266281\\
735301	0.370253294706345\\
735304	0.372960984706879\\
735305	0.371076434850693\\
735306	0.369008719921112\\
735307	0.369213283061981\\
735308	0.368428915739059\\
735311	0.367228657007217\\
735312	0.365423500537872\\
735313	0.368695855140686\\
735314	0.368113309144974\\
735315	0.366841524839401\\
735318	0.359800070524216\\
735319	0.355052709579468\\
735320	0.352963268756866\\
735321	0.351423978805542\\
735325	0.359391748905182\\
735326	0.356626898050308\\
735327	0.355408221483231\\
735328	0.357328623533249\\
735329	0.357825934886932\\
735332	0.355533719062805\\
735333	0.351535797119141\\
735334	0.347762137651443\\
735335	0.353093177080154\\
735336	0.346833854913712\\
735339	0.357594281435013\\
735340	0.354401051998138\\
735341	0.352635532617569\\
735342	0.318329155445099\\
735343	0.32128056883812\\
735346	0.322129905223846\\
735347	0.323917031288147\\
735348	0.3209228515625\\
735349	0.317023426294327\\
735350	0.317548841238022\\
735353	0.315138608217239\\
735354	0.313773036003113\\
735355	0.312135547399521\\
735356	0.308855444192886\\
735357	0.308675527572632\\
735360	0.305309921503067\\
735361	0.303268760442734\\
735362	0.304633378982544\\
735363	0.301920980215073\\
735364	0.299491405487061\\
735367	0.300114840269089\\
735368	0.301048159599304\\
735369	0.300291240215302\\
735370	0.293990790843964\\
735371	0.293361097574234\\
735374	0.292464792728424\\
735375	0.288556843996048\\
735376	0.283701151609421\\
735377	0.274621874094009\\
735378	0.273568153381348\\
735382	0.271551162004471\\
735383	0.271246373653412\\
735384	0.270399361848831\\
735385	0.266913771629333\\
735388	0.262451201677322\\
735389	0.261284023523331\\
735390	0.254227757453918\\
735391	0.257418483495712\\
735392	0.253484785556793\\
735395	0.248824790120125\\
735396	0.245356678962708\\
735397	0.243548721075058\\
735398	0.240184158086777\\
735399	0.237730428576469\\
735402	0.23566709458828\\
735403	0.234396576881409\\
735404	0.23007495701313\\
735405	0.240611463785172\\
735406	0.239659801125526\\
735409	0.240042686462402\\
735410	0.243256375193596\\
735411	0.244735509157181\\
735412	0.239449068903923\\
735413	0.23956623673439\\
735416	0.239086300134659\\
735417	0.238673657178879\\
735418	0.22992779314518\\
735420	0.210350885987282\\
735423	0.209870204329491\\
735424	0.20976684987545\\
735425	0.220233872532845\\
735426	0.219561666250229\\
735427	0.219115823507309\\
735430	0.219581067562103\\
735431	0.218540176749229\\
735432	0.215571388602257\\
735433	0.212484285235405\\
735434	0.211391806602478\\
735437	0.209157094359398\\
735438	0.205815672874451\\
735439	0.204199373722076\\
735440	0.194829642772675\\
735441	0.192875534296036\\
735444	0.1937265843153\\
735445	0.185187697410583\\
735446	0.181983485817909\\
735447	0.177971482276917\\
735448	0.178461670875549\\
735451	0.174695447087288\\
735452	0.168906897306442\\
735453	0.162054032087326\\
735454	0.162092581391335\\
735455	0.159175723791122\\
735458	0.160197898745537\\
735459	0.158493131399155\\
735460	0.157007351517677\\
735461	0.158343717455864\\
735462	0.159347608685493\\
735465	0.160825073719025\\
735466	0.16086545586586\\
735467	0.157748371362686\\
735468	0.16267366707325\\
735469	0.163773328065872\\
735472	0.165591329336166\\
735473	0.167987629771233\\
735474	0.167934760451317\\
735475	0.16745862364769\\
735476	0.166756674647331\\
735480	0.164025962352753\\
735481	0.160656586289406\\
735482	0.159732684493065\\
735483	0.162759259343147\\
735486	0.160733371973038\\
735487	0.16413477063179\\
735488	0.174883663654327\\
735489	0.1749587059021\\
735490	0.174103036522865\\
735493	0.175154313445091\\
735494	0.172737345099449\\
735495	0.174395754933357\\
735496	0.174267932772636\\
735497	0.173283502459526\\
735500	0.175655826926231\\
735501	0.177303090691566\\
735502	0.177040860056877\\
735503	0.177824333310127\\
735504	0.179912284016609\\
735507	0.18452425301075\\
735508	0.187980324029922\\
735509	0.190963938832283\\
735510	0.190335109829903\\
735511	0.18464221060276\\
735514	0.190658405423164\\
735515	0.194456934928894\\
735516	0.2032580524683\\
735517	0.204535648226738\\
735518	0.204481527209282\\
735521	0.204222083091736\\
735522	0.195768550038338\\
735523	0.201071515679359\\
735524	0.201066672801971\\
735525	0.200304538011551\\
735528	0.200299799442291\\
735529	0.199967801570892\\
735530	0.198943212628365\\
735531	0.205861046910286\\
735532	0.203926891088486\\
735535	0.203224241733551\\
735536	0.201710283756256\\
735537	0.200028508901596\\
735538	0.199829578399658\\
735539	0.195820868015289\\
735542	0.196819320321083\\
735543	0.197047203779221\\
735544	0.19725289940834\\
735545	0.198784902691841\\
735546	0.199311316013336\\
735549	0.197938039898872\\
735550	0.196648329496384\\
735551	0.196038112044334\\
735552	0.195872202515602\\
735553	0.195426419377327\\
735556	0.1959478110075\\
735557	0.191665798425674\\
735558	0.19162617623806\\
735559	0.193046882748604\\
735560	0.193000376224518\\
735563	0.192454174160957\\
735564	0.192256540060043\\
735565	0.191936105489731\\
735567	0.191880613565445\\
735570	0.194581657648087\\
735571	0.192243501543999\\
735572	0.192160323262215\\
735573	0.193223387002945\\
735574	0.192688032984734\\
735577	0.198715656995773\\
735578	0.197845801711082\\
735579	0.197834715247154\\
735580	0.197742283344269\\
735581	0.197033017873764\\
735584	0.203506201505661\\
735585	0.203670158982277\\
735586	0.202597886323929\\
735587	0.206321090459824\\
735588	0.204423397779465\\
735591	0.205451861023903\\
735592	0.206244111061096\\
735594	0.205206200480461\\
735595	0.204530254006386\\
735598	0.205689042806625\\
735599	0.211073994636536\\
735601	0.186199739575386\\
735602	0.188466534018517\\
735605	0.204097419977188\\
735606	0.206016227602959\\
735607	0.205777987837791\\
735608	0.205676376819611\\
735609	0.204456090927124\\
735612	0.205887153744698\\
735613	0.201350599527359\\
735614	0.20066636800766\\
735615	0.198187470436096\\
735616	0.197156861424446\\
735620	0.197304055094719\\
735621	0.19744023680687\\
735622	0.197522267699242\\
735623	0.198917523026466\\
735626	0.197522908449173\\
735627	0.19435840845108\\
735628	0.195805832743645\\
735629	0.197974562644958\\
735630	0.195953652262688\\
735633	0.223735451698303\\
735634	0.216886803507805\\
735635	0.217773750424385\\
735636	0.22347354888916\\
735637	0.218069523572922\\
735640	0.217959865927696\\
735641	0.217457681894302\\
735642	0.217765331268311\\
735643	0.218350857496262\\
735644	0.220409825444221\\
735648	0.227235972881317\\
735649	0.224051922559738\\
735650	0.233046561479568\\
735651	0.230771005153656\\
735654	0.229407742619514\\
735655	0.199947372078896\\
735656	0.207075640559196\\
735657	0.191719457507133\\
735658	0.197064578533173\\
735661	0.211431890726089\\
735662	0.278218060731888\\
735663	0.279396414756775\\
735664	0.282426297664642\\
735665	0.230373293161392\\
735668	0.226525872945786\\
735669	0.226946756243706\\
735670	0.225060895085335\\
735671	0.235500186681747\\
735672	0.23061415553093\\
735675	0.216066956520081\\
735676	0.217958852648735\\
735677	0.211797833442688\\
735678	0.210142865777016\\
735679	0.206958919763565\\
735682	0.205151930451393\\
735683	0.209010630846024\\
735684	0.214488208293915\\
735685	0.214963659644127\\
735686	0.218212425708771\\
735689	0.215863481163979\\
735690	0.223889425396919\\
735691	0.226210087537766\\
735692	0.232011184096336\\
735693	0.241767719388008\\
735696	0.253328889608383\\
735697	0.257859766483307\\
735698	0.262858122587204\\
735699	0.259864270687103\\
735700	0.270102739334106\\
735703	0.260486036539078\\
735704	0.266134917736053\\
735705	0.271117746829987\\
735706	0.309193074703217\\
735710	0.301929384469986\\
735711	0.302318513393402\\
735712	0.299353718757629\\
735713	0.300136715173721\\
735714	0.296653598546982\\
735717	0.290139347314835\\
735718	0.288624137639999\\
735719	0.287526935338974\\
735720	0.289570361375809\\
735721	0.287907361984253\\
735724	0.288052201271057\\
735725	0.287158638238907\\
735726	0.284475713968277\\
735727	0.279454797506332\\
735728	0.276590764522552\\
735731	0.277736604213715\\
735732	0.273809224367142\\
735733	0.273312032222748\\
735734	0.273544043302536\\
735735	0.276477754116058\\
735738	0.274033159017563\\
735739	0.272259801626205\\
735740	0.272313833236694\\
735741	0.274639546871185\\
735742	0.275514513254166\\
735746	0.273889124393463\\
735747	0.274966388940811\\
735748	0.275323837995529\\
735749	0.275028139352798\\
735752	0.278963536024094\\
735753	0.280971348285675\\
735754	0.280816376209259\\
735755	0.277070581912994\\
735756	0.273776233196259\\
735759	0.274104684591293\\
735760	0.272485107183456\\
735761	0.271603554487228\\
735762	0.268684655427933\\
735763	0.270531088113785\\
735766	0.277398377656937\\
735767	0.276924043893814\\
735768	0.279480755329132\\
735769	0.277021408081055\\
735770	0.255897045135498\\
735773	0.254364401102066\\
735774	0.220558196306229\\
735775	0.207776486873627\\
735776	0.201069667935371\\
735777	0.199769541621208\\
735780	0.199105754494667\\
735781	0.199052408337593\\
735782	0.199017778038979\\
735783	0.196557193994522\\
735787	0.231841087341309\\
735788	0.230029419064522\\
735789	0.224892631173134\\
735790	0.227963298559189\\
735791	0.223724812269211\\
735794	0.219407886266708\\
735795	0.217964500188828\\
735796	0.216994509100914\\
735797	0.205235302448273\\
735798	0.195660799741745\\
735801	0.19461490213871\\
735802	0.197386011481285\\
735803	0.199312373995781\\
735804	0.199518546462059\\
735805	0.198927447199821\\
735808	0.196767657995224\\
735809	0.193028137087822\\
735810	0.192341938614845\\
735811	0.180223271250725\\
735812	0.178365781903267\\
735815	0.17878420650959\\
735816	0.181043967604637\\
735817	0.18632173538208\\
735818	0.185735419392586\\
735819	0.184758767485619\\
735822	0.188894689083099\\
735823	0.187821343541145\\
735824	0.190410017967224\\
735825	0.191139131784439\\
735826	0.188262328505516\\
735829	0.185998097062111\\
735830	0.184874981641769\\
735831	0.184660226106644\\
735832	0.183910489082336\\
735833	0.181349948048592\\
735836	0.175765171647072\\
735837	0.172536864876747\\
735838	0.171502590179443\\
735839	0.17210066318512\\
735840	0.171897798776627\\
735844	0.174249514937401\\
735845	0.177753672003746\\
735846	0.180404379963875\\
735847	0.178563922643661\\
735850	0.184646904468536\\
735851	0.179304465651512\\
735852	0.167901411652565\\
735853	0.166105762124062\\
735854	0.165272638201714\\
735857	0.169332981109619\\
735858	0.161508604884148\\
735859	0.163585305213928\\
735860	0.160826131701469\\
735861	0.158803358674049\\
735864	0.159727647900581\\
735865	0.156491458415985\\
735866	0.151301234960556\\
735867	0.139249071478844\\
735868	0.129465654492378\\
735871	0.135212585330009\\
735872	0.123829312622547\\
735873	0.122900821268559\\
735874	0.120269306004047\\
735875	0.122842699289322\\
735878	0.130442798137665\\
735879	0.126247510313988\\
735880	0.0802899971604347\\
735881	0.0553108304738998\\
735882	0.0551410913467407\\
735885	0.0659772083163261\\
735886	0.0660634189844131\\
735887	0.0753531977534294\\
735888	0.0668023750185966\\
735889	0.0822734981775284\\
735892	0.0913068354129791\\
735893	0.0957782194018364\\
735894	0.0908899381756783\\
735895	0.0931576192378998\\
735896	0.0923914089798927\\
735899	0.0916724428534508\\
735900	0.095581591129303\\
735901	0.0958807095885277\\
735902	0.0980503782629967\\
735903	0.0999084934592247\\
735906	0.108974240720272\\
735907	0.108698502182961\\
735908	0.113776527345181\\
735909	0.111026845872402\\
735910	0.115316331386566\\
735913	0.114035576581955\\
735914	0.112807065248489\\
735915	0.112700589001179\\
735916	0.112281486392021\\
735917	0.112483084201813\\
735920	0.115500271320343\\
735921	0.121968947350979\\
735922	0.123900629580021\\
735923	0.123396173119545\\
735924	0.124171152710915\\
735927	0.113258823752403\\
735928	0.117594040930271\\
735929	0.117723017930984\\
735931	0.131890520453453\\
735934	0.128636598587036\\
735935	0.121942944824696\\
735936	0.12395816296339\\
735937	0.123613372445107\\
735938	0.124173887073994\\
735941	0.129354521632195\\
735942	0.136053845286369\\
735943	0.136324346065521\\
735944	0.133771315217018\\
735945	0.141984030604362\\
735948	0.139769375324249\\
735949	0.141239196062088\\
735950	0.135980576276779\\
735951	0.142629146575928\\
735952	0.142612442374229\\
735955	0.142284125089645\\
735956	0.141053512692451\\
735957	0.139078110456467\\
735959	0.13812980055809\\
735962	0.136900618672371\\
735963	0.12813413143158\\
735964	0.120117023587227\\
735966	0.0580870993435383\\
735969	0.0170671455562115\\
735970	0.0175155811011791\\
735971	0.0134580470621586\\
735972	0.0332523323595524\\
735973	0.0321377478539944\\
735976	0.0363357849419117\\
735977	0.031537301838398\\
735978	0.0374198071658611\\
735979	0.0342088490724564\\
735980	0.0325103476643562\\
735984	0.0354810506105423\\
735985	0.037771288305521\\
735986	0.0384060963988304\\
735987	0.0376768112182617\\
735990	0.0322960205376148\\
735991	0.033505741506815\\
735992	0.0304483957588673\\
735993	0.0285093188285828\\
735994	0.0225933995097876\\
735997	0.0192460678517818\\
735998	0.013499591499567\\
735999	0.0132106747478247\\
736000	0.0155449425801635\\
736001	0.00963269826024771\\
736004	0.0200230274349451\\
736005	0.0192217901349068\\
736006	0.0188818033784628\\
736007	0.0205807127058506\\
736008	0.0189609210938215\\
736012	0.0143732000142336\\
736013	0.0107325874269009\\
736014	0.012542711570859\\
736015	0.0180260594934225\\
736018	0.0191091634333134\\
736019	0.0171074811369181\\
736020	0.0173725392669439\\
736021	0.0168821811676025\\
736022	0.0195429380983114\\
736025	0.0140126403421164\\
736026	-0.00419471273198724\\
736027	-0.0115791130810976\\
736028	-0.0101943220943213\\
736029	-0.0087741632014513\\
736032	-0.012225347571075\\
736033	-0.011452304199338\\
736034	-0.011454583145678\\
736035	-0.0123949404805899\\
736036	-0.0144327525049448\\
736039	-0.0133195202797651\\
736040	-0.0124527215957642\\
736041	-0.00867936853319407\\
736042	-0.00627891952171922\\
736043	2.06012318813009e-05\\
736046	0.000841694709379226\\
736047	0.00270775333046913\\
736048	0.00682469457387924\\
736049	0.0103060286492109\\
736050	0.0135866552591324\\
736053	0.010115522891283\\
736054	0.00877365376800299\\
736055	0.00864704232662916\\
736056	-0.00116131047252566\\
736060	0.00258340686559677\\
736061	-0.00373354647308588\\
736062	-0.00924366433173418\\
736063	-0.005385453812778\\
736064	-0.00249786884523928\\
736067	0.00311571825295687\\
736068	-0.00164601788856089\\
736069	0.000877648417372257\\
736070	0.00117938476614654\\
736071	-0.00404751766473055\\
736074	-0.00510982982814312\\
736075	-0.00508549576625228\\
736076	-0.00525504443794489\\
736077	-0.00414013490080833\\
736078	-0.00356970611028373\\
736081	0.00762989930808544\\
736082	0.0106193479150534\\
736083	0.00969801284372807\\
736084	0.0247329268604517\\
736085	0.0383679866790771\\
736088	0.0391331687569618\\
736089	0.0353382490575314\\
736090	0.03907760232687\\
736091	0.0411654263734818\\
736092	0.0491028688848019\\
736095	0.0464671701192856\\
736096	0.0479067228734493\\
736097	0.0483583956956863\\
736098	0.0519870482385159\\
736099	0.0525738298892975\\
736102	0.0461913198232651\\
736103	0.0471904687583447\\
736104	0.0487545020878315\\
736105	0.0471874102950096\\
736106	0.0466331876814365\\
736110	0.0588512271642685\\
736111	0.059647262096405\\
736112	0.0593650862574577\\
736113	0.059753380715847\\
736116	0.0585718639194965\\
736117	0.0580776929855347\\
736118	0.0586242601275444\\
736119	0.0593439042568207\\
736120	0.0549466237425804\\
736123	0.0553939491510391\\
736124	0.0535827614367008\\
736125	0.0457658469676971\\
736126	0.0511180646717548\\
736127	0.0590457543730736\\
736130	0.0431371740996838\\
736131	0.0409811772406101\\
736132	0.0416019558906555\\
736133	0.0442559383809566\\
736134	0.0458983033895493\\
736137	0.0476726442575455\\
736138	0.0480467639863491\\
736139	0.0543812997639179\\
736140	0.0559021420776844\\
736141	0.0585808865725994\\
736144	0.0804632902145386\\
736145	0.0833606496453285\\
736146	0.096836231648922\\
736147	0.0946113392710686\\
736151	0.0972892865538597\\
736152	0.0921607092022896\\
736153	0.0891107246279716\\
736154	0.0904792547225952\\
736155	0.0846935734152794\\
736158	0.0777387842535973\\
736159	0.0802101418375969\\
736160	0.0815908908843994\\
736161	0.0812594592571259\\
736162	0.0844163596630096\\
736165	0.0644237250089645\\
736166	0.0648762732744217\\
736167	0.0624980144202709\\
736168	0.0627467930316925\\
736169	0.0632980540394783\\
736172	0.0715540125966072\\
736173	0.0746873468160629\\
736174	0.0753713548183441\\
736175	0.0762552917003632\\
736176	0.079342283308506\\
736179	0.079708144068718\\
736180	0.0774582400918007\\
736181	0.0799890086054802\\
736182	0.0809042751789093\\
736183	0.0813264325261116\\
736186	0.0840284079313278\\
736187	0.082987517118454\\
736188	0.0828074738383293\\
736189	0.0815406069159508\\
736190	0.0817405506968498\\
736193	0.0850629732012749\\
736194	0.0844789817929268\\
736195	0.0841973200440407\\
736196	0.0823228061199188\\
736197	0.13047356903553\\
736200	0.191274076700211\\
736201	0.19808354973793\\
736202	0.189626127481461\\
736203	0.19647541642189\\
736204	0.196026667952538\\
736207	0.196392253041267\\
736208	0.201407939195633\\
736209	0.200427353382111\\
736210	0.204080834984779\\
736211	0.208131715655327\\
736215	0.206759303808212\\
736216	0.205169916152954\\
736217	0.202973246574402\\
736218	0.201285436749458\\
736221	0.200177580118179\\
736222	0.201115906238556\\
736223	0.204159751534462\\
736224	0.203788280487061\\
736225	0.203698068857193\\
736228	0.20268315076828\\
736229	0.204035699367523\\
736230	0.204300954937935\\
736231	0.206076771020889\\
736232	0.205522984266281\\
736235	0.216133743524551\\
736236	0.213199943304062\\
736237	0.214232370257378\\
736238	0.214879363775253\\
736239	0.215203359723091\\
736242	0.21432127058506\\
736243	0.213579759001732\\
736244	0.213415145874023\\
736245	0.228605329990387\\
736246	0.240016400814056\\
736249	0.238688826560974\\
736250	0.235062927007675\\
736251	0.234771221876144\\
736252	0.230092704296112\\
736253	0.230726301670074\\
736256	0.222875118255615\\
736257	0.220626637339592\\
736258	0.218403875827789\\
736259	0.2207862585783\\
736260	0.221233025193214\\
736263	0.220141604542732\\
736264	0.220847263932228\\
736265	0.219908475875854\\
736266	0.219533309340477\\
736267	0.218813374638557\\
736270	0.216343656182289\\
736271	0.211421400308609\\
736272	0.210515558719635\\
736273	0.209617525339127\\
736274	0.209148749709129\\
736277	0.205533117055893\\
736278	0.204208999872208\\
736279	0.204164460301399\\
736280	0.204726666212082\\
736281	0.207525029778481\\
736284	0.204458117485046\\
736285	0.201453655958176\\
736286	0.202052369713783\\
736287	0.201709985733032\\
736288	0.202900499105453\\
736291	0.201459214091301\\
736292	0.205019846558571\\
736293	0.20592637360096\\
736295	0.206626430153847\\
736298	0.209475889801979\\
736299	0.210707575082779\\
736300	0.211507380008698\\
736301	0.210732206702232\\
736302	0.20655882358551\\
736305	0.207717850804329\\
736306	0.207273662090302\\
736307	0.203704670071602\\
736308	0.206834107637405\\
736309	0.207166597247124\\
736312	0.20122355222702\\
736313	0.205111384391785\\
736314	0.201018080115318\\
736315	0.20366370677948\\
736316	0.197195366024971\\
736319	0.195561558008194\\
736320	0.194047644734383\\
736321	0.195457130670547\\
736322	0.194315567612648\\
736326	0.200009658932686\\
736327	0.2009536921978\\
736328	0.202413365244865\\
736329	0.207658737897873\\
736333	0.25401583313942\\
736334	0.27553716301918\\
736335	0.277259469032288\\
736336	0.286529690027237\\
736337	0.279171347618103\\
736340	0.274599313735962\\
736341	0.272242188453674\\
736342	0.268915444612503\\
736343	0.265759617090225\\
736344	0.271474152803421\\
736348	0.275664627552032\\
736349	0.278773337602615\\
736350	0.279029488563538\\
736351	0.289860278367996\\
736354	0.290507912635803\\
736355	0.294187724590302\\
736356	0.295953541994095\\
736357	0.299308180809021\\
736358	0.302060157060623\\
736361	0.307783871889114\\
736362	0.311942845582962\\
736363	0.312814056873322\\
736364	0.314252227544785\\
736365	0.314430266618729\\
736368	0.327334493398666\\
736369	0.329184681177139\\
736370	0.332676589488983\\
736371	0.336222469806671\\
736372	0.34029158949852\\
736376	0.342241406440735\\
736377	0.35002413392067\\
736378	0.351314157247543\\
736379	0.351879566907883\\
736382	0.353242754936218\\
736383	0.352222263813019\\
736384	0.352388948202133\\
736385	0.353924840688705\\
736386	0.353889137506485\\
736389	0.353320598602295\\
736390	0.361407995223999\\
736391	0.366866558790207\\
736392	0.366442978382111\\
736393	0.366049945354462\\
736396	0.368300318717957\\
736397	0.366773694753647\\
736398	0.367414742708206\\
736399	0.368518978357315\\
736400	0.373951822519302\\
736403	0.372343152761459\\
736404	0.372143238782883\\
736405	0.372002124786377\\
736406	0.371406704187393\\
736407	0.372019320726395\\
736410	0.369504749774933\\
736411	0.369489282369614\\
736412	0.370870918035507\\
736413	0.368231683969498\\
736417	0.370514422655106\\
736418	0.366232395172119\\
736419	0.36871474981308\\
736420	0.370752722024918\\
736421	0.370868176221848\\
736424	0.381021171808243\\
736425	0.378955841064453\\
736426	0.37855452299118\\
736427	0.375221759080887\\
736428	0.374078750610352\\
736431	0.372808843851089\\
736432	0.375169932842255\\
736433	0.378268420696259\\
736434	0.377630800008774\\
736435	0.378330111503601\\
736438	0.382758617401123\\
736439	0.383682101964951\\
736440	0.38433974981308\\
736441	0.384323477745056\\
736442	0.385087221860886\\
736445	0.386635929346085\\
736446	0.384106069803238\\
736447	0.384722799062729\\
736448	0.384382218122482\\
736449	0.379655510187149\\
736452	0.373440206050873\\
736453	0.372385948896408\\
736454	0.375039249658585\\
736455	0.375675797462463\\
736456	0.375857889652252\\
736459	0.377906560897827\\
736460	0.384679436683655\\
736461	0.382279634475708\\
736462	0.382636368274689\\
736463	0.38144251704216\\
736466	0.381108939647675\\
736467	0.386556297540665\\
736468	0.386788100004196\\
736469	0.386921375989914\\
736470	0.39112314581871\\
736473	0.389004856348038\\
736474	0.382248222827911\\
736475	0.38321840763092\\
736476	0.383935004472733\\
736477	0.384602099657059\\
736481	0.384584665298462\\
736482	0.384620159864426\\
736483	0.384517550468445\\
736484	0.383738279342651\\
736487	0.386644661426544\\
736488	0.386613667011261\\
736489	0.387988150119781\\
736490	0.39202144742012\\
736491	0.392600059509277\\
736494	0.402018010616302\\
736495	0.412770986557007\\
736496	0.411133497953415\\
736497	0.409290850162506\\
736498	0.407876998186111\\
736501	0.408867835998535\\
736502	0.409067690372467\\
736503	0.406461149454117\\
736504	0.40989825129509\\
736505	0.434616088867188\\
736508	0.440369725227356\\
736509	0.431228429079056\\
736510	0.432408660650253\\
736511	0.429122179746628\\
736512	0.432146519422531\\
736516	0.439114272594452\\
736517	0.44031235575676\\
736518	0.445793867111206\\
736519	0.445659518241882\\
736522	0.451313048601151\\
736523	0.455486178398132\\
736524	0.45483785867691\\
736525	0.454538017511368\\
736526	0.455585241317749\\
736529	0.456285148859024\\
736530	0.470601797103882\\
736531	0.471217632293701\\
736532	0.469306349754333\\
736533	0.47045686841011\\
736536	0.469904273748398\\
736537	0.466625928878784\\
736538	0.468510121107101\\
736539	0.46834796667099\\
736540	0.468876928091049\\
736543	0.470075666904449\\
736544	0.467699825763702\\
736545	0.468225389719009\\
736546	0.468203336000443\\
736547	0.471545457839966\\
736550	0.470943212509155\\
736551	0.470467269420624\\
736552	0.466344386339188\\
736553	0.467510133981705\\
736554	0.46769106388092\\
736557	0.467618823051453\\
736558	0.466138184070587\\
736559	0.467540830373764\\
736560	0.467332452535629\\
736561	0.466215014457703\\
736564	0.425812363624573\\
736565	0.371375501155853\\
736566	0.367363095283508\\
736567	0.383356869220734\\
736568	0.377613812685013\\
736571	0.378210365772247\\
736572	0.37847700715065\\
736573	0.370848149061203\\
736574	0.374104738235474\\
736575	0.376156479120255\\
736579	0.370404928922653\\
736580	0.37244901061058\\
736581	0.380576074123383\\
736582	0.375822156667709\\
736585	0.352300405502319\\
736586	0.349804282188416\\
736587	0.348613500595093\\
736588	0.350341975688934\\
736589	0.350389033555984\\
736592	0.351622611284256\\
736593	0.354192733764648\\
736594	0.333958268165588\\
736595	0.340862512588501\\
736596	0.340055018663406\\
736599	0.351630002260208\\
736600	0.330497920513153\\
736601	0.336288809776306\\
736602	0.338500320911407\\
736603	0.339083969593048\\
736606	0.341139107942581\\
736607	0.340657532215118\\
736608	0.340225726366043\\
736609	0.338531851768494\\
736610	0.337183952331543\\
736613	0.33529207110405\\
736614	0.334888130426407\\
736615	0.336703419685364\\
736616	0.336535215377808\\
736617	0.345094352960587\\
736620	0.345572620630264\\
736621	0.34696900844574\\
736622	0.347222626209259\\
736623	0.347157984972\\
736624	0.347595572471619\\
736627	0.34667381644249\\
736628	0.346218883991241\\
736629	0.345658659934998\\
736630	0.345376282930374\\
736631	0.345298111438751\\
736634	0.347169816493988\\
736635	0.355347633361816\\
736636	0.357273489236832\\
736637	0.345350086688995\\
736638	0.345744907855988\\
736641	0.333599150180817\\
736642	0.338318884372711\\
736643	0.340253680944443\\
736644	0.339974611997604\\
736645	0.330865949392319\\
736648	0.328180819749832\\
736649	0.333497285842896\\
736650	0.335215389728546\\
736651	0.333669781684875\\
736652	0.335862040519714\\
736655	0.33393469452858\\
736656	0.337117910385132\\
736657	0.335933685302734\\
736659	0.334841996431351\\
736662	0.334764093160629\\
};
\addplot [color=myred, line width=0.6pt, mark=o, mark repeat=50,mark options={solid, myred}]
  table[row sep=crcr]{%
736662	0.334764093160629\\
736663	0.335769146680832\\
736664	0.335267573595047\\
736665	0.34272363781929\\
736666	0.345980435609818\\
736669	0.351808667182922\\
736670	0.34247225522995\\
736671	0.343050420284271\\
736672	0.340481221675873\\
736673	0.345035314559937\\
736676	0.343463361263275\\
736677	0.356535077095032\\
736678	0.347434520721436\\
736679	0.350943744182587\\
736680	0.353800296783447\\
736683	0.357674330472946\\
736684	0.365997344255447\\
736685	0.365331441164017\\
736686	0.365617454051971\\
736687	0.362789213657379\\
736691	0.35615274310112\\
736692	0.352010786533356\\
736693	0.351730406284332\\
736694	0.351974070072174\\
736698	0.338777154684067\\
736699	0.338555544614792\\
736700	0.336924970149994\\
736701	0.324370324611664\\
736704	0.325950682163239\\
736705	0.33498141169548\\
736706	0.338590621948242\\
736707	0.341104686260223\\
736708	0.343651711940765\\
736712	0.347059190273285\\
736713	0.328378081321716\\
736714	0.325217008590698\\
736715	0.325337558984756\\
736718	0.300657659769058\\
736719	0.301465928554535\\
736720	0.300518274307251\\
736721	0.286864697933197\\
736722	0.287825614213943\\
736725	0.282306432723999\\
736726	0.282935112714767\\
736727	0.282698422670364\\
736728	0.282430976629257\\
736729	0.272512376308441\\
736732	0.264644712209702\\
736733	0.24809293448925\\
736734	0.244227364659309\\
736735	0.241791129112244\\
736736	0.235601156949997\\
736739	0.225283414125443\\
736740	0.223216459155083\\
736741	0.213508546352386\\
736742	0.210432022809982\\
736743	0.210906475782394\\
736747	0.206690400838852\\
736748	0.204731315374374\\
736749	0.204240009188652\\
736750	0.202822357416153\\
736753	0.201221317052841\\
736754	0.201249331235886\\
736755	0.200217947363853\\
736756	0.198276877403259\\
736757	0.194045126438141\\
736760	0.192474380135536\\
736761	0.187760189175606\\
736762	0.175167724490166\\
736763	0.15856046974659\\
736764	0.158012479543686\\
736767	0.135677069425583\\
736768	0.117067135870457\\
736769	0.107904426753521\\
736770	0.107257254421711\\
736771	0.105606853961945\\
736774	0.101428002119064\\
736775	0.103397287428379\\
736776	0.102477796375751\\
736777	0.101584389805794\\
736778	0.101035840809345\\
736781	0.0966251865029335\\
736782	0.0974472761154175\\
736783	0.0954282358288765\\
736784	0.0949818044900894\\
736785	0.0939030051231384\\
736788	0.0887087509036064\\
736789	0.088527500629425\\
736790	0.0885077267885208\\
736791	0.0890677273273468\\
736792	0.0865275636315346\\
736795	0.0862511768937111\\
736796	0.0881121754646301\\
736797	0.0849259868264198\\
736798	0.084191732108593\\
736802	0.0813332349061966\\
736803	0.0824594646692276\\
736804	0.0805259868502617\\
736805	0.0797464624047279\\
736806	0.0794113427400589\\
736809	0.0786280632019043\\
736810	0.0794069394469261\\
736811	0.0785997733473778\\
736812	0.0781142115592957\\
736813	0.0790586918592453\\
736816	0.0782362073659897\\
736817	0.074214480817318\\
736818	0.0762060508131981\\
736819	0.0786928161978722\\
736820	0.0776455253362656\\
736823	0.078333392739296\\
736824	0.0775106623768806\\
736825	0.074937991797924\\
736826	0.0752822682261467\\
736827	0.0737598240375519\\
736830	0.0735255628824234\\
736831	0.0747392028570175\\
736832	0.0683935582637787\\
736833	0.0679252594709396\\
736834	0.071286678314209\\
736837	0.0704408660531044\\
736838	0.0727658271789551\\
736839	0.065621055662632\\
736840	0.0631451681256294\\
736841	0.0644376575946808\\
736845	0.0690302550792694\\
736846	0.0695837885141373\\
736847	0.0706309005618095\\
736848	0.0712597295641899\\
736851	0.0708738416433334\\
736852	0.0677359700202942\\
736853	0.0675679817795753\\
736854	0.0659953281283379\\
736855	0.061986431479454\\
736858	0.0648537054657936\\
736859	0.0574760399758816\\
736860	0.0603444240987301\\
736861	0.0562078133225441\\
736862	0.0564063116908073\\
736865	0.0558334924280643\\
736866	0.0558393150568008\\
736867	0.0555387325584888\\
736868	0.053428765386343\\
736869	0.05433539301157\\
736872	0.028238682076335\\
736873	0.0255423169583082\\
736874	0.0181627366691828\\
736875	0.00986356474459171\\
736876	0.0120559986680746\\
736879	0.00634760549291968\\
736881	0.00365435425192118\\
736882	0.0086293937638402\\
736883	0.0107119455933571\\
736886	0.0108446693047881\\
736887	0.0123062701895833\\
736888	0.0130590992048383\\
736889	0.0129100047051907\\
736890	0.0141352321952581\\
736893	0.0141702089458704\\
736894	0.0105182519182563\\
736895	0.00931436195969582\\
736896	0.00972078554332256\\
736897	0.0135334013029933\\
736900	0.0128112062811852\\
736901	0.0113649517297745\\
736902	0.0120918322354555\\
736903	0.0147866178303957\\
736904	0.0149699337780476\\
736907	0.0119641209021211\\
736908	0.0128727182745934\\
736909	0.013297607190907\\
736910	0.0133108412846923\\
736911	0.0137195494025946\\
736914	0.00640788953751326\\
736915	0.000912314746528864\\
736916	0.000387606502044946\\
736917	-0.000110149936517701\\
736918	0.00119898584671319\\
736921	-0.00305714760906994\\
736922	-0.00349150644615293\\
736923	-0.00398498820140958\\
736924	1.74082269950304e-05\\
736925	0.00251580378971994\\
736928	0.00513009028509259\\
736929	0.00711200851947069\\
736930	0.00590398395434022\\
736931	0.00442429631948471\\
736932	-0.000225731535465457\\
736935	-0.00038169720210135\\
736936	-6.70187509967946e-05\\
736937	0.00109850941225886\\
736938	0.00115520088002086\\
736939	0.00414413586258888\\
736943	0.0143673215061426\\
736944	0.0137809347361326\\
736945	0.0139610441401601\\
736946	0.0130435079336166\\
736949	0.0159703362733126\\
736950	0.0216178987175226\\
736951	0.0229115374386311\\
736952	0.0228225123137236\\
736953	0.0204490292817354\\
736956	0.0203741360455751\\
736957	0.0202715806663036\\
736958	0.0206836611032486\\
736959	0.0254172869026661\\
736960	0.0205123294144869\\
736963	0.0243405178189278\\
736964	0.0182920787483454\\
736965	0.0179479401558638\\
736966	0.0171267632395029\\
736967	0.0132079897448421\\
736970	0.0101796053349972\\
736971	0.00907379109412432\\
736972	0.00847698096185923\\
736973	0.00807778630405664\\
736974	0.00975397042930126\\
736977	0.0064552747644484\\
736978	0.00794597249478102\\
736979	0.00501079065725207\\
736980	0.00492633692920208\\
736981	0.000343675841577351\\
736984	-0.00478474982082844\\
736985	-0.00893246848136187\\
736986	-0.0100280223414302\\
736987	-0.0101182367652655\\
736988	-0.00947603862732649\\
736991	-0.00991107150912285\\
736992	-0.010614063590765\\
736993	-0.0102278245612979\\
736994	-0.0121007356792688\\
736995	0.00313521269708872\\
736998	0.00849560927599669\\
736999	0.00784836336970329\\
737000	0.00435180496424437\\
737001	-0.00996869895607233\\
737002	0.00446126284077764\\
737005	0.000105275539681315\\
737006	0.00318917306140065\\
737007	0.00235634436830878\\
737008	0.000776313769165426\\
737009	0.00339780398644507\\
737012	0.00354443094693124\\
737013	-0.000175403038156219\\
737014	0.012464378029108\\
737015	0.0198921412229538\\
737016	0.0177006684243679\\
737019	0.0163106601685286\\
737020	0.0201547835022211\\
737021	0.020006712526083\\
737023	0.0179461296647787\\
737026	0.0202672146260738\\
737027	0.0207847505807877\\
737028	0.0213078707456589\\
737029	0.0179600287228823\\
737030	0.0096695926040411\\
737033	0.0091680521145463\\
737034	0.0162358544766903\\
737035	0.0164721757173538\\
737036	0.0147924115881324\\
737037	0.0164880435913801\\
737040	0.0144988112151623\\
737041	0.0134497648105025\\
737042	0.0129205202683806\\
737043	0.0137372529134154\\
737044	0.0141149377450347\\
737047	0.0153426341712475\\
737048	0.0145801343023777\\
737049	0.0160025376826525\\
737050	0.0163929127156734\\
737051	0.0165322963148355\\
737055	0.0237246677279472\\
737056	0.0232146736234426\\
737057	0.0253201108425856\\
737058	0.0260198563337326\\
737062	0.0225848779082298\\
737063	0.0182531215250492\\
737064	0.0172993261367083\\
737065	0.0147112868726254\\
737068	0.013441483490169\\
737069	0.0147197656333447\\
737070	0.0156096313148737\\
737071	0.0156587809324265\\
737072	0.0155380172654986\\
737076	0.0311713963747025\\
737077	0.0185312889516354\\
737078	0.0245629139244556\\
737079	0.0278118848800659\\
737082	0.00880849547684193\\
737083	0.0150703601539135\\
737084	0.0123618068173528\\
737085	0.0130875073373318\\
737086	0.0134377898648381\\
737089	0.0178794004023075\\
737090	0.0329078696668148\\
737091	0.0371237471699715\\
737092	0.038525328040123\\
737093	0.0319943651556969\\
737096	0.0578993670642376\\
737097	0.0584905594587326\\
737098	0.0570184662938118\\
737099	0.0641428530216217\\
737100	0.0555718503892422\\
737103	0.054360032081604\\
737104	0.0534249283373356\\
737105	0.0593967139720917\\
737106	0.0613828673958778\\
737107	0.0615773648023605\\
737111	0.0585124269127846\\
737112	0.0591321662068367\\
737113	0.0594555102288723\\
737114	0.0532139353454113\\
737117	0.0526121445000172\\
737118	0.0560070872306824\\
737119	0.050357211381197\\
737120	0.0455456115305424\\
737121	0.0431358069181442\\
737124	0.0445442833006382\\
737125	0.0449023135006428\\
737126	0.0438082069158554\\
737127	0.0385366939008236\\
737128	0.0660770609974861\\
737131	0.0642006695270538\\
737132	0.069653794169426\\
737133	0.0820648893713951\\
737134	0.0856695547699928\\
737135	0.0891882106661797\\
737138	0.0854565277695656\\
737139	0.0856784284114838\\
737140	0.0837725326418877\\
737141	0.0876450315117836\\
737142	0.0882946848869324\\
737145	0.0837652906775475\\
737146	0.0825930088758469\\
737147	0.083756648004055\\
737148	0.0860501155257225\\
737152	0.0861571431159973\\
737153	0.0811018645763397\\
737154	0.0835822224617004\\
737155	0.0807903259992599\\
737156	0.0787205472588539\\
737159	0.0793247148394585\\
737160	0.0817531794309616\\
737161	0.0825337171554565\\
737162	0.0821775496006012\\
737163	0.0846749246120453\\
737166	0.0802849903702736\\
737167	0.0824993252754211\\
737168	0.0779935792088509\\
737169	0.0786373317241669\\
737170	0.0784867033362389\\
737173	0.0770408883690834\\
737174	0.0724003240466118\\
737175	0.0704332143068314\\
737176	0.075441986322403\\
737177	0.0744684711098671\\
737180	0.0745498165488243\\
737181	0.0740740373730659\\
737182	0.0768053606152534\\
737183	0.0760325565934181\\
737184	0.0740555599331856\\
737187	0.074632465839386\\
737188	0.0742723196744919\\
737189	0.0726424679160118\\
737190	0.0720652788877487\\
737191	0.0737604722380638\\
737194	0.0748539343476295\\
737195	0.0737139135599136\\
737196	0.0712860301136971\\
737197	0.0742653608322144\\
737198	0.0745388939976692\\
737201	0.0719470754265785\\
737202	0.070365846157074\\
737203	0.0683499649167061\\
737204	0.0736274346709251\\
737205	0.0751662105321884\\
737209	0.0712757483124733\\
737210	0.0699495375156403\\
737211	0.0680171325802803\\
737212	0.0368794649839401\\
737215	0.0342807769775391\\
737216	0.0333337225019932\\
737217	0.0374220982193947\\
737218	0.037473164498806\\
737219	0.0382978841662407\\
737222	0.0411685518920422\\
737223	0.0392947904765606\\
737224	0.038678240031004\\
737225	0.0374210141599178\\
737226	0.0399584844708443\\
737229	0.0384569354355335\\
737230	0.0335753783583641\\
737231	0.0317367836833\\
737232	0.0296682808548212\\
737233	0.0321771875023842\\
737236	0.0327552855014801\\
737237	0.0343422666192055\\
737238	0.0369357652962208\\
737239	0.0378691591322422\\
737240	0.0472470968961716\\
737243	0.043102290481329\\
737244	0.0397342592477798\\
737246	0.0398992411792278\\
737247	0.0381607599556446\\
737250	0.0369576923549175\\
737251	0.036902979016304\\
737252	0.0365862846374512\\
737253	0.0358395054936409\\
737254	0.0373785942792892\\
737257	0.043757501989603\\
737258	0.0430625528097153\\
737259	0.0429936982691288\\
737260	0.041855052113533\\
737261	0.0417872779071331\\
737264	0.0399525947868824\\
737265	0.0399472415447235\\
737266	0.0405140705406666\\
737267	0.0396158285439014\\
737268	0.037601862102747\\
737271	0.0375715866684914\\
737272	0.0381487086415291\\
737273	0.0371307767927647\\
737274	0.0374290533363819\\
737275	0.0376278236508369\\
737278	0.0368696190416813\\
737279	0.037651926279068\\
737280	0.0408497340977192\\
737281	0.0396175794303417\\
737282	0.0464871302247047\\
737285	0.0462862215936184\\
737286	0.0504559725522995\\
737287	0.0504510253667831\\
737288	0.0507549829781055\\
737289	0.0496976710855961\\
737292	0.0474352017045021\\
737293	0.0449087545275688\\
737294	0.0442124046385288\\
737295	0.0441303588449955\\
737296	0.0474458187818527\\
737299	0.0513691119849682\\
737300	0.0505415312945843\\
737301	0.0493546426296234\\
737302	0.0412479974329472\\
737303	0.0408153086900711\\
737307	0.0392225123941898\\
737308	0.0307632014155388\\
737309	0.031482458114624\\
737310	0.0319375991821289\\
737313	0.0329050123691559\\
737314	0.0299364645034075\\
737315	0.0297563932836056\\
737316	0.0278486739844084\\
737317	0.0292208958417177\\
737320	0.0264843329787254\\
737321	0.0261553078889847\\
737322	0.0263901092112064\\
737323	0.0259048212319613\\
737324	0.0259084235876799\\
737327	0.0246397648006678\\
737328	0.0226582568138838\\
737329	0.0223454069346189\\
737330	0.0224126633256674\\
737331	0.0220719929784536\\
737334	0.398311972618103\\
737335	0.398360818624496\\
737336	0.394815802574158\\
737337	0.40489661693573\\
737338	0.395125478506088\\
737341	0.38082018494606\\
737342	0.38000676035881\\
737343	0.383261948823929\\
737344	0.384288400411606\\
737345	0.386826515197754\\
737348	0.387075692415237\\
737349	0.387767016887665\\
737350	0.388778388500214\\
737351	0.391395956277847\\
737352	0.39036026597023\\
737355	0.389975100755692\\
737356	0.394903123378754\\
737357	0.407843977212906\\
737358	0.414268046617508\\
737359	0.415796250104904\\
737362	0.416027456521988\\
737363	0.417237967252731\\
737364	0.419860869646072\\
737365	0.425238430500031\\
737366	0.428482234477997\\
737369	0.428106397390366\\
737370	0.427850067615509\\
737371	0.438161909580231\\
737372	0.438371747732162\\
737373	0.436841934919357\\
737376	0.439703315496445\\
737377	0.439265668392181\\
737378	0.439074873924255\\
737379	0.441518664360046\\
737380	0.444862812757492\\
737383	0.447564035654068\\
737384	0.450730741024017\\
737385	0.449042230844498\\
737387	0.449176698923111\\
737390	0.450497329235077\\
737391	0.450271308422089\\
737392	0.45046466588974\\
737393	0.447927594184875\\
737394	0.449484378099442\\
737397	0.454315572977066\\
737398	0.462667733430862\\
737400	0.463225245475769\\
737401	0.464152544736862\\
737404	0.456976562738419\\
737405	0.453075379133224\\
737406	0.449461430311203\\
737407	0.447808086872101\\
737408	0.446523457765579\\
737411	0.453087687492371\\
737412	0.451992005109787\\
737413	0.451919376850128\\
737414	0.458119094371796\\
737415	0.459336698055267\\
737418	0.461184710264206\\
737420	0.459975302219391\\
737421	0.459005683660507\\
737422	0.460908740758896\\
737425	0.461223542690277\\
737427	0.457473665475845\\
737428	0.458841264247894\\
737429	0.473150193691254\\
737432	0.47370508313179\\
737433	0.473772048950195\\
737434	0.473544538021088\\
737435	0.475182980298996\\
737436	0.47703617811203\\
737439	0.477369755506516\\
737440	0.477072685956955\\
737441	0.475234776735306\\
737442	0.475144922733307\\
737443	0.473219692707062\\
737447	0.472957491874695\\
737448	0.471627205610275\\
737449	0.472455620765686\\
737450	0.473966330289841\\
737453	0.475378274917603\\
737454	0.475360453128815\\
737455	0.46795129776001\\
737456	0.469511091709137\\
737457	0.465092450380325\\
737460	0.463326871395111\\
737461	0.46066227555275\\
737462	0.442240536212921\\
737463	0.443561434745789\\
737464	0.438322097063065\\
737467	0.421894311904907\\
737468	0.457227945327759\\
737469	0.450436234474182\\
737470	0.452351123094559\\
737471	0.445463001728058\\
737475	0.443825840950012\\
737476	0.444022119045258\\
737477	0.442137092351913\\
737478	0.44251349568367\\
737481	0.44400429725647\\
737482	0.442031890153885\\
737483	0.440271198749542\\
737484	0.44730070233345\\
737485	0.449523687362671\\
737488	0.458068042993546\\
737489	0.456700533628464\\
737490	0.456414639949799\\
737491	0.457263886928558\\
737492	0.460700780153275\\
737495	0.460299968719482\\
737496	0.460666567087173\\
737497	0.46546471118927\\
737498	0.467113643884659\\
737499	0.467268496751785\\
737502	0.464043647050858\\
737503	0.461439907550812\\
737504	0.445589303970337\\
737505	0.446063041687012\\
737506	0.448058515787125\\
737509	0.445906162261963\\
737510	0.446215242147446\\
737511	0.455730974674225\\
737512	0.453949630260468\\
737513	0.453611880540848\\
737516	0.446457475423813\\
737517	0.439967572689056\\
737518	0.441832393407822\\
737519	0.440706431865692\\
737520	0.442401319742203\\
737523	0.440042942762375\\
737524	0.438908696174622\\
737525	0.437941670417786\\
737526	0.437637150287628\\
737527	0.43470698595047\\
737530	0.433291584253311\\
737531	0.43244257569313\\
737532	0.431969881057739\\
737533	0.431234002113342\\
737537	0.43082383275032\\
737538	0.430745899677277\\
737539	0.427680045366287\\
737540	0.424240678548813\\
737541	0.423620522022247\\
737544	0.421238541603088\\
737545	0.420230209827423\\
737546	0.412025898694992\\
737547	0.410822361707687\\
737548	0.417197585105896\\
737551	0.416018068790436\\
737552	0.416672497987747\\
737553	0.416753500699997\\
737554	0.413505345582962\\
737555	0.414680689573288\\
737558	0.415980845689774\\
737559	0.409891694784164\\
737560	0.412345051765442\\
737561	0.411250054836273\\
737562	0.411526769399643\\
737565	0.408609628677368\\
737566	0.407984375953674\\
737567	0.40777400135994\\
737568	0.414355039596558\\
737569	0.419676572084427\\
737573	0.421754896640778\\
737574	0.422151774168015\\
737575	0.429894745349884\\
737576	0.42913293838501\\
737579	0.429491430521011\\
737580	0.432918787002563\\
737581	0.448316812515259\\
737582	0.44861713051796\\
737583	0.446520119905472\\
737586	0.445568650960922\\
737587	0.44583597779274\\
737588	0.445849776268005\\
737589	0.445810168981552\\
737590	0.446045190095901\\
737593	0.446431815624237\\
737594	0.446319311857224\\
737595	0.4459188580513\\
737596	0.444945096969604\\
737597	0.444737493991852\\
737600	0.441899538040161\\
737601	0.449437975883484\\
737602	0.441913962364197\\
737603	0.442366123199463\\
737604	0.440904647111893\\
737607	0.439152091741562\\
737608	0.432203412055969\\
737609	0.437521308660507\\
737611	0.44134908914566\\
737614	0.445323616266251\\
737615	0.45009782910347\\
737616	0.450623661279678\\
737617	0.450626820325851\\
737618	0.449909657239914\\
737621	0.455989241600037\\
737622	0.453913331031799\\
737623	0.453038454055786\\
737624	0.452647298574448\\
737625	0.452013939619064\\
737628	0.450222313404083\\
737629	0.449530750513077\\
737630	0.450371772050858\\
737631	0.449636697769165\\
737632	0.451655626296997\\
737635	0.452723979949951\\
737636	0.455032914876938\\
737637	0.448291033506393\\
737638	0.448867529630661\\
737639	0.446254789829254\\
737642	0.447526425123215\\
737643	0.450610399246216\\
737644	0.448822736740112\\
737645	0.452048450708389\\
737646	0.452107489109039\\
737649	0.454501062631607\\
737650	0.454279273748398\\
737651	0.458790838718414\\
737652	0.462453544139862\\
737653	0.47593480348587\\
737656	0.47670316696167\\
737657	0.474950313568115\\
737658	0.475780874490738\\
737659	0.476910591125488\\
737660	0.488874495029449\\
737663	0.490347862243652\\
737664	0.48950383067131\\
737665	0.489888995885849\\
737666	0.492560058832169\\
737667	0.492369085550308\\
737671	0.494249254465103\\
737672	0.496871411800385\\
737673	0.497296810150146\\
737674	0.498419493436813\\
737677	0.497063040733337\\
737678	0.496963977813721\\
737679	0.503269493579865\\
737680	0.503926277160645\\
737681	0.504592001438141\\
737684	0.504791557788849\\
737685	0.502717256546021\\
737686	0.498656064271927\\
737687	0.497947037220001\\
737688	0.498029232025146\\
737691	0.498447597026825\\
737692	0.497292757034302\\
737693	0.495609074831009\\
737694	0.494684994220734\\
737695	0.494764417409897\\
737698	0.497516334056854\\
737699	0.499807417392731\\
737700	0.502324998378754\\
737701	0.498826801776886\\
737702	0.507908225059509\\
737705	0.500687062740326\\
737706	0.536453306674957\\
737707	0.567263960838318\\
737708	0.568613529205322\\
737709	0.571791291236877\\
737712	0.57117235660553\\
737713	0.575353801250458\\
737714	0.576858341693878\\
737715	0.576393842697144\\
737716	0.577275514602661\\
737719	0.573994278907776\\
737720	0.576321542263031\\
737721	0.576979279518127\\
737722	0.574750244617462\\
737723	0.558217406272888\\
737726	0.552297294139862\\
737727	0.550112128257751\\
737728	0.555738091468811\\
737729	0.538072645664215\\
737730	0.537995278835297\\
737733	0.537128567695618\\
737734	0.535339534282684\\
737735	0.535692095756531\\
737736	0.535682201385498\\
737737	0.528024435043335\\
737740	0.525486290454865\\
737741	0.528315424919128\\
737742	0.529147863388062\\
737743	0.528453290462494\\
737744	0.529394507408142\\
737747	0.532018899917603\\
737748	0.525169849395752\\
737749	0.520425498485565\\
737750	0.51659744977951\\
737751	0.514366805553436\\
737754	0.515747666358948\\
737755	0.513004958629608\\
737756	0.513960361480713\\
737758	0.513552665710449\\
737761	0.51765102148056\\
737762	0.519318640232086\\
737763	0.514014422893524\\
737764	0.499885469675064\\
737765	0.5012446641922\\
737768	0.501142561435699\\
737769	0.515508770942688\\
737770	0.525994300842285\\
737771	0.528598606586456\\
737772	0.533610880374908\\
737775	0.537943422794342\\
737776	0.52484005689621\\
737777	0.526761710643768\\
737778	0.526453018188477\\
737779	0.513188660144806\\
737782	0.512777268886566\\
737783	0.511582672595978\\
737785	0.516458630561829\\
737786	0.517521560192108\\
737789	0.507473647594452\\
737790	0.507301330566406\\
737792	0.516145646572113\\
737793	0.518233716487885\\
737796	0.503462553024292\\
737797	0.503225028514862\\
737798	0.503546357154846\\
737799	0.503803730010986\\
737800	0.504161417484283\\
737803	0.501080214977264\\
737804	0.501365482807159\\
737805	0.502549588680267\\
737806	0.504751622676849\\
737807	0.503261566162109\\
737811	0.506638169288635\\
737812	0.506797909736633\\
737813	0.510015904903412\\
737814	0.511791944503784\\
737817	0.515204131603241\\
737818	0.513798296451569\\
737819	0.512254357337952\\
737820	0.512616872787476\\
737821	0.517276287078857\\
737824	0.524199485778809\\
737825	0.525276780128479\\
737826	0.526745557785034\\
737827	0.528235733509064\\
737828	0.530122697353363\\
737831	0.528053939342499\\
737832	0.526022851467133\\
737833	0.531502306461334\\
737834	0.534232437610626\\
737835	0.536386489868164\\
737839	0.538689136505127\\
737840	0.540805041790009\\
737841	0.541856646537781\\
737842	0.549614191055298\\
737845	0.566694021224976\\
737846	0.573113083839417\\
737847	0.577774882316589\\
737848	0.613280415534973\\
737849	0.595681130886078\\
737852	0.620716571807861\\
737853	0.625648736953735\\
737854	0.637447834014893\\
737855	0.654963672161102\\
737856	0.646034777164459\\
737859	0.64909553527832\\
737860	0.653699219226837\\
737861	0.65885591506958\\
737862	0.643434703350067\\
737863	0.648138403892517\\
737866	0.650202870368958\\
737867	0.655820429325104\\
737868	0.653846204280853\\
737869	0.65618634223938\\
737870	0.663667857646942\\
737873	0.663187086582184\\
737874	0.668460130691528\\
737875	0.665229499340057\\
737876	0.666158139705658\\
737877	0.666890740394592\\
737880	0.666733741760254\\
737881	0.666688621044159\\
737882	0.665430665016174\\
737883	0.66414201259613\\
737884	0.665902554988861\\
737887	0.66541713476181\\
737888	0.665230929851532\\
737889	0.666689455509186\\
737890	0.6673544049263\\
737894	0.667845785617828\\
737895	0.668960213661194\\
737896	0.669834136962891\\
737897	0.67036360502243\\
737898	0.671386003494263\\
737901	0.671407282352448\\
737902	0.672722399234772\\
737903	0.673454344272614\\
737904	0.675907969474792\\
737905	0.677866339683533\\
737908	0.67743980884552\\
737909	0.672223210334778\\
737910	0.672004401683807\\
737911	0.677508890628815\\
737912	0.679418087005615\\
737915	0.677475929260254\\
737916	0.686328411102295\\
737917	0.684089839458466\\
737918	0.684710741043091\\
737919	0.6891770362854\\
737922	0.686205148696899\\
737923	0.683418869972229\\
737924	0.69168895483017\\
737925	0.68703156709671\\
737926	0.687398076057434\\
737929	0.685368359088898\\
737930	0.685681998729706\\
737931	0.684365212917328\\
737932	0.684136211872101\\
737933	0.681692361831665\\
737937	0.679985165596008\\
737938	0.67926549911499\\
737939	0.677286624908447\\
737940	0.675950229167938\\
737943	0.675458550453186\\
737944	0.675693213939667\\
737945	0.675571918487549\\
737946	0.670079588890076\\
737947	0.668331444263458\\
737950	0.669143199920654\\
737951	0.667843163013458\\
737952	0.665311634540558\\
737953	0.695876896381378\\
737954	0.697116076946259\\
737957	0.696780979633331\\
737958	0.696481585502625\\
737959	0.696427583694458\\
737960	0.696625411510468\\
737961	0.696930110454559\\
737964	0.697071075439453\\
737965	0.69759476184845\\
737966	0.696788430213928\\
737967	0.694554269313812\\
737968	0.694378435611725\\
737971	0.694915890693665\\
737972	0.695619642734528\\
737973	0.695359230041504\\
737974	0.694452822208405\\
737978	0.693350791931152\\
737979	0.69368988275528\\
737980	0.693512558937073\\
737981	0.693273603916168\\
737982	0.692826867103577\\
737985	0.692182838916779\\
737986	0.692843735218048\\
737987	0.693494260311127\\
737988	0.694844126701355\\
737989	0.696120738983154\\
737992	0.696272492408752\\
737993	0.69715017080307\\
737994	0.697896361351013\\
737995	0.695480406284332\\
737996	0.696838080883026\\
737999	0.696077942848206\\
738000	0.696072280406952\\
738001	0.697549819946289\\
738002	0.700830161571503\\
738003	0.700234413146973\\
738006	0.700315713882446\\
738007	0.696412146091461\\
738008	0.691546678543091\\
738009	0.690542161464691\\
738010	0.689455568790436\\
738013	0.688938736915588\\
738014	0.68317037820816\\
738015	0.683419287204742\\
738016	0.680210053920746\\
738017	0.680920839309692\\
738020	0.678545415401459\\
738021	0.676854968070984\\
738022	0.677689552307129\\
738023	0.675630927085876\\
738024	0.675723910331726\\
738027	0.67158442735672\\
738028	0.671392261981964\\
738029	0.671494483947754\\
738030	0.671657085418701\\
738031	0.66056501865387\\
738034	0.651270270347595\\
738035	0.650179147720337\\
738036	0.648258745670319\\
738037	0.649925529956818\\
738038	0.647549271583557\\
738042	0.646897614002228\\
738043	0.648302137851715\\
738044	0.648019075393677\\
738045	0.647925615310669\\
738048	0.647581934928894\\
738049	0.646270394325256\\
738050	0.646548926830292\\
738051	0.646443605422974\\
738052	0.648305714130402\\
738055	0.648739337921143\\
738056	0.648121953010559\\
738057	0.649938642978668\\
738058	0.649120807647705\\
738059	0.649043917655945\\
738062	0.648177146911621\\
738063	0.645714819431305\\
738064	0.640201687812805\\
738065	0.636528789997101\\
738066	0.638786137104034\\
738069	0.637480556964874\\
738070	0.636976659297943\\
738071	0.635222256183624\\
738072	0.633499503135681\\
738073	0.633906662464142\\
738076	0.634248673915863\\
738077	0.631382942199707\\
738078	0.630297720432281\\
738079	0.630159556865692\\
738080	0.63036322593689\\
738083	0.626255333423615\\
738084	0.624908208847046\\
738085	0.624777674674988\\
738086	0.624817073345184\\
738087	0.624765455722809\\
738090	0.626063764095306\\
738091	0.624126672744751\\
738092	0.629584491252899\\
738093	0.628285884857178\\
738094	0.634422600269318\\
738097	0.634710788726807\\
738098	0.635047078132629\\
738099	0.640317738056183\\
738100	0.641082763671875\\
738101	0.633282959461212\\
738104	0.631866753101349\\
738105	0.632987976074219\\
738106	0.633294999599457\\
738107	0.632169783115387\\
738108	0.631845593452454\\
738111	0.630419135093689\\
738112	0.627381324768066\\
738113	0.626769542694092\\
738114	0.626520454883575\\
738115	0.627364993095398\\
738118	0.626627922058105\\
738119	0.623620688915253\\
738120	0.624001741409302\\
738122	0.623446941375732\\
738125	0.623093366622925\\
738126	0.623592019081116\\
738127	0.623053848743439\\
738128	0.62089729309082\\
738129	0.621332049369812\\
738132	0.619885623455048\\
738133	0.621438264846802\\
738134	0.617497444152832\\
738135	0.618025302886963\\
738136	0.617619395256042\\
738139	0.591732382774353\\
738140	0.585659563541412\\
738141	0.548823356628418\\
738142	0.548818290233612\\
738143	0.548152148723602\\
738146	0.548602223396301\\
738147	0.549060463905334\\
738148	0.549815714359283\\
738149	0.550687074661255\\
738153	0.550585091114044\\
738154	0.552105188369751\\
738155	0.55126941204071\\
738156	0.551466286182404\\
};
\addlegendentry{Corr(Common Bad Fears, Bad Market Fears)}

\end{axis}
\end{tikzpicture}%

==> figures/IV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.481in)},
scale only axis,
xmin=730854,
xmax=738156,
xtick={731947,733408,734869,736330,737791},
xticklabels={{2004},{2008},{2012},{2016},{2020}},
scaled x ticks=false,
ymin=0,
ymax=5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\sigma{}^{\text{2}}_{\text{i,t}}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white!70!black, fill=white!70!black]
table[row sep=crcr] {%
x	y\\
730854	0.115998984894323\\
730854	2.04374259075982\\
730855	2.01738974889148\\
730856	1.60721934655797\\
730859	1.72592164474055\\
730860	1.70632498160493\\
730861	1.6567400409845\\
730862	1.48648125473954\\
730863	1.44544120390979\\
730867	1.51613504533594\\
730868	1.47920727295501\\
730869	1.4158543425533\\
730870	1.44880809142358\\
730873	1.35714035751704\\
730874	1.22785461557583\\
730875	1.13345400159476\\
730876	1.14195233052236\\
730877	1.1185494611239\\
730880	1.20959906106995\\
730881	1.10994983393541\\
730882	1.13182317452182\\
730883	1.05802666977049\\
730884	0.99071678744244\\
730887	0.992886741530644\\
730888	1.0285989117025\\
730889	0.979495752936664\\
730890	1.04120159711066\\
730891	1.0844473499437\\
730894	1.11353592139746\\
730895	1.11019965921927\\
730896	1.10153955859929\\
730897	1.09905366842646\\
730898	1.09911772954107\\
730902	1.10339212800824\\
730903	1.10793496914996\\
730904	1.14263142285889\\
730905	1.29863590391803\\
730908	1.39618326284446\\
730909	1.37838962456358\\
730910	1.49270063581507\\
730911	1.56076431198039\\
730912	1.55503558938097\\
730915	1.18647656926507\\
730916	1.17268685260645\\
730917	1.13929592088896\\
730918	1.21148512773057\\
730919	1.25485051659467\\
730922	1.20441191372833\\
730923	1.19510697042874\\
730924	1.32779479524726\\
730925	1.34275899142304\\
730926	1.25100584987351\\
730929	1.21237835533066\\
730930	1.25855398953038\\
730931	1.35347133333479\\
730932	1.34058886166176\\
730933	1.29831027233693\\
730936	1.33916439561552\\
730937	1.27366022831719\\
730938	1.33064188665942\\
730939	1.37397798129311\\
730940	1.42932653386672\\
730943	1.49864652685316\\
730944	1.75501210742\\
730945	1.93369916449446\\
730946	1.75054896315732\\
730947	1.5929581867431\\
730950	1.6193225811415\\
730951	1.48905541301282\\
730952	1.45298026602065\\
730953	1.31011641125682\\
730957	1.47444059632494\\
730958	1.50920854050111\\
730959	1.43538609531028\\
730960	1.43280877125857\\
730961	1.35458516591996\\
730964	1.34624301470148\\
730965	1.37002823618701\\
730966	1.36220236444695\\
730967	1.32043955644468\\
730968	1.21207384003428\\
730971	1.22241843439074\\
730972	1.18159897631332\\
730973	1.15211421486928\\
730974	1.17990021833001\\
730975	1.03352545018279\\
730978	1.04399700542393\\
730979	1.07669420071276\\
730980	1.01369811550868\\
730981	1.0640012609536\\
730982	1.06750388690553\\
730985	1.02733069370697\\
730986	0.989960744266726\\
730987	0.971434019012767\\
730988	1.00561388420513\\
730989	0.869204485448513\\
730992	0.754760374307101\\
730993	0.736516377947159\\
730994	0.745828803366566\\
730995	0.713142656239247\\
730996	0.67519165393637\\
731000	0.810483256106192\\
731001	0.919633371703326\\
731002	0.930504734905758\\
731003	0.808266275242958\\
731006	0.790284048983408\\
731007	0.746649068654264\\
731008	0.746052595084551\\
731009	0.719375881975072\\
731010	0.7086328230569\\
731013	0.730086563912096\\
731014	0.747774619468508\\
731015	0.753340679321384\\
731016	0.816369623690251\\
731017	0.818620074497738\\
731020	0.851054557879519\\
731021	0.852520340691962\\
731022	0.848632661234669\\
731023	0.828888490865389\\
731024	0.863431017238255\\
731027	0.86349107797875\\
731028	0.842390425771308\\
731029	0.817011758332379\\
731030	0.792546989435485\\
731031	0.76194533171955\\
731034	0.682408414485611\\
731035	0.71521786441446\\
731037	0.75506695342441\\
731038	0.788403382362974\\
731041	0.812321840701615\\
731042	0.830820347381541\\
731043	0.919674855342232\\
731044	0.812172719926957\\
731045	0.827230594108298\\
731048	0.79480283151381\\
731049	0.83280700561663\\
731050	0.855792864902836\\
731051	0.81942850344741\\
731052	0.797336142476484\\
731055	0.804586912870167\\
731056	0.835887704297337\\
731057	0.842002534166588\\
731058	0.751415862865966\\
731059	0.694146751214175\\
731062	0.722600750160257\\
731063	0.688241028798486\\
731064	0.664397120571365\\
731065	0.678066585418996\\
731066	0.660671306018864\\
731069	0.67160317276507\\
731070	0.669464817704391\\
731071	0.71268110035478\\
731072	0.707058403653088\\
731073	0.730047184777088\\
731076	0.695167564451456\\
731077	0.703461981034654\\
731078	0.685112977786464\\
731079	0.648898335444506\\
731080	0.682812020535296\\
731083	0.677796261276794\\
731084	0.672281029296512\\
731085	0.627205172113739\\
731086	0.600960642007075\\
731087	0.577352050330679\\
731090	0.541207599662669\\
731091	0.559384613286069\\
731092	0.575008424191517\\
731093	0.610658610956484\\
731094	0.606005677143494\\
731098	0.691829908053828\\
731099	0.710158342936929\\
731100	0.78785830963115\\
731101	0.81961111621923\\
731104	0.847946079361994\\
731111	1.13059841898223\\
731112	1.13700182897964\\
731113	1.14794206656829\\
731114	1.32361128625583\\
731115	1.33905787416586\\
731118	1.23856041959361\\
731119	1.1394249810263\\
731120	1.2040316310842\\
731121	1.20030210302791\\
731122	1.11906098596156\\
731125	1.17195302637136\\
731126	1.12806209692635\\
731127	1.12749359176599\\
731128	1.18478099766621\\
731129	1.15360073944646\\
731132	1.18492070883232\\
731133	1.11247902554943\\
731134	1.07614259151056\\
731135	1.10397371245247\\
731136	1.05981015880991\\
731139	1.13637099802601\\
731140	1.10340458518007\\
731141	1.18729065204577\\
731142	1.18187071726328\\
731143	1.13818158442104\\
731146	1.13556113624486\\
731147	1.09258522432534\\
731148	1.02445378032879\\
731149	0.988171449725149\\
731150	0.86912549267018\\
731153	0.977203704353714\\
731154	1.03883573690598\\
731155	1.039608665772\\
731156	1.02250778378924\\
731157	1.00669151031367\\
731160	0.890498672850329\\
731161	0.842543722727968\\
731162	0.804461951752657\\
731163	0.823994270651599\\
731164	0.824447822403743\\
731167	0.841838431579344\\
731168	0.781373467679361\\
731169	0.767814420689934\\
731170	0.746152009684091\\
731171	0.734249941118378\\
731174	0.742493494653881\\
731175	0.688165789669748\\
731176	0.674752568320225\\
731178	0.663430258726303\\
731181	0.631658098411601\\
731182	0.605999426990408\\
731183	0.639588382852176\\
731184	0.632827769736386\\
731185	0.631050261119731\\
731188	0.677206420494211\\
731189	0.639869623839498\\
731190	0.617004120676621\\
731191	0.605092016679762\\
731192	0.694979031729007\\
731195	0.67713478847561\\
731196	0.658400300840526\\
731197	0.673156745090266\\
731198	0.692035782196036\\
731199	0.689261981175149\\
731202	0.676025376468873\\
731203	0.687317729629084\\
731204	0.715822111415135\\
731205	0.714265622334686\\
731206	0.724646039834241\\
731209	0.706848157480896\\
731211	0.734083835689168\\
731212	0.685710069034073\\
731213	0.631259734715359\\
731216	0.703138752245964\\
731218	0.705282454427143\\
731219	0.683125481363974\\
731220	0.64641812553472\\
731223	0.658716504458759\\
731224	0.661176135520002\\
731225	0.643852680996164\\
731226	0.65543704936069\\
731227	0.670758591409078\\
731230	0.678503013060368\\
731231	0.683205836935601\\
731232	0.74243891196838\\
731233	0.726354063329689\\
731234	0.707571316906135\\
731238	0.786679967353595\\
731239	0.78846279306732\\
731240	0.68082322206495\\
731241	0.549772728181494\\
731244	0.604070378742893\\
731245	0.621284831852163\\
731246	0.676030397059009\\
731247	0.63396446760304\\
731248	0.554402878887642\\
731251	0.627652996751939\\
731252	0.642013089032321\\
731253	0.774688852334839\\
731254	0.731812666256122\\
731255	0.790000061610696\\
731258	0.741594272820788\\
731259	0.730962496430737\\
731260	0.666911551963104\\
731261	0.650676643080846\\
731262	0.685056926856383\\
731266	0.710517813150369\\
731267	0.711894633102923\\
731268	0.777973189687182\\
731269	0.752465238630741\\
731272	0.750564221322959\\
731273	0.747348999243415\\
731274	0.68223941663218\\
731275	0.694713359859096\\
731276	0.564843068447159\\
731279	0.562757087045959\\
731280	0.555109644302693\\
731281	0.553616520860922\\
731282	0.559936245342732\\
731283	0.521296845585956\\
731286	0.525014626525444\\
731287	0.554136919992278\\
731288	0.617557556934914\\
731289	0.604811522009521\\
731290	0.577954144002023\\
731293	0.578827890673163\\
731294	0.556953095715782\\
731295	0.544057621302025\\
731296	0.491173514465743\\
731297	0.476006204978261\\
731300	0.497696272913653\\
731301	0.477602008528044\\
731302	0.469165839659183\\
731303	0.444571841149099\\
731307	0.469862325885131\\
731308	0.512253364737161\\
731309	0.557232970016371\\
731310	0.589164140001122\\
731311	0.543640231910061\\
731314	0.539861920219497\\
731315	0.58478771805647\\
731316	0.529059752841438\\
731317	0.586026202148818\\
731318	0.561869967639302\\
731321	0.569685000445689\\
731322	0.505690569853151\\
731323	0.586134915508873\\
731324	0.530169483023044\\
731325	0.540434571929419\\
731328	0.52150524720385\\
731329	0.553360651891433\\
731330	0.521062135432973\\
731331	0.566671282538124\\
731332	0.572213285639306\\
731335	0.616605249275009\\
731336	0.580500361639623\\
731337	0.642248685313451\\
731338	0.667741863924155\\
731339	0.685929040235168\\
731342	0.569563454509664\\
731343	0.580578182962568\\
731344	0.559919162716794\\
731345	0.591259266104732\\
731346	0.621821639966977\\
731349	0.620918560639992\\
731350	0.606747815618178\\
731351	0.574697620671632\\
731352	0.604382949654984\\
731353	0.582412493090358\\
731356	0.576439777680181\\
731357	0.583984451879727\\
731358	0.583451043013195\\
731359	0.537862625507521\\
731360	0.525868359861679\\
731364	0.552852106534216\\
731365	0.550627541294138\\
731366	0.521533287449697\\
731367	0.528319591995817\\
731370	0.61680720230494\\
731371	0.645164830415719\\
731372	0.633312550309409\\
731373	0.677126499348156\\
731374	0.675782799351736\\
731377	0.656678489428317\\
731378	0.702997186841186\\
731379	0.79845979309814\\
731380	0.809873913415063\\
731381	0.831871983826094\\
731384	0.817596403028241\\
731385	0.838246820198724\\
731386	0.848047335735927\\
731387	0.912104242657572\\
731388	0.945616483635924\\
731391	0.990267741728563\\
731392	1.0134136020237\\
731393	1.0382708336439\\
731394	1.01298526221216\\
731395	0.954746808569283\\
731398	1.10518395514399\\
731399	1.20779072019339\\
731400	1.19641833714367\\
731402	1.00249598119174\\
731405	1.03593218670838\\
731406	1.04021182110899\\
731407	1.17810777552174\\
731408	1.13386892567908\\
731409	1.07591255558187\\
731412	1.12459849423231\\
731413	1.10285356481888\\
731414	1.14090906801761\\
731415	1.19672974655294\\
731416	1.174339321212\\
731419	1.36671880433693\\
731420	1.64036832395126\\
731421	1.47122448606539\\
731422	1.57116563817429\\
731423	1.47235556682611\\
731426	1.35030250985571\\
731427	1.3136345973767\\
731428	1.31460380806548\\
731429	1.43356747636183\\
731430	1.55180999638533\\
731433	1.25766650273667\\
731434	1.22876452215003\\
731435	1.23362632101664\\
731436	1.1896512621756\\
731437	1.20872692133043\\
731440	1.18563068066294\\
731441	1.16295071573705\\
731442	1.14931249080449\\
731443	1.04497860804342\\
731444	0.952749626059827\\
731447	0.835563796677377\\
731448	0.802084615143708\\
731449	0.791630431448942\\
731450	0.813880192875792\\
731451	0.772542426161205\\
731454	0.780254990046528\\
731455	0.758058928560354\\
731456	0.85882687765661\\
731457	0.845295490328328\\
731458	0.837753828616762\\
731462	0.975833448933735\\
731463	0.976865351161999\\
731464	1.0164902115397\\
731465	0.945414794919887\\
731468	0.968157036921188\\
731469	0.921425630631236\\
731470	0.946298920685856\\
731471	0.964216469451229\\
731472	0.997263250076029\\
731475	1.03017764638484\\
731476	1.0620668958339\\
731477	1.10259667061399\\
731478	1.10962760273737\\
731479	1.06263782514613\\
731482	1.11198582315722\\
731483	1.09177526336327\\
731484	0.984864691024818\\
731485	1.05961597781142\\
731486	1.05924316950211\\
731489	1.15703668047733\\
731490	1.15388857414629\\
731491	1.16990959599124\\
731492	1.21207565362138\\
731493	1.25348470918102\\
731496	1.32718955706063\\
731497	1.32728265669199\\
731498	1.40030731162762\\
731499	1.34630457864717\\
731500	1.33073918021532\\
731503	1.31145073619008\\
731504	1.29015459543319\\
731505	1.35882903976833\\
731506	1.34636305821727\\
731507	1.31008055640753\\
731510	1.18978623722341\\
731511	1.21399062116664\\
731512	1.17709425705668\\
731513	1.2155471066217\\
731514	1.01196627105707\\
731517	1.13434943048962\\
731518	1.08756947398188\\
731519	1.05861565399715\\
731520	1.00394073909875\\
731521	1.06139924991124\\
731524	1.0294567689264\\
731525	1.05614619343404\\
731526	1.00143729961721\\
731527	1.03451447728164\\
731528	1.07729507816854\\
731531	1.18255666769263\\
731532	1.15689035439563\\
731533	1.1229869188719\\
731534	1.05684328382537\\
731535	0.975179649135589\\
731538	0.872829219860392\\
731539	0.941215182042736\\
731540	0.828255770673291\\
731541	0.719266110834777\\
731542	0.689787808412601\\
731545	0.740585155539591\\
731546	0.756790622632311\\
731547	0.734869734462\\
731549	0.767291445929908\\
731552	0.853425338949749\\
731553	0.871276710773477\\
731554	0.938603590842798\\
731555	0.949401691750313\\
731556	0.945864484482932\\
731559	0.985645979523336\\
731560	0.96347104942144\\
731561	0.940794724283319\\
731562	0.93748255438768\\
731563	0.960588178181958\\
731566	0.899680380674696\\
731567	0.914566164068692\\
731568	0.936803410225273\\
731569	0.936386937564367\\
731570	0.878608503643451\\
731573	0.788306273277119\\
731574	0.761751569179556\\
731576	0.71626960262635\\
731577	0.73238736391651\\
731580	0.774111729938381\\
731581	0.752624482706276\\
731583	0.762985527407136\\
731584	0.73827848764709\\
731587	0.715316157639841\\
731588	0.688446209862027\\
731589	0.717461130604826\\
731590	0.670683629732854\\
731591	0.635984153239152\\
731594	0.659261744504561\\
731595	0.630714527224099\\
731596	0.635012826870767\\
731597	0.686761559093506\\
731598	0.651433541587493\\
731602	0.646341238618015\\
731603	0.587309906733378\\
731604	0.534392275879062\\
731605	0.510171050994032\\
731608	0.617269389329379\\
731609	0.587217502052364\\
731610	0.582502586423461\\
731611	0.577710119662651\\
731612	0.580153050763995\\
731615	0.564529985752265\\
731616	0.612830687124552\\
731617	0.568379162124337\\
731618	0.59973175714952\\
731619	0.646773284394015\\
731622	0.62131071338646\\
731623	0.625259965198096\\
731624	0.618152107379495\\
731625	0.646517943717701\\
731626	0.631352460750302\\
731630	0.616389504970736\\
731631	0.617228059868531\\
731632	0.614292780666178\\
731633	0.589248871216106\\
731636	0.555186996059253\\
731637	0.607736147718909\\
731638	0.596670348651519\\
731639	0.549794197397\\
731640	0.507174302954184\\
731643	0.504546777417006\\
731644	0.522055017308529\\
731645	0.529373233848056\\
731646	0.510896606689796\\
731647	0.571089476847766\\
731650	0.577237143879975\\
731651	0.607399761341069\\
731652	0.582809547009678\\
731653	0.554948883874939\\
731654	0.555340141272358\\
731657	0.543816875440807\\
731658	0.520542916758042\\
731659	0.545193506212949\\
731660	0.536898542102853\\
731661	0.529192049814674\\
731664	0.536806616180816\\
731665	0.517159702116838\\
731666	0.501662742016027\\
731667	0.510224020490776\\
731668	0.49729852243003\\
731671	0.548747755116873\\
731672	0.513866571553701\\
731673	0.496134419711515\\
731674	0.507608282163359\\
731675	0.526661335955228\\
731678	0.524854847056096\\
731679	0.536754248671046\\
731680	0.559175669457427\\
731681	0.550234229403944\\
731682	0.536016426482002\\
731685	0.524309750551818\\
731686	0.506505590538755\\
731687	0.493401534887922\\
731688	0.4475266062612\\
731692	0.492135921247641\\
731693	0.40583829183058\\
731694	0.405431835007831\\
731695	0.413703819574248\\
731696	0.407083084355208\\
731699	0.397842457706187\\
731700	0.405199990621071\\
731701	0.379806929538322\\
731702	0.382946517113376\\
731703	0.383024649376762\\
731706	0.38214297483288\\
731707	0.379419024435882\\
731708	0.385781130736454\\
731709	0.3989727457478\\
731710	0.382362584016646\\
731713	0.410008557239938\\
731714	0.435901726115309\\
731715	0.401715503325786\\
731716	0.370257318022405\\
731717	0.371436125992409\\
731720	0.375085999822334\\
731721	0.332426591851699\\
731722	0.333676101349124\\
731723	0.331116046508334\\
731724	0.310054419106992\\
731728	0.34221295267823\\
731729	0.342560447690246\\
731730	0.31680976499397\\
731731	0.344174434270521\\
731734	0.361951191782121\\
731735	0.39067513771454\\
731736	0.428770088420094\\
731737	0.433089213175807\\
731738	0.405026540806562\\
731741	0.449127580010333\\
731742	0.453513938219074\\
731743	0.417723158668656\\
731744	0.419285397891581\\
731745	0.439518495148293\\
731748	0.438457366530479\\
731749	0.465597169287414\\
731750	0.477920731972389\\
731751	0.435000236746767\\
731752	0.472072897601664\\
731755	0.448498050082637\\
731756	0.438038117287662\\
731757	0.387174965187743\\
731758	0.369267284606229\\
731759	0.369860809423304\\
731762	0.39160099785188\\
731763	0.369319128252453\\
731764	0.395982658154377\\
731765	0.371906198058984\\
731769	0.404065829595764\\
731770	0.40207698738889\\
731771	0.388206970919672\\
731772	0.399324323408514\\
731773	0.393205032428505\\
731776	0.389677059732196\\
731777	0.41427304038268\\
731778	0.421033817859217\\
731779	0.433197945373789\\
731780	0.433658332417699\\
731783	0.441891812869029\\
731784	0.410532217377068\\
731785	0.36884368360403\\
731786	0.354590040246143\\
731787	0.330931020498655\\
731790	0.354646434024703\\
731791	0.343656529837398\\
731792	0.340356236764416\\
731793	0.330717038183778\\
731794	0.314195283647702\\
731797	0.34270622397938\\
731798	0.361386788291105\\
731799	0.36399439022214\\
731800	0.356601423225615\\
731801	0.34796500865665\\
731804	0.344997744463588\\
731805	0.325135810630229\\
731806	0.328587308783566\\
731807	0.32545542578715\\
731808	0.309288640568189\\
731811	0.268949697218549\\
731812	0.253376998501431\\
731813	0.256072847744143\\
731814	0.248603348461062\\
731815	0.252707521241675\\
731818	0.271521299197048\\
731819	0.262218167909692\\
731820	0.264992534704695\\
731821	0.265403726320239\\
731822	0.267999336628264\\
731826	0.287950397752902\\
731827	0.298689630259745\\
731828	0.294336721876157\\
731829	0.306080844357378\\
731832	0.311402920095968\\
731833	0.333159669136782\\
731834	0.393912150312185\\
731835	0.392000836558178\\
731836	0.394452447673975\\
731839	0.413377296066821\\
731840	0.408772406606757\\
731841	0.395689240560374\\
731842	0.393637490935352\\
731843	0.396700965678342\\
731846	0.397031711084568\\
731847	0.374987759052651\\
731848	0.379882931417583\\
731849	0.36169858087906\\
731850	0.359240301995841\\
731853	0.368656447555163\\
731854	0.399697458670727\\
731855	0.377879918827474\\
731856	0.356493538408308\\
731857	0.359198368914708\\
731860	0.341353432960434\\
731861	0.343709459588598\\
731862	0.336108022700457\\
731863	0.331420206655694\\
731864	0.321448215236881\\
731867	0.335547013982037\\
731868	0.336596175610398\\
731869	0.34016538530768\\
731870	0.330001630732664\\
731871	0.308034648917909\\
731874	0.274981306220374\\
731875	0.266477457875532\\
731876	0.274060955597811\\
731877	0.263553712255168\\
731878	0.264817478270662\\
731881	0.260085393828443\\
731882	0.251729544876383\\
731883	0.273823976086253\\
731884	0.288404882945178\\
731885	0.287807833592654\\
731888	0.310947138568935\\
731889	0.304657830770089\\
731890	0.302544011122923\\
731891	0.303431241934365\\
731892	0.306153759812639\\
731895	0.318530432219939\\
731896	0.317264371086721\\
731897	0.314188623647144\\
731898	0.315830378530626\\
731899	0.314707586543149\\
731902	0.35436855194646\\
731903	0.348957467953815\\
731904	0.329652219608239\\
731905	0.333964487556426\\
731906	0.333511057140075\\
731909	0.287802476202121\\
731910	0.262134524431856\\
731911	0.25510114106997\\
731913	0.252829540348352\\
731916	0.26172184566436\\
731917	0.273561332454247\\
731918	0.291473699234101\\
731919	0.291899406302682\\
731920	0.317804969183567\\
731923	0.311801201792052\\
731924	0.318602106984328\\
731925	0.328350316925496\\
731926	0.31359214853404\\
731927	0.306943959746383\\
731930	0.326271833740617\\
731931	0.341790592289787\\
731932	0.329128441749608\\
731933	0.317543027851055\\
731934	0.317396313797465\\
731937	0.287858822086428\\
731938	0.260361234816337\\
731939	0.255342942022091\\
731941	0.269114154812445\\
731944	0.273120677335721\\
731945	0.278340633739601\\
731946	0.271359018822556\\
731948	0.291339221225982\\
731951	0.272992710406596\\
731952	0.262728119810907\\
731953	0.252664545688425\\
731954	0.272329600230307\\
731955	0.263263453773076\\
731958	0.290706466998816\\
731959	0.296255805619427\\
731960	0.303801116707213\\
731961	0.299261470210388\\
731962	0.290995767967699\\
731966	0.290609598723341\\
731967	0.296622107713993\\
731968	0.276755851861134\\
731969	0.280895538921173\\
731972	0.263711563860451\\
731973	0.292439314119106\\
731974	0.308502483124859\\
731975	0.317469103458327\\
731976	0.307753888807855\\
731979	0.324393970902068\\
731980	0.318880962244285\\
731981	0.325968488162611\\
731982	0.311107748116751\\
731983	0.29233543001718\\
731986	0.309643791332832\\
731987	0.29435355780145\\
731988	0.284850323247825\\
731989	0.292941438306743\\
731990	0.285515072681517\\
731994	0.298488049482087\\
731995	0.279961248432169\\
731996	0.284809869781372\\
731997	0.28065491124668\\
732000	0.293115660682839\\
732001	0.266334886252035\\
732002	0.258713673162969\\
732003	0.254850170004616\\
732004	0.234492649537116\\
732007	0.247956123733991\\
732008	0.2394863264639\\
732009	0.247209831631692\\
732010	0.227688616982786\\
732011	0.252027625565834\\
732014	0.259480442468061\\
732015	0.272830213330814\\
732016	0.281388944728182\\
732017	0.285391307956351\\
732018	0.276170150950521\\
732021	0.294858217954334\\
732022	0.307516746266739\\
732023	0.28612082518216\\
732024	0.299778285845534\\
732025	0.299105467751056\\
732028	0.323484878472364\\
732029	0.306824834844658\\
732030	0.307167792511892\\
732031	0.28915776794528\\
732032	0.262841583518452\\
732035	0.278031167756499\\
732036	0.277440986635893\\
732037	0.250860057115652\\
732038	0.257972571396256\\
732039	0.232053752108832\\
732042	0.247102305216366\\
732043	0.250986592909103\\
732044	0.240770314523104\\
732045	0.245799900707818\\
732049	0.252148792273349\\
732050	0.262527345235547\\
732051	0.255033215491277\\
732052	0.245341497369513\\
732053	0.242077951754478\\
732056	0.238328066289658\\
732057	0.23857933119882\\
732058	0.251366060380568\\
732059	0.232118158772255\\
732060	0.213918627516135\\
732063	0.228617152436575\\
732064	0.243887314178706\\
732065	0.260801889461401\\
732066	0.286257933247597\\
732067	0.269614657380535\\
732070	0.293816523136983\\
732071	0.279166253252038\\
732072	0.266307605224329\\
732073	0.280807726539654\\
732074	0.270011016476869\\
732077	0.291459811269189\\
732078	0.295069322805398\\
732079	0.294634194793845\\
732080	0.292578313303402\\
732081	0.305093100018809\\
732084	0.321315474433497\\
732085	0.320264223430053\\
732086	0.296508805031219\\
732087	0.324788570407991\\
732088	0.292249745782433\\
732091	0.24782266545121\\
732092	0.214074038304881\\
732093	0.219139321249379\\
732094	0.216273484371595\\
732095	0.217382433439953\\
732099	0.250295058837052\\
732100	0.250078251012947\\
732101	0.25792414120171\\
732102	0.240353660481908\\
732105	0.242664868256044\\
732106	0.243694468814972\\
732107	0.253291447273622\\
732108	0.24506532471936\\
732112	0.252593108199339\\
732113	0.252257769636497\\
732114	0.261414815339549\\
732115	0.253683906128283\\
732116	0.241530582564674\\
732119	0.21811515422984\\
732120	0.213362214358428\\
732121	0.216650222482328\\
732122	0.206544331792251\\
732123	0.19790370965667\\
732126	0.217096832822077\\
732127	0.21250313888199\\
732128	0.220655597684895\\
732129	0.235401554336388\\
732130	0.23157306099865\\
732134	0.252564952279779\\
732135	0.260244885388343\\
732136	0.274497544134954\\
732137	0.273100072686832\\
732140	0.303879824048084\\
732141	0.294004264082495\\
732142	0.30521033171326\\
732143	0.295525569894428\\
732144	0.305185468248879\\
732147	0.308190551764438\\
732148	0.292776599221816\\
732149	0.314237810538505\\
732150	0.310402004891353\\
732151	0.32643312519509\\
732154	0.333926229769063\\
732155	0.313671111879965\\
732156	0.292160875570944\\
732157	0.293084248563187\\
732158	0.25693924169652\\
732161	0.277779948809448\\
732162	0.306727479106233\\
732163	0.305682124924023\\
732164	0.34244984040587\\
732165	0.357549443092621\\
732168	0.372576042171263\\
732169	0.364816824557588\\
732170	0.358474993867044\\
732171	0.366457255777822\\
732172	0.368129770996143\\
732175	0.365128629546939\\
732176	0.343287437227343\\
732177	0.32372029973023\\
732178	0.319539929739109\\
732179	0.298520431420716\\
732182	0.275061483590283\\
732183	0.278646740315114\\
732184	0.287905853217815\\
732185	0.26576794576808\\
732186	0.257639664005857\\
732189	0.277658808541773\\
732190	0.283836813691309\\
732191	0.269391094702277\\
732192	0.293605102947931\\
732193	0.289821728672923\\
732197	0.28609501707284\\
732198	0.287779186641556\\
732199	0.263827815142581\\
732200	0.255610214876283\\
732203	0.272844968633334\\
732204	0.262072600007674\\
732205	0.28728762983357\\
732206	0.274802210800225\\
732207	0.277650989278228\\
732210	0.262539422287114\\
732211	0.258108996114221\\
732212	0.264516152011749\\
732213	0.254739041875419\\
732214	0.279185667178255\\
732217	0.284397728247828\\
732218	0.289472776833871\\
732219	0.309453383596634\\
732220	0.302892252175629\\
732221	0.296605374075494\\
732224	0.285182113368346\\
732225	0.291690786003905\\
732226	0.285492924411431\\
732227	0.292560158831269\\
732228	0.283082050303707\\
732231	0.302529088094256\\
732232	0.296535090812683\\
732233	0.297333375931935\\
732234	0.324802716456529\\
732235	0.29398721348998\\
732238	0.281017539583847\\
732239	0.30161699380704\\
732240	0.319454342931668\\
732241	0.325753550039657\\
732242	0.335401814665861\\
732245	0.345447507679656\\
732246	0.329028714971339\\
732247	0.283719047820671\\
732248	0.284827505577045\\
732249	0.28712632466383\\
732252	0.275966443952718\\
732253	0.317922528329133\\
732254	0.274597687988625\\
732255	0.265643063391492\\
732256	0.263352411603116\\
732259	0.262663183731599\\
732260	0.258883360799069\\
732261	0.242349071826486\\
732262	0.243232101499459\\
732263	0.253632677282565\\
732266	0.266934609748467\\
732267	0.288949480514216\\
732268	0.271139072295119\\
732269	0.278050794697391\\
732270	0.285141847043122\\
732273	0.263562119751562\\
732274	0.242317584684749\\
732275	0.225959979429736\\
732277	0.253241522315133\\
732280	0.25603321947663\\
732281	0.260899889376365\\
732282	0.230686945058354\\
732283	0.248120357606486\\
732284	0.241314053825459\\
732287	0.250035499031572\\
732288	0.257165332467316\\
732289	0.259991715879609\\
732290	0.253219543984508\\
732291	0.245121440471102\\
732294	0.239687870517621\\
732295	0.248069710628479\\
732296	0.249195637741751\\
732297	0.250371537614161\\
732298	0.248579050948934\\
732301	0.234435300462463\\
732302	0.229914737246759\\
732303	0.221833678604083\\
732304	0.213935047667966\\
732308	0.226155204098281\\
732309	0.222890595254902\\
732310	0.221557541097857\\
732311	0.229222713751126\\
732312	0.230243285579984\\
732315	0.255505056726619\\
732316	0.262500045045994\\
732317	0.256008549430491\\
732318	0.270658127519606\\
732319	0.267025067885283\\
732322	0.281566513954156\\
732323	0.283769786419724\\
732324	0.283547514424832\\
732325	0.28409692304176\\
732326	0.282549043350952\\
732330	0.289340272372208\\
732331	0.275864978865886\\
732332	0.290153815102227\\
732333	0.285559838204953\\
732336	0.331055732073237\\
732337	0.30947340350124\\
732338	0.277072747778906\\
732339	0.288713322820129\\
732340	0.283440641392013\\
732343	0.265738644793682\\
732344	0.275372744904648\\
732345	0.234952510010827\\
732346	0.248196196537358\\
732347	0.2373853443678\\
732350	0.251693185514979\\
732351	0.233069260810358\\
732352	0.228704473549551\\
732353	0.232612863041131\\
732354	0.228513945055474\\
732357	0.232965922808363\\
732358	0.244614471544937\\
732359	0.243222923962761\\
732360	0.232156020612508\\
732361	0.225713463428165\\
732365	0.238835903651056\\
732366	0.225607098608579\\
732367	0.223761094461989\\
732368	0.213421972313631\\
732371	0.266520060674226\\
732372	0.255418751616983\\
732373	0.25611694306012\\
732374	0.241205872155217\\
732375	0.234927032941947\\
732378	0.228064533505246\\
732379	0.241539770912083\\
732380	0.236435115641275\\
732381	0.241152766244865\\
732382	0.243044240003817\\
732385	0.244435618254116\\
732386	0.244836911298647\\
732387	0.248813767764644\\
732388	0.253673059313299\\
732389	0.257637169782541\\
732392	0.251342460368007\\
732393	0.246370287126178\\
732394	0.245386721756293\\
732395	0.219104274542291\\
732399	0.23590309441699\\
732400	0.245864351844221\\
732401	0.229591391275605\\
732402	0.245041173441352\\
732403	0.234233978743062\\
732406	0.236756836199417\\
732407	0.245612928861992\\
732408	0.237944703782168\\
732409	0.227762422128834\\
732410	0.24192441099652\\
732413	0.281147832062409\\
732414	0.251360729854858\\
732415	0.288078171030881\\
732416	0.285278688932049\\
732417	0.281723665461466\\
732420	0.303217146939832\\
732421	0.277662840532759\\
732422	0.263646997133796\\
732423	0.245635222934595\\
732424	0.247696075187741\\
732427	0.249718760922018\\
732428	0.257622394413917\\
732429	0.244414033237747\\
732430	0.260890871614503\\
732431	0.25766060788401\\
732434	0.284080996413644\\
732435	0.26487988149571\\
732436	0.268110336683837\\
732437	0.240554065598853\\
732438	0.236219574706747\\
732441	0.232098975386325\\
732442	0.232590022651535\\
732443	0.228553206737645\\
732444	0.244394201029592\\
732445	0.244702765560403\\
732448	0.243539228977676\\
732449	0.239202097818601\\
732450	0.236396625252157\\
732451	0.228095912981649\\
732452	0.233028219006127\\
732455	0.20423008700533\\
732456	0.194978490461512\\
732457	0.187477632255132\\
732458	0.183168690753244\\
732459	0.178870262295755\\
732463	0.194342533820819\\
732464	0.200630063773358\\
732465	0.205933552758002\\
732466	0.194222168903314\\
732469	0.217645514078133\\
732470	0.194106218530365\\
732471	0.196986236126808\\
732472	0.193302534865863\\
732473	0.187497796655184\\
732476	0.194951274419123\\
732477	0.197514025655479\\
732478	0.201624212355299\\
732479	0.206054772211093\\
732480	0.206710904642654\\
732483	0.18089643209724\\
732484	0.169934019658228\\
732485	0.173745912686806\\
732486	0.18181684212588\\
732487	0.182855370340577\\
732490	0.198309730375052\\
732491	0.190192385685969\\
732492	0.197959171415538\\
732493	0.195483855352952\\
732494	0.18766527575727\\
732498	0.202927869250468\\
732499	0.202063076516795\\
732500	0.202291765137464\\
732501	0.192319123371207\\
732504	0.20092278738375\\
732505	0.206269922572236\\
732506	0.202435198326854\\
732507	0.205051136541603\\
732508	0.207642027535856\\
732511	0.204952648760929\\
732512	0.200565439155999\\
732513	0.194746273593386\\
732514	0.206372444425195\\
732515	0.196156787571317\\
732518	0.213818920930218\\
732519	0.207247794832681\\
732520	0.195388124335972\\
732521	0.181993261541399\\
732522	0.175787112253525\\
732525	0.186731755608456\\
732526	0.182976787135255\\
732527	0.18199043894385\\
732528	0.180074643913613\\
732529	0.182427089524022\\
732532	0.190726834017757\\
732533	0.180120996524572\\
732534	0.180041352239722\\
732535	0.180619199335671\\
732536	0.174881658342758\\
732539	0.181990764790684\\
732540	0.183237858063636\\
732541	0.186109071655172\\
732542	0.187656269205036\\
732543	0.18440571362074\\
732546	0.178570925801596\\
732547	0.171336536747161\\
732548	0.178133017600961\\
732549	0.171630921763412\\
732550	0.168068527816609\\
732553	0.171691404415123\\
732554	0.187473899040134\\
732555	0.182079197334521\\
732556	0.19412508450238\\
732557	0.194231675185751\\
732561	0.196268183668206\\
732562	0.200530839872464\\
732563	0.199179884931495\\
732564	0.188018590156294\\
732567	0.189696377012813\\
732568	0.189319419947281\\
732569	0.194417130738009\\
732570	0.196910313787466\\
732571	0.193694521225815\\
732574	0.193891107113669\\
732575	0.186571812883853\\
732576	0.186497286586403\\
732577	0.188485108166797\\
732578	0.18708270848469\\
732581	0.189054357435728\\
732582	0.199881643693823\\
732583	0.209153027996732\\
732584	0.200591121483102\\
732585	0.205354619510252\\
732588	0.229919318160371\\
732589	0.240898526844821\\
732590	0.26449651682166\\
732591	0.289455165761004\\
732592	0.254626292214357\\
732595	0.278448188421576\\
732596	0.280531786528317\\
732597	0.307489169711467\\
732598	0.328541696223575\\
732599	0.326505286435502\\
732602	0.326034296631076\\
732603	0.352818680260419\\
732604	0.364040579232925\\
732605	0.348841956603323\\
732606	0.35150011441803\\
732609	0.343611199799799\\
732610	0.346872705295528\\
732611	0.301612006018601\\
732612	0.332317567396911\\
732613	0.304087386067902\\
732616	0.297916391734925\\
732617	0.290672078143897\\
732618	0.280749531807459\\
732619	0.269466933226731\\
732620	0.270332995403334\\
732623	0.267525408439805\\
732624	0.262629131863424\\
732625	0.254625246878436\\
732626	0.251539345011913\\
732627	0.265782687484218\\
732630	0.258498351161674\\
732631	0.255255143183912\\
732632	0.254922678682689\\
732633	0.238759325144202\\
732634	0.233252412366014\\
732637	0.221774833213876\\
732638	0.214403044254207\\
732639	0.206021597273579\\
732641	0.225379342145167\\
732644	0.250460284795015\\
732645	0.229959234952785\\
732646	0.224729110646635\\
732647	0.230043979400367\\
732648	0.213191898450382\\
732651	0.234103647272038\\
732652	0.233038352803884\\
732653	0.230597907796232\\
732654	0.231148056340528\\
732655	0.218753500371609\\
732658	0.222794689094304\\
732659	0.230742996379865\\
732660	0.211404778102573\\
732661	0.228224981856674\\
732662	0.21598243696313\\
732665	0.219996835560002\\
732666	0.22740271071832\\
732667	0.22924390740838\\
732668	0.208910146406927\\
732669	0.208520680980156\\
732673	0.217267488804885\\
732674	0.216305951596705\\
732675	0.207326736325463\\
732676	0.215366562081228\\
732680	0.256176304873723\\
732681	0.248473768010566\\
732682	0.239770121189213\\
732683	0.244219214493849\\
732686	0.251681029893326\\
732687	0.256760405081051\\
732688	0.268232356866108\\
732689	0.28118842572699\\
732690	0.286805598917259\\
732694	0.302893385425102\\
732695	0.311159882499929\\
732696	0.320842422185615\\
732697	0.35144808406739\\
732700	0.325890406053928\\
732701	0.313825551953107\\
732702	0.306750191128667\\
732703	0.288363826071034\\
732704	0.266293530837611\\
732707	0.290308043301251\\
732708	0.29180944049026\\
732709	0.277278733961485\\
732710	0.30465173151725\\
732711	0.280912906298932\\
732714	0.310272192468209\\
732715	0.308636407466277\\
732716	0.323790964108749\\
732717	0.290617998159018\\
732718	0.28574649346968\\
732721	0.312144761246498\\
732722	0.293428188134988\\
732723	0.275356302289641\\
732724	0.276771961440366\\
732725	0.258104972288948\\
732729	0.258815568457751\\
732730	0.250366475526126\\
732731	0.260984590629071\\
732732	0.230819049458005\\
732735	0.242284953390824\\
732736	0.244838522689672\\
732737	0.234910797300406\\
732738	0.235794354056688\\
732739	0.233145520600387\\
732742	0.244710996550616\\
732743	0.255674478331493\\
732744	0.27165921415494\\
732745	0.277687725748459\\
732746	0.274731400385083\\
732749	0.279116806134329\\
732750	0.27956873521788\\
732751	0.266327167335159\\
732752	0.272002176104957\\
732753	0.260414081115323\\
732756	0.239145081084356\\
732757	0.236258190442022\\
732758	0.224598909390537\\
732759	0.223093831187921\\
732760	0.225180940257346\\
732763	0.234333425881831\\
732764	0.244397300820297\\
732765	0.229889995733919\\
732766	0.241293272626107\\
732767	0.25265892122181\\
732770	0.263122832525234\\
732771	0.26071332064892\\
732772	0.273734346131329\\
732773	0.266756334103313\\
732774	0.267515440202103\\
732777	0.276766264097607\\
732778	0.282733868627766\\
732779	0.283398551291281\\
732780	0.272437437361005\\
732784	0.301978030954715\\
732785	0.312100692487684\\
732786	0.309862372276494\\
732787	0.287116509871097\\
732788	0.2471637131677\\
732791	0.250640879443828\\
732792	0.247124281383079\\
732793	0.241277028967459\\
732794	0.24337073473159\\
732795	0.220984323931249\\
732798	0.229492620928124\\
732799	0.235350276901218\\
732800	0.224498790984583\\
732801	0.229666272834289\\
732802	0.20560096664907\\
732805	0.208205544214493\\
732806	0.211831451625784\\
732807	0.215472643089951\\
732808	0.224367337853831\\
732809	0.227093985977126\\
732812	0.24105959423841\\
732813	0.237285334915541\\
732814	0.240361524821048\\
732815	0.268189219772089\\
732816	0.261743828311827\\
732819	0.299936676243333\\
732820	0.282878153241879\\
732821	0.316877851766954\\
732822	0.289971284156293\\
732823	0.264136716590355\\
732827	0.315574573660799\\
732828	0.298481042887541\\
732829	0.274083517051827\\
732830	0.25897337007744\\
732833	0.286489013999947\\
732834	0.273389006299993\\
732835	0.280946268779957\\
732836	0.311415360265476\\
732837	0.312729855847653\\
732840	0.337849456559394\\
732841	0.356470102983996\\
732842	0.342531113727907\\
732843	0.303108047086264\\
732844	0.286556064454225\\
732847	0.290459784846561\\
732848	0.283108971038123\\
732849	0.248555264028411\\
732850	0.252505160237873\\
732851	0.25677613466892\\
732854	0.263288034526354\\
732855	0.289112710764454\\
732856	0.27519038599103\\
732857	0.269752833063193\\
732858	0.271326055591445\\
732861	0.280417101907752\\
732863	0.30972749210283\\
732864	0.304520399930436\\
732865	0.329768416896928\\
732868	0.348560065590951\\
732869	0.360795879321914\\
732870	0.349252526554991\\
732871	0.385450027707792\\
732872	0.399652490190944\\
732875	0.425899216441703\\
732876	0.424103142274676\\
732877	0.387120418024454\\
732878	0.394828481973846\\
732879	0.402084910558725\\
732882	0.387714834935605\\
732883	0.374128855751923\\
732884	0.355114246112348\\
732885	0.335492858150302\\
732886	0.326668542949312\\
732889	0.359466961454715\\
732890	0.344548035225644\\
732891	0.354920195903271\\
732892	0.296731622669729\\
732893	0.281578212181373\\
732896	0.294705093641929\\
732897	0.293058898374529\\
732898	0.292786627727374\\
732899	0.28168244946553\\
732900	0.26918342859869\\
732903	0.260037540360332\\
732904	0.263567220075571\\
732905	0.254862238230285\\
732906	0.262286246141492\\
732907	0.249878877382405\\
732910	0.234942866178155\\
732911	0.222760097690149\\
732912	0.225819765629652\\
732913	0.215084859256402\\
732914	0.20987764088695\\
732917	0.222404323777075\\
732918	0.217440980982847\\
732919	0.21115870840293\\
732920	0.196000031896022\\
732921	0.20145772792943\\
732925	0.23269234845874\\
732926	0.228578255200145\\
732927	0.232828794227469\\
732928	0.231912885694883\\
732931	0.246500199331074\\
732932	0.241791623456394\\
732933	0.235553872101531\\
732934	0.239194720650807\\
732935	0.233810695524957\\
732938	0.223042550435716\\
732939	0.230864606394935\\
732940	0.220109952897745\\
732941	0.221399931278741\\
732942	0.224582222801831\\
732945	0.236933315980792\\
732946	0.235956987713206\\
732947	0.241682367208749\\
732948	0.246744857443515\\
732949	0.243753945432072\\
732952	0.267550399683519\\
732953	0.264788234572909\\
732954	0.282067786345768\\
732955	0.284871370611372\\
732956	0.296483906944261\\
732959	0.306258262562834\\
732960	0.30555109388533\\
732961	0.312131545291438\\
732962	0.286560206141199\\
732963	0.28195608137379\\
732966	0.320304169118653\\
732967	0.329467486295922\\
732968	0.319526198469119\\
732969	0.316789246281938\\
732970	0.298116132164266\\
732973	0.296790791075422\\
732974	0.268148952951903\\
732975	0.262783459143023\\
732976	0.258688918116529\\
732977	0.245619441088521\\
732980	0.267345768003438\\
732981	0.262058738376381\\
732982	0.243435821678977\\
732983	0.221147891315553\\
732984	0.204164759715763\\
732987	0.217551799323234\\
732988	0.209818201861148\\
732989	0.202707645605703\\
732990	0.204707705264979\\
732991	0.20408133593521\\
732994	0.209229754571008\\
732995	0.198020128864326\\
732996	0.203938326611907\\
732997	0.207768340827256\\
732998	0.199620764340852\\
733001	0.198781857959846\\
733002	0.196066212846126\\
733003	0.189282534380354\\
733005	0.195547149910585\\
733008	0.211331388229488\\
733009	0.214581966792872\\
733010	0.220758960736981\\
733011	0.212663071499319\\
733012	0.214799598930833\\
733015	0.228593518654315\\
733016	0.232290766605161\\
733017	0.228662984129909\\
733018	0.230909452085129\\
733019	0.219328287594335\\
733022	0.22088885170595\\
733023	0.223621790678083\\
733024	0.215562182831675\\
733025	0.207096891843221\\
733026	0.195811363907483\\
733029	0.188149811829417\\
733030	0.18191439348856\\
733031	0.174851334214551\\
733032	0.174715897850212\\
733033	0.188431370913828\\
733037	0.198056102643869\\
733038	0.186166082677257\\
733039	0.180231734227189\\
733040	0.187671334646734\\
733045	0.223502288541318\\
733046	0.225269077536746\\
733047	0.249554272648457\\
733050	0.273617572714031\\
733051	0.259832636677604\\
733052	0.264111608653477\\
733053	0.261298286043725\\
733054	0.253063341804738\\
733058	0.267565865346288\\
733059	0.265029350668525\\
733060	0.271335715507344\\
733061	0.259427477330383\\
733064	0.270716113223085\\
733065	0.262294512602483\\
733066	0.253862258337397\\
733067	0.21781691743159\\
733068	0.213198851659844\\
733071	0.233569768646228\\
733072	0.250005814188337\\
733073	0.237949658136797\\
733074	0.236163840509085\\
733075	0.190960955847243\\
733078	0.193674583274702\\
733079	0.180513444723782\\
733080	0.182460726543065\\
733081	0.179336601118184\\
733082	0.176430431475178\\
733085	0.193607026670049\\
733086	0.200883715362944\\
733087	0.170527889428428\\
733088	0.180005306997456\\
733089	0.164150469871711\\
733093	0.165421738611368\\
733094	0.161671246979342\\
733095	0.162126419864635\\
733096	0.161290602400609\\
733099	0.18801388785684\\
733100	0.19737826569749\\
733101	0.185170706293167\\
733102	0.200312939797299\\
733103	0.214271278958453\\
733106	0.21473864506184\\
733107	0.204190507776964\\
733108	0.200240146145772\\
733109	0.190674711600534\\
733110	0.186043816922549\\
733113	0.180690052917712\\
733114	0.20484160602896\\
733115	0.213148877122159\\
733116	0.207550894255319\\
733117	0.197778550293845\\
733120	0.177869576809387\\
733121	0.17245594296738\\
733122	0.166819186531568\\
733123	0.169871317302836\\
733124	0.163308753342687\\
733127	0.176038915460867\\
733128	0.174595102360302\\
733129	0.178193083314999\\
733130	0.182585189610389\\
733131	0.176587009954199\\
733134	0.18884643043589\\
733135	0.177844061351413\\
733136	0.180406472180769\\
733137	0.186858486003884\\
733141	0.203470850156706\\
733142	0.195757012472748\\
733143	0.195484424361815\\
733144	0.192873094150759\\
733145	0.196045177974345\\
733148	0.201272316503532\\
733149	0.201212011546474\\
733150	0.201756170571871\\
733151	0.211246779859942\\
733152	0.197027660119926\\
733155	0.200355066888763\\
733156	0.188172767987712\\
733157	0.188735330973249\\
733158	0.203114066893778\\
733159	0.193841185805237\\
733162	0.211398268956751\\
733163	0.20464704310846\\
733164	0.205199141888\\
733165	0.178856921096086\\
733166	0.158832477620367\\
733169	0.170976055967579\\
733170	0.17124101067985\\
733171	0.17483142591993\\
733172	0.176578833306066\\
733173	0.17294027726189\\
733176	0.182555028868866\\
733177	0.176322955088618\\
733178	0.173617560707265\\
733179	0.172552763583935\\
733180	0.167441679867627\\
733183	0.174482946205941\\
733184	0.165956112399374\\
733185	0.163688594241931\\
733186	0.168421307429883\\
733187	0.164097384168386\\
733191	0.179221340583523\\
733192	0.174776796335894\\
733193	0.169486582611642\\
733194	0.172929600735369\\
733197	0.166306135731309\\
733198	0.175711751610492\\
733199	0.173445250395858\\
733200	0.178464434244785\\
733201	0.183849782402875\\
733204	0.183791493938711\\
733205	0.186994744353979\\
733206	0.188190367548012\\
733207	0.182646212070186\\
733208	0.180103379638598\\
733211	0.169727218034605\\
733212	0.162951938133978\\
733213	0.159592106465556\\
733214	0.158603520584445\\
733215	0.172384047581257\\
733218	0.179230357977808\\
733219	0.176587357043716\\
733220	0.17808407279685\\
733221	0.175454568855353\\
733222	0.17942778560385\\
733225	0.20706170818992\\
733226	0.199874357587007\\
733228	0.226504047773046\\
733229	0.216676127146714\\
733232	0.22742508553034\\
733233	0.23192506644098\\
733234	0.23077833111729\\
733235	0.238791112895116\\
733236	0.251817090381601\\
733239	0.280409427210026\\
733240	0.280751785683416\\
733241	0.284438846377583\\
733242	0.293013156409514\\
733243	0.284248751293984\\
733246	0.290841399530169\\
733247	0.279559599069748\\
733248	0.271298710061654\\
733249	0.313477351103454\\
733250	0.306964494236456\\
733253	0.338899432648563\\
733254	0.317525177280378\\
733255	0.374022515940082\\
733256	0.35983749848316\\
733257	0.386506509301289\\
733260	0.337578035764964\\
733261	0.311080662894389\\
733262	0.310152767762791\\
733263	0.347664722838601\\
733264	0.362875084433573\\
733267	0.364703315048323\\
733268	0.383586479152503\\
733269	0.413888345858769\\
733270	0.487999954328113\\
733271	0.418098252346381\\
733274	0.393886366807118\\
733275	0.340012958816851\\
733276	0.317042593254352\\
733277	0.293138850822957\\
733278	0.28866537874906\\
733281	0.290770311254718\\
733282	0.330236230752291\\
733283	0.292805041786111\\
733284	0.292002759765616\\
733285	0.272271856026088\\
733289	0.291816604059313\\
733290	0.311515046198112\\
733291	0.31622385765226\\
733292	0.345138731651494\\
733295	0.355013422790626\\
733296	0.359701476313968\\
733297	0.345953218925153\\
733298	0.328954820010217\\
733299	0.331517080716604\\
733302	0.355826155789989\\
733303	0.289953356452139\\
733304	0.294222790785388\\
733305	0.292976947719352\\
733306	0.299393698098471\\
733309	0.312510737010201\\
733310	0.316355402648222\\
733311	0.304802005956106\\
733312	0.300396583093117\\
733313	0.300058496988128\\
733316	0.305778887014416\\
733317	0.313445145599063\\
733318	0.315413233993472\\
733319	0.322139341938199\\
733320	0.348584913646\\
733323	0.365440996100865\\
733324	0.361971339759971\\
733325	0.385504692482991\\
733326	0.400136436935\\
733327	0.39847326460711\\
733330	0.424357099700294\\
733331	0.436516708658437\\
733332	0.441313854851491\\
733333	0.451586258548817\\
733334	0.46155315540541\\
733337	0.453649437966931\\
733338	0.422419496102522\\
733339	0.420957295763566\\
733340	0.414432979720136\\
733341	0.39517091790273\\
733344	0.442242865423616\\
733345	0.441761844112442\\
733346	0.375909141818977\\
733347	0.435761606608563\\
733348	0.450510281333228\\
733351	0.395265081828354\\
733352	0.364239703250728\\
733353	0.41545023024498\\
733354	0.485610542186821\\
733355	0.49303748054259\\
733358	0.5176091479727\\
733359	0.470213546292796\\
733360	0.441817931589601\\
733361	0.456418407139626\\
733362	0.447459469825793\\
733365	0.490357014897328\\
733366	0.488134609140613\\
733367	0.548176345822115\\
733369	0.551457766876452\\
733372	0.613330795096551\\
733373	0.555350778894826\\
733374	0.476324172828152\\
733375	0.47123185651478\\
733376	0.466483228783502\\
733379	0.506876642463137\\
733380	0.479979375233299\\
733381	0.479511510868738\\
733382	0.438025735068695\\
733383	0.420800649318771\\
733386	0.450697350015224\\
733387	0.458372426244283\\
733388	0.471458479467993\\
733389	0.49079968361035\\
733390	0.485512090520099\\
733393	0.512867972960899\\
733394	0.481463220501586\\
733395	0.482494326811145\\
733396	0.442295320190204\\
733397	0.397756067166085\\
733400	0.402426516932739\\
733402	0.39743510830823\\
733403	0.419264879428737\\
733404	0.379412961751079\\
733407	0.4275866744433\\
733409	0.464045082237876\\
733410	0.474501524781448\\
733411	0.531177654937941\\
733414	0.578562940496482\\
733415	0.596068051872951\\
733416	0.6233273624682\\
733417	0.637116353987716\\
733418	0.655426821996963\\
733421	0.655805757040272\\
733422	0.708690685102545\\
733423	0.728717978033129\\
733424	0.854560988069783\\
733425	0.850888967835034\\
733429	0.906194961172931\\
733430	0.859164858945783\\
733431	0.746113327433199\\
733432	0.717467658826955\\
733435	0.781462585488673\\
733436	0.751233592146763\\
733437	0.684091583703813\\
733438	0.638462788498809\\
733439	0.606786735643682\\
733442	0.592717162688899\\
733443	0.63155823535621\\
733444	0.641776895830422\\
733445	0.649852348277028\\
733446	0.625403168971748\\
733449	0.609135062536292\\
733450	0.589250605550169\\
733451	0.554826292150957\\
733452	0.560586289084451\\
733453	0.560420410624267\\
733457	0.515824053809971\\
733458	0.451037928212466\\
733459	0.406957802386644\\
733460	0.416569962768044\\
733463	0.407456185874418\\
733464	0.393741904380721\\
733465	0.386728547444149\\
733466	0.40508291421506\\
733467	0.451545128882551\\
733470	0.505112582041938\\
733471	0.510590297594632\\
733472	0.473902156418351\\
733473	0.489871395166684\\
733474	0.605773882651389\\
733477	0.711304517122658\\
733478	0.632609616479785\\
733479	0.639673646208102\\
733480	0.690006203872429\\
733481	0.833081439772613\\
733484	1.1114551054772\\
733485	1.04042794028908\\
733486	0.926287871598067\\
733487	0.944765358099366\\
733491	0.780876564249887\\
733492	0.754868361907876\\
733493	0.825681991122749\\
733494	0.806683060990747\\
733495	0.795076143622866\\
733498	0.832025910871875\\
733499	0.741662487689612\\
733500	0.708913356825799\\
733501	0.71581914685575\\
733502	0.694213094206622\\
733505	0.68226144586789\\
733506	0.698984923349939\\
733507	0.683829472521879\\
733508	0.661124287565165\\
733509	0.678123139860578\\
733512	0.708876106346598\\
733513	0.713534065601565\\
733514	0.679735015606975\\
733515	0.669940341664913\\
733516	0.641545748778285\\
733519	0.629811625403968\\
733520	0.62382562116582\\
733521	0.600894739065269\\
733522	0.553103175923881\\
733523	0.529037854723436\\
733526	0.554421181724469\\
733527	0.549141026328638\\
733528	0.471354476756153\\
733529	0.461160592770069\\
733530	0.441260988317991\\
733533	0.430059595313091\\
733534	0.424325086745969\\
733535	0.423141938570516\\
733536	0.43653322652709\\
733537	0.435248792143194\\
733540	0.426573732922429\\
733541	0.409665429346721\\
733542	0.407873152951401\\
733543	0.387403131536484\\
733544	0.341664181155571\\
733547	0.330566071799135\\
733548	0.350744779410297\\
733549	0.377270761879995\\
733550	0.383737550060984\\
733551	0.36659159376469\\
733555	0.40479669378753\\
733556	0.366832193035652\\
733557	0.362410526859718\\
733558	0.334971870039484\\
733561	0.394116807885788\\
733562	0.408659062261544\\
733563	0.427647338768437\\
733564	0.414009326613417\\
733565	0.480509080667942\\
733568	0.513510508840058\\
733569	0.517248110899761\\
733570	0.540438766423112\\
733571	0.5793214136025\\
733572	0.577895190555525\\
733575	0.593451727145005\\
733576	0.598419501888312\\
733577	0.636562181711802\\
733578	0.655267350565719\\
733579	0.699282611273235\\
733582	0.693607428855062\\
733583	0.706588592589168\\
733584	0.645244297578228\\
733585	0.716341890594264\\
733586	0.741416903690324\\
733589	0.884976565928856\\
733590	0.858526498903018\\
733591	0.885352096813398\\
733592	0.95363222448669\\
733596	0.845882862452723\\
733597	0.857889123294145\\
733598	0.973762176963782\\
733599	1.02718472811251\\
733600	1.31459918736445\\
733603	1.48914792310129\\
733604	1.65241900309237\\
733605	1.54956047224784\\
733606	1.37369603047051\\
733607	1.16792373673225\\
733610	1.1029033821161\\
733611	1.07175187234902\\
733612	0.998338187449685\\
733613	1.12649511397529\\
733614	1.19144209529655\\
733617	1.30309761236371\\
733618	1.23788042393442\\
733619	1.11566143611332\\
733620	1.0198183763175\\
733621	0.903914351670045\\
733624	0.943752450388702\\
733625	0.873181634840667\\
733626	0.828150779463301\\
733627	0.814489333745368\\
733628	0.80398168562219\\
733631	0.782191699791691\\
733632	0.83678507155622\\
733633	0.827585374534477\\
733634	0.754967733457051\\
733635	0.722241716461251\\
733638	0.75717938031631\\
733639	0.822353960621475\\
733640	0.836661173362651\\
733641	0.78235133404405\\
733642	0.76389102761751\\
733645	0.793202365938587\\
733646	0.738534942810649\\
733647	0.695212903979761\\
733648	0.635357107996409\\
733649	0.659333118159552\\
733653	0.715405946610031\\
733654	0.711455238993867\\
733655	0.832612428428577\\
733656	0.872353961892682\\
733659	0.882617907487522\\
733660	0.963112674082913\\
733661	0.978551794357168\\
733662	1.07475537503149\\
733663	1.05683525540786\\
733666	1.29606465016422\\
733667	1.628451099174\\
733668	1.83214087146777\\
733669	2.15106375780912\\
733670	1.65815968749641\\
733673	1.50006610183071\\
733674	1.51181099353342\\
733675	1.42201397918052\\
733676	1.34998409711483\\
733677	1.50722387254637\\
733680	2.62689256201006\\
733681	2.28779520287042\\
733682	2.440057021965\\
733683	3.27198943296936\\
733684	3.30665066812344\\
733687	3.02820875339751\\
733688	2.96517290432165\\
733689	3.13149023129061\\
733690	3.99261441540514\\
733691	4.3872832628767\\
733694	3.17546983311928\\
733695	2.69384433664051\\
733696	2.88254371466425\\
733697	2.97528343087808\\
733698	2.76938419881515\\
733701	2.28583809718368\\
733702	1.98658822830724\\
733703	2.37988750573356\\
733704	2.58337489344715\\
733705	2.81007721882688\\
733708	2.98234816686351\\
733709	2.96867563213108\\
733710	2.69272119000426\\
733711	2.75925829336055\\
733712	2.52031607664254\\
733715	2.50565527337601\\
733716	2.24009257760904\\
733717	2.36447843308084\\
733718	2.64383974998369\\
733719	2.28360074848351\\
733722	2.47643593755304\\
733723	2.40665286494764\\
733724	2.71784349499513\\
733725	2.65596093435294\\
733726	2.84413688121681\\
733729	3.22525452731232\\
733730	3.41563144536731\\
733731	3.7170431730175\\
733732	4.39568608247595\\
733733	4.31776134366584\\
733736	3.47914927194425\\
733737	2.96717537007158\\
733738	2.6435922688148\\
733740	2.52714812466707\\
733743	3.63327520223172\\
733744	3.33195245254905\\
733745	3.06103646481187\\
733746	2.99037160521621\\
733747	2.60507991198885\\
733750	2.47664219575586\\
733751	2.46841104943819\\
733752	2.42834607592081\\
733753	2.44471425565552\\
733754	2.31667509039701\\
733757	2.44820423984824\\
733758	2.29019683458007\\
733759	2.12779040272905\\
733760	2.08023553944161\\
733761	1.89306112172582\\
733764	1.89426789689549\\
733765	1.80815442006244\\
733766	1.71406921850462\\
733768	1.70551063432522\\
733771	1.78556977266269\\
733772	1.57081916171132\\
733773	1.47847866459023\\
733775	1.3685989602681\\
733778	1.45416692787734\\
733779	1.40502672655098\\
733780	1.47352612788431\\
733781	1.49277229411799\\
733782	1.48522374607253\\
733785	1.623459771887\\
733786	1.66163497352459\\
733787	1.81704707861452\\
733788	2.08801121341908\\
733789	1.93543105515796\\
733793	2.54981152686656\\
733794	2.32046750720543\\
733795	2.45532348689822\\
733796	2.08895754410983\\
733799	2.05222634317753\\
733800	1.86184851524675\\
733801	1.69553853039157\\
733802	1.74637223923597\\
733803	1.94026267198647\\
733806	2.08489915458995\\
733807	2.16925197345013\\
733808	2.1370827295456\\
733809	2.17444240072793\\
733810	2.17381599364628\\
733813	1.97435783835031\\
733814	2.32666101000723\\
733815	2.17753844715443\\
733816	2.20155343112258\\
733817	2.04414531000297\\
733821	2.51796267745222\\
733822	2.47673063408466\\
733823	2.72102386926622\\
733824	2.94367794976369\\
733827	2.9252554775963\\
733828	2.68306345470831\\
733829	2.45572161869851\\
733830	2.62850248864664\\
733831	2.98870266282778\\
733834	3.10069549646662\\
733835	3.36138247974016\\
733836	3.36045126255662\\
733837	3.69141959035741\\
733838	3.34029003731266\\
733841	3.4341008766549\\
733842	3.203864496812\\
733843	3.08877495486574\\
733844	2.92191036252455\\
733845	2.76162236185084\\
733848	2.70857977480633\\
733849	2.53036113503503\\
733850	2.20936294899441\\
733851	2.40288876255236\\
733852	2.48107344115594\\
733855	2.19379084223024\\
733856	2.28903380073424\\
733857	2.19326174441562\\
733858	2.06001032619238\\
733859	1.94047845464829\\
733862	2.61433221464151\\
733863	2.34439616121652\\
733864	2.20802103614484\\
733865	1.85301520304003\\
733866	2.04871814492374\\
733869	2.2585130963153\\
733870	2.23979165765656\\
733871	2.10692772132493\\
733872	1.82316815036097\\
733876	1.77044258657092\\
733877	1.91352355823603\\
733878	1.98256476645499\\
733879	1.87516693898628\\
733880	1.76578925157144\\
733883	2.1355661213471\\
733884	1.95173708214149\\
733885	1.86979878749481\\
733886	1.77353990505337\\
733887	1.59031574173547\\
733890	1.9136841785147\\
733891	1.76379422780817\\
733892	1.6849439330463\\
733893	1.64961846205547\\
733894	1.5924155810943\\
733897	1.58732555665807\\
733898	1.44849032682325\\
733899	1.27490481088459\\
733900	1.25937603419881\\
733901	1.27381181905712\\
733904	1.26018246372883\\
733905	1.2685902386443\\
733906	1.34320571886363\\
733907	1.24218415244784\\
733908	1.17617946510328\\
733911	1.0352583545345\\
733912	0.905161225125163\\
733913	0.899647574715354\\
733914	0.882309587907402\\
733915	0.847515693803616\\
733919	0.857544998237995\\
733920	0.838659291881251\\
733921	0.857814629694588\\
733922	0.80431729039716\\
733925	0.797761385364277\\
733926	0.796185095620869\\
733927	0.798408420033902\\
733928	0.728040676252444\\
733929	0.774506004736031\\
733932	0.774265981307396\\
733933	0.727269368386641\\
733934	0.690350778829186\\
733935	0.669306342335142\\
733936	0.673752440197259\\
733939	0.699969476925474\\
733940	0.734161424864159\\
733941	0.75059998251099\\
733942	0.734903067138258\\
733943	0.661326661440608\\
733946	0.721967896035376\\
733947	0.709808981153295\\
733948	0.670469604626818\\
733949	0.668415243593906\\
733950	0.630074812738\\
733953	0.575785145358686\\
733954	0.567655026789001\\
733955	0.550504780149379\\
733956	0.580103496869322\\
733960	0.712026981879023\\
733961	0.734561723119056\\
733962	0.832146363740066\\
733963	0.776096847662508\\
733964	0.739947601706848\\
733967	0.72692152396083\\
733968	0.677335153862955\\
733969	0.636282498499674\\
733970	0.63205021450384\\
733971	0.581305763500682\\
733974	0.537115029590589\\
733975	0.529352674854387\\
733976	0.516004354380086\\
733977	0.502571249563612\\
733978	0.525440841642845\\
733981	0.548877644114272\\
733982	0.545460349307393\\
733983	0.507337298917698\\
733984	0.45841179981676\\
733985	0.451648722275063\\
733988	0.519828305197339\\
733989	0.537041352132498\\
733990	0.5366126684452\\
733991	0.555977125798447\\
733992	0.506659383008327\\
733995	0.541609432110874\\
733996	0.538867200170269\\
733997	0.523982796193442\\
733998	0.551512007705319\\
733999	0.523287697307823\\
734002	0.555481495786314\\
734003	0.536936566743601\\
734004	0.535549962170611\\
734005	0.498798573034057\\
734006	0.468499593773073\\
734009	0.476316624705301\\
734010	0.45458698188118\\
734011	0.451021017800118\\
734012	0.456987180284565\\
734013	0.441612090820321\\
734016	0.482823456212749\\
734017	0.492839360639583\\
734018	0.482545699967606\\
734019	0.504653959159218\\
734020	0.515466299493808\\
734024	0.513453673591822\\
734025	0.505828292418791\\
734026	0.495116565981213\\
734027	0.524665168187314\\
734030	0.535935254752259\\
734031	0.497967062402676\\
734032	0.512702177164276\\
734033	0.525012944265583\\
734034	0.514925471630997\\
734037	0.528405803304336\\
734038	0.468390686774589\\
734039	0.478987588592099\\
734040	0.503271761644942\\
734041	0.500775874302425\\
734044	0.508243529170106\\
734045	0.458797963461314\\
734046	0.471284245401517\\
734047	0.537694026494554\\
734048	0.534302344933096\\
734051	0.570023203582869\\
734052	0.580813966923508\\
734053	0.570834065205518\\
734054	0.532450596168498\\
734055	0.526145487504539\\
734058	0.510459953663725\\
734059	0.504510644214735\\
734060	0.476753611898593\\
734061	0.472119214689233\\
734062	0.428379728067618\\
734065	0.386561413280869\\
734066	0.371000349235627\\
734067	0.366017313940051\\
734068	0.375108767001818\\
734069	0.371776939570195\\
734072	0.443362071096611\\
734073	0.44180642856077\\
734074	0.524476421153425\\
734075	0.462533009228062\\
734076	0.524788620831268\\
734079	0.549655252874957\\
734080	0.537433277559769\\
734081	0.507173535600473\\
734082	0.479992838420263\\
734083	0.462992636068368\\
734086	0.459307940681568\\
734087	0.447285666096817\\
734088	0.43120031009526\\
734089	0.415588631806066\\
734090	0.412865961453804\\
734093	0.416216973275984\\
734094	0.408982308220344\\
734095	0.413059281319303\\
734096	0.409496573170739\\
734097	0.402024131558753\\
734100	0.350449347955504\\
734101	0.329156656611074\\
734102	0.303675257711295\\
734104	0.349553069766136\\
734107	0.34760678969906\\
734108	0.352677168613282\\
734109	0.34614106689625\\
734110	0.366754837041284\\
734111	0.372640469173301\\
734114	0.37740682870635\\
734115	0.386016794747801\\
734116	0.380654132820276\\
734117	0.357104576654167\\
734118	0.361206097079931\\
734121	0.360680646032285\\
734122	0.378653970593599\\
734123	0.339241512096697\\
734124	0.33359716205347\\
734125	0.315907624526137\\
734128	0.29758717379935\\
734129	0.291402485908843\\
734130	0.287586112309506\\
734131	0.276437414443897\\
734135	0.310873119032408\\
734136	0.29492400563641\\
734137	0.294504749622248\\
734138	0.280226363587971\\
734142	0.309370130863016\\
734143	0.329420318752822\\
734144	0.322783268720099\\
734145	0.332992250432181\\
734146	0.32423730163015\\
734149	0.325515904904066\\
734150	0.32944475312634\\
734151	0.331668666331664\\
734152	0.334709608993344\\
734153	0.331799387686144\\
734157	0.328162548891942\\
734158	0.327378848682018\\
734159	0.335696140248959\\
734160	0.363367322385385\\
734163	0.363637395062047\\
734164	0.358342627631702\\
734165	0.384770791279672\\
734166	0.346568634263544\\
734167	0.357484207603799\\
734170	0.366136777836196\\
734171	0.351018490731267\\
734172	0.363645020920868\\
734173	0.411756605796208\\
734174	0.427292173637708\\
734177	0.423768770749407\\
734178	0.392283246688805\\
734179	0.386556871010752\\
734180	0.400489766127299\\
734181	0.361880847342726\\
734185	0.354627801484662\\
734186	0.347991226921302\\
734187	0.336049581619626\\
734188	0.322717869360997\\
734191	0.313398391598954\\
734192	0.302525741463343\\
734193	0.290572668463104\\
734194	0.300978232726399\\
734195	0.25991390426822\\
734198	0.276607161333683\\
734199	0.26878379180079\\
734200	0.255724318184575\\
734201	0.257883964735526\\
734202	0.258854635707872\\
734205	0.286251842398682\\
734206	0.27474405233211\\
734207	0.272431560400403\\
734208	0.283294624333937\\
734209	0.280911459320914\\
734212	0.287312674807235\\
734213	0.28084378914184\\
734214	0.273716623621993\\
734215	0.273350075247697\\
734216	0.275089465499026\\
734219	0.263496251747092\\
734220	0.262230359648683\\
734221	0.257375762608362\\
734222	0.259849042941943\\
734223	0.264796072953854\\
734226	0.283650122175356\\
734227	0.298316270382979\\
734228	0.284827647210161\\
734229	0.278557244363933\\
734233	0.292941051270047\\
734234	0.294790897579439\\
734235	0.295271884504001\\
734236	0.296707272413376\\
734237	0.292770870689429\\
734240	0.296579972280498\\
734241	0.299913564916202\\
734242	0.310427024975101\\
734243	0.316341966286912\\
734244	0.345146943317197\\
734247	0.337075183686738\\
734248	0.315422685746721\\
734249	0.305708350086288\\
734250	0.297773713441327\\
734251	0.310087242235395\\
734254	0.329391660014003\\
734255	0.345655430063157\\
734256	0.351423650741857\\
734257	0.327360199055026\\
734258	0.337713102008562\\
734261	0.360337874488643\\
734262	0.413184103288761\\
734263	0.453251299115301\\
734264	0.582711314310998\\
734265	0.562812472529546\\
734268	0.470726894301758\\
734269	0.453378016600932\\
734270	0.410138214734221\\
734271	0.42594876012008\\
734272	0.475923222723642\\
734275	0.492573990722343\\
734276	0.522478874024003\\
734277	0.541560485264655\\
734278	0.697936448220479\\
734279	0.702930889062502\\
734282	0.612936940911428\\
734283	0.605724458062041\\
734284	0.543733733072898\\
734285	0.442444654430007\\
734286	0.439027770592891\\
734290	0.542201594273884\\
734291	0.481417518090126\\
734292	0.439109982696508\\
734293	0.502946033694366\\
734296	0.523207907932564\\
734297	0.534106292239696\\
734298	0.517925424982866\\
734299	0.456563128614955\\
734300	0.445117524257768\\
734303	0.433724823967842\\
734304	0.396879437210223\\
734305	0.391441620028631\\
734306	0.360697733323639\\
734307	0.344969277608499\\
734310	0.325272094117019\\
734311	0.343725247018079\\
734312	0.337754729252733\\
734313	0.355925430342932\\
734314	0.338212676315262\\
734317	0.36128321581867\\
734318	0.433072141844522\\
734319	0.425990073298054\\
734320	0.448694986207553\\
734321	0.419324253964425\\
734325	0.465820694926342\\
734326	0.431630511475103\\
734327	0.402703698246353\\
734328	0.413213587840034\\
734331	0.421634103549269\\
734332	0.413560624730816\\
734333	0.407094197763515\\
734334	0.402420817074456\\
734335	0.439323756839666\\
734338	0.408654012309497\\
734339	0.390395845547982\\
734340	0.374837249627822\\
734341	0.339743188422936\\
734342	0.314857148689828\\
734345	0.331960146781924\\
734346	0.333509162473241\\
734347	0.335744940719295\\
734348	0.310532526575036\\
734349	0.31098615893905\\
734352	0.31739791909971\\
734353	0.324167426061007\\
734354	0.314060057432679\\
734355	0.307306327890833\\
734356	0.295056874502903\\
734359	0.30938353855153\\
734360	0.301482123064024\\
734361	0.32456648139255\\
734362	0.338932460372501\\
734363	0.334996313163735\\
734366	0.34382715514157\\
734367	0.348278752898252\\
734368	0.327321981633803\\
734369	0.334249748277754\\
734370	0.336536342356255\\
734373	0.324726444169358\\
734374	0.344991909025492\\
734375	0.337346014147586\\
734376	0.346413134330197\\
734377	0.318523265328856\\
734380	0.342091023783384\\
734381	0.339296097857789\\
734382	0.314903280575366\\
734383	0.297110690405225\\
734384	0.311255616991402\\
734388	0.340467447273493\\
734389	0.328041295603359\\
734390	0.315692519081703\\
734391	0.323137763165911\\
734394	0.330755041353065\\
734395	0.313424017901239\\
734396	0.315099753427069\\
734397	0.304624651602056\\
734398	0.29832451416926\\
734401	0.281781964070083\\
734402	0.27682758548949\\
734403	0.282671234467017\\
734404	0.288204248208513\\
734405	0.266700721552572\\
734408	0.278833809570738\\
734409	0.278261575085433\\
734410	0.277389075514586\\
734411	0.289601841038756\\
734412	0.281118690996649\\
734415	0.310234392397188\\
734416	0.306587642728309\\
734417	0.310222216611725\\
734418	0.310714951717186\\
734419	0.292559390556849\\
734422	0.308852428162161\\
734423	0.303177325074128\\
734424	0.298142860890548\\
734425	0.313848841268066\\
734426	0.295136055063863\\
734429	0.299681349621914\\
734430	0.307242671337257\\
734431	0.28429873051838\\
734432	0.277915315384579\\
734433	0.258585474096038\\
734436	0.286638291823784\\
734437	0.290548920129431\\
734438	0.287282993193876\\
734439	0.274135337250909\\
734440	0.278581881748508\\
734443	0.294311386710698\\
734444	0.308174043321847\\
734445	0.294485694369782\\
734446	0.296167400596296\\
734447	0.26191771849015\\
734450	0.282811242305706\\
734451	0.271703952203356\\
734452	0.28075400587489\\
734453	0.275850362244422\\
734454	0.285029141315431\\
734457	0.291076840399794\\
734458	0.316224444892649\\
734459	0.308894191926918\\
734460	0.282782153755791\\
734461	0.260443189330472\\
734464	0.238762533003389\\
734465	0.259275454884136\\
734466	0.252367669224119\\
734468	0.26019308922335\\
734471	0.304190135531694\\
734472	0.315035674686929\\
734473	0.271695391198185\\
734474	0.259959119413567\\
734475	0.255722570015894\\
734478	0.254969887553452\\
734479	0.240522550825535\\
734480	0.237537133244189\\
734481	0.240550899958638\\
734482	0.23310798000462\\
734485	0.247589176013971\\
734486	0.241441286175359\\
734487	0.249574576717184\\
734488	0.228403132290357\\
734489	0.227300056681103\\
734492	0.214769757065751\\
734493	0.197300739564367\\
734494	0.193348122959028\\
734495	0.193467241469448\\
734499	0.203104554439958\\
734500	0.214979125624128\\
734501	0.213573819361362\\
734502	0.218081064546871\\
734503	0.238425858577513\\
734506	0.258974333184447\\
734507	0.250698703708369\\
734508	0.261762742657042\\
734509	0.261851476195849\\
734510	0.270436099783354\\
734513	0.282255330520055\\
734514	0.281136200386131\\
734515	0.282308641498057\\
734516	0.268210741748644\\
734517	0.281207273466942\\
734521	0.288127815757434\\
734522	0.285333767483493\\
734523	0.294574887563875\\
734524	0.278074422745893\\
734527	0.292546647795908\\
734528	0.271240355237859\\
734529	0.276813325716361\\
734530	0.240357276583685\\
734531	0.266160572738565\\
734534	0.287968866945204\\
734535	0.29766441327852\\
734536	0.28816732124936\\
734537	0.297988151528991\\
734538	0.240868199843961\\
734541	0.24498849761686\\
734542	0.253305588014867\\
734543	0.254174495772328\\
734544	0.249895838907462\\
734545	0.247208223449551\\
734548	0.261108397067299\\
734549	0.259025372624773\\
734550	0.25310140910747\\
734551	0.258450141313617\\
734552	0.256061882613831\\
734556	0.293440465250413\\
734557	0.285573255790214\\
734558	0.284509873017674\\
734559	0.245794338933019\\
734562	0.268716060221182\\
734563	0.27813579027721\\
734564	0.285922254045649\\
734565	0.259865935367424\\
734566	0.252089624783949\\
734569	0.281079015280983\\
734570	0.290680121778245\\
734571	0.272174532030664\\
734572	0.290290751951015\\
734573	0.288484785190724\\
734576	0.296064158050961\\
734577	0.316953759253223\\
734578	0.349310910418933\\
734579	0.335231746493789\\
734580	0.299768180391763\\
734583	0.279291776375797\\
734584	0.258423573686195\\
734585	0.251385746527213\\
734586	0.240384323801626\\
734587	0.223322157022576\\
734590	0.242884109876039\\
734591	0.234609344848093\\
734592	0.224249740036096\\
734593	0.227966801726755\\
734594	0.211158780111967\\
734597	0.265778188204439\\
734598	0.266688872535423\\
734599	0.271234178246184\\
734600	0.282535692250245\\
734601	0.278306089208499\\
734604	0.30809425753885\\
734605	0.288818097884839\\
734606	0.300264037076721\\
734607	0.304782618398104\\
734608	0.298746921191051\\
734611	0.283038173832014\\
734612	0.283520640638326\\
734613	0.253555495459331\\
734614	0.230229260680154\\
734618	0.261814122003228\\
734619	0.250904924425158\\
734620	0.239359535452005\\
734621	0.230389971312644\\
734622	0.235180856148137\\
734625	0.254310106491234\\
734626	0.257561559783924\\
734627	0.247782155996311\\
734628	0.249371817659036\\
734629	0.235996891320786\\
734632	0.249732973423968\\
734633	0.247179098380495\\
734634	0.235472022916762\\
734635	0.224797512094577\\
734636	0.231954796247873\\
734639	0.26301378732137\\
734640	0.268305047737499\\
734641	0.231455515017035\\
734642	0.249340558902906\\
734643	0.229873535169709\\
734646	0.240923264630841\\
734647	0.239868025972233\\
734648	0.234000284004536\\
734649	0.214689047585097\\
734650	0.203232619406639\\
734654	0.216617087855534\\
734655	0.23616985359345\\
734656	0.237545126618847\\
734657	0.232867417909096\\
734660	0.247175260756722\\
734661	0.24374388786778\\
734662	0.25094057262614\\
734663	0.242764130550575\\
734664	0.245256857370673\\
734667	0.254413744751898\\
734668	0.247127916580939\\
734669	0.261354503986197\\
734670	0.264047743022044\\
734671	0.267699900617554\\
734674	0.25681138313548\\
734675	0.235021621651528\\
734676	0.229206198493344\\
734677	0.242730448457454\\
734678	0.240841814982081\\
734681	0.248693420742679\\
734682	0.239636937331098\\
734683	0.231606138940101\\
734684	0.213495678203984\\
734685	0.205990736561914\\
734689	0.253692642071295\\
734690	0.262744662827418\\
734691	0.245470775652633\\
734692	0.250220310028277\\
734695	0.264508008165152\\
734696	0.279438556471463\\
734697	0.270666193916517\\
734698	0.274155569703545\\
734699	0.260300493135444\\
734702	0.27853988048355\\
734703	0.262152323137266\\
734704	0.262264778212592\\
734705	0.252056797602484\\
734706	0.248824730542791\\
734709	0.276526149862076\\
734710	0.28245139904632\\
734711	0.297101808587785\\
734712	0.288401418089029\\
734713	0.300165364951624\\
734716	0.322913827887104\\
734717	0.33472263956473\\
734718	0.362878301306929\\
734719	0.502166485143666\\
734720	0.508645313428003\\
734723	0.806628008355626\\
734724	0.8033052625855\\
734725	0.811263478381954\\
734726	0.80624201326913\\
734727	0.729627986576663\\
734730	0.638424544637135\\
734731	0.574058754112658\\
734732	0.568781957735419\\
734733	0.736339243235907\\
734734	0.834850050636885\\
734737	0.884274127849232\\
734738	0.72476850514917\\
734739	0.716141860823837\\
734740	0.763765323550152\\
734741	0.787452144389914\\
734744	0.622244043518163\\
734745	0.570573099237249\\
734746	0.563987650781337\\
734747	0.53515555856092\\
734748	0.577063776474221\\
734752	0.637259677594952\\
734753	0.603174971580808\\
734754	0.586094806293543\\
734755	0.662420027292379\\
734758	0.72139181135325\\
734759	0.667473511233039\\
734760	0.604853851083288\\
734761	0.546897131711236\\
734762	0.537505378738847\\
734765	0.576506218995076\\
734766	0.540497735561404\\
734767	0.585840824837487\\
734768	0.77343197282402\\
734769	0.797878930219174\\
734772	0.7753991673151\\
734773	0.700722972912083\\
734774	0.746777057701486\\
734775	0.757656369140325\\
734776	0.829506589183634\\
734779	1.06831735965129\\
734780	1.03337313413806\\
734781	0.816943773427264\\
734782	0.757378608825145\\
734783	0.807700055912641\\
734786	0.807211840745794\\
734787	0.795104085859539\\
734788	0.755559047691752\\
734789	0.733195787256239\\
734790	0.678066188457045\\
734793	0.735133176475216\\
734794	0.723931706170888\\
734795	0.728667706764129\\
734796	0.731684292541957\\
734797	0.654583541312504\\
734800	0.5935918733109\\
734801	0.645909416184838\\
734802	0.621420707045193\\
734803	0.532173420636328\\
734804	0.494879115552882\\
734807	0.575463009086356\\
734808	0.702417793708828\\
734809	0.679156602766055\\
734810	0.602813651095413\\
734811	0.594864245384605\\
734814	0.597400524780716\\
734815	0.560004077090454\\
734816	0.63683647507278\\
734817	0.620962698639798\\
734818	0.563391586858067\\
734821	0.583607466804846\\
734822	0.57212993676267\\
734823	0.591555661049525\\
734824	0.619819890903483\\
734825	0.559389902115219\\
734828	0.565643078625487\\
734829	0.518705116130165\\
734830	0.564496176205585\\
734832	0.599812838360423\\
734835	0.59202108760175\\
734836	0.560445409904311\\
734837	0.435843501354741\\
734838	0.41291526672705\\
734839	0.443930819713338\\
734842	0.467860003407422\\
734843	0.461592451003987\\
734844	0.473532837590417\\
734845	0.501759099864451\\
734846	0.436977289333933\\
734849	0.445679233519302\\
734850	0.467112278118137\\
734851	0.460912363012272\\
734852	0.442850713688259\\
734853	0.405548448410152\\
734856	0.397249938244429\\
734857	0.354400609544909\\
734858	0.366477669454385\\
734859	0.345883635876626\\
734860	0.318187901534953\\
734864	0.344600513392427\\
734865	0.381115791969486\\
734866	0.364362704327313\\
734867	0.345585165156673\\
734871	0.377451613881966\\
734872	0.348826298299066\\
734873	0.355803689624956\\
734874	0.37927452435368\\
734877	0.380908193388643\\
734878	0.357489721828417\\
734879	0.357506661903483\\
734880	0.354587296171627\\
734881	0.37191912957483\\
734885	0.378539648892221\\
734886	0.375830318315479\\
734887	0.354589851654953\\
734888	0.349124037816893\\
734891	0.359641047472058\\
734892	0.344732280346386\\
734893	0.337142365937021\\
734894	0.330120226979722\\
734895	0.320637965387423\\
734898	0.372189178584174\\
734899	0.351855498774894\\
734900	0.318788836201413\\
734901	0.305142275430173\\
734902	0.288295931792502\\
734905	0.295480922140091\\
734906	0.315362086831521\\
734907	0.30102288808605\\
734908	0.303357486914109\\
734909	0.325278844020294\\
734912	0.327332470717778\\
734913	0.332044050870917\\
734914	0.318523792399696\\
734915	0.316814774089164\\
734916	0.299817077731901\\
734920	0.313588347456026\\
734921	0.293074232966178\\
734922	0.274426425196271\\
734923	0.267825959279711\\
734926	0.281507964394928\\
734927	0.266927287894167\\
734928	0.268384338477325\\
734929	0.267441510644199\\
734930	0.283217186758972\\
734933	0.298052225152197\\
734934	0.312578723512539\\
734935	0.29928170551426\\
734936	0.282832327215662\\
734937	0.279875815974923\\
734940	0.281994642437178\\
734941	0.262391162649002\\
734942	0.258128332026941\\
734943	0.257529721659101\\
734944	0.254446679748089\\
734947	0.254182606084297\\
734948	0.25265147824477\\
734949	0.239785129414523\\
734950	0.249799488713456\\
734951	0.248939475988028\\
734954	0.254209057405984\\
734955	0.253491876749732\\
734956	0.26933325266984\\
734957	0.286747425073007\\
734958	0.27608927307488\\
734961	0.27475057631044\\
734962	0.279707788089442\\
734963	0.295712730699167\\
734964	0.295328416413304\\
734968	0.333158463228529\\
734969	0.377413891458055\\
734970	0.362778839263823\\
734971	0.360016317307727\\
734972	0.362117097048619\\
734975	0.376343991845871\\
734976	0.356273966988871\\
734977	0.318554552837784\\
734978	0.324986235863622\\
734979	0.307963434337098\\
734982	0.331551671177672\\
734983	0.310154177476446\\
734984	0.294055366520502\\
734985	0.279866204929789\\
734986	0.255354045486067\\
734989	0.298919763290617\\
734990	0.296509312396468\\
734991	0.28765422321889\\
734992	0.317531074256715\\
734993	0.30511068660176\\
734996	0.329940907735466\\
734997	0.334984260395308\\
734998	0.368085451250793\\
734999	0.36060404674989\\
735000	0.358466829780969\\
735003	0.403773469082679\\
735004	0.396177124430947\\
735005	0.409980279785719\\
735006	0.436898405562316\\
735007	0.481544047220014\\
735010	0.460446053895402\\
735011	0.448198024192052\\
735012	0.448588069793597\\
735013	0.421378008114347\\
735014	0.416203916217459\\
735018	0.412600905658206\\
735019	0.446032845020782\\
735020	0.438411802067651\\
735021	0.50753894337946\\
735024	0.472252890966742\\
735025	0.477028340238673\\
735026	0.457004416159089\\
735027	0.408712097084115\\
735028	0.426287562868572\\
735031	0.439849960332984\\
735032	0.418732909535496\\
735033	0.443714346628984\\
735034	0.423648422147183\\
735035	0.385051268255115\\
735038	0.352362188258051\\
735039	0.330354508228467\\
735040	0.315349404520413\\
735041	0.297099988434341\\
735042	0.295258562929635\\
735045	0.341932494634997\\
735046	0.319378596067414\\
735047	0.332114013144452\\
735048	0.314365743011634\\
735049	0.289429030007733\\
735052	0.2961472673121\\
735053	0.305748565435887\\
735055	0.318439413343896\\
735056	0.343097632695781\\
735059	0.354894289688798\\
735060	0.356378776120683\\
735061	0.373059630903149\\
735062	0.395518202689843\\
735063	0.379458053958763\\
735066	0.396014846081369\\
735067	0.395124477866843\\
735068	0.400107191420881\\
735069	0.404473350073667\\
735070	0.397243538223029\\
735073	0.44131154414199\\
735074	0.456547675621551\\
735075	0.41639791650681\\
735076	0.377299539720817\\
735077	0.355527544906671\\
735080	0.414297325131317\\
735081	0.414628648939842\\
735082	0.402865394037225\\
735083	0.381356462570684\\
735084	0.342303352719124\\
735087	0.328912929338159\\
735088	0.324090931507747\\
735089	0.297757014177137\\
735090	0.277619300693674\\
735091	0.279062431627233\\
735094	0.273567555622482\\
735095	0.267575162307326\\
735096	0.260659461042251\\
735097	0.266773591191362\\
735098	0.244683055361167\\
735101	0.238953509372936\\
735102	0.253398827442501\\
735103	0.244486703203413\\
735104	0.255260378639487\\
735105	0.234703745804889\\
735108	0.262540317940655\\
735109	0.255801314458717\\
735110	0.242550945187342\\
735111	0.255334741120832\\
735112	0.234953483400224\\
735116	0.275349466363362\\
735117	0.270704806241451\\
735118	0.245735457293195\\
735119	0.277517008964099\\
735122	0.292579000560386\\
735123	0.292968634455406\\
735124	0.276674130933865\\
735125	0.265878793680425\\
735126	0.273996746866813\\
735129	0.2831998512906\\
735130	0.284070165318338\\
735131	0.276517200230721\\
735132	0.275955038404019\\
735133	0.268302601766069\\
735136	0.272851906894129\\
735137	0.276504207029822\\
735138	0.287728654043624\\
735139	0.271736201671251\\
735140	0.262314888140581\\
735143	0.28142981536465\\
735144	0.271594216873602\\
735145	0.278885751153842\\
735146	0.275855892311772\\
735147	0.325930347248962\\
735150	0.346932766558496\\
735151	0.359442362807551\\
735152	0.353418370263577\\
735153	0.332457059904079\\
735154	0.349608988817505\\
735157	0.360008170954611\\
735158	0.358609767794537\\
735159	0.344559373894003\\
735160	0.351142604511719\\
735161	0.34775508054874\\
735164	0.360720213936754\\
735165	0.38005807170352\\
735166	0.34331946046446\\
735167	0.33921887006088\\
735168	0.345134555214745\\
735173	0.363647752018683\\
735174	0.303052754122977\\
735175	0.322162487905044\\
735178	0.304231531733476\\
735179	0.308466824784954\\
735180	0.260990854818928\\
735181	0.264445433799186\\
735182	0.267741793320152\\
735185	0.264477107201579\\
735186	0.260748981331686\\
735187	0.265510435648095\\
735188	0.267695168854423\\
735189	0.260350781018143\\
735192	0.242552273010118\\
735193	0.226086357875169\\
735194	0.22386207231675\\
735196	0.226952363073018\\
735199	0.242583369710143\\
735200	0.234331702173997\\
735201	0.233222234446226\\
735202	0.224401861152636\\
735203	0.221009255983514\\
735206	0.224896466771855\\
735207	0.232607739964279\\
735208	0.228119989163985\\
735209	0.236073611818506\\
735210	0.257949814783631\\
735213	0.265993136716874\\
735214	0.250553415509204\\
735215	0.23581612716772\\
735216	0.246556150746953\\
735217	0.248915496246278\\
735220	0.257445803769878\\
735221	0.228229679084683\\
735222	0.236558595278315\\
735223	0.246228389926273\\
735224	0.243527768259407\\
735227	0.246454388014431\\
735229	0.247216401668488\\
735230	0.24688425952328\\
735231	0.251472906145248\\
735234	0.257229040641003\\
735236	0.222935837769222\\
735237	0.207975022388143\\
735238	0.231737101630695\\
735241	0.234616977884237\\
735242	0.234412250815169\\
735243	0.235697193327099\\
735244	0.229281799579508\\
735245	0.225972151396585\\
735248	0.234405591264157\\
735249	0.235257877377233\\
735250	0.229739428504055\\
735251	0.232299260209568\\
735252	0.236344862473482\\
735256	0.238159239218503\\
735257	0.243330555209375\\
735258	0.237944231556669\\
735259	0.231655363809351\\
735262	0.258371520641841\\
735263	0.264841265667192\\
735264	0.256179630132411\\
735265	0.22215757794297\\
735266	0.198968929326669\\
735269	0.21588916125528\\
735270	0.221041126317324\\
735271	0.220621760824928\\
735272	0.209778812855544\\
735273	0.216339331374\\
735276	0.226579573013281\\
735277	0.212894708589232\\
735278	0.206991099593563\\
735279	0.194704173905001\\
735280	0.199527111962145\\
735284	0.211288143414718\\
735285	0.216204943058084\\
735286	0.221064137105803\\
735287	0.206568139509974\\
735290	0.242521893305852\\
735291	0.240032137041291\\
735292	0.213093190010397\\
735293	0.194392579089754\\
735294	0.191905574810263\\
735297	0.206439057800575\\
735298	0.198548939322349\\
735299	0.190494526446282\\
735300	0.181350433130122\\
735301	0.171284953183989\\
735304	0.176059257302356\\
735305	0.179353650712706\\
735306	0.175702365395987\\
735307	0.174014747602058\\
735308	0.1704755048758\\
735311	0.174188814819609\\
735312	0.1757916973644\\
735313	0.172156065513132\\
735314	0.175049465629107\\
735315	0.168618481978605\\
735318	0.174994484402689\\
735319	0.186687876106412\\
735320	0.17953064852394\\
735321	0.183816791549119\\
735325	0.196453917085528\\
735326	0.210858174600257\\
735327	0.226967912603754\\
735328	0.229564534707269\\
735329	0.235576137320948\\
735332	0.239120487211679\\
735333	0.242175505704399\\
735334	0.246281397184232\\
735335	0.245696699888963\\
735336	0.251517015523667\\
735339	0.293679734522848\\
735340	0.283117903011378\\
735341	0.308004287661503\\
735342	0.317395506787135\\
735343	0.301917268394965\\
735346	0.290075650680512\\
735347	0.283291547041675\\
735348	0.256920873468511\\
735349	0.251695554569834\\
735350	0.240954988948982\\
735353	0.273415656267253\\
735354	0.253339438139397\\
735355	0.276465891647723\\
735356	0.27100527050634\\
735357	0.247533312157232\\
735360	0.242740777933107\\
735361	0.234422469489301\\
735362	0.208887514693749\\
735363	0.200088526982683\\
735364	0.205625475432883\\
735367	0.211910259391934\\
735368	0.201337640557519\\
735369	0.204690349655476\\
735370	0.206517954159889\\
735371	0.203503352427748\\
735374	0.198664294339682\\
735375	0.211612671872071\\
735376	0.216089393341833\\
735377	0.213751713037608\\
735378	0.198975104066028\\
735382	0.214169397527805\\
735383	0.207131688503479\\
735384	0.197675047696902\\
735385	0.204498280269025\\
735388	0.223552538320912\\
735389	0.228975808725021\\
735390	0.235534939223487\\
735391	0.238991119730572\\
735392	0.217753307948148\\
735395	0.227940583150536\\
735396	0.237196246570847\\
735397	0.240623868428245\\
735398	0.228204096613113\\
735399	0.22909472467548\\
735402	0.236010528204818\\
735403	0.222474103377724\\
735404	0.215278682743381\\
735405	0.23702941483158\\
735406	0.235214878675239\\
735409	0.262807483719955\\
735410	0.254298500297847\\
735411	0.229359770369149\\
735412	0.211907836422286\\
735413	0.204628083554197\\
735416	0.225289478180172\\
735417	0.229299004914707\\
735418	0.23360726862292\\
735420	0.257650415435226\\
735423	0.262646999245275\\
735424	0.266538054827852\\
735425	0.256790992976109\\
735426	0.249212765968105\\
735427	0.250314314774306\\
735430	0.254190636609241\\
735431	0.265994169963899\\
735432	0.281704924743668\\
735433	0.273868478604869\\
735434	0.255865479634835\\
735437	0.270406930309951\\
735438	0.257375870150954\\
735439	0.255557589881974\\
735440	0.25962523505752\\
735441	0.246761657407321\\
735444	0.274678029656842\\
735445	0.254577962292398\\
735446	0.262988856654973\\
735447	0.262460573277247\\
735448	0.233000795957226\\
735451	0.2364028228901\\
735452	0.227807432042525\\
735453	0.204938967374208\\
735454	0.202468377183856\\
735455	0.200262124380843\\
735458	0.209220340101427\\
735459	0.215113759795095\\
735460	0.196824758856578\\
735461	0.217809118320412\\
735462	0.207561560890834\\
735465	0.207744309622321\\
735466	0.199107237130687\\
735467	0.195108228933465\\
735468	0.187326228116347\\
735469	0.183129555250564\\
735472	0.184430457603501\\
735473	0.199655422658944\\
735474	0.198421126072455\\
735475	0.190412479307496\\
735476	0.183280117275636\\
735480	0.204869798266191\\
735481	0.197677333772771\\
735482	0.185716505743424\\
735483	0.204412470438451\\
735486	0.213775058882585\\
735487	0.209833346681668\\
735488	0.204253476316289\\
735489	0.200085176527568\\
735490	0.188771207958386\\
735493	0.206669325657901\\
735494	0.213782910233473\\
735495	0.194163010332957\\
735496	0.191707976500567\\
735497	0.197073249316745\\
735500	0.21615089792218\\
735501	0.221768125993084\\
735502	0.216828609619689\\
735503	0.21431984411352\\
735504	0.222865881845408\\
735507	0.241730104767497\\
735508	0.235860435483284\\
735509	0.235857777246185\\
735510	0.242066322619404\\
735511	0.258276162105746\\
735514	0.270323512275675\\
735515	0.282590076646597\\
735516	0.306125947325605\\
735517	0.305665352703359\\
735518	0.27908813757764\\
735521	0.290983240060364\\
735522	0.290007707158887\\
735523	0.281453983911431\\
735524	0.280741991046691\\
735525	0.27407299481967\\
735528	0.287687089009425\\
735529	0.292122367381505\\
735530	0.28646836284307\\
735531	0.275337683105436\\
735532	0.280897137947377\\
735535	0.291923747541402\\
735536	0.305486420018952\\
735537	0.291698568898047\\
735538	0.269869560765155\\
735539	0.265119655557798\\
735542	0.225825150200664\\
735543	0.216894011293273\\
735544	0.212655441639615\\
735545	0.213087609604559\\
735546	0.20813080143456\\
735549	0.216013499257676\\
735550	0.213224914788721\\
735551	0.208913779005425\\
735552	0.215400316766565\\
735553	0.215444399230385\\
735556	0.205025563067498\\
735557	0.199025053529457\\
735558	0.203687022325521\\
735559	0.205871813452104\\
735560	0.204564979842433\\
735563	0.204913716385167\\
735564	0.202772904658084\\
735565	0.200990682576243\\
735567	0.203363452052842\\
735570	0.193775749412069\\
735571	0.213549308173865\\
735572	0.19996114458694\\
735573	0.213316293628048\\
735574	0.202898434113098\\
735577	0.214997496035505\\
735578	0.205895015567335\\
735579	0.199981576241627\\
735580	0.201656398017046\\
735581	0.199381903836334\\
735584	0.219851031656353\\
735585	0.217297716891506\\
735586	0.209682909728163\\
735587	0.215733101805577\\
735588	0.193659784079254\\
735591	0.203090546217018\\
735592	0.201680742222587\\
735594	0.215436010854174\\
735595	0.211348917648125\\
735598	0.216072658438971\\
735599	0.225227559874972\\
735601	0.245382293837788\\
735602	0.254074612827524\\
735605	0.257144989234041\\
735606	0.257112036797319\\
735607	0.248838264746311\\
735608	0.249559564470919\\
735609	0.250766480620627\\
735612	0.26450074616653\\
735613	0.273983587885446\\
735614	0.251162339699596\\
735615	0.251717197084147\\
735616	0.260972168769199\\
735620	0.258861905810814\\
735621	0.253966446236818\\
735622	0.262352745100471\\
735623	0.270304553484057\\
735626	0.28123541369114\\
735627	0.281188137410298\\
735628	0.3148222928648\\
735629	0.295830135308128\\
735630	0.288474064852766\\
735633	0.321316601441545\\
735634	0.305439735140117\\
735635	0.311616071109474\\
735636	0.3122161286503\\
735637	0.288942410687085\\
735640	0.28645572988586\\
735641	0.280936860387985\\
735642	0.28401932705933\\
735643	0.269339780428067\\
735644	0.269736522212775\\
735648	0.272029135062213\\
735649	0.279426953669856\\
735650	0.280010448972413\\
735651	0.251425836211563\\
735654	0.269499695573065\\
735655	0.226922686357799\\
735656	0.21713000471908\\
735657	0.205094238059342\\
735658	0.196849790979705\\
735661	0.238451979780302\\
735662	0.211194483188155\\
735663	0.216318926638519\\
735664	0.20725800401485\\
735665	0.223016774750901\\
735668	0.236914112792874\\
735669	0.233056980201791\\
735670	0.239556693989037\\
735671	0.248307520960014\\
735672	0.238683354833598\\
735675	0.242109898513995\\
735676	0.252701030088516\\
735677	0.234738210433794\\
735678	0.232050109639198\\
735679	0.241261307623681\\
735682	0.290258841418955\\
735683	0.288816773071236\\
735684	0.277034120194692\\
735685	0.288689201702935\\
735686	0.300697201669933\\
735689	0.307209719779334\\
735690	0.30739739955281\\
735691	0.303682375140181\\
735692	0.313604340038299\\
735693	0.318531239394783\\
735696	0.335347007201507\\
735697	0.356120157748889\\
735698	0.347740208284797\\
735699	0.367624443058774\\
735700	0.383237848650167\\
735703	0.39089687208009\\
735704	0.387024570930388\\
735705	0.40226380214804\\
735706	0.395542002845187\\
735710	0.35357823854732\\
735711	0.345880527037063\\
735712	0.341222102474843\\
735713	0.343579813520681\\
735714	0.342120510309136\\
735717	0.369920051255171\\
735718	0.367276913313979\\
735719	0.367787436886645\\
735720	0.324119683886467\\
735721	0.305451397191319\\
735724	0.262215925237666\\
735725	0.25029091496503\\
735726	0.238999709690415\\
735727	0.229191483484944\\
735728	0.227370149403434\\
735731	0.231343035276884\\
735732	0.224597757793449\\
735733	0.218101581382885\\
735734	0.218607543366475\\
735735	0.204294521628434\\
735738	0.221680273723084\\
735739	0.200950942040612\\
735740	0.210602972858989\\
735741	0.20459358063253\\
735742	0.199121805523995\\
735746	0.204176430705653\\
735747	0.207928639675889\\
735748	0.208418192565529\\
735749	0.211644466733782\\
735752	0.220697957935593\\
735753	0.210910915284324\\
735754	0.204055530166782\\
735755	0.208386895561258\\
735756	0.188739432901184\\
735759	0.21043696679229\\
735760	0.202986911994372\\
735761	0.208174114951891\\
735762	0.189457187687085\\
735763	0.192249622906523\\
735766	0.222466523693254\\
735767	0.211442279198758\\
735768	0.209411853343985\\
735769	0.199645557148673\\
735770	0.194481696502314\\
735773	0.209564071708177\\
735774	0.203588656231463\\
735775	0.209547928634876\\
735776	0.202599161366316\\
735777	0.21003507895038\\
735780	0.222346546775224\\
735781	0.228488956018356\\
735782	0.217147182441108\\
735783	0.213886248821501\\
735787	0.241244825793564\\
735788	0.242971409153264\\
735789	0.253908025976971\\
735790	0.256938446823414\\
735791	0.248713988447837\\
735794	0.249945793915674\\
735795	0.248675897093858\\
735796	0.252521279530427\\
735797	0.276551183752203\\
735798	0.277461306550141\\
735801	0.263249367628514\\
735802	0.261818125285425\\
735803	0.250994668337245\\
735804	0.249547608636521\\
735805	0.25126322017311\\
735808	0.25421645338367\\
735809	0.254392522382146\\
735810	0.253275626733846\\
735811	0.246409802017871\\
735812	0.254711654021754\\
735815	0.226121697913115\\
735816	0.232846715272927\\
735817	0.221330844608093\\
735818	0.215451417402807\\
735819	0.211230756840701\\
735822	0.211939997548816\\
735823	0.209858912256216\\
735824	0.19323133923563\\
735825	0.173998538294057\\
735826	0.165282361466064\\
735829	0.161188868993226\\
735830	0.165543299978038\\
735831	0.154851576960366\\
735832	0.166923290540715\\
735833	0.168494956473498\\
735836	0.183179062008349\\
735837	0.180026515373243\\
735838	0.172166078952058\\
735839	0.181941286650401\\
735840	0.177745947016372\\
735844	0.191618149748315\\
735845	0.180750525208641\\
735846	0.178267987841369\\
735847	0.184831291440282\\
735850	0.19595331696229\\
735851	0.200337827063878\\
735852	0.197449633644048\\
735853	0.185062723678387\\
735854	0.174739983455516\\
735857	0.214012789065412\\
735858	0.212723084639454\\
735859	0.208662896869743\\
735860	0.192267829489862\\
735861	0.186858486405298\\
735864	0.210950916085887\\
735865	0.21303831902197\\
735866	0.21069064732911\\
735867	0.206964962917887\\
735868	0.21470419644173\\
735871	0.254892316393577\\
735872	0.239480037642574\\
735873	0.268569363336952\\
735874	0.256182195637937\\
735875	0.270417660114351\\
735878	0.264528298668065\\
735879	0.288294825550259\\
735880	0.302265379185609\\
735881	0.318968458938176\\
735882	0.362195656446844\\
735885	0.384744184695117\\
735886	0.418504130900393\\
735887	0.451270228344816\\
735888	0.457577482275912\\
735889	0.375153916531951\\
735892	0.377064421467471\\
735893	0.333047245557985\\
735894	0.324982836847102\\
735895	0.301588366216654\\
735896	0.326074080493155\\
735899	0.313756614424862\\
735900	0.307711956857206\\
735901	0.285356372061481\\
735902	0.266436711173538\\
735903	0.275860031701216\\
735906	0.284960615349744\\
735907	0.29202776991489\\
735908	0.285963490672751\\
735909	0.240845657038064\\
735910	0.232615660125935\\
735913	0.216251152322313\\
735914	0.213613891058271\\
735915	0.217483620386455\\
735916	0.221324463260827\\
735917	0.21497300250971\\
735920	0.231221169037175\\
735921	0.2241077590699\\
735922	0.241119727451783\\
735923	0.240587386318839\\
735924	0.228150828549527\\
735927	0.218608256786026\\
735928	0.210825041740357\\
735929	0.199425106529256\\
735931	0.20993259690297\\
735934	0.243850642350717\\
735935	0.243759519852735\\
735936	0.233229774848107\\
735937	0.229430237961132\\
735938	0.207620294855623\\
735941	0.240651167246106\\
735942	0.231553531361309\\
735943	0.265989965981804\\
735944	0.256738451503262\\
735945	0.308806052966696\\
735948	0.345498368129617\\
735949	0.344527905801124\\
735950	0.331805957805644\\
735951	0.294130652372433\\
735952	0.263747062480975\\
735955	0.27157140676801\\
735956	0.248139824130646\\
735957	0.245236305394991\\
735959	0.243678093741231\\
735962	0.261845856174513\\
735963	0.255816994722132\\
735964	0.26003319223667\\
735966	0.294120393080526\\
735969	0.295158044646649\\
735970	0.298564738726166\\
735971	0.29782400754929\\
735972	0.294694690466653\\
735973	0.281888121655478\\
735976	0.31331633208437\\
735977	0.304382208193158\\
735978	0.325120536595606\\
735979	0.319936726766576\\
735980	0.322958749752438\\
735984	0.322338859120217\\
735985	0.30660940738948\\
735986	0.281596876579763\\
735987	0.270028457076419\\
735990	0.282301421185221\\
735991	0.298595775039218\\
735992	0.287779610612829\\
735993	0.303144127239205\\
735994	0.299414867231773\\
735997	0.311755090395616\\
735998	0.298212230826313\\
735999	0.311155141850631\\
736000	0.278391005222583\\
736001	0.27584333742446\\
736004	0.266435129099578\\
736005	0.271672799586086\\
736006	0.254632555167882\\
736007	0.239437606896475\\
736008	0.236313773124138\\
736012	0.231982256856298\\
736013	0.24433694824454\\
736014	0.230127756624873\\
736015	0.222115647606868\\
736018	0.229531709887135\\
736019	0.224194475454833\\
736020	0.225100037825896\\
736021	0.224666778165563\\
736022	0.223114407249301\\
736025	0.220470360881006\\
736026	0.209967260759628\\
736027	0.205936915708504\\
736028	0.178671313439364\\
736029	0.185678735904367\\
736032	0.200271404268144\\
736033	0.203482855569491\\
736034	0.203740396920548\\
736035	0.196073854656367\\
736036	0.20041963339179\\
736039	0.207995098569756\\
736040	0.204307984493709\\
736041	0.194917625132628\\
736042	0.186449436118964\\
736043	0.170175346986361\\
736046	0.203706054345446\\
736047	0.204065174840959\\
736048	0.214483589818461\\
736049	0.219349346239209\\
736050	0.227027020547879\\
736053	0.235535925359684\\
736054	0.250918177113811\\
736055	0.240120494371652\\
736056	0.262614248078955\\
736060	0.27440949721175\\
736061	0.269715603413836\\
736062	0.283819664496596\\
736063	0.27761546747982\\
736064	0.284996061697128\\
736067	0.282251841871745\\
736068	0.274173907917952\\
736069	0.262320466936274\\
736070	0.258059819954536\\
736071	0.267172667200041\\
736074	0.2589866871407\\
736075	0.260514612377047\\
736076	0.257909416647495\\
736077	0.260524690971144\\
736078	0.254953666302798\\
736081	0.298672041940796\\
736082	0.291107165573931\\
736083	0.26490196791253\\
736084	0.280637495567032\\
736085	0.263126499775047\\
736088	0.221130097567911\\
736089	0.22436629319042\\
736090	0.209353179804124\\
736091	0.211961042070328\\
736092	0.181420597865978\\
736095	0.181767249766832\\
736096	0.175019203470263\\
736097	0.172882392142917\\
736098	0.181003452602122\\
736099	0.182712838811834\\
736102	0.165772187284321\\
736103	0.160114331707525\\
736104	0.162098659996069\\
736105	0.158357296775436\\
736106	0.156713012175571\\
736110	0.182309658077666\\
736111	0.168909299829941\\
736112	0.170398493255322\\
736113	0.173061007731623\\
736116	0.183303147618957\\
736117	0.186587970514408\\
736118	0.189222145011866\\
736119	0.178715747235234\\
736120	0.164824451788288\\
736123	0.174202625203188\\
736124	0.169156355263815\\
736125	0.165068463053935\\
736126	0.163646350477947\\
736127	0.179734306325604\\
736130	0.199270440249904\\
736131	0.187948261744119\\
736132	0.175594367983983\\
736133	0.164389233374009\\
736134	0.167861168067821\\
736137	0.167979371670114\\
736138	0.183159593331618\\
736139	0.182111243703242\\
736140	0.17354729743585\\
736141	0.16958565833092\\
736144	0.198904860900914\\
736145	0.199800038138157\\
736146	0.207131279801756\\
736147	0.206811185465746\\
736151	0.262809088600207\\
736152	0.256337284607092\\
736153	0.271393488403858\\
736154	0.263336073864276\\
736155	0.267299476723164\\
736158	0.268712022121907\\
736159	0.247665311332519\\
736160	0.246404750102578\\
736161	0.245008800114244\\
736162	0.241326364362812\\
736165	0.258064807564707\\
736166	0.265139168336547\\
736167	0.254298911104465\\
736168	0.258995832868878\\
736169	0.276504096116843\\
736172	0.30004060367862\\
736173	0.307174467050364\\
736174	0.304007132476525\\
736175	0.296726921404942\\
736176	0.28928952891562\\
736179	0.282885387112994\\
736180	0.283962010699487\\
736181	0.282981345980647\\
736182	0.266721785020969\\
736183	0.262693412085673\\
736186	0.258809308923707\\
736187	0.252559762180262\\
736188	0.275082044349181\\
736189	0.270045621376571\\
736190	0.271519499083679\\
736193	0.264378030916591\\
736194	0.250665205857662\\
736195	0.26506699113041\\
736196	0.303534016606607\\
736197	0.381487014990218\\
736200	0.552857936533315\\
736201	0.499677942662358\\
736202	0.487220099444271\\
736203	0.416465254638105\\
736204	0.403303543503637\\
736207	0.409353875616208\\
736208	0.485743051801785\\
736209	0.456741022707918\\
736210	0.386072950590042\\
736211	0.42928287214547\\
736215	0.424582159783293\\
736216	0.393030951834096\\
736217	0.416929214013742\\
736218	0.400033205700212\\
736221	0.397974329795598\\
736222	0.361376367823081\\
736223	0.329368620325088\\
736224	0.323806843559658\\
736225	0.338515446619713\\
736228	0.33510155094635\\
736229	0.357123459918235\\
736230	0.379056222100365\\
736231	0.392930740017014\\
736232	0.392521064402254\\
736235	0.4601779358475\\
736236	0.493481204784374\\
736237	0.459058982623809\\
736238	0.444706825195547\\
736239	0.494715904464649\\
736242	0.449635549929915\\
736243	0.437225153560363\\
736244	0.426295579185317\\
736245	0.439800125164203\\
736246	0.41054489990231\\
736249	0.436568190762482\\
736250	0.380471777482151\\
736251	0.471389585843477\\
736252	0.391518359307163\\
736253	0.391165753426625\\
736256	0.420918127764341\\
736257	0.404594810379262\\
736258	0.405821816424595\\
736259	0.437929476004177\\
736260	0.41457588001556\\
736263	0.422146695849796\\
736264	0.466274131685721\\
736265	0.390082745250824\\
736266	0.378906553320006\\
736267	0.368195916806569\\
736270	0.421904141125017\\
736271	0.44660624386413\\
736272	0.364685453415217\\
736273	0.3456485821794\\
736274	0.320231481581938\\
736277	0.331102818218583\\
736278	0.33487157483421\\
736279	0.321698635254026\\
736280	0.339159866224643\\
736281	0.348247523793829\\
736284	0.353433349291149\\
736285	0.336685271088042\\
736286	0.313794914457816\\
736287	0.343094019669433\\
736288	0.344487628548806\\
736291	0.348580942439628\\
736292	0.342004012547045\\
736293	0.307566433790653\\
736295	0.314341448500229\\
736298	0.318384022343722\\
736299	0.298975208755626\\
736300	0.321114575277818\\
736301	0.329291044404145\\
736302	0.351750520020987\\
736305	0.369048994678901\\
736306	0.37728999815909\\
736307	0.392521915210514\\
736308	0.366618605091202\\
736309	0.423825125750445\\
736312	0.434542726627195\\
736313	0.407945400835982\\
736314	0.39889596543445\\
736315	0.403821408479852\\
736316	0.382552714717567\\
736319	0.399040085462824\\
736320	0.376773444336017\\
736321	0.356845087665725\\
736322	0.330642889211411\\
736326	0.394203179959122\\
736327	0.364038414235637\\
736328	0.343863366033387\\
736329	0.357123830922756\\
736333	0.426060054940076\\
736334	0.442137015337505\\
736335	0.446406402909619\\
736336	0.464321990807932\\
736337	0.449334994147196\\
736340	0.535628176637144\\
736341	0.540118319794719\\
736342	0.534696054201852\\
736343	0.565868299201684\\
736344	0.626652747827556\\
736348	0.592005253206505\\
736349	0.70044958796096\\
736350	0.673737913526933\\
736351	0.594955377401449\\
736354	0.602823142884001\\
736355	0.653912371434786\\
736356	0.599933709461767\\
736357	0.640482982025826\\
736358	0.631565905929081\\
736361	0.633769810586919\\
736362	0.643351093619875\\
736363	0.712842676614108\\
736364	0.570706316605325\\
736365	0.618726609506778\\
736368	0.717873817474623\\
736369	0.777922536968361\\
736370	0.702054930176522\\
736371	0.754638675217491\\
736372	0.726580755664933\\
736376	0.739622022566855\\
736377	0.596990462474589\\
736378	0.563725837196858\\
736379	0.560226954298652\\
736382	0.521145914350216\\
736383	0.501709827201791\\
736384	0.521318347403614\\
736385	0.505358732604455\\
736386	0.4536973604175\\
736389	0.476778964952173\\
736390	0.455288502439733\\
736391	0.426035566895835\\
736392	0.404988651915167\\
736393	0.379891120964143\\
736396	0.415827012675802\\
736397	0.434595297098416\\
736398	0.432074560596059\\
736399	0.406258845849334\\
736400	0.398265045677425\\
736403	0.378993157721644\\
736404	0.396309390406254\\
736405	0.380353973961289\\
736406	0.395188810482945\\
736407	0.378425167250262\\
736410	0.379160366433684\\
736411	0.384271533792925\\
736412	0.383843413269348\\
736413	0.421755045577204\\
736417	0.494783438875113\\
736418	0.460505348272161\\
736419	0.416879251203477\\
736420	0.385967871792693\\
736421	0.410620802612629\\
736424	0.454104458722067\\
736425	0.452450725749909\\
736426	0.45640440855137\\
736427	0.431329690788786\\
736428	0.424268137058194\\
736431	0.424836601135712\\
736432	0.42657334763537\\
736433	0.409899459138919\\
736434	0.38921510787478\\
736435	0.393590264056884\\
736438	0.396448523892316\\
736439	0.39701745036734\\
736440	0.399145122197326\\
736441	0.39749227119573\\
736442	0.392703197667594\\
736445	0.418283998069223\\
736446	0.419267291891186\\
736447	0.41945213851782\\
736448	0.417998490351763\\
736449	0.413260324626856\\
736452	0.452890024776716\\
736453	0.428357753670541\\
736454	0.418415281842848\\
736455	0.348720452166544\\
736456	0.332371661657419\\
736459	0.335869303079264\\
736460	0.319573435454837\\
736461	0.326334191412829\\
736462	0.348096871973102\\
736463	0.351662344861223\\
736466	0.370891436782001\\
736467	0.359635427493785\\
736468	0.355903486753762\\
736469	0.359967593069162\\
736470	0.328864516123479\\
736473	0.308971172710767\\
736474	0.314884584027721\\
736475	0.289469508099225\\
736476	0.258196676824331\\
736477	0.264336473177435\\
736481	0.26512466745319\\
736482	0.280773642575644\\
736483	0.269839645269372\\
736484	0.249170090091803\\
736487	0.240917596417007\\
736488	0.242394156593825\\
736489	0.249925038337992\\
736490	0.239313901683537\\
736491	0.264401432198629\\
736494	0.287344309893157\\
736495	0.334324589384221\\
736496	0.308486279335568\\
736497	0.339365746241174\\
736498	0.308418894953036\\
736501	0.278464646586979\\
736502	0.272568047178447\\
736503	0.298810498776622\\
736504	0.273220071847585\\
736505	0.362815109806707\\
736508	0.416484723056993\\
736509	0.356123800572493\\
736510	0.322364515587536\\
736511	0.324528599230663\\
736512	0.305379896821088\\
736516	0.32921189180973\\
736517	0.336037955893449\\
736518	0.360895158565331\\
736519	0.34672449202141\\
736522	0.323058135095938\\
736523	0.315160073099936\\
736524	0.322456812309425\\
736525	0.318796210882016\\
736526	0.307782178148513\\
736529	0.313129757793469\\
736530	0.302373004874697\\
736531	0.305689119283873\\
736532	0.308487629768135\\
736533	0.301100875886978\\
736536	0.312517770657896\\
736537	0.322771923355642\\
736538	0.322897109925541\\
736539	0.310916981597862\\
736540	0.307314211360074\\
736543	0.332737835724277\\
736544	0.342715790375462\\
736545	0.336239465893288\\
736546	0.26907813282392\\
736547	0.247585904905658\\
736550	0.23961079760832\\
736551	0.236284289919764\\
736552	0.227007885142015\\
736553	0.231860879643928\\
736554	0.220645337925015\\
736557	0.224723697067775\\
736558	0.228453395590758\\
736559	0.22773034104866\\
736560	0.227980088299309\\
736561	0.227295864954086\\
736564	0.22677915427188\\
736565	0.216050759823875\\
736566	0.211390639186494\\
736567	0.214663091058411\\
736568	0.215151157080393\\
736571	0.214991714701716\\
736572	0.222227812855595\\
736573	0.212246090365397\\
736574	0.217849682133587\\
736575	0.200423906863298\\
736579	0.230044916155522\\
736580	0.21948681486775\\
736581	0.219224491710845\\
736582	0.235416228914032\\
736585	0.254990594174913\\
736586	0.249404916297623\\
736587	0.263349025582973\\
736588	0.249949718060313\\
736589	0.238145415602077\\
736592	0.22491586409213\\
736593	0.232669816359601\\
736594	0.233361745259512\\
736595	0.226374175266387\\
736596	0.226595159619734\\
736599	0.260699115139296\\
736600	0.235970921781373\\
736601	0.234983207379202\\
736602	0.271263314988661\\
736603	0.256085040769544\\
736606	0.260279606741703\\
736607	0.272084046716444\\
736608	0.294122628717574\\
736609	0.274385986403429\\
736610	0.287373917359678\\
736613	0.306386952149639\\
736614	0.289948090670127\\
736615	0.332779815985487\\
736616	0.343719084957806\\
736617	0.324842185787475\\
736620	0.345619075617659\\
736621	0.32677431998101\\
736622	0.307591413040945\\
736623	0.318950044579437\\
736624	0.326241637211449\\
736627	0.325160442800828\\
736628	0.3265443627781\\
736629	0.325054300076405\\
736630	0.31803089919492\\
736631	0.324783320600741\\
736634	0.356470991401933\\
736635	0.363718357386185\\
736636	0.361373355768539\\
736637	0.317316712389431\\
736638	0.304277489868169\\
736641	0.307002747678834\\
736642	0.285030776743249\\
736643	0.299721469273071\\
736644	0.268452151837475\\
736645	0.317791798806537\\
736648	0.295536574238237\\
736649	0.281913870911795\\
736650	0.307656439820373\\
736651	0.296298073347423\\
736652	0.283736258578486\\
736655	0.272622675528069\\
736656	0.25486210617356\\
736657	0.243864677865534\\
736659	0.251249191877983\\
736662	0.272618007549085\\
736663	0.287880791430285\\
736664	0.265752405235363\\
736665	0.273273508182206\\
736666	0.267472769368231\\
736669	0.237343171987979\\
736670	0.237257838134392\\
736671	0.258753208680916\\
736672	0.287019322133639\\
736673	0.236095240538903\\
736676	0.249605186459678\\
736677	0.235728479315336\\
736678	0.223651927722665\\
736679	0.231562543501605\\
736680	0.2366943347853\\
736683	0.221159053177894\\
736684	0.21316835845763\\
736685	0.228997151458834\\
736686	0.223068022619512\\
736687	0.217875725295455\\
736691	0.249720875944042\\
736692	0.246310196171623\\
736693	0.25675836983308\\
736694	0.285617646677076\\
736698	0.27252251334844\\
736699	0.277565502558161\\
736700	0.282285231618541\\
736701	0.290683288213322\\
736704	0.301375991600943\\
736705	0.287101965899504\\
736706	0.278713987313906\\
736707	0.292593885084888\\
736708	0.282458380582205\\
736712	0.302193683782033\\
736713	0.299008121676247\\
736714	0.288300227110022\\
736715	0.294019736287656\\
736718	0.287041191715417\\
736719	0.294034934053466\\
736720	0.292137146133859\\
736721	0.278938193958646\\
736722	0.268569149712219\\
736725	0.292987972278674\\
736726	0.311496369370716\\
736727	0.313424925432848\\
736728	0.279037394898113\\
736729	0.27718701745453\\
736732	0.28324340389103\\
736733	0.277093780240251\\
736734	0.29824866243252\\
736735	0.28695231030528\\
736736	0.257980567115779\\
736739	0.27914954999978\\
736740	0.277459818402821\\
736741	0.270111497678573\\
736742	0.245254947024351\\
736743	0.250866942011695\\
736747	0.256951881321637\\
736748	0.227109216803538\\
736749	0.236312200496904\\
736750	0.223798394619632\\
736753	0.238230170472732\\
736754	0.237103541528711\\
736755	0.198595139513028\\
736756	0.182036467473927\\
736757	0.168544579053112\\
736760	0.176451988704859\\
736761	0.182249069470193\\
736762	0.181255478897257\\
736763	0.188157445993284\\
736764	0.182625003193536\\
736767	0.183324513423946\\
736768	0.190853031934371\\
736769	0.181517230611982\\
736770	0.165893599827002\\
736771	0.152359182137715\\
736774	0.150692580746332\\
736775	0.163096608887178\\
736776	0.169934852771091\\
736777	0.163932537729283\\
736778	0.170055707973865\\
736781	0.192535163101944\\
736782	0.198734165192024\\
736783	0.208123140859838\\
736784	0.189483883973254\\
736785	0.204560810426877\\
736788	0.1961280245241\\
736789	0.209995961825081\\
736790	0.210193732945374\\
736791	0.257605333378817\\
736792	0.254859064184625\\
736795	0.261721198389829\\
736796	0.266618192772915\\
736797	0.280072020613586\\
736798	0.270273761630536\\
736802	0.268821844319797\\
736803	0.273590478020432\\
736804	0.260326163383331\\
736805	0.265540221516946\\
736806	0.266055043511769\\
736809	0.247151415550578\\
736810	0.259897006133824\\
736811	0.255204897139467\\
736812	0.245978937911367\\
736813	0.240748304749964\\
736816	0.27274436571242\\
736817	0.24986432394977\\
736818	0.228074740938969\\
736819	0.196209360657995\\
736820	0.189541770134849\\
736823	0.186556511899442\\
736824	0.175058260430855\\
736825	0.160630978802728\\
736826	0.154837470812766\\
736827	0.153971346081479\\
736830	0.160084758884722\\
736831	0.17510532817368\\
736832	0.183568484509739\\
736833	0.179466720445545\\
736834	0.172401764490736\\
736837	0.173006809346497\\
736838	0.168312622813062\\
736839	0.168022291552437\\
736840	0.165188456906309\\
736841	0.158414916240702\\
736845	0.173779332567577\\
736846	0.177046608119691\\
736847	0.171052159547973\\
736848	0.159814924490441\\
736851	0.172256672265848\\
736852	0.162492610142234\\
736853	0.167034130776529\\
736854	0.167727225714393\\
736855	0.175179765053207\\
736858	0.18092295258364\\
736859	0.184897142388703\\
736860	0.181764373989049\\
736861	0.178373674705081\\
736862	0.17386060866375\\
736865	0.164264513142248\\
736866	0.17450646845449\\
736867	0.176741398949879\\
736868	0.176487842541521\\
736869	0.176938883552284\\
736872	0.197661374087209\\
736873	0.204008237717811\\
736874	0.195883335759706\\
736875	0.196436151371057\\
736876	0.194150422647968\\
736879	0.225480677477666\\
736881	0.234448358700271\\
736882	0.255501481329801\\
736883	0.250821608784409\\
736886	0.267916592309324\\
736887	0.267082789210235\\
736888	0.260672397920997\\
736889	0.253828370692243\\
736890	0.26195194046545\\
736893	0.269142891230148\\
736894	0.278579922821913\\
736895	0.254917387947519\\
736896	0.255177294900417\\
736897	0.257858736179743\\
736900	0.262163852021339\\
736901	0.26203549986185\\
736902	0.261843800949006\\
736903	0.258693887012789\\
736904	0.261043168046756\\
736907	0.268761622738562\\
736908	0.254654241160527\\
736909	0.282945103622216\\
736910	0.214567580569324\\
736911	0.193566079278707\\
736914	0.193112509667981\\
736915	0.189531065183086\\
736916	0.21676564548054\\
736917	0.21867909980206\\
736918	0.203001580016743\\
736921	0.188192122999891\\
736922	0.187239137844985\\
736923	0.180661864554223\\
736924	0.201957395955496\\
736925	0.183452783959518\\
736928	0.18252239109325\\
736929	0.173601177386247\\
736930	0.172625909190532\\
736931	0.155752484863961\\
736932	0.145898807128635\\
736935	0.152311656310737\\
736936	0.155407319520104\\
736937	0.154601645606704\\
736938	0.142596452884857\\
736939	0.140242879366572\\
736943	0.155795876693688\\
736944	0.156107760347795\\
736945	0.151817819426711\\
736946	0.152645873236645\\
736949	0.149346056205601\\
736950	0.144534509340967\\
736951	0.137493500110919\\
736952	0.137280534236444\\
736953	0.135816174215021\\
736956	0.145818627492935\\
736957	0.152711941881184\\
736958	0.155760816809079\\
736959	0.146455478637253\\
736960	0.148094135748454\\
736963	0.200361382010835\\
736964	0.19033857234875\\
736965	0.197308623035245\\
736966	0.199848456156953\\
736967	0.197931647673079\\
736970	0.219905442957287\\
736971	0.22025988274086\\
736972	0.221520658769919\\
736973	0.226713679602063\\
736974	0.248065578043102\\
736977	0.242423350698097\\
736978	0.235613383905903\\
736979	0.240358993598403\\
736980	0.238122034087401\\
736981	0.243350249879339\\
736984	0.254796973017345\\
736985	0.260219801209321\\
736986	0.257564240313125\\
736987	0.257431743416144\\
736988	0.254528060623235\\
736991	0.25679453238978\\
736992	0.278579767458131\\
736993	0.27304190626316\\
736994	0.280249035157975\\
736995	0.281094510728495\\
736998	0.315978270784029\\
736999	0.310510610709967\\
737000	0.358959336329133\\
737001	0.227553028885328\\
737002	0.221435402832903\\
737005	0.221138922528089\\
737006	0.218835894109413\\
737007	0.212743708356683\\
737008	0.220447926095886\\
737009	0.200114876175581\\
737012	0.204564677316465\\
737013	0.202720550533012\\
737014	0.200961010522813\\
737015	0.179194831153372\\
737016	0.18171947661248\\
737019	0.174697950100311\\
737020	0.163743836294146\\
737021	0.164517472500419\\
737023	0.172532851004297\\
737026	0.181641812533747\\
737027	0.175657057991104\\
737028	0.199281379575166\\
737029	0.183402386632728\\
737030	0.202075587281462\\
737033	0.189054003940395\\
737034	0.176875367350302\\
737035	0.170199763790044\\
737036	0.170318970328569\\
737037	0.164917327620993\\
737040	0.168734304454282\\
737041	0.174866263487777\\
737042	0.172259975592345\\
737043	0.1685036829467\\
737044	0.158851330932246\\
737047	0.157173170993156\\
737048	0.155674859038341\\
737049	0.154446406843476\\
737050	0.152648627336841\\
737051	0.156302212391057\\
737055	0.175798542411993\\
737056	0.172978282437997\\
737057	0.172756014116817\\
737058	0.15846126229022\\
737062	0.197667926344196\\
737063	0.196887377444419\\
737064	0.216475070965879\\
737065	0.211083194890162\\
737068	0.232110206406172\\
737069	0.224830393620935\\
737070	0.211640548743844\\
737071	0.213599596029019\\
737072	0.208633665233356\\
737076	0.215370123716857\\
737077	0.23166554815506\\
737078	0.247404976388584\\
737079	0.232283284529075\\
737082	0.224487969181972\\
737083	0.232328987815924\\
737084	0.228933955587071\\
737085	0.245564410235225\\
737086	0.260685518013164\\
737089	0.301037388970718\\
737090	0.313855188774755\\
737091	0.299307585093013\\
737092	0.251302034765214\\
737093	0.27593088593187\\
737096	0.347094386114958\\
737097	0.339138465480778\\
737098	0.292242356990754\\
737099	0.349365143090636\\
737100	0.409319828875448\\
737103	0.34191732539661\\
737104	0.2998756339353\\
737105	0.295680916680961\\
737106	0.280087197540837\\
737107	0.279235693622965\\
737111	0.261340374839604\\
737112	0.251198096862494\\
737113	0.238427368953195\\
737114	0.24991249365392\\
737117	0.24631627959261\\
737118	0.234031820500322\\
737119	0.213656223274619\\
737120	0.234274083724484\\
737121	0.22541505110204\\
737124	0.194966845403361\\
737125	0.183715169934463\\
737126	0.186836994485216\\
737127	0.17321612533154\\
737128	0.1736575722126\\
737131	0.169335072192196\\
737132	0.182951919794355\\
737133	0.186070445153815\\
737134	0.174395093922793\\
737135	0.163039264775002\\
737138	0.191833444676877\\
737139	0.179054890937188\\
737140	0.173734883363516\\
737141	0.196623356601287\\
737142	0.215394676647273\\
737145	0.233395671946567\\
737146	0.260058106974567\\
737147	0.265841962602297\\
737148	0.237851208011645\\
737152	0.327105942259438\\
737153	0.293740558532091\\
737154	0.299180368548365\\
737155	0.281402154794451\\
737156	0.313083052061962\\
737159	0.302135907302735\\
737160	0.287711045276337\\
737161	0.303326077950351\\
737162	0.289824948687416\\
737163	0.307117252974362\\
737166	0.287281213942419\\
737167	0.253867347250613\\
737168	0.248040112864829\\
737169	0.256501658267529\\
737170	0.275287204055657\\
737173	0.272615395556469\\
737174	0.287650794343452\\
737175	0.279278710006064\\
737176	0.273381987864368\\
737177	0.272155017287566\\
737180	0.278599754161698\\
737181	0.297166761197829\\
737182	0.311558349811052\\
737183	0.241574438244908\\
737184	0.206798373959084\\
737187	0.202503366399332\\
737188	0.198232273827\\
737189	0.18328060938874\\
737190	0.185385186898054\\
737191	0.18120216662996\\
737194	0.190407542412638\\
737195	0.201302981865857\\
737196	0.196433790966741\\
737197	0.190836384088351\\
737198	0.193996842785876\\
737201	0.176661096453584\\
737202	0.175329429875581\\
737203	0.186251023022448\\
737204	0.178190781916979\\
737205	0.158958403343324\\
737209	0.188557588285891\\
737210	0.159026831053303\\
737211	0.167703907565684\\
737212	0.155616708613049\\
737215	0.149922856837384\\
737216	0.163916780360075\\
737217	0.163370380724891\\
737218	0.175418668922159\\
737219	0.164598461356695\\
737222	0.169630033377518\\
737223	0.162520922094689\\
737224	0.17488791054423\\
737225	0.174422567114313\\
737226	0.174967821916091\\
737229	0.172147921002451\\
737230	0.17069965332208\\
737231	0.171995634572321\\
737232	0.178158125850506\\
737233	0.186775963084895\\
737236	0.217029911549025\\
737237	0.223427782064137\\
737238	0.211184175069117\\
737239	0.201740391387272\\
737240	0.2131653805114\\
737243	0.2285244108392\\
737244	0.236632630601163\\
737246	0.249512980088186\\
737247	0.264525866355814\\
737250	0.240856557752051\\
737251	0.242104858100586\\
737252	0.253089224227226\\
737253	0.255214735512303\\
737254	0.258338744800041\\
737257	0.24451248100434\\
737258	0.248972461004107\\
737259	0.26712673430996\\
737260	0.259357077086136\\
737261	0.248788465186581\\
737264	0.258043011356815\\
737265	0.258659032752663\\
737266	0.278583302717108\\
737267	0.249020790810986\\
737268	0.260349243106173\\
737271	0.292459817111173\\
737272	0.293714323824306\\
737273	0.281383004411637\\
737274	0.258472033574531\\
737275	0.228366719815179\\
737278	0.180491267689568\\
737279	0.178487407100997\\
737280	0.166106126340615\\
737281	0.175920596527407\\
737282	0.177528938765079\\
737285	0.176743291596937\\
737286	0.171393935767776\\
737287	0.186434073224072\\
737288	0.17309809550892\\
737289	0.159290145896498\\
737292	0.166075148637174\\
737293	0.159815277973692\\
737294	0.163093451396841\\
737295	0.142329885968292\\
737296	0.131253372248243\\
737299	0.1312872709012\\
737300	0.131000790473568\\
737301	0.128157199188718\\
737302	0.131024837993469\\
737303	0.136246264800308\\
737307	0.144292243698445\\
737308	0.158713817555975\\
737309	0.164544164697229\\
737310	0.157687846632036\\
737313	0.159936257635604\\
737314	0.160699012255316\\
737315	0.156377973929964\\
737316	0.147412663066235\\
737317	0.147949963375587\\
737320	0.176258266638435\\
737321	0.173620191753849\\
737322	0.172037730070392\\
737323	0.15700902471304\\
737324	0.172426697235807\\
737327	0.177611914553165\\
737328	0.172536427473662\\
737329	0.207080611344663\\
737330	0.18389011426613\\
737331	0.19457437722832\\
737334	0.184208237845172\\
737335	0.191300649434385\\
737336	0.180847763442261\\
737337	0.26006013375769\\
737338	0.274810801208333\\
737341	0.277773914916169\\
737342	0.296912948211466\\
737343	0.350110908600748\\
737344	0.368000311289168\\
737345	0.369920485484844\\
737348	0.344292709125171\\
737349	0.323270580654493\\
737350	0.317577149001404\\
737351	0.345755106124727\\
737352	0.355113985897147\\
737355	0.364408077508327\\
737356	0.423922630005463\\
737357	0.455852020809213\\
737358	0.449358493487661\\
737359	0.483687785026168\\
737362	0.556644387404453\\
737363	0.490275567536346\\
737364	0.438660123974354\\
737365	0.374641608715078\\
737366	0.373917771634832\\
737369	0.334409498784334\\
737370	0.298306883796234\\
737371	0.252364379808277\\
737372	0.245714367113818\\
737373	0.261202371901877\\
737376	0.318877898352722\\
737377	0.309975621047261\\
737378	0.342667839031365\\
737379	0.319509779859749\\
737380	0.291450178153416\\
737383	0.339116212011579\\
737384	0.389472717443288\\
737385	0.313362998745421\\
737387	0.345642459987782\\
737390	0.311960900963298\\
737391	0.299271183205819\\
737392	0.284490860493262\\
737393	0.299491185428924\\
737394	0.293152957372996\\
737397	0.248011038513846\\
737398	0.304711487550353\\
737400	0.310310897323024\\
737401	0.349034221362046\\
737404	0.326966597982983\\
737405	0.310340447210181\\
737406	0.293930452823452\\
737407	0.268948393433617\\
737408	0.282983634210923\\
737411	0.343144113720167\\
737412	0.342478231984063\\
737413	0.378594848206092\\
737414	0.41936152691547\\
737415	0.471342127765078\\
737418	0.515810028792439\\
737420	0.541296712164478\\
737421	0.505906288919125\\
737422	0.44501126987432\\
737425	0.40369710175701\\
737427	0.400090407413891\\
737428	0.445848793810305\\
737429	0.390530483966064\\
737432	0.383706167617628\\
737433	0.365192487917585\\
737434	0.376245595551753\\
737435	0.36318534391061\\
737436	0.339897498905381\\
737439	0.342240626015908\\
737440	0.324061196549304\\
737441	0.320689957655922\\
737442	0.314825598118748\\
737443	0.306561873220899\\
737447	0.363619064693822\\
737448	0.362766195382857\\
737449	0.360521785424776\\
737450	0.350622795166457\\
737453	0.347000336404281\\
737454	0.360202302107396\\
737455	0.383957280819603\\
737456	0.321076516792679\\
737457	0.332990625276638\\
737460	0.300563396876979\\
737461	0.289689337095548\\
737462	0.284148526356968\\
737463	0.304791712897257\\
737464	0.300907540991021\\
737467	0.287812233051649\\
737468	0.267341491606257\\
737469	0.260727679359288\\
737470	0.276536977703355\\
737471	0.240198240973383\\
737475	0.24540844173705\\
737476	0.250237861044352\\
737477	0.250030553203211\\
737478	0.23217211552366\\
737481	0.233236276260693\\
737482	0.225856415137797\\
737483	0.202276573775035\\
737484	0.202698499600699\\
737485	0.191583569735382\\
737488	0.188064740238672\\
737489	0.183576100709047\\
737490	0.18409860319048\\
737491	0.188865888607671\\
737492	0.194320757374405\\
737495	0.176130527754559\\
737496	0.174481830811726\\
737497	0.172506418273642\\
737498	0.165037525497541\\
737499	0.173982084802131\\
737502	0.154973880106718\\
737503	0.168967646589348\\
737504	0.16692645786391\\
737505	0.159456965512323\\
737506	0.176409527533772\\
737509	0.206637299624391\\
737510	0.219721874713955\\
737511	0.203457798183258\\
737512	0.200972706823558\\
737513	0.18627562115238\\
737516	0.211284783205484\\
737517	0.221427591687123\\
737518	0.255830035422438\\
737519	0.24953621392752\\
737520	0.254634446809122\\
737523	0.257074777468811\\
737524	0.270521397117389\\
737525	0.269440205343046\\
737526	0.280399976964271\\
737527	0.26367836596692\\
737530	0.267892942379189\\
737531	0.273065938272048\\
737532	0.290296572505588\\
737533	0.279515257028068\\
737537	0.304321618388162\\
737538	0.321257851452846\\
737539	0.301039566800868\\
737540	0.312603276919756\\
737541	0.330730013846674\\
737544	0.323657352204278\\
737545	0.310495025454476\\
737546	0.266310456862635\\
737547	0.257771309287058\\
737548	0.226535050087434\\
737551	0.219116466969476\\
737552	0.237455810846912\\
737553	0.220103944088472\\
737554	0.232944627060354\\
737555	0.225081216563337\\
737558	0.247837474882292\\
737559	0.217902323240247\\
737560	0.203086362519324\\
737561	0.190728520865846\\
737562	0.20070829598287\\
737565	0.210605372226126\\
737566	0.19123864339271\\
737567	0.196661894560046\\
737568	0.222039840541047\\
737569	0.190016561664973\\
737573	0.208978798092136\\
737574	0.215319409045396\\
737575	0.209440123990331\\
737576	0.22104841698107\\
737579	0.227322036231328\\
737580	0.213750558075121\\
737581	0.218088952771571\\
737582	0.194712970479664\\
737583	0.191285891704441\\
737586	0.189478158343591\\
737587	0.190399717289883\\
737588	0.195441472094551\\
737589	0.184971955319538\\
737590	0.184242508557901\\
737593	0.187710122818106\\
737594	0.188495621192657\\
737595	0.182966449585666\\
737596	0.178185586025106\\
737597	0.187114980819992\\
737600	0.207369638371267\\
737601	0.214370844917735\\
737602	0.207659915978031\\
737603	0.201465963999896\\
737604	0.203978931731729\\
737607	0.211851353852713\\
737608	0.191752509647434\\
737609	0.185801500377773\\
737611	0.229157869830412\\
737614	0.24700712380411\\
737615	0.256535733856038\\
737616	0.247306503545207\\
737617	0.254479514005314\\
737618	0.258989566191039\\
737621	0.262466059243629\\
737622	0.267419912355743\\
737623	0.252892028005679\\
737624	0.265993215661315\\
737625	0.2632041062785\\
737628	0.27641362850176\\
737629	0.278962511206037\\
737630	0.282497124013913\\
737631	0.294278290997157\\
737632	0.275789915875519\\
737635	0.299947493900924\\
737636	0.276419179753218\\
737637	0.27007718138485\\
737638	0.274366126152479\\
737639	0.280490564265978\\
737642	0.299539288805623\\
737643	0.254638480470397\\
737644	0.253428402128389\\
737645	0.223448307596178\\
737646	0.224298249470758\\
737649	0.250433543332043\\
737650	0.228404074589905\\
737651	0.268849273032344\\
737652	0.270044034390796\\
737653	0.228604606735523\\
737656	0.213031004941362\\
737657	0.213276164804641\\
737658	0.201541004958858\\
737659	0.21737537244504\\
737660	0.24448861899344\\
737663	0.242873980801721\\
737664	0.241108236151447\\
737665	0.227572193929263\\
737666	0.21020249372563\\
737667	0.199292402431455\\
737671	0.230717565479308\\
737672	0.205602670391922\\
737673	0.191437629934912\\
737674	0.185547122608711\\
737677	0.192575023825565\\
737678	0.195443928337964\\
737679	0.198877161270328\\
737680	0.185922022643169\\
737681	0.177630824983236\\
737684	0.219432204616321\\
737685	0.215578870813039\\
737686	0.205316780892907\\
737687	0.196509880982643\\
737688	0.187892014749762\\
737691	0.210926917426185\\
737692	0.239343791579827\\
737693	0.230968354629118\\
737694	0.24103306998492\\
737695	0.24682836569837\\
737698	0.259368314804531\\
737699	0.259789157461636\\
737700	0.293231218238756\\
737701	0.30643456267079\\
737702	0.308811743272413\\
737705	0.302697266276251\\
737706	0.33643428397852\\
737707	0.325141731935796\\
737708	0.316173050943313\\
737709	0.307313626709472\\
737712	0.290067303393812\\
737713	0.304314958195206\\
737714	0.289599790704036\\
737715	0.277658988513435\\
737716	0.290011982178414\\
737719	0.314699535938233\\
737720	0.324068559605632\\
737721	0.328365755696616\\
737722	0.324608996283708\\
737723	0.334827091547561\\
737726	0.335947496744837\\
737727	0.363862582413677\\
737728	0.355088267264069\\
737729	0.260540135954198\\
737730	0.256213856255598\\
737733	0.235105552040857\\
737734	0.227772409452563\\
737735	0.219623496538235\\
737736	0.214844765137805\\
737737	0.193256504678391\\
737740	0.180555776062609\\
737741	0.190579932804989\\
737742	0.188901095705918\\
737743	0.185873288311938\\
737744	0.164233604833391\\
737747	0.184122810811877\\
737748	0.193676922376945\\
737749	0.198840732314182\\
737750	0.205821023575389\\
737751	0.178824139614561\\
737754	0.168888471714832\\
737755	0.156830631174191\\
737756	0.151170812156322\\
737758	0.157869553792284\\
737761	0.179900941580104\\
737762	0.186945741947604\\
737763	0.181738481950702\\
737764	0.172168593521456\\
737765	0.158355577439735\\
737768	0.170561536982213\\
737769	0.167703970489175\\
737770	0.166826294868178\\
737771	0.170432784929313\\
737772	0.15016248914789\\
737775	0.159846729824804\\
737776	0.157313330793438\\
737777	0.162853842953057\\
737778	0.148481291416346\\
737779	0.149048390393195\\
737782	0.13786369466091\\
737783	0.151979623858779\\
737785	0.148945141857933\\
737786	0.150990025136552\\
737789	0.176710420827733\\
737790	0.16623657359165\\
737792	0.193355201432243\\
737793	0.206124563370743\\
737796	0.208941255506136\\
737797	0.224849268276503\\
737798	0.222695800707805\\
737799	0.212355505430658\\
737800	0.2036439307291\\
737803	0.20877419924524\\
737804	0.208765938515531\\
737805	0.19777957452345\\
737806	0.18779425212339\\
737807	0.196758363757934\\
737811	0.217335465997637\\
737812	0.230128108143199\\
737813	0.236136534992545\\
737814	0.266791549794048\\
737817	0.295005085725103\\
737818	0.271820122395188\\
737819	0.274385405087858\\
737820	0.275982093961357\\
737821	0.310250978655961\\
737824	0.297668998322654\\
737825	0.294983414024462\\
737826	0.28678679588791\\
737827	0.251978488263938\\
737828	0.255869283250907\\
737831	0.260104491557989\\
737832	0.252458253014924\\
737833	0.25410727396319\\
737834	0.246628461695975\\
737835	0.226551399780536\\
737839	0.242942493066819\\
737840	0.240615640857125\\
737841	0.23828098085895\\
737842	0.248538497287952\\
737845	0.302896468137844\\
737846	0.365896390249516\\
737847	0.3631755770499\\
737848	0.530735942661318\\
737849	0.868947555065639\\
737852	0.617464655950893\\
737853	0.634687514762043\\
737854	0.53142053436065\\
737855	0.728634867696038\\
737856	1.02906230071951\\
737859	1.92205342647814\\
737860	1.81285133741492\\
737861	2.40097399480884\\
737862	3.94483915668189\\
737863	3.78997169219564\\
737866	4.0516229115004\\
737867	4.3004472057391\\
737868	5.35514627656447\\
737869	4.8307741272705\\
737870	4.14802164932947\\
737873	4.04160985709188\\
737874	3.36064748764891\\
737875	3.8981987667325\\
737876	3.6028805833911\\
737877	3.62475734222694\\
737880	3.39452902554919\\
737881	2.49742003174184\\
737882	3.18189503807742\\
737883	3.2587935862464\\
737884	2.88845442634129\\
737887	2.79651494595009\\
737888	2.98927753163559\\
737889	2.37269755657653\\
737890	2.15167557357524\\
737894	2.02722877526336\\
737895	1.75058413550172\\
737896	1.90391401289227\\
737897	1.90571779986822\\
737898	1.70470164002132\\
737901	1.83964769813193\\
737902	2.14095080974882\\
737903	1.78227390863864\\
737904	1.74304656301696\\
737905	1.46654803245286\\
737908	1.37664742147853\\
737909	1.24245524562744\\
737910	1.32092104860916\\
737911	1.32019427817425\\
737912	1.3648819671991\\
737915	1.35058910399577\\
737916	1.1326837922376\\
737917	1.12173725760872\\
737918	1.10234290544975\\
737919	0.935708929302591\\
737922	0.871532000238802\\
737923	0.859574623180328\\
737924	0.991773890462487\\
737925	1.12011715712779\\
737926	1.07453065851796\\
737929	0.867166757224106\\
737930	0.869546563818364\\
737931	0.856345950273009\\
737932	0.854024093730914\\
737933	0.733286619024872\\
737937	0.815399492341073\\
737938	0.862609301193525\\
737939	0.799565620094695\\
737940	0.768689309969656\\
737943	0.815376509194834\\
737944	0.795110324837224\\
737945	0.730907249787549\\
737946	0.769130584784862\\
737947	0.861262043252751\\
737950	0.976247170982194\\
737951	1.03411245944753\\
737952	0.878297484176044\\
737953	1.44788409997188\\
737954	1.24100661047479\\
737957	1.14901057511425\\
737958	1.07626454245429\\
737959	1.01158591599711\\
737960	1.0275977984165\\
737961	0.903043362465231\\
737964	0.874411823290299\\
737965	0.849558938270475\\
737966	0.942101695453277\\
737967	0.948297592912743\\
737968	1.01995305588701\\
737971	1.01306686535959\\
737972	0.936364015556801\\
737973	0.880967980226346\\
737974	0.753867409725357\\
737978	0.876420278699304\\
737979	0.934691900697174\\
737980	0.897748716601564\\
737981	1.00310911609649\\
737982	0.968586353770244\\
737985	1.01374861212908\\
737986	1.00601624550781\\
737987	0.896800683333685\\
737988	0.918147842770482\\
737989	0.7858930370748\\
737992	0.757717392135777\\
737993	0.738713927756548\\
737994	0.715863226171465\\
737995	0.684579208717709\\
737996	0.622478856014597\\
737999	0.675281009597759\\
738000	0.649540391061856\\
738001	0.634560497134865\\
738002	0.67838265288484\\
738003	0.639058186771037\\
738006	0.704630569740292\\
738007	0.63568709643817\\
738008	0.59076890725998\\
738009	0.558404435677796\\
738010	0.565392963915273\\
738013	0.554739582766176\\
738014	0.544826682186021\\
738015	0.545378720996843\\
738016	0.510582716867885\\
738017	0.516696550088118\\
738020	0.528157558207979\\
738021	0.487184501458451\\
738022	0.469751418191262\\
738023	0.472707235940761\\
738024	0.463410062490425\\
738027	0.462003612064986\\
738028	0.429680576714857\\
738029	0.478505690156454\\
738030	0.496736672796588\\
738031	0.52268421482748\\
738034	0.524387554021519\\
738035	0.539418309791955\\
738036	0.611493961609771\\
738037	0.659718400035336\\
738038	0.607891882285597\\
738042	0.624208883787001\\
738043	0.537347593461985\\
738044	0.545785396538265\\
738045	0.519562357900908\\
738048	0.48313070353228\\
738049	0.455008846046098\\
738050	0.515390394835685\\
738051	0.538577621860671\\
738052	0.490941996671604\\
738055	0.531898923623756\\
738056	0.521018204260933\\
738057	0.551726232354174\\
738058	0.614187697812114\\
738059	0.612261537950163\\
738062	0.54157501278425\\
738063	0.562444342759152\\
738064	0.615034253272149\\
738065	0.564634772415073\\
738066	0.6853940489163\\
738069	0.659174283957139\\
738070	0.645422454580286\\
738071	0.634889314500721\\
738072	0.678002149682872\\
738073	0.673069419523469\\
738076	0.66406206784603\\
738077	0.629027348616811\\
738078	0.632033385193622\\
738079	0.678770436857511\\
738080	0.638244934398167\\
738083	0.653140366181991\\
738084	0.652884559851088\\
738085	0.647038504500185\\
738086	0.590301471663432\\
738087	0.608454442219313\\
738090	0.655086352514687\\
738091	0.67207078865042\\
738092	0.784849857557328\\
738093	0.830689344641289\\
738094	0.851890559185091\\
738097	0.832015737503762\\
738098	0.809597433752699\\
738099	0.609665336826025\\
738100	0.560567419467781\\
738101	0.49569367412702\\
738104	0.490221033169357\\
738105	0.525539596221924\\
738106	0.483836212837746\\
738107	0.511010790793724\\
738108	0.465837468427715\\
738111	0.470884570678942\\
738112	0.457098512029636\\
738113	0.45760298065353\\
738114	0.471605880273116\\
738115	0.425465549887835\\
738118	0.43172796052315\\
738119	0.467831112422159\\
738120	0.45288801404263\\
738122	0.466095699074334\\
738125	0.473772173195972\\
738126	0.462830511517896\\
738127	0.464707932184536\\
738128	0.448524696548327\\
738129	0.449485532229808\\
738132	0.434736146653874\\
738133	0.430939056269008\\
738134	0.41870646538257\\
738135	0.432129016178434\\
738136	0.453625679940294\\
738139	0.489894603367023\\
738140	0.464744834403217\\
738141	0.471908578248442\\
738142	0.468112563901533\\
738143	0.44091373202923\\
738146	0.505753005254512\\
738147	0.472576558488541\\
738148	0.443978796778104\\
738149	0.414921746561118\\
738153	0.438148054646584\\
738154	0.435757802248091\\
738155	0.454284233923224\\
738156	0.462930248561258\\
738156	0.462930248561258\\
738156	0.0593567284650489\\
738155	0.059180726659563\\
738154	0.0614684835052149\\
738153	0.0596425379764702\\
738149	0.0559936894712866\\
738148	0.0588976837193407\\
738147	0.0638755531648996\\
738146	0.0655172777820262\\
738143	0.0647774513559097\\
738142	0.0621249380079049\\
738141	0.0649984696430892\\
738140	0.0650629226711014\\
738139	0.0668885011895681\\
738136	0.0676538101542219\\
738135	0.0664093908919049\\
738134	0.0658289360847607\\
738133	0.0640944040502432\\
738132	0.0648596672933833\\
738129	0.056990750292964\\
738128	0.0581851437638376\\
738127	0.0593342922169052\\
738126	0.0595841050734085\\
738125	0.0603320412170086\\
738122	0.0593736196201709\\
738120	0.0569583946440813\\
738119	0.0575653554748395\\
738118	0.0583729710679242\\
738115	0.0628465852360226\\
738114	0.0612113882566024\\
738113	0.0645682796445594\\
738112	0.0636619053427359\\
738111	0.0658751311299303\\
738108	0.0668133818170891\\
738107	0.0702691249410364\\
738106	0.0664682750948308\\
738105	0.0692185356270274\\
738104	0.0681966220173676\\
738101	0.0695359456894674\\
738100	0.0782596781577524\\
738099	0.0837140088565457\\
738098	0.105075598077927\\
738097	0.124217819865486\\
738094	0.134428244656134\\
738093	0.115778884581339\\
738092	0.126873821202164\\
738091	0.0968385916039317\\
738090	0.099448235901615\\
738087	0.0838562635745708\\
738086	0.0877586372296292\\
738085	0.0896803783337594\\
738084	0.0862213241934705\\
738083	0.0909203933383797\\
738080	0.0780301352952189\\
738079	0.0840988025578393\\
738078	0.0836638564207518\\
738077	0.0831254330756266\\
738076	0.0809477475829345\\
738073	0.0798888996446009\\
738072	0.0860312823965609\\
738071	0.0872222967686097\\
738070	0.0882524741435668\\
738069	0.0870751300803143\\
738066	0.0778589071766912\\
738065	0.0756184850975064\\
738064	0.0748492322290597\\
738063	0.0797673043368302\\
738062	0.082722161234047\\
738059	0.0808276629144119\\
738058	0.0882107652763395\\
738057	0.0854409058950499\\
738056	0.0798840744949003\\
738055	0.0817717099435002\\
738052	0.0715737794005566\\
738051	0.0762805994206296\\
738050	0.071924852866434\\
738049	0.070787470605549\\
738048	0.0722375765405287\\
738045	0.0792874173310174\\
738044	0.0850028133284464\\
738043	0.0837989045148897\\
738042	0.0991433325336761\\
738038	0.0922198733778007\\
738037	0.0943642920691829\\
738036	0.0785955960589036\\
738035	0.0715997140114678\\
738034	0.0707066805194098\\
738031	0.064261455074962\\
738030	0.0642768626065001\\
738029	0.055420093924041\\
738028	0.0548613546450843\\
738027	0.0551452272769942\\
738024	0.057666190330922\\
738023	0.0590988578698467\\
738022	0.0579929734238294\\
738021	0.0604185000210031\\
738020	0.0643318533293823\\
738017	0.0600559236770847\\
738016	0.0636637998222187\\
738015	0.062763434655703\\
738014	0.0693000032295406\\
738013	0.0662666670294193\\
738010	0.0665205009434645\\
738009	0.0669047124369191\\
738008	0.0655079230954735\\
738007	0.0680413395608304\\
738006	0.0737547940229948\\
738003	0.0729111547409919\\
738002	0.0774551721151766\\
738001	0.0752973699509047\\
738000	0.0767648412301378\\
737999	0.0752327259162948\\
737996	0.0812480801123814\\
737995	0.077790793313079\\
737994	0.0800451334855967\\
737993	0.0859462230166485\\
737992	0.0866017997855325\\
737989	0.0901509138093875\\
737988	0.100887498750984\\
737987	0.10119220328433\\
737986	0.110622359644442\\
737985	0.111946649402044\\
737982	0.106491105321586\\
737981	0.104469873670165\\
737980	0.0975331012679592\\
737979	0.0941681872438974\\
737978	0.0907336613985022\\
737974	0.0776478334078692\\
737973	0.0829905940879731\\
737972	0.0934176779287918\\
737971	0.113854894145215\\
737968	0.12332734476419\\
737967	0.109253829149111\\
737966	0.110825176247845\\
737965	0.0942277804325165\\
737964	0.100583825051454\\
737961	0.106679342605282\\
737960	0.115743456455569\\
737959	0.120189458642159\\
737958	0.12396918818117\\
737957	0.136827539060493\\
737954	0.142410253504647\\
737953	0.14316696897898\\
737952	0.0883841288464791\\
737951	0.0895462201743952\\
737950	0.0881930786570979\\
737947	0.0765151737441109\\
737946	0.0850633056228169\\
737945	0.0781069280397486\\
737944	0.0814173096279881\\
737943	0.0854302021349664\\
737940	0.0816928925765166\\
737939	0.0824999191663336\\
737938	0.0878760109076687\\
737937	0.0885612091943213\\
737933	0.0933502456628261\\
737932	0.0975598493768754\\
737931	0.0963859922664154\\
737930	0.100185808279726\\
737929	0.100380578621187\\
737926	0.119183138354851\\
737925	0.129123552912705\\
737924	0.127702687884366\\
737923	0.102291450684462\\
737922	0.0995243758307935\\
737919	0.0956866317687193\\
737918	0.115762849997893\\
737917	0.132315135510898\\
737916	0.123845110130374\\
737915	0.139032046278659\\
737912	0.141810443995805\\
737911	0.130031806555965\\
737910	0.120797250677009\\
737909	0.127747061274983\\
737908	0.133234983276414\\
737905	0.161809875377245\\
737904	0.188533923421015\\
737903	0.189351309031561\\
737902	0.224583285578523\\
737901	0.201502982859415\\
737898	0.173305925321082\\
737897	0.203698041642229\\
737896	0.200274922572684\\
737895	0.181999383201093\\
737894	0.212235788026653\\
737890	0.200544410068234\\
737889	0.207270146707689\\
737888	0.211645067140254\\
737887	0.206508887713202\\
737884	0.27965069333768\\
737883	0.299393539295621\\
737882	0.31789070524816\\
737881	0.274193019637903\\
737880	0.319444528818284\\
737877	0.390880051590772\\
737876	0.360350798955792\\
737875	0.406442904912774\\
737874	0.376822998797733\\
737873	0.448924087110612\\
737870	0.452872441891283\\
737869	0.617645165417237\\
737868	0.739404169191168\\
737867	0.539615087156872\\
737866	0.591305933588481\\
737863	0.455982393264574\\
737862	0.440646238625593\\
737861	0.287300824681931\\
737860	0.232808512992277\\
737859	0.266744708991723\\
737856	0.184143602486165\\
737855	0.143453849653631\\
737854	0.097365131255426\\
737853	0.135355999523722\\
737852	0.107059015005855\\
737849	0.160515435136754\\
737848	0.0855305618731949\\
737847	0.0512850907428533\\
737846	0.0492013980170434\\
737845	0.0389261467495885\\
737842	0.0297964801943361\\
737841	0.0274634569551705\\
737840	0.0266457762060688\\
737839	0.026878618801419\\
737835	0.0264304745186704\\
737834	0.0277237038935372\\
737833	0.0281921945911788\\
737832	0.0288594522932549\\
737831	0.0296760668439784\\
737828	0.0294258661814865\\
737827	0.0286297478340897\\
737826	0.030078079046393\\
737825	0.0319020402876685\\
737824	0.0333255233863223\\
737821	0.0339734793044426\\
737820	0.028515347850089\\
737819	0.0304817695258966\\
737818	0.0293530757479305\\
737817	0.0333367227688494\\
737814	0.0294104904240731\\
737813	0.0279268815242618\\
737812	0.0276076918095519\\
737811	0.0276561612767636\\
737807	0.024140814334858\\
737806	0.0253844591665008\\
737805	0.0269766664483079\\
737804	0.0274885255899782\\
737803	0.0266712544931581\\
737800	0.0255644386126144\\
737799	0.0272430237359432\\
737798	0.0283185563128623\\
737797	0.0299022750295381\\
737796	0.0265911670433085\\
737793	0.0245251467215676\\
737792	0.0247265367953595\\
737790	0.0240848357165984\\
737789	0.0260254413459397\\
737786	0.0239425115247653\\
737785	0.0235407356932652\\
737783	0.0235456454817043\\
737782	0.0233756093858537\\
737779	0.0223099842799945\\
737778	0.0226304828990987\\
737777	0.0234244585442266\\
737776	0.0242715642552868\\
737775	0.02470237175511\\
737772	0.0238828038863762\\
737771	0.027315621532762\\
737770	0.0279818221613426\\
737769	0.0278195484012903\\
737768	0.0274275364470122\\
737765	0.024945516634136\\
737764	0.0272004226337568\\
737763	0.0274034844991005\\
737762	0.0302856461832008\\
737761	0.0277474708188164\\
737758	0.024055196602594\\
737756	0.0229136183665724\\
737755	0.0222695904045627\\
737754	0.0244074137897394\\
737751	0.0265162960086211\\
737750	0.0286933192610922\\
737749	0.0283007017096218\\
737748	0.0281874787309064\\
737747	0.026502088326625\\
737744	0.023648451681898\\
737743	0.0259906614611636\\
737742	0.0269191897954406\\
737741	0.0270766962867243\\
737740	0.0281124786810298\\
737737	0.0279421892575561\\
737736	0.0288569936785938\\
737735	0.0288653496520364\\
737734	0.0306142496004824\\
737733	0.0296542886716149\\
737730	0.0280731830052047\\
737729	0.0302288866825099\\
737728	0.030239340921567\\
737727	0.0328563827517635\\
737726	0.0328498909531226\\
737723	0.0330146969700042\\
737722	0.0331836179252892\\
737721	0.0343889251955916\\
737720	0.0349098298314638\\
737719	0.0357333378170475\\
737716	0.0352765092431009\\
737715	0.0349000822122073\\
737714	0.0371291214890158\\
737713	0.0376546167717259\\
737712	0.0408229125270509\\
737709	0.0416446947516473\\
737708	0.0449233879391111\\
737707	0.0446730063155086\\
737706	0.0475419154316563\\
737705	0.0432081648944781\\
737702	0.0411474420709522\\
737701	0.0461773475617256\\
737700	0.0432047668504591\\
737699	0.0381336206014444\\
737698	0.0339233044473271\\
737695	0.0338319758955064\\
737694	0.031056783842899\\
737693	0.0321851453306974\\
737692	0.033904766586994\\
737691	0.0319776924941753\\
737688	0.0299811923695582\\
737687	0.0300781664931036\\
737686	0.0329171659456305\\
737685	0.0336197736570379\\
737684	0.0363250847977384\\
737681	0.0317740178647029\\
737680	0.0322654025273599\\
737679	0.0329371255097078\\
737678	0.0369140301158734\\
737677	0.0349214609821689\\
737674	0.0321920465597403\\
737673	0.0341946033711297\\
737672	0.0336387726941486\\
737671	0.0377685490631646\\
737667	0.0334442220088388\\
737666	0.0346044255128009\\
737665	0.0386266157004871\\
737664	0.0391379926163959\\
737663	0.039749173413891\\
737660	0.0409006142766764\\
737659	0.0340343668889394\\
737658	0.0332725987885311\\
737657	0.0359861735060262\\
737656	0.0342532395362289\\
737653	0.0379377330391571\\
737652	0.0447805044469411\\
737651	0.0475259124861847\\
737650	0.0395659458326566\\
737649	0.0422158790937177\\
737646	0.0374799927840639\\
737645	0.0381105486572275\\
737644	0.043473043423202\\
737643	0.0410309598922234\\
737642	0.0494631351341604\\
737639	0.0373506156929529\\
737638	0.0356884412662642\\
737637	0.0319412574096003\\
737636	0.0303975247006196\\
737635	0.0291203058023722\\
737632	0.0275074772317627\\
737631	0.030918290808395\\
737630	0.0308896264806129\\
737629	0.0312294557189534\\
737628	0.0324671533764449\\
737625	0.0311656003237465\\
737624	0.0320302057576049\\
737623	0.032098534039839\\
737622	0.032312257612769\\
737621	0.0322444310154617\\
737618	0.0295590077482803\\
737617	0.0306997188789497\\
737616	0.0300970248299889\\
737615	0.0309053504845387\\
737614	0.0309482226906202\\
737611	0.0310524474405555\\
737609	0.0243309667242895\\
737608	0.0249095741670789\\
737607	0.0266478899776066\\
737604	0.0298201634973259\\
737603	0.0307464563305214\\
737602	0.0323533545515949\\
737601	0.0295614673634338\\
737600	0.0281028763139607\\
737597	0.0270514544826481\\
737596	0.0270203811825882\\
737595	0.0274591833808595\\
737594	0.0291289513994756\\
737593	0.0289272775808841\\
737590	0.0280687571909525\\
737589	0.0297407548543679\\
737588	0.0310385714627461\\
737587	0.0309498846472055\\
737586	0.0307250830803188\\
737583	0.0296682896203452\\
737582	0.0293868749198157\\
737581	0.0305180031280695\\
737580	0.0318215552389449\\
737579	0.0330173905376344\\
737576	0.031991782370001\\
737575	0.030167160302292\\
737574	0.0318194527106691\\
737573	0.029448961888297\\
737569	0.0257467216065818\\
737568	0.0274648470457414\\
737567	0.0239597548587983\\
737566	0.0247877739431325\\
737565	0.0273216751294225\\
737562	0.0256853874335064\\
737561	0.0237886937390994\\
737560	0.0262159860696586\\
737559	0.0309534949010195\\
737558	0.0319181685522411\\
737555	0.0287227288779842\\
737554	0.0344836420098576\\
737553	0.0331138553618663\\
737552	0.0329849453105393\\
737551	0.0275597062359611\\
737548	0.0246060256665564\\
737547	0.0251225055691101\\
737546	0.0262882959958095\\
737545	0.025206029618199\\
737544	0.0280063963161194\\
737541	0.0273222497024414\\
737540	0.0290427686679614\\
737539	0.0300912314278723\\
737538	0.0301223220530293\\
737537	0.0314645649066753\\
737533	0.0287165433169943\\
737532	0.0309620877058133\\
737531	0.0310694214270143\\
737530	0.0305324426212204\\
737527	0.0281857158470142\\
737526	0.0299959810176348\\
737525	0.0297194029486452\\
737524	0.0297303627963086\\
737523	0.0300991315142296\\
737520	0.0282186977848202\\
737519	0.0285550137459636\\
737518	0.0284968060136157\\
737517	0.025656003065926\\
737516	0.0262955610037791\\
737513	0.0257351674974952\\
737512	0.0259838711405215\\
737511	0.0272460885384335\\
737510	0.0274374815455358\\
737509	0.0287013019461927\\
737506	0.0260748225514545\\
737505	0.023161328833487\\
737504	0.0248417109469714\\
737503	0.0251995010325018\\
737502	0.0226324101983094\\
737499	0.0218335519364731\\
737498	0.0219588695627482\\
737497	0.022522057805301\\
737496	0.023273087918032\\
737495	0.0241698129318426\\
737492	0.0278368766341016\\
737491	0.02662739050065\\
737490	0.0254555677135644\\
737489	0.0256316502462631\\
737488	0.0268126315832163\\
737485	0.0237436107039273\\
737484	0.023988721200601\\
737483	0.0244047432732157\\
737482	0.0242397367867093\\
737481	0.0245068513245501\\
737478	0.0228363911735711\\
737477	0.02490023073815\\
737476	0.0250888490245586\\
737475	0.026373484017829\\
737471	0.0256619443460273\\
737470	0.0275290244274451\\
737469	0.0276206602760625\\
737468	0.0286617871195786\\
737467	0.0300324721638364\\
737464	0.0290839485083522\\
737463	0.02940304766311\\
737462	0.0265007180171933\\
737461	0.0275985529735364\\
737460	0.029447197089707\\
737457	0.030183527686807\\
737456	0.0318907287765801\\
737455	0.0349837893201156\\
737454	0.0361913268826719\\
737453	0.0376963466328284\\
737450	0.0330116061341369\\
737449	0.0360064561920222\\
737448	0.0357696269046501\\
737447	0.039339772309838\\
737443	0.0338370833987727\\
737442	0.0372066475513945\\
737441	0.0395078370900542\\
737440	0.0430351778315489\\
737439	0.0479335226829599\\
737436	0.0467284424533748\\
737435	0.0501004436292119\\
737434	0.0556038663454699\\
737433	0.0582405999838733\\
737432	0.062312323606043\\
737429	0.0629824978789973\\
737428	0.0724854589516679\\
737427	0.0719489483738666\\
737425	0.0698990740190632\\
737422	0.0754701294609833\\
737421	0.0864388673479381\\
737420	0.088699496442159\\
737418	0.0949875034865503\\
737415	0.0614159121359714\\
737414	0.0600796166009194\\
737413	0.0540753863734887\\
737412	0.0520710856446984\\
737411	0.0550152725763585\\
737408	0.0419086729066071\\
737407	0.0378210543527202\\
737406	0.0409112390421622\\
737405	0.0395179351082792\\
737404	0.0416711857388577\\
737401	0.0396620967694712\\
737400	0.0377944653805796\\
737398	0.0379050291124122\\
737397	0.0317770118016428\\
737394	0.0338831418204042\\
737393	0.0363043001222435\\
737392	0.0344180333476532\\
737391	0.0368494184122656\\
737390	0.0398961429408457\\
737387	0.0419311902494838\\
737385	0.0400222896974528\\
737384	0.0424944246877895\\
737383	0.0382137857368726\\
737380	0.035534667767878\\
737379	0.0389014391123773\\
737378	0.0396324416321615\\
737377	0.037427921082847\\
737376	0.0404129163823357\\
737373	0.0344321651492743\\
737372	0.0324952113234733\\
737371	0.0331311876002852\\
737370	0.0398610003608207\\
737369	0.0454809897655591\\
737366	0.0470301285676698\\
737365	0.0465950298212581\\
737364	0.0504143246314464\\
737363	0.0534579894764843\\
737362	0.0598043723455657\\
737359	0.0582444158495906\\
737358	0.053887972623144\\
737357	0.0534691730569756\\
737356	0.0457352376502623\\
737355	0.0431817904044455\\
737352	0.0415110921575893\\
737351	0.0446654148129921\\
737350	0.0419666292724275\\
737349	0.0424833183164663\\
737348	0.0511286486570771\\
737345	0.0525237111702621\\
737344	0.0552966966482575\\
737343	0.0455231922770328\\
737342	0.0385111750741713\\
737341	0.0373551147812029\\
737338	0.0352182152038185\\
737337	0.0357232713832358\\
737336	0.0274419483251251\\
737335	0.0268202569543821\\
737334	0.0261190214169994\\
737331	0.0246569240953759\\
737330	0.0255303461617345\\
737329	0.0275674559382542\\
737328	0.0266477037888291\\
737327	0.0266667760183032\\
737324	0.0237229863572722\\
737323	0.0248840587186621\\
737322	0.0260124450361681\\
737321	0.0253350642628633\\
737320	0.0262320983965675\\
737317	0.0229658122664146\\
737316	0.0235928462422156\\
737315	0.0252658867313627\\
737314	0.0251550380894564\\
737313	0.0250176816043187\\
737310	0.0252099571239084\\
737309	0.0257476942089542\\
737308	0.0243270444685756\\
737307	0.0238457879989007\\
737303	0.0209632722636248\\
737302	0.0210215444931054\\
737301	0.0205571484511216\\
737300	0.0211532398036353\\
737299	0.02137983671318\\
737296	0.0211340147582478\\
737295	0.0227530412298779\\
737294	0.0222397117965598\\
737293	0.0223993246431146\\
737292	0.0224237783468403\\
737289	0.0215650517314702\\
737288	0.0229090393494428\\
737287	0.0260140362072986\\
737286	0.0236823270755932\\
737285	0.0250718185996431\\
737282	0.0236487373306806\\
737281	0.0219058832930442\\
737280	0.0221203857296675\\
737279	0.0231845157131876\\
737278	0.0237743316109335\\
737275	0.024130449798859\\
737274	0.0262146617051585\\
737273	0.0277494339376173\\
737272	0.0284457521303215\\
737271	0.0299938415272064\\
737268	0.0277443676861998\\
737267	0.0284349145127414\\
737266	0.0292876382932375\\
737265	0.0308675281924944\\
737264	0.0305257534645929\\
737261	0.0299666009609414\\
737260	0.0315594963029806\\
737259	0.0320446641714815\\
737258	0.0321858413610204\\
737257	0.033640701542657\\
737254	0.0328431661805486\\
737253	0.0330570092563148\\
737252	0.0339360244921509\\
737251	0.0322392106517701\\
737250	0.034367826168921\\
737247	0.0338401275478247\\
737246	0.035844296974557\\
737244	0.0328178746309759\\
737243	0.0353800665447778\\
737240	0.031800729355766\\
737239	0.0333089584125306\\
737238	0.0333069507705656\\
737237	0.0318718667054953\\
737236	0.0331775201394606\\
737233	0.0282007743833308\\
737232	0.0294989103435292\\
737231	0.0278235413088521\\
737230	0.0281017154651519\\
737229	0.0268155687055399\\
737226	0.0239594233313515\\
737225	0.024145050117179\\
737224	0.0251208972945106\\
737223	0.0242570961909182\\
737222	0.0253222525475443\\
737219	0.0249712035507505\\
737218	0.0254981182810782\\
737217	0.0250659924258025\\
737216	0.0254536746529533\\
737215	0.0250983515285605\\
737212	0.0249165228434482\\
737211	0.027184063833275\\
737210	0.0274797515222925\\
737209	0.0299969040447372\\
737205	0.0246231526954823\\
737204	0.0251369241908055\\
737203	0.0256289623655845\\
737202	0.0251830672661526\\
737201	0.0267762614865373\\
737198	0.0283187308039912\\
737197	0.0284540937546254\\
737196	0.0291618866786346\\
737195	0.0308220807304964\\
737194	0.0274906481642098\\
737191	0.0269677552403883\\
737190	0.0281025046025009\\
737189	0.0298914444918839\\
737188	0.030946494174937\\
737187	0.0305363392655473\\
737184	0.0301446542057947\\
737183	0.0316651246840289\\
737182	0.0324073105974532\\
737181	0.0339320711249952\\
737180	0.0328180339510643\\
737177	0.0309972770421007\\
737176	0.0364086270396711\\
737175	0.0417828876428607\\
737174	0.043032900317639\\
737173	0.0409986715381776\\
737170	0.0430986635308546\\
737169	0.0411424204130702\\
737168	0.0390934761970871\\
737167	0.0391136544902854\\
737166	0.0430268298974898\\
737163	0.0459569385471105\\
737162	0.0467467076004058\\
737161	0.0479217835643693\\
737160	0.0496160786275155\\
737159	0.0505454135545403\\
737156	0.0531902444826333\\
737155	0.0461695258678276\\
737154	0.0476074848303207\\
737153	0.0506722078325523\\
737152	0.058749262365963\\
737148	0.0438322615443497\\
737147	0.0497246300140702\\
737146	0.0470575908428187\\
737145	0.0444193218996714\\
737142	0.0478230931091204\\
737141	0.0429591170153716\\
737140	0.0354141323790191\\
737139	0.0347712952847386\\
737138	0.0369083801678728\\
737135	0.028549544304932\\
737134	0.0320086585275529\\
737133	0.0342198814399638\\
737132	0.0352834096267077\\
737131	0.0346608356351754\\
737128	0.033495863819119\\
737127	0.0360337662918853\\
737126	0.0403787458588648\\
737125	0.0397829201748645\\
737124	0.0408502417260744\\
737121	0.0456830786508825\\
737120	0.0464283886850122\\
737119	0.0397475105432642\\
737118	0.0365013240028461\\
737117	0.0336044345846165\\
737114	0.0341068702296144\\
737113	0.039850220407607\\
737112	0.0406443513954343\\
737111	0.0428707787444835\\
737107	0.0391558452930117\\
737106	0.0427332210479729\\
737105	0.0482631080516187\\
737104	0.0550046347026391\\
737103	0.0610054139126143\\
737100	0.0726338982947032\\
737099	0.0634481642995109\\
737098	0.0483568090047695\\
737097	0.0580710074535999\\
737096	0.0523501733449239\\
737093	0.0351508473200055\\
737092	0.0327188473686561\\
737091	0.0339189879716318\\
737090	0.0373065232464348\\
737089	0.0381238142968138\\
737086	0.0323823207519283\\
737085	0.0342445724816725\\
737084	0.0338773729548297\\
737083	0.0330286838739523\\
737082	0.0329195168435989\\
737079	0.0335715579301116\\
737078	0.0347366942935613\\
737077	0.0340581375986922\\
737076	0.0354943112678409\\
737072	0.0306797829554965\\
737071	0.0297468175189428\\
737070	0.0301028036351082\\
737069	0.0293942434650679\\
737068	0.0287376717747089\\
737065	0.0276081297982383\\
737064	0.0279321777152047\\
737063	0.0251527289765185\\
737062	0.0254196795921862\\
737058	0.0215336483140628\\
737057	0.0215590260556511\\
737056	0.0226294820184836\\
737055	0.0237714601757113\\
737051	0.0216035088457773\\
737050	0.0221672616877051\\
737049	0.0221349474726767\\
737048	0.0225467335401678\\
737047	0.021474531939233\\
737044	0.0190870178760353\\
737043	0.0205409699581288\\
737042	0.021644412743411\\
737041	0.0219171029407333\\
737040	0.0218726039542916\\
737037	0.0215192978494617\\
737036	0.0235593532711659\\
737035	0.0246877125486912\\
737034	0.0253099350035892\\
737033	0.0265532284996641\\
737030	0.0234052986017473\\
737029	0.0216410263609815\\
737028	0.0218563798985342\\
737027	0.0201239607002623\\
737026	0.0203384669435106\\
737023	0.0210300947025984\\
737021	0.0200295583367213\\
737020	0.0203697136611332\\
737019	0.0217341717762766\\
737016	0.0221804046270758\\
737015	0.0225127147534942\\
737014	0.0233506204740052\\
737013	0.0222274452268738\\
737012	0.0220532985592155\\
737009	0.021910374275613\\
737008	0.0216911582314964\\
737007	0.0205438783062343\\
737006	0.0214917655285875\\
737005	0.0215476482894049\\
737002	0.0202420147856942\\
737001	0.0215424969236205\\
737000	0.0226662330568528\\
736999	0.0230446496752962\\
736998	0.0232062357746713\\
736995	0.0212588784395996\\
736994	0.0222816670927987\\
736993	0.0235379724165988\\
736992	0.0222127014145429\\
736991	0.0227052587831273\\
736988	0.0223385840791147\\
736987	0.0246497031356087\\
736986	0.0249532930626764\\
736985	0.025736745223779\\
736984	0.0262261068479286\\
736981	0.0238603363053301\\
736980	0.024611688851036\\
736979	0.0248226553696668\\
736978	0.0258887685257717\\
736977	0.0261047706808629\\
736974	0.0251065789190583\\
736973	0.0245176947033887\\
736972	0.0210194684149287\\
736971	0.022092287792626\\
736970	0.0226019331223085\\
736967	0.0207960911427503\\
736966	0.0214361481008072\\
736965	0.0223799265076954\\
736964	0.0214543862378699\\
736963	0.0237515105874644\\
736960	0.0199114339078043\\
736959	0.0195770119046211\\
736958	0.0206375982333373\\
736957	0.020439997951065\\
736956	0.0203401834854799\\
736953	0.0184749570068135\\
736952	0.0203371329540743\\
736951	0.0208775552442499\\
736950	0.0208578637000899\\
736949	0.0202335879868467\\
736946	0.0215041196870187\\
736945	0.0221467563465232\\
736944	0.0226937769085867\\
736943	0.0221462800579813\\
736939	0.0186487338388281\\
736938	0.0183633820405728\\
736937	0.0196551927909683\\
736936	0.0195938714375738\\
736935	0.0197992321982821\\
736932	0.0187591311946985\\
736931	0.0195950834769414\\
736930	0.0197577111785948\\
736929	0.0192658199709737\\
736928	0.0203808053190634\\
736925	0.021192058530446\\
736924	0.0223827189664322\\
736923	0.0196552769862501\\
736922	0.0207549739076487\\
736921	0.0214448279691597\\
736918	0.0225032071127883\\
736917	0.0220531575239363\\
736916	0.0195366153251829\\
736915	0.017870063149941\\
736914	0.018599660192481\\
736911	0.0184507898083111\\
736910	0.0193778108209564\\
736909	0.0204847971474227\\
736908	0.0206078323855568\\
736907	0.0213385074957763\\
736904	0.021405583858666\\
736903	0.0226525603086414\\
736902	0.0222356294938701\\
736901	0.0222443067900974\\
736900	0.0234524635481663\\
736897	0.0224643646434002\\
736896	0.0237181307826729\\
736895	0.0252357879146731\\
736894	0.0261616114602126\\
736893	0.026482260119794\\
736890	0.0248559062004945\\
736889	0.0255802227669531\\
736888	0.0264066794728975\\
736887	0.0274489242028074\\
736886	0.0282925239153948\\
736883	0.0272682708339212\\
736882	0.0289102643441659\\
736881	0.0249579975963969\\
736879	0.0233921623333665\\
736876	0.0213677603918191\\
736875	0.0229820420657339\\
736874	0.0212155514256299\\
736873	0.0220400540069408\\
736872	0.0204806106198495\\
736869	0.0199951539039228\\
736868	0.0202123635844145\\
736867	0.0202077397568303\\
736866	0.019266750430121\\
736865	0.0188978003101032\\
736862	0.0187310047427219\\
736861	0.0199901868293306\\
736860	0.0197257149293587\\
736859	0.0198323575689809\\
736858	0.0210541760119774\\
736855	0.0194321884734474\\
736854	0.0189247375862237\\
736853	0.01920221552453\\
736852	0.0198048559230661\\
736851	0.0186367103946645\\
736848	0.0182963339489358\\
736847	0.0184574086301421\\
736846	0.019678532395643\\
736845	0.0193933830248523\\
736841	0.0174890504229801\\
736840	0.0180369442600545\\
736839	0.0181128914204568\\
736838	0.019345043222765\\
736837	0.0194093249148678\\
736834	0.0204578871742408\\
736833	0.0230130049471196\\
736832	0.02303977922552\\
736831	0.0186870352828646\\
736830	0.0183116173630021\\
736827	0.0181467158775597\\
736826	0.0192729262840536\\
736825	0.0190458398951806\\
736824	0.0187462210936577\\
736823	0.0184463729370682\\
736820	0.0193665886729736\\
736819	0.0199138266581348\\
736818	0.0203223793931798\\
736817	0.020676033958749\\
736816	0.0204945875753294\\
736813	0.0199747995453839\\
736812	0.0204883406369589\\
736811	0.0213568402611559\\
736810	0.0225881310436168\\
736809	0.0234719438816763\\
736806	0.0270913224838706\\
736805	0.026173018647617\\
736804	0.0288349270205287\\
736803	0.0296485874069704\\
736802	0.0299656526980085\\
736798	0.0287135008849472\\
736797	0.0290767623310603\\
736796	0.0282394493909874\\
736795	0.0270677362710989\\
736792	0.0260153238594834\\
736791	0.0249259847952956\\
736790	0.0215037252763762\\
736789	0.0221697621450623\\
736788	0.0216771448382096\\
736785	0.0200512221640418\\
736784	0.0203054162720457\\
736783	0.0211153752114449\\
736782	0.0227717955039444\\
736781	0.0253659325485934\\
736778	0.0220348364055319\\
736777	0.0222848763282102\\
736776	0.0221155995657159\\
736775	0.022280440081688\\
736774	0.0184166011446898\\
736771	0.0190187774860365\\
736770	0.0211579994699001\\
736769	0.0206482138026093\\
736768	0.0224330811863346\\
736767	0.0215800621543224\\
736764	0.0224020285874791\\
736763	0.0232261962531623\\
736762	0.0227742075799093\\
736761	0.0224344083994327\\
736760	0.0229363639848961\\
736757	0.0221884552484405\\
736756	0.0228945456977555\\
736755	0.0231472018614908\\
736754	0.0234915791215511\\
736753	0.0225275459034566\\
736750	0.0216250350388977\\
736749	0.0214889077581153\\
736748	0.022232918098286\\
736747	0.0227241373241277\\
736743	0.021689346164385\\
736742	0.021957214593363\\
736741	0.0229596718209063\\
736740	0.0230032132366092\\
736739	0.0235559481942444\\
736736	0.022401843335748\\
736735	0.0237023857975947\\
736734	0.0248677184658788\\
736733	0.0254165422888874\\
736732	0.0261116567023764\\
736729	0.0260179201429536\\
736728	0.0278181814270613\\
736727	0.0270468368406662\\
736726	0.0285309084296092\\
736725	0.0279635064128398\\
736722	0.02617578157605\\
736721	0.0279440268369531\\
736720	0.0277115496182609\\
736719	0.0301711013558976\\
736718	0.0330078427567019\\
736715	0.0329638992297216\\
736714	0.0357979623384192\\
736713	0.0357425978064428\\
736712	0.0366478949514282\\
736708	0.0328276343484259\\
736707	0.0348914464767476\\
736706	0.0361123774271757\\
736705	0.0361182714930045\\
736704	0.0365851937277955\\
736701	0.0348365724565274\\
736700	0.0365064611080533\\
736699	0.0331493512726104\\
736698	0.0358277791546557\\
736694	0.0325149080789743\\
736693	0.0318206168174493\\
736692	0.0321452140134299\\
736691	0.030706884147059\\
736687	0.0284262662652235\\
736686	0.0294122730317941\\
736685	0.0291106707870959\\
736684	0.0296830055694631\\
736683	0.0300829852082709\\
736680	0.0301556337766926\\
736679	0.0325149979744798\\
736678	0.0328181036736205\\
736677	0.0326235782589287\\
736676	0.0325969503879095\\
736673	0.0308284298920184\\
736672	0.0327906753484931\\
736671	0.0312420697929936\\
736670	0.0314271571583407\\
736669	0.0312373426602508\\
736666	0.0332054992370088\\
736665	0.0335104317367173\\
736664	0.0310300934196348\\
736663	0.029907511617979\\
736662	0.0295173201576907\\
736659	0.0289111366510982\\
736657	0.0284752578905536\\
736656	0.0286381637933142\\
736655	0.0293450517892839\\
736652	0.0325633729403868\\
736651	0.0350998456222366\\
736650	0.0375814622029657\\
736649	0.0390422081916043\\
736648	0.0416083433186928\\
736645	0.0375929279113746\\
736644	0.0374914808250514\\
736643	0.0366288717623258\\
736642	0.0380685887157245\\
736641	0.039709612681955\\
736638	0.0453691887037048\\
736637	0.0433358209397662\\
736636	0.0417731163783045\\
736635	0.0423140799511977\\
736634	0.0363060691686809\\
736631	0.0337481938916342\\
736630	0.0335217712578621\\
736629	0.0329145387854399\\
736628	0.0333364457784927\\
736627	0.034635118871304\\
736624	0.0371978418399947\\
736623	0.0382144272734659\\
736622	0.041816794427478\\
736621	0.0416367825002035\\
736620	0.0442040386348402\\
736617	0.0429627281978546\\
736616	0.0434123853436469\\
736615	0.0416558966559275\\
736614	0.0416988260184731\\
736613	0.0404462788991897\\
736610	0.0386625101287375\\
736609	0.0390260768614522\\
736608	0.0328064248808665\\
736607	0.0343117576458267\\
736606	0.0338144201573825\\
736603	0.030318014261461\\
736602	0.0332354632670906\\
736601	0.0291833308095667\\
736600	0.030764916729066\\
736599	0.0316855114358853\\
736596	0.0255725599564886\\
736595	0.0250320967767995\\
736594	0.0280097711608167\\
736593	0.0312648420633476\\
736592	0.0316448425919835\\
736589	0.0326514695841125\\
736588	0.0339133829458915\\
736587	0.0379966711987107\\
736586	0.0364772440547178\\
736585	0.0330445485812411\\
736582	0.0317748427443457\\
736581	0.0255367624229016\\
736580	0.0257411013119565\\
736579	0.0263890362558033\\
736575	0.0229458505856656\\
736574	0.0254823666779767\\
736573	0.0245163715340687\\
736572	0.0241398908014435\\
736571	0.0237236493297711\\
736568	0.0240322842737776\\
736567	0.0234326792680747\\
736566	0.0236000688041434\\
736565	0.0221593776332869\\
736564	0.0227407627989972\\
736561	0.021994595568776\\
736560	0.0232372323287535\\
736559	0.0245134472958107\\
736558	0.0250270523897279\\
736557	0.0228800267356921\\
736554	0.0216298029204474\\
736553	0.0220426293134774\\
736552	0.0228347580528548\\
736551	0.0235615019663736\\
736550	0.0249652672319831\\
736547	0.0244551135018116\\
736546	0.026969987677265\\
736545	0.0271371078291309\\
736544	0.0281791497823556\\
736543	0.0266245143475736\\
736540	0.0255431606097739\\
736539	0.0279696080623521\\
736538	0.0289637566326679\\
736537	0.029246460274131\\
736536	0.0293940429846019\\
736533	0.0283229520067834\\
736532	0.0307444155872604\\
736531	0.0298566198030125\\
736530	0.0311304255751448\\
736529	0.0315172718563757\\
736526	0.031535870205378\\
736525	0.0318474004443673\\
736524	0.0328565498334661\\
736523	0.0331367931284402\\
736522	0.0328394533341807\\
736519	0.0330209521739167\\
736518	0.037609158534791\\
736517	0.0382064140580909\\
736516	0.0366746666820125\\
736512	0.029784926430733\\
736511	0.0288863766047094\\
736510	0.0331131779822812\\
736509	0.0390152429170463\\
736508	0.0511653117390125\\
736505	0.0450394958784245\\
736504	0.0328320711325668\\
736503	0.036084628863418\\
736502	0.0337856804454881\\
736501	0.0335787053920256\\
736498	0.0374708961051856\\
736497	0.0397386700096513\\
736496	0.0381873188401312\\
736495	0.0386996100669586\\
736494	0.0370694831832943\\
736491	0.0298698295975774\\
736490	0.0273278993134207\\
736489	0.0258790305777683\\
736488	0.0263671631650488\\
736487	0.0274245977580019\\
736484	0.0272680040138096\\
736483	0.0280650090689236\\
736482	0.0274090293968504\\
736481	0.0274819681898036\\
736477	0.0242897714091914\\
736476	0.0256881100404838\\
736475	0.0266197438495456\\
736474	0.0276061168170761\\
736473	0.0306291010713249\\
736470	0.0312412664158816\\
736469	0.0341577418689097\\
736468	0.0340673052694233\\
736467	0.0335069806980696\\
736466	0.0321038397660728\\
736463	0.0302939935819868\\
736462	0.029725754332534\\
736461	0.0298225885447843\\
736460	0.0306245702984558\\
736459	0.0313784648655756\\
736456	0.0325800491841719\\
736455	0.0323383107361666\\
736454	0.0341132956599686\\
736453	0.0334934218138691\\
736452	0.0331334938265439\\
736449	0.0343865251268483\\
736448	0.031878724856007\\
736447	0.0300334340705492\\
736446	0.0321051353861795\\
736445	0.0351188277007871\\
736442	0.0325162748736133\\
736441	0.0352665276809039\\
736440	0.0330484099420542\\
736439	0.0311304391866717\\
736438	0.0333774220374122\\
736435	0.0330410411059558\\
736434	0.034065475641299\\
736433	0.0354657836314852\\
736432	0.0365606308326313\\
736431	0.0377478352054803\\
736428	0.036937667434701\\
736427	0.0376180875637727\\
736426	0.0367014302887475\\
736425	0.0369214980776186\\
736424	0.0320395319520527\\
736421	0.0268765780976949\\
736420	0.0275684074194975\\
736419	0.027335570088508\\
736418	0.0305064474355903\\
736417	0.0331976195331234\\
736413	0.0313298456484837\\
736412	0.0304908275843736\\
736411	0.0309220378564874\\
736410	0.0305752026017149\\
736407	0.0285911037746448\\
736406	0.0306732620435715\\
736405	0.0327559201373713\\
736404	0.0352551537511559\\
736403	0.0353903939015014\\
736400	0.0353834278247403\\
736399	0.0392816684023304\\
736398	0.0396832450380603\\
736397	0.0398248994984966\\
736396	0.0390353596703994\\
736393	0.0376481302209209\\
736392	0.0391716446394034\\
736391	0.0418836512878269\\
736390	0.0429314599499887\\
736389	0.0482051946979872\\
736386	0.045777237495992\\
736385	0.0448258211880055\\
736384	0.046998330878493\\
736383	0.0453841844026379\\
736382	0.0452344904638371\\
736379	0.0512258975091318\\
736378	0.0540979089252316\\
736377	0.0579097245372121\\
736376	0.0656765953281381\\
736372	0.072225948340936\\
736371	0.0808030782906592\\
736370	0.0654712192599776\\
736369	0.0735598579741263\\
736368	0.0703179566821866\\
736365	0.0585693069534708\\
736364	0.0529329428118046\\
736363	0.0553747406077027\\
736362	0.052606212083999\\
736361	0.047394235147661\\
736358	0.045628120711237\\
736357	0.052669054478668\\
736356	0.0539982176350613\\
736355	0.0556338079473255\\
736354	0.0579764203250874\\
736351	0.0572101521077193\\
736350	0.0670904842018941\\
736349	0.068947635526012\\
736348	0.0593373060754606\\
736344	0.0646712067490429\\
736343	0.0554109417982841\\
736342	0.0556005657192344\\
736341	0.0517070263573912\\
736340	0.0541554052968721\\
736337	0.0554298813122146\\
736336	0.0532840210205195\\
736335	0.0474279730616297\\
736334	0.044977076221818\\
736333	0.0505031111592362\\
736329	0.0358608641485264\\
736328	0.0325765417189952\\
736327	0.0323522224023365\\
736326	0.0354835778161104\\
736322	0.0311782338761047\\
736321	0.0310997803024849\\
736320	0.0348390250169852\\
736319	0.0390686758418152\\
736316	0.0420997077667132\\
736315	0.0380853766380964\\
736314	0.0412160548739412\\
736313	0.047867130194337\\
736312	0.053859678163253\\
736309	0.0488674336689383\\
736308	0.0394532146281968\\
736307	0.0392016156872591\\
736306	0.0364780369660994\\
736305	0.034470888061218\\
736302	0.0341397950469434\\
736301	0.0369036665108789\\
736300	0.0331470846763267\\
736299	0.0330222185861692\\
736298	0.0341045280307838\\
736295	0.031828495619818\\
736293	0.0317318431223429\\
736292	0.0327419847562827\\
736291	0.0318378145854998\\
736288	0.0329073535173149\\
736287	0.0346313100659777\\
736286	0.0362145981906112\\
736285	0.0389582965045233\\
736284	0.0403220674324915\\
736281	0.040569159469539\\
736280	0.0367438830381268\\
736279	0.0349339924795809\\
736278	0.0358177355624949\\
736277	0.0361743677236194\\
736274	0.034231538816931\\
736273	0.033532956524202\\
736272	0.0320269513425501\\
736271	0.0336503270754637\\
736270	0.0335490378079887\\
736267	0.0339437993001304\\
736266	0.0341677602433628\\
736265	0.0330146800093722\\
736264	0.0368741557911177\\
736263	0.0350159203857809\\
736260	0.0319847005566085\\
736259	0.0335523256652445\\
736258	0.0348796906498665\\
736257	0.036363339556633\\
736256	0.0366327242048236\\
736253	0.0353116399524947\\
736252	0.038536766279381\\
736251	0.0411302549992073\\
736250	0.0405220323502964\\
736249	0.0414798594131978\\
736246	0.0414621403978834\\
736245	0.0454520283645316\\
736244	0.0492540356732117\\
736243	0.0501727206473269\\
736242	0.0466315137739548\\
736239	0.0484984392887862\\
736238	0.0511806532192063\\
736237	0.0550718735874518\\
736236	0.0629270324907847\\
736235	0.0633332653977446\\
736232	0.049671680513289\\
736231	0.0516452731791666\\
736230	0.0498514486735042\\
736229	0.0518435573753292\\
736228	0.0472457146109316\\
736225	0.0481777588567319\\
736224	0.047442398325857\\
736223	0.0541154406521376\\
736222	0.0583723729710109\\
736221	0.0650526163454885\\
736218	0.0669735930056255\\
736217	0.0669595638232649\\
736216	0.0630599296286547\\
736215	0.0661153435863345\\
736211	0.069416766886337\\
736210	0.0641793808940463\\
736209	0.0741890799004361\\
736208	0.0866030932610962\\
736207	0.0706450976687134\\
736204	0.0677962413473515\\
736203	0.0678983479768876\\
736202	0.0751212865935693\\
736201	0.0814585840204626\\
736200	0.0836595908294057\\
736197	0.0455847336493928\\
736196	0.0341139631020411\\
736195	0.0294359931656212\\
736194	0.0278748265546869\\
736193	0.0285325659257776\\
736190	0.0287796424148406\\
736189	0.0298003922903298\\
736188	0.03064020963727\\
736187	0.0292963563527822\\
736186	0.0274609632986171\\
736183	0.0281796273217459\\
736182	0.0278716898306234\\
736181	0.0257774293197928\\
736180	0.0271388927020317\\
736179	0.0284599062672195\\
736176	0.0261301630408029\\
736175	0.0275622028415031\\
736174	0.0278032160055889\\
736173	0.0298275907034219\\
736172	0.0325921956355546\\
736169	0.0305439972264537\\
736168	0.0283755308613487\\
736167	0.0280523816060659\\
736166	0.0286927010669784\\
736165	0.0282553441090658\\
736162	0.0274590299516921\\
736161	0.0274640008688804\\
736160	0.0296397979193895\\
736159	0.0306650116028065\\
736158	0.0328307126041984\\
736155	0.0352319860138993\\
736154	0.0377033081070618\\
736153	0.0377423218234564\\
736152	0.0353742163851025\\
736151	0.0346182163861831\\
736147	0.0310971238080334\\
736146	0.0301681993584289\\
736145	0.0330379471269862\\
736144	0.0329997992084072\\
736141	0.0238099610366999\\
736140	0.023073101776755\\
736139	0.0224821484297897\\
736138	0.0219703771922974\\
736137	0.0228000011940123\\
736134	0.0224915621467225\\
736133	0.0249321445940089\\
736132	0.0271523387790275\\
736131	0.0281211877682684\\
736130	0.0285259644145152\\
736127	0.0261436451646294\\
736126	0.0258676665956772\\
736125	0.0270894174644389\\
736124	0.0293507670362081\\
736123	0.0287078134434552\\
736120	0.0277404043711665\\
736119	0.0273967956968614\\
736118	0.024563092291499\\
736117	0.0251534328256513\\
736116	0.024447279746957\\
736113	0.0235498154017148\\
736112	0.0231497458511804\\
736111	0.0225626261208604\\
736110	0.0239525856003566\\
736106	0.0210753848677504\\
736105	0.0224083417685831\\
736104	0.021684996510054\\
736103	0.0224943235926123\\
736102	0.0227299764081798\\
736099	0.0233917089539018\\
736098	0.0251069929655643\\
736097	0.0267165412109148\\
736096	0.0284472715001516\\
736095	0.0279112829687207\\
736092	0.0266740435926919\\
736091	0.0302671536568298\\
736090	0.0305910760623335\\
736089	0.0289155312682124\\
736088	0.0284440350009553\\
736085	0.0285449040568006\\
736084	0.0307479163913834\\
736083	0.0289178842584279\\
736082	0.0283684686003375\\
736081	0.0300206048281714\\
736078	0.0282074826298119\\
736077	0.0285857233627046\\
736076	0.0297060950002734\\
736075	0.0304021172148254\\
736074	0.0323948790203101\\
736071	0.03426077424087\\
736070	0.0323421376048112\\
736069	0.0319964482312795\\
736068	0.0341580187785131\\
736067	0.0352915672460756\\
736064	0.0330774958870836\\
736063	0.0340563447870433\\
736062	0.0346021453486542\\
736061	0.0338047477938101\\
736060	0.0351502213722441\\
736056	0.0349742851815662\\
736055	0.0317228777941099\\
736054	0.0302031546130686\\
736053	0.0297330801877479\\
736050	0.030388794813746\\
736049	0.0301897832795443\\
736048	0.0276358824705197\\
736047	0.0253029226479929\\
736046	0.0252713889687885\\
736043	0.0251852747051557\\
736042	0.0279026663441454\\
736041	0.0292372914121622\\
736040	0.031196158052395\\
736039	0.0306734898477789\\
736036	0.0320618687731434\\
736035	0.0300004925050547\\
736034	0.0339696316329117\\
736033	0.0319374747002171\\
736032	0.0294071406114953\\
736029	0.0294735407720019\\
736028	0.0256535887012661\\
736027	0.0259732597249793\\
736026	0.0248592391572322\\
736025	0.0251984535717022\\
736022	0.0246727424028664\\
736021	0.0249550090068425\\
736020	0.0259378029564552\\
736019	0.0262949869474636\\
736018	0.0276230562723407\\
736015	0.0277557055157168\\
736014	0.0292412770001869\\
736013	0.0301932267556244\\
736012	0.0308815539142282\\
736008	0.0299269131463147\\
736007	0.0313932277365414\\
736006	0.0345817604174659\\
736005	0.035133035967953\\
736004	0.0362482556063734\\
736001	0.0340143936720943\\
736000	0.0350324737381796\\
735999	0.035403468125956\\
735998	0.037075076229213\\
735997	0.0404038757226472\\
735994	0.037597329663778\\
735993	0.0347154411205412\\
735992	0.0328506587198374\\
735991	0.0315217743452536\\
735990	0.0296510768136956\\
735987	0.0294760728242018\\
735986	0.032961326977517\\
735985	0.0365434947749283\\
735984	0.0384371962641185\\
735980	0.0387814246158545\\
735979	0.0406534990858588\\
735978	0.0406403187461846\\
735977	0.0380109977079232\\
735976	0.0380421000132337\\
735973	0.0356675787077382\\
735972	0.0355029060658526\\
735971	0.0379407095609212\\
735970	0.038901106900072\\
735969	0.038103883511173\\
735966	0.0329679876120491\\
735964	0.0308243351028265\\
735963	0.0301417916952049\\
735962	0.030501581118466\\
735959	0.0266299351469258\\
735957	0.0266230958567223\\
735956	0.0268297864498132\\
735955	0.028456830693535\\
735952	0.0280408619784767\\
735951	0.0334328598053213\\
735950	0.0396551525276962\\
735949	0.0415328536264331\\
735948	0.0391461415239004\\
735945	0.0344578164505\\
735944	0.0301661264826665\\
735943	0.0291749712685843\\
735942	0.0266246666775397\\
735941	0.0252603618950017\\
735938	0.0235430019792352\\
735937	0.0236161449389412\\
735936	0.0245390859878658\\
735935	0.0250504657446006\\
735934	0.0251550459663945\\
735931	0.0220200718901736\\
735929	0.0202833888520446\\
735928	0.0210382902721272\\
735927	0.0214992586663917\\
735924	0.022417426814872\\
735923	0.024682335510282\\
735922	0.0248395824379221\\
735921	0.0243270181126605\\
735920	0.0256856199664478\\
735917	0.0235782671706942\\
735916	0.0242726639753621\\
735915	0.0236829217981392\\
735914	0.0241306844091889\\
735913	0.0255512626681232\\
735910	0.0251847554249509\\
735909	0.0252060196733445\\
735908	0.0263070191345625\\
735907	0.0261571705781416\\
735906	0.027721251246139\\
735903	0.0251883586301499\\
735902	0.0266487193996076\\
735901	0.0283184494790031\\
735900	0.0282812841606214\\
735899	0.0323288253538406\\
735896	0.030784790359827\\
735895	0.0324857515394856\\
735894	0.0341104605641519\\
735893	0.0350752691582086\\
735892	0.0406932754545157\\
735889	0.0433835496349593\\
735888	0.0539204114714804\\
735887	0.051820482040146\\
735886	0.0429917277292663\\
735885	0.0422982753390181\\
735882	0.0374250733095307\\
735881	0.0330064804740921\\
735880	0.0319986409560676\\
735879	0.031025868582649\\
735878	0.0286684625435536\\
735875	0.0268308673205125\\
735874	0.029472029542685\\
735873	0.0283839058943243\\
735872	0.0260847675567922\\
735871	0.0260917615936132\\
735868	0.0237672659590176\\
735867	0.0244023523155742\\
735866	0.0227143983274648\\
735865	0.0228531863651869\\
735864	0.022453127748503\\
735861	0.0206248150855678\\
735860	0.0213965155877645\\
735859	0.0223647863304887\\
735858	0.0237828658793233\\
735857	0.0239928556522427\\
735854	0.0211214298662905\\
735853	0.0208738428736861\\
735852	0.0206052970105133\\
735851	0.020674016103761\\
735850	0.0200955159127556\\
735847	0.0189599223531102\\
735846	0.0186357485170895\\
735845	0.018399569947694\\
735844	0.0187894334139511\\
735840	0.017005112256117\\
735839	0.0177251974225437\\
735838	0.0171994147768731\\
735837	0.0171900188155855\\
735836	0.0172089737589883\\
735833	0.0176815819673025\\
735832	0.0173136843911453\\
735831	0.0177624882230921\\
735830	0.0183856876934911\\
735829	0.0194969012657659\\
735826	0.0205667271583346\\
735825	0.0206618185225632\\
735824	0.0229159777631582\\
735823	0.0244525552044875\\
735822	0.0257988225271658\\
735819	0.0264320396224163\\
735818	0.0262577486076619\\
735817	0.026795579792851\\
735816	0.0265832902032601\\
735815	0.0260802338718913\\
735812	0.0257421018341498\\
735811	0.0247214478750982\\
735810	0.0219610952664805\\
735809	0.0218816769239784\\
735808	0.0222749462883144\\
735805	0.0210128164986755\\
735804	0.0210572659720774\\
735803	0.02094497741944\\
735802	0.0219725965310694\\
735801	0.0239327259608094\\
735798	0.0233062472071895\\
735797	0.0252146485522067\\
735796	0.0235996494362112\\
735795	0.0243888434602317\\
735794	0.0244518907791802\\
735791	0.0247728778188294\\
735790	0.0247454560174263\\
735789	0.0241831331790681\\
735788	0.0241451379126697\\
735787	0.0241006721382353\\
735783	0.0205818547653876\\
735782	0.0202559199687386\\
735781	0.0202892157334443\\
735780	0.0206594410987404\\
735777	0.0198261124286231\\
735776	0.0197037686675133\\
735775	0.0195133882269047\\
735774	0.0196945827114353\\
735773	0.019903267378125\\
735770	0.0196728332964531\\
735769	0.0207590581109964\\
735768	0.0209880450692599\\
735767	0.0220789613887169\\
735766	0.0215537886343976\\
735763	0.0202207090409399\\
735762	0.0197083752270056\\
735761	0.0195781805821834\\
735760	0.0191815339610542\\
735759	0.0193478372614085\\
735756	0.0179951414552869\\
735755	0.0181183895497733\\
735754	0.0183016520459693\\
735753	0.0186221591092942\\
735752	0.0188702690921981\\
735749	0.0173445668216612\\
735748	0.0176768236594275\\
735747	0.0176501885590453\\
735746	0.017735480807051\\
735742	0.0166489848519625\\
735741	0.0178741124557712\\
735740	0.0188344270773318\\
735739	0.0196525802049111\\
735738	0.0201205699495778\\
735735	0.0201660344655621\\
735734	0.0210291086611564\\
735733	0.0203592700883167\\
735732	0.0206107650646505\\
735731	0.021283297334076\\
735728	0.0214723433943921\\
735727	0.0219507681242471\\
735726	0.0222058175109266\\
735725	0.02259661731413\\
735724	0.0231311215203695\\
735721	0.0222264093715405\\
735720	0.0230846867538001\\
735719	0.0238253328100348\\
735718	0.0242686068306485\\
735717	0.0249896155847502\\
735714	0.0231219992337578\\
735713	0.0238991347869296\\
735712	0.0242603024374487\\
735711	0.0242189169295131\\
735710	0.0259349393691142\\
735706	0.0259611508502866\\
735705	0.0269759264730648\\
735704	0.0299179329683387\\
735703	0.0312142066803401\\
735700	0.0310435407597587\\
735699	0.0296802111902674\\
735698	0.0273592938178465\\
735697	0.0282049779352027\\
735696	0.027909616951674\\
735693	0.0252794984036847\\
735692	0.0230940237423085\\
735691	0.022466086140271\\
735690	0.0224460759023677\\
735689	0.0236560316460883\\
735686	0.0236179028719432\\
735685	0.0243377581959767\\
735684	0.022927924131417\\
735683	0.0228000877041752\\
735682	0.0241061904105347\\
735679	0.022745095754032\\
735678	0.0238523057454571\\
735677	0.0242505047497695\\
735676	0.0242954058780459\\
735675	0.0264798316615811\\
735672	0.0262981144023284\\
735671	0.0255397566203437\\
735670	0.0251959398367675\\
735669	0.0250607994407065\\
735668	0.0261290284685313\\
735665	0.0248631764987571\\
735664	0.0234012564262306\\
735663	0.0235246968669794\\
735662	0.023725629870381\\
735661	0.0271715577939675\\
735658	0.0231087732331912\\
735657	0.0234009033530914\\
735656	0.0232507016213638\\
735655	0.0242803581398284\\
735654	0.0243060699042603\\
735651	0.0254699406506127\\
735650	0.0261721460600122\\
735649	0.0269619001478232\\
735648	0.0267239954418658\\
735644	0.0247525356269735\\
735643	0.0264725362839581\\
735642	0.0281311270414183\\
735641	0.0281628428865504\\
735640	0.0313305496247244\\
735637	0.0316232856267293\\
735636	0.0337347667330874\\
735635	0.0372981332462512\\
735634	0.0365381073263399\\
735633	0.0403819345031227\\
735630	0.0326551438947536\\
735629	0.0306076462582191\\
735628	0.0332198777187526\\
735627	0.0299894042910184\\
735626	0.0306892792902432\\
735623	0.0315386326962781\\
735622	0.0263420341352049\\
735621	0.0238913225264033\\
735620	0.0254290434504456\\
735616	0.0258804877511018\\
735615	0.0254864289442924\\
735614	0.0260168049276645\\
735613	0.0277953392247739\\
735612	0.0302287973573842\\
735609	0.0272824019708656\\
735608	0.0277311364170325\\
735607	0.0278577829842543\\
735606	0.02681251014593\\
735605	0.0285993766717457\\
735602	0.0274827235450136\\
735601	0.0276630719572545\\
735599	0.0257765780622007\\
735598	0.0248599449575914\\
735595	0.0240676315132094\\
735594	0.0244769452013174\\
735592	0.0248497209355818\\
735591	0.0253012892812532\\
735588	0.0273426673396867\\
735587	0.0291023986699697\\
735586	0.0301846906202077\\
735585	0.0346551231240659\\
735584	0.0333228356990621\\
735581	0.0299179529612063\\
735580	0.0305787362367852\\
735579	0.0280161883903231\\
735578	0.0273926373180664\\
735577	0.0279098658183303\\
735574	0.0267297337082763\\
735573	0.028818241593412\\
735572	0.0265752924368125\\
735571	0.0262446918650081\\
735570	0.0246795404972063\\
735567	0.0216301218857289\\
735565	0.021058877751635\\
735564	0.0213011158830372\\
735563	0.0209834024526937\\
735560	0.0199847879226528\\
735559	0.0211646065346681\\
735558	0.0221317603461292\\
735557	0.0219620914750112\\
735556	0.0222668293910256\\
735553	0.0218447883107554\\
735552	0.0218421268878147\\
735551	0.0237681390549869\\
735550	0.024025461689442\\
735549	0.0240405143433572\\
735546	0.0232328795274885\\
735545	0.0236611425916184\\
735544	0.0232843386883088\\
735543	0.0244549195812372\\
735542	0.0244630185244794\\
735539	0.0236443490184738\\
735538	0.0237948047490307\\
735537	0.0251663286435661\\
735536	0.024790674175936\\
735535	0.025467919165952\\
735532	0.025275333815189\\
735531	0.0258670641420508\\
735530	0.0265484059411477\\
735529	0.0251932076714853\\
735528	0.0286389033959175\\
735525	0.0282206192488636\\
735524	0.0292231253132008\\
735523	0.0336400067571869\\
735522	0.0385525001606473\\
735521	0.0373178170925675\\
735518	0.0367047278383561\\
735517	0.0405919678595135\\
735516	0.0439043561075297\\
735515	0.0436894841465253\\
735514	0.040318556627005\\
735511	0.0359249309723777\\
735510	0.0335719156136179\\
735509	0.0315983321850328\\
735508	0.0308526337765546\\
735507	0.0327833439443392\\
735504	0.0273285885027279\\
735503	0.026629460167898\\
735502	0.0261570827316463\\
735501	0.0257597893367178\\
735500	0.0271373774532651\\
735497	0.024589187490324\\
735496	0.0248469466664009\\
735495	0.025260187016226\\
735494	0.0275496982196113\\
735493	0.0273445386309703\\
735490	0.0280422504296327\\
735489	0.0279785615522673\\
735488	0.0289911186931032\\
735487	0.0299528066144649\\
735486	0.0321796141138138\\
735483	0.0328227303052713\\
735482	0.0304825985082852\\
735481	0.0316441505464894\\
735480	0.0334425039141752\\
735476	0.0305559023574614\\
735475	0.0299558378785112\\
735474	0.0293834271210414\\
735473	0.0295791973685011\\
735472	0.0268396190854055\\
735469	0.0250581815338306\\
735468	0.0267217168387183\\
735467	0.027995214677542\\
735466	0.0267766741844027\\
735465	0.0280374199898813\\
735462	0.026910449362679\\
735461	0.0271508052830996\\
735460	0.0245652997785553\\
735459	0.0240402583016749\\
735458	0.025240503566041\\
735455	0.0239224377403334\\
735454	0.0239499298338823\\
735453	0.0245969472721305\\
735452	0.0246262768743098\\
735451	0.0237819022341869\\
735448	0.0219260001394773\\
735447	0.0239709704701094\\
735446	0.0259661936426544\\
735445	0.0265593077685146\\
735444	0.0268909835260129\\
735441	0.0248105137589443\\
735440	0.0244374649848444\\
735439	0.0251473584622919\\
735438	0.0252410148327285\\
735437	0.0261205088721499\\
735434	0.0264497071085894\\
735433	0.0279586803406173\\
735432	0.0292926668199543\\
735431	0.0294797194386733\\
735430	0.0289265556260006\\
735427	0.0292167671202306\\
735426	0.0292760951137724\\
735425	0.0313271998391668\\
735424	0.0324611199283323\\
735423	0.0338474020223734\\
735420	0.0350864571070816\\
735418	0.0304565102078205\\
735417	0.0294948181181098\\
735416	0.0299453418645073\\
735413	0.0288371023732063\\
735412	0.0297077458519252\\
735411	0.0313216537363904\\
735410	0.0344448831447685\\
735409	0.0383565086928186\\
735406	0.0368573466067461\\
735405	0.0405003746263639\\
735404	0.0309687493948529\\
735403	0.0319380617927863\\
735402	0.032243766037257\\
735399	0.0330730099454764\\
735398	0.0333837598714561\\
735397	0.0350190738030849\\
735396	0.0333203795327876\\
735395	0.0318004250039747\\
735392	0.0313058084012854\\
735391	0.0366432676081602\\
735390	0.0360244324472613\\
735389	0.0324494951977912\\
735388	0.0346866548983705\\
735385	0.0304240988470994\\
735384	0.0293232970389376\\
735383	0.0284940734031675\\
735382	0.0265868856297202\\
735378	0.0259287787967168\\
735377	0.0258031473325806\\
735376	0.0235332508994884\\
735375	0.022843423827851\\
735374	0.0231397144760813\\
735371	0.0228817076742621\\
735370	0.0225583344582363\\
735369	0.0227394801324041\\
735368	0.0226985812727796\\
735367	0.0236942633913578\\
735364	0.0225936083799491\\
735363	0.0230866920198155\\
735362	0.0231634333449908\\
735361	0.0229341675351958\\
735360	0.0231976964434387\\
735357	0.022725335830553\\
735356	0.0239420006543229\\
735355	0.0255248140230274\\
735354	0.025122432966392\\
735353	0.0253178282893459\\
735350	0.0235888569133488\\
735349	0.0259754578924297\\
735348	0.0258133797319543\\
735347	0.027474663076481\\
735346	0.0293988327561106\\
735343	0.0290257775332136\\
735342	0.030217886574963\\
735341	0.0311940346262564\\
735340	0.0282916768069648\\
735339	0.0305120346675842\\
735336	0.0264820853462997\\
735335	0.0266416251298778\\
735334	0.0257457044924308\\
735333	0.0261374085297902\\
735332	0.0266607340890848\\
735329	0.0259730477534557\\
735328	0.0217876785829574\\
735327	0.0210655314327412\\
735326	0.0203577824586734\\
735325	0.0197073684515638\\
735321	0.0180773778289622\\
735320	0.0182028835331591\\
735319	0.0178833801804604\\
735318	0.0193733744915271\\
735315	0.0189358848943093\\
735314	0.0180478409512008\\
735313	0.0182935011704329\\
735312	0.0191997997174507\\
735311	0.0181892668397091\\
735308	0.0176869457266991\\
735307	0.0190166953117341\\
735306	0.0188092376373722\\
735305	0.0193156661807632\\
735304	0.0197032514618067\\
735301	0.0196621060720759\\
735300	0.0209296080067287\\
735299	0.0204723614526482\\
735298	0.0217448910512387\\
735297	0.0217559364423025\\
735294	0.0222751654606473\\
735293	0.0228081678618554\\
735292	0.0228781559585548\\
735291	0.0254198075008326\\
735290	0.0262514579178868\\
735287	0.0217887084664975\\
735286	0.022630576199427\\
735285	0.0205185326882804\\
735284	0.0199150507796268\\
735280	0.0198484126536567\\
735279	0.0202858866372214\\
735278	0.0199118994140193\\
735277	0.0199285059420337\\
735276	0.0207897644267345\\
735273	0.0211911623300403\\
735272	0.0215982790682481\\
735271	0.0216846518360641\\
735270	0.0214749249351322\\
735269	0.0225211630620668\\
735266	0.0204613334136071\\
735265	0.0225887217693581\\
735264	0.0223048401957234\\
735263	0.0213935789040789\\
735262	0.0215299086480502\\
735259	0.0201803857105035\\
735258	0.0184694357034009\\
735257	0.0202441021047476\\
735256	0.0206044000159775\\
735252	0.0205642319814632\\
735251	0.0212983195986332\\
735250	0.0214338368446494\\
735249	0.0218794916575333\\
735248	0.0225006769890858\\
735245	0.022285853669496\\
735244	0.0233906778741105\\
735243	0.0238384713145852\\
735242	0.0243574759929403\\
735241	0.0243290076147034\\
735238	0.0239988443352506\\
735237	0.0240646376977287\\
735236	0.0241737364750642\\
735234	0.0329849720364\\
735231	0.0301463596754483\\
735230	0.0302112952195833\\
735229	0.0281700911167692\\
735227	0.0285776952269919\\
735224	0.026270724060376\\
735223	0.0257598716114751\\
735222	0.0239197256460959\\
735221	0.0251504033657996\\
735220	0.0244327700498497\\
735217	0.0250497442412096\\
735216	0.0255334343302769\\
735215	0.0250948830593411\\
735214	0.0255448878377914\\
735213	0.0262273851398846\\
735210	0.0252095964663106\\
735209	0.0245850210569684\\
735208	0.024511351557325\\
735207	0.0247085540778042\\
735206	0.0239193751454645\\
735203	0.0216543138518476\\
735202	0.0215942182969742\\
735201	0.0220217026615168\\
735200	0.0218900278267668\\
735199	0.0217407173437908\\
735196	0.0208905174670935\\
735194	0.0212166856708343\\
735193	0.0221947187652395\\
735192	0.0237730594292951\\
735189	0.0270348429066976\\
735188	0.0286106204314303\\
735187	0.0278959732746303\\
735186	0.0268632049294763\\
735185	0.0277241178993773\\
735182	0.0286209340394598\\
735181	0.0286339141219207\\
735180	0.0275985451415422\\
735179	0.0293764182258244\\
735178	0.0303278746275572\\
735175	0.0267656107027461\\
735174	0.0256513625132654\\
735173	0.02680251215783\\
735168	0.0278733370882397\\
735167	0.0265714494822245\\
735166	0.0276826118368261\\
735165	0.0263154227910469\\
735164	0.0256531391994462\\
735161	0.0237588471214391\\
735160	0.0223640960911556\\
735159	0.0228674340368031\\
735158	0.0240058955915624\\
735157	0.0253452759609074\\
735154	0.0259963414582349\\
735153	0.0252821690542877\\
735152	0.0256132301563693\\
735151	0.0246487613169052\\
735150	0.0238680660155341\\
735147	0.0227781422553974\\
735146	0.0205794083883918\\
735145	0.0206703061237532\\
735144	0.0201623703070491\\
735143	0.0216753809286884\\
735140	0.0214249302077591\\
735139	0.020563830009943\\
735138	0.020988538057212\\
735137	0.0200413303761276\\
735136	0.0193061182329185\\
735133	0.0197401595877223\\
735132	0.0194456900413375\\
735131	0.019912547684666\\
735130	0.0215115406510607\\
735129	0.0223512516094825\\
735126	0.0222586910115293\\
735125	0.0204864474949059\\
735124	0.02281921852929\\
735123	0.0224270930643641\\
735122	0.0224671473229348\\
735119	0.0217253769869352\\
735118	0.020772513379582\\
735117	0.0241076438928964\\
735116	0.0238869080857059\\
735112	0.0214133744128443\\
735111	0.0217436013763763\\
735110	0.0212818277547778\\
735109	0.0205704985508179\\
735108	0.0205397446435749\\
735105	0.0205677940689579\\
735104	0.0206679275379285\\
735103	0.0193531892464994\\
735102	0.019286148429468\\
735101	0.0192340828747741\\
735098	0.0192772768802526\\
735097	0.0204454405093435\\
735096	0.0209361734361031\\
735095	0.0214925595156845\\
735094	0.0216030379306196\\
735091	0.022660143896128\\
735090	0.0232261570674055\\
735089	0.0237173924576524\\
735088	0.0236630544104672\\
735087	0.0242575696283146\\
735084	0.0241466119159766\\
735083	0.0282885532617797\\
735082	0.0282875369078396\\
735081	0.0273922866579689\\
735080	0.0265804492803411\\
735077	0.0244073699019889\\
735076	0.0262446460780191\\
735075	0.0309742676408371\\
735074	0.0315163029338609\\
735073	0.0294982980882065\\
735070	0.025727907399478\\
735069	0.0245896155486986\\
735068	0.0255225103696684\\
735067	0.0249379890970616\\
735066	0.0261572655059079\\
735063	0.0258909587948036\\
735062	0.0263241770366723\\
735061	0.0262869471095481\\
735060	0.0270552673382014\\
735059	0.0261172024489971\\
735056	0.0247306644761814\\
735055	0.0218848316786755\\
735053	0.0190021152481563\\
735052	0.0208379001123939\\
735049	0.0191412808413254\\
735048	0.023777131394454\\
735047	0.0238300031960085\\
735046	0.0249127731589271\\
735045	0.027298214674561\\
735042	0.0238801132639462\\
735041	0.0242528675810414\\
735040	0.023309830816245\\
735039	0.0227165420338594\\
735038	0.0245543214176425\\
735035	0.0297475768627729\\
735034	0.0326759506661644\\
735033	0.0351564931179124\\
735032	0.0330493245933252\\
735031	0.0335618164895457\\
735028	0.0319682736836999\\
735027	0.0321091609657732\\
735026	0.0351903494733253\\
735025	0.0393333765994787\\
735024	0.0392776637549587\\
735021	0.0382851257254798\\
735020	0.0321084347131262\\
735019	0.0329984682944658\\
735018	0.0299512174516465\\
735014	0.0288499712298591\\
735013	0.0300075553437222\\
735012	0.0308096346677883\\
735011	0.0292434582959591\\
735010	0.0319332821055799\\
735007	0.0389754214926343\\
735006	0.0332900332235144\\
735005	0.0301687135658865\\
735004	0.0294332092038919\\
735003	0.0276751060150174\\
735000	0.0245328170332567\\
734999	0.0244329558294688\\
734998	0.025839978822474\\
734997	0.0246731059042289\\
734996	0.0242180759680575\\
734993	0.0234105974631939\\
734992	0.0221417695063507\\
734991	0.0208513603417836\\
734990	0.0207896000805722\\
734989	0.0235862959501883\\
734986	0.022216566769473\\
734985	0.0218583805082843\\
734984	0.0227058189000249\\
734983	0.024699277091886\\
734982	0.027200604087661\\
734979	0.0254271009570227\\
734978	0.0267971191288222\\
734977	0.027875708219956\\
734976	0.0267841216648599\\
734975	0.0292571545430952\\
734972	0.0302468566646754\\
734971	0.0289982579239782\\
734970	0.0284643961429858\\
734969	0.0311826624633131\\
734968	0.0272294309424988\\
734964	0.021084697398492\\
734963	0.0217088961069805\\
734962	0.0200114352586148\\
734961	0.0191510168140996\\
734958	0.0192242458770057\\
734957	0.0196838781164568\\
734956	0.0187087104409652\\
734955	0.0182946160401363\\
734954	0.0184262483904366\\
734951	0.0174731104637376\\
734950	0.0184637662374048\\
734949	0.0187333625885036\\
734948	0.0199125244046012\\
734947	0.0193947640742608\\
734944	0.0205250721869842\\
734943	0.0213873085702529\\
734942	0.0213124535701312\\
734941	0.0206857807416392\\
734940	0.0218895488591887\\
734937	0.0227248379711295\\
734936	0.024927772482409\\
734935	0.0265452054138104\\
734934	0.0255565486935386\\
734933	0.0245158232899313\\
734930	0.0221246181416661\\
734929	0.0220918731654162\\
734928	0.0215262795665414\\
734927	0.0235066944568512\\
734926	0.0237357711628747\\
734923	0.0224758953102947\\
734922	0.0221533967974561\\
734921	0.024077933095786\\
734920	0.0246784251176578\\
734916	0.0267823525064001\\
734915	0.0275658119432824\\
734914	0.0281137351118822\\
734913	0.027126489748172\\
734912	0.0273285711313095\\
734909	0.0280430281347916\\
734908	0.024382081257371\\
734907	0.0243843976007878\\
734906	0.023618294890166\\
734905	0.0267980523718931\\
734902	0.0246223073013434\\
734901	0.0231589204554438\\
734900	0.0232153894172884\\
734899	0.0258036996159147\\
734898	0.0288104398507821\\
734895	0.0260210541028234\\
734894	0.0253026794996447\\
734893	0.0255036075145226\\
734892	0.0276191809386034\\
734891	0.0275918000471287\\
734888	0.0303776915950957\\
734887	0.0312577657405505\\
734886	0.0322395623937969\\
734885	0.0327505540469364\\
734881	0.0343544832995441\\
734880	0.0328675909930711\\
734879	0.0341420329942992\\
734878	0.0328756861116041\\
734877	0.0360668174193971\\
734874	0.036679937753245\\
734873	0.0340148429665977\\
734872	0.0357431600899315\\
734871	0.0361946763603811\\
734867	0.0332258732966436\\
734866	0.0300375624201352\\
734865	0.0307005356426542\\
734864	0.0286728962502159\\
734860	0.0269211995446495\\
734859	0.0270230231103584\\
734858	0.0306075825627356\\
734857	0.0331605570973812\\
734856	0.037352949537695\\
734853	0.0385658418244028\\
734852	0.0403377066313292\\
734851	0.0459807872122143\\
734850	0.0405792943105831\\
734849	0.044399262582955\\
734846	0.0454697750928873\\
734845	0.0467326187121634\\
734844	0.0448338340713029\\
734843	0.0440125307857409\\
734842	0.0436346534730831\\
734839	0.0439322095131608\\
734838	0.0431266465019404\\
734837	0.0419545268338154\\
734836	0.0489804979006699\\
734835	0.0559337755011806\\
734832	0.0637748091800553\\
734830	0.0621603656465581\\
734829	0.0545907237226825\\
734828	0.0607034425834197\\
734825	0.0576280633358753\\
734824	0.0664651765386762\\
734823	0.0567232768210297\\
734822	0.054248209344339\\
734821	0.0567098849839082\\
734818	0.0532916175416694\\
734817	0.0584055665283487\\
734816	0.0645313823156706\\
734815	0.0484915874910034\\
734814	0.0549872949803802\\
734811	0.0581347209186484\\
734810	0.0491150982261394\\
734809	0.0590783633815633\\
734808	0.0674462696457794\\
734807	0.0451483949700459\\
734804	0.0411227288714369\\
734803	0.0425755572747459\\
734802	0.0497556331138027\\
734801	0.0549619310322346\\
734800	0.051031545312297\\
734797	0.0565466564852019\\
734796	0.0660219645991559\\
734795	0.0629164985763125\\
734794	0.0597993807630148\\
734793	0.0665512774404415\\
734790	0.0551455817823901\\
734789	0.0612369823812012\\
734788	0.0641213302361913\\
734787	0.0784723657556085\\
734786	0.0800331908983228\\
734783	0.0845400792902536\\
734782	0.0791694688748173\\
734781	0.0914851900212599\\
734780	0.108121033998978\\
734779	0.116527995431053\\
734776	0.095228796448297\\
734775	0.0862654899664825\\
734774	0.0893049033511954\\
734773	0.0794467716076791\\
734772	0.0910382618072706\\
734769	0.0940621472900959\\
734768	0.0938665109294686\\
734767	0.0674705792744591\\
734766	0.059154121352755\\
734765	0.0679170128093362\\
734762	0.0616365025700558\\
734761	0.0671176782693597\\
734760	0.0761554173115791\\
734759	0.0839938554911962\\
734758	0.0883821503254927\\
734755	0.0856839475717558\\
734754	0.076435975296355\\
734753	0.0754724634882947\\
734752	0.0776789532465155\\
734748	0.0699007173762693\\
734747	0.0602231155458358\\
734746	0.0654562783180346\\
734745	0.0649226755932953\\
734744	0.0686095606534809\\
734741	0.0801836584394592\\
734740	0.088325863906762\\
734739	0.0721173678972385\\
734738	0.0795179353426818\\
734737	0.0961140514079152\\
734734	0.0999987211232536\\
734733	0.0936797705276045\\
734732	0.0602128456871703\\
734731	0.0676883235260595\\
734730	0.0706628339189953\\
734727	0.0824356166380941\\
734726	0.095196419664305\\
734725	0.102978579742139\\
734724	0.0874042364383293\\
734723	0.101148913819297\\
734720	0.0763958168111264\\
734719	0.0697060558174208\\
734718	0.0493500955242324\\
734717	0.0494163241220496\\
734716	0.0477135533852597\\
734713	0.0459438968803058\\
734712	0.0407855417107129\\
734711	0.0382655850422655\\
734710	0.0338654278898139\\
734709	0.0327141312849322\\
734706	0.0285304905227051\\
734705	0.0296222382140711\\
734704	0.0322917896017686\\
734703	0.034134818126109\\
734702	0.0353707446387018\\
734699	0.0346135269861345\\
734698	0.0356246000384325\\
734697	0.0341605660006074\\
734696	0.0345729910893134\\
734695	0.033566973094744\\
734692	0.0301842634620156\\
734691	0.0290297583440083\\
734690	0.0302486978722214\\
734689	0.0306747526435117\\
734685	0.024483803511545\\
734684	0.025885198174563\\
734683	0.0281205193274857\\
734682	0.0338558065581181\\
734681	0.033967858904869\\
734678	0.0333307996931808\\
734677	0.0323894583453854\\
734676	0.0305256134561988\\
734675	0.0322584930456685\\
734674	0.0343448355707117\\
734671	0.0366043101703362\\
734670	0.0392126709168663\\
734669	0.0362669719344306\\
734668	0.0321074831223925\\
734667	0.0335409357223921\\
734664	0.0328141486799189\\
734663	0.0312258513774987\\
734662	0.0318706818498807\\
734661	0.0316054274706328\\
734660	0.0339300174964942\\
734657	0.0319810599193612\\
734656	0.0319492897121467\\
734655	0.0294215399047654\\
734654	0.0257181077361702\\
734650	0.0254288441365284\\
734649	0.027322627920501\\
734648	0.0285100153704895\\
734647	0.0287899336050866\\
734646	0.0309288975738074\\
734643	0.0291943355791736\\
734642	0.0300958102859709\\
734641	0.0315205563891207\\
734640	0.0334692144421565\\
734639	0.0336759436262826\\
734636	0.0315488122962707\\
734635	0.0320037877888314\\
734634	0.0321567384997226\\
734633	0.0312592510914895\\
734632	0.0322021450960101\\
734629	0.0319199712666608\\
734628	0.0348085112994149\\
734627	0.031999034771942\\
734626	0.0305492446400591\\
734625	0.0311150719960301\\
734622	0.0273138419795279\\
734621	0.026577393534526\\
734620	0.0281252994529926\\
734619	0.0280838623911896\\
734618	0.0302282312418109\\
734614	0.0265846200071404\\
734613	0.0281413666644828\\
734612	0.0314437256733477\\
734611	0.0325264368563936\\
734608	0.0317696795070003\\
734607	0.0337516330531307\\
734606	0.0335172470206758\\
734605	0.0382615743773761\\
734604	0.0338569927079177\\
734601	0.0318958208328588\\
734600	0.0316413368629681\\
734599	0.0329936850397136\\
734598	0.0320250332908004\\
734597	0.0308833410484782\\
734594	0.0296198610823851\\
734593	0.0292237837364849\\
734592	0.0284350806281015\\
734591	0.0291189837347797\\
734590	0.0302003088945566\\
734587	0.028414935206257\\
734586	0.0298064810936365\\
734585	0.0319500523610738\\
734584	0.0336935292498075\\
734583	0.0369120401799934\\
734580	0.0447750536235928\\
734579	0.0513673040381404\\
734578	0.0589675256421895\\
734577	0.0482513130389917\\
734576	0.0434639797386392\\
734573	0.0405845175265157\\
734572	0.0402916256901828\\
734571	0.0360494833466804\\
734570	0.0340393440069565\\
734569	0.0358389614295014\\
734566	0.0333544965400805\\
734565	0.033901025599259\\
734564	0.0374868086152062\\
734563	0.0357048035702506\\
734562	0.0358837573526065\\
734559	0.0349592421599007\\
734558	0.0368915328226274\\
734557	0.0389453582788543\\
734556	0.0367588797979248\\
734552	0.0315733082217889\\
734551	0.0318157234072514\\
734550	0.031945631535495\\
734549	0.0335966702945707\\
734548	0.0327567679630459\\
734545	0.0318544093372683\\
734544	0.0324644880876586\\
734543	0.032078749168982\\
734542	0.0313983832060225\\
734541	0.032140799036705\\
734538	0.0321284320498966\\
734537	0.0310955122353723\\
734536	0.0327935498166732\\
734535	0.0312385432682968\\
734534	0.0343853008400129\\
734531	0.0325529718133506\\
734530	0.0284332427385093\\
734529	0.0289380421595034\\
734528	0.0323508314621659\\
734527	0.0320721476369213\\
734524	0.0331347027132779\\
734523	0.0349472185645397\\
734522	0.0331693608471755\\
734521	0.0344007628133141\\
734517	0.0321850835595286\\
734516	0.0333576904945972\\
734515	0.0339402251886289\\
734514	0.0345779107600627\\
734513	0.0371465612354797\\
734510	0.0360054072928533\\
734509	0.032942656946914\\
734508	0.0324956935920436\\
734507	0.0328728913608993\\
734506	0.0323310034998628\\
734503	0.0308024686634537\\
734502	0.0303702378714246\\
734501	0.029024037409991\\
734500	0.0286910177326683\\
734499	0.0286818135425955\\
734495	0.0274264533336006\\
734494	0.0265459788371502\\
734493	0.0271802708079196\\
734492	0.0285725559879675\\
734489	0.0311007855065212\\
734488	0.031317957363665\\
734487	0.0319234577705002\\
734486	0.0316948675384403\\
734485	0.0330217040595367\\
734482	0.0322502519460306\\
734481	0.034400439116321\\
734480	0.0367863912426556\\
734479	0.0347805467034112\\
734478	0.0371479949320677\\
734475	0.0332433150579607\\
734474	0.034564043638233\\
734473	0.0362496777908237\\
734472	0.0389511049675341\\
734471	0.0384074355337102\\
734468	0.0337931126035945\\
734466	0.0322594832884946\\
734465	0.035476663381986\\
734464	0.0328175496369858\\
734461	0.0339442942853249\\
734460	0.0370212922737678\\
734459	0.0398610562831787\\
734458	0.0423845679669047\\
734457	0.0392615358774365\\
734454	0.0397821021279891\\
734453	0.0360565928303865\\
734452	0.0336819412749262\\
734451	0.0327230494317698\\
734450	0.0333334966707977\\
734447	0.0325565714090654\\
734446	0.0317772137941594\\
734445	0.0358578098297608\\
734444	0.0377751089549909\\
734443	0.0370048689065405\\
734440	0.0358489722388008\\
734439	0.0354593710229499\\
734438	0.0361752310357374\\
734437	0.0351577566898364\\
734436	0.0344607074314739\\
734433	0.0322606341971672\\
734432	0.0319376057601118\\
734431	0.0341075170532606\\
734430	0.036934215410456\\
734429	0.0361317404326301\\
734426	0.0373642212586605\\
734425	0.039248199803249\\
734424	0.0381441876410579\\
734423	0.0399122009682742\\
734422	0.0397690640354653\\
734419	0.0401526426774766\\
734418	0.0418545127334201\\
734417	0.0420178089155432\\
734416	0.0428166028281065\\
734415	0.0439069909967442\\
734412	0.0375710723081873\\
734411	0.0354997355522071\\
734410	0.0368542326040659\\
734409	0.0365971498724941\\
734408	0.0385445878913692\\
734405	0.0358448967114659\\
734404	0.0400650710723972\\
734403	0.0363591957065521\\
734402	0.0342600172878871\\
734401	0.035194100284384\\
734398	0.036349545648581\\
734397	0.0377156335272539\\
734396	0.0387429977609721\\
734395	0.0383382076294388\\
734394	0.0399402925760329\\
734391	0.0406853306249491\\
734390	0.041369717872789\\
734389	0.0441563582549926\\
734388	0.0438965202906847\\
734384	0.0400721922899561\\
734383	0.0391399818152208\\
734382	0.0412798182560462\\
734381	0.0478119067278616\\
734380	0.0478782269140309\\
734377	0.0431956556896904\\
734376	0.0480334061027173\\
734375	0.0464179830829613\\
734374	0.0459247350236961\\
734373	0.0418847617271352\\
734370	0.0443880538237411\\
734369	0.0472838112225177\\
734368	0.0436049736315206\\
734367	0.0439767190683806\\
734366	0.0485515151004223\\
734363	0.0482780762432723\\
734362	0.0485180994625818\\
734361	0.0472940470138984\\
734360	0.039051527065692\\
734359	0.0385203145027476\\
734356	0.0382767907888005\\
734355	0.0380651126356736\\
734354	0.0372282884617435\\
734353	0.0387721511966618\\
734352	0.0387324317605407\\
734349	0.0395226068119057\\
734348	0.040861523157924\\
734347	0.0433618871207773\\
734346	0.0416026441873919\\
734345	0.0437301853156117\\
734342	0.0446638425635977\\
734341	0.046312107117544\\
734340	0.0508298372566113\\
734339	0.0470292488212766\\
734338	0.0517818120886175\\
734335	0.0582331179697698\\
734334	0.0556310987475342\\
734333	0.0565317961444141\\
734332	0.0550131043767807\\
734331	0.056530892636295\\
734328	0.0553848892892619\\
734327	0.0566413489625858\\
734326	0.0601925971224294\\
734325	0.0692872178056835\\
734321	0.0650073984306061\\
734320	0.0700680445530605\\
734319	0.0712286428893897\\
734318	0.0697057528917214\\
734317	0.0542864741943802\\
734314	0.0526948790741977\\
734313	0.0536385181632919\\
734312	0.0498010629689591\\
734311	0.0469130947439295\\
734310	0.0434542152030222\\
734307	0.0428669859023821\\
734306	0.046305368184078\\
734305	0.0501628311542782\\
734304	0.0525374909404559\\
734303	0.0610058173475442\\
734300	0.0615966199484671\\
734299	0.0637116363668098\\
734298	0.0741615910261081\\
734297	0.0711565219961863\\
734296	0.0792078170465167\\
734293	0.0810376276890824\\
734292	0.0584452426146466\\
734291	0.0652222605047839\\
734290	0.0773241852877179\\
734286	0.0651557768190097\\
734285	0.0625767467625422\\
734284	0.0766408019856063\\
734283	0.086663897474693\\
734282	0.0864274947781507\\
734279	0.0977862189089411\\
734278	0.101143231026664\\
734277	0.0729804037845896\\
734276	0.065496290552759\\
734275	0.0652671761115456\\
734272	0.0628757544594999\\
734271	0.052306237984718\\
734270	0.0509638071216603\\
734269	0.0591598602900941\\
734268	0.0610427732667396\\
734265	0.0769782508742081\\
734264	0.0668060918920439\\
734263	0.048843891773697\\
734262	0.0473958415199918\\
734261	0.0408653328798119\\
734258	0.0399257912131477\\
734257	0.0372175611576132\\
734256	0.039426869932778\\
734255	0.0396683404538117\\
734254	0.0354004323611214\\
734251	0.0328527917987743\\
734250	0.0329120882351182\\
734249	0.0313282042525158\\
734248	0.0333664144708302\\
734247	0.0358134400505661\\
734244	0.0365016658359556\\
734243	0.0365994840612145\\
734242	0.035788328337362\\
734241	0.0372361746243592\\
734240	0.0375177845842532\\
734237	0.0366152476842459\\
734236	0.0371881205002001\\
734235	0.0373420418416088\\
734234	0.0347918612353203\\
734233	0.0341327230541911\\
734229	0.0284351997579915\\
734228	0.0298520842017017\\
734227	0.0311066324518548\\
734226	0.030627147987843\\
734223	0.0307681335337729\\
734222	0.0307599648165999\\
734221	0.0311938855573375\\
734220	0.0303105615238579\\
734219	0.0324829879693012\\
734216	0.0328785722636617\\
734215	0.0326431863692335\\
734214	0.0340625800431465\\
734213	0.0328063964671717\\
734212	0.035312447077602\\
734209	0.0343326768706315\\
734208	0.0355323550180827\\
734207	0.0357274068947096\\
734206	0.0355987082778969\\
734205	0.0354474401362909\\
734202	0.0338695862326868\\
734201	0.0331312765148989\\
734200	0.0327378326223399\\
734199	0.033044886897778\\
734198	0.0335366404524958\\
734195	0.0338107111355623\\
734194	0.0358002411067919\\
734193	0.0364081547326011\\
734192	0.0374969004680131\\
734191	0.0366344232073499\\
734188	0.0405651825615404\\
734187	0.0408318187440249\\
734186	0.0442201951504802\\
734185	0.0473097190925743\\
734181	0.0501975333371117\\
734180	0.0519916966810665\\
734179	0.0545334076230672\\
734178	0.0549766807027492\\
734177	0.058123385098854\\
734174	0.0580949734235199\\
734173	0.0536724089581546\\
734172	0.0420563312687516\\
734171	0.0428333240728394\\
734170	0.0480391985924502\\
734167	0.046825453101098\\
734166	0.0466885393771869\\
734165	0.0467753467172543\\
734164	0.0485103616499284\\
734163	0.0458483158002141\\
734160	0.0470464248489115\\
734159	0.0412041767832811\\
734158	0.037629236134332\\
734157	0.0364336007645333\\
734153	0.0391375008254897\\
734152	0.0402250963454526\\
734151	0.0423898499071311\\
734150	0.0436522009238679\\
734149	0.0427489250822871\\
734146	0.0415843812986115\\
734145	0.0436439394129329\\
734144	0.0435219375898269\\
734143	0.0440448565384745\\
734142	0.0440487424982732\\
734138	0.0422150418115582\\
734137	0.0398665694728888\\
734136	0.0406228511269838\\
734135	0.0408427907416802\\
734131	0.0383267882652447\\
734130	0.0384561280219132\\
734129	0.0401659468954424\\
734128	0.0408676299671893\\
734125	0.0441585532179286\\
734124	0.0448173693422525\\
734123	0.045353792752174\\
734122	0.0449731968977088\\
734121	0.0465558191537701\\
734118	0.0462089642744727\\
734117	0.0465234605942183\\
734116	0.0481462471512089\\
734115	0.0488907892960654\\
734114	0.0472708723559731\\
734111	0.0471928716081652\\
734110	0.0424628053963193\\
734109	0.0423790533195175\\
734108	0.0419258869199982\\
734107	0.0444958350296565\\
734104	0.0429778181731248\\
734102	0.0370905858278036\\
734101	0.0396513480534667\\
734100	0.0416468976761996\\
734097	0.0463688022773933\\
734096	0.0489475690033214\\
734095	0.0486869622470961\\
734094	0.0473882164267945\\
734093	0.0495234695067938\\
734090	0.0482935894608706\\
734089	0.0475825732736732\\
734088	0.0491744919692317\\
734087	0.0512682091261056\\
734086	0.050468682485073\\
734083	0.0521089458093878\\
734082	0.0507312371981719\\
734081	0.055722485995601\\
734080	0.0603177558974798\\
734079	0.0624496069764767\\
734076	0.057944643002906\\
734075	0.0505653432314482\\
734074	0.0599475341431547\\
734073	0.0543777321653282\\
734072	0.0511515011217656\\
734069	0.0475986213109882\\
734068	0.0448230601878432\\
734067	0.0490015951396534\\
734066	0.0489740330443508\\
734065	0.0475842619802398\\
734062	0.0508845726001145\\
734061	0.0548351930316317\\
734060	0.0577338773596744\\
734059	0.0579993419246972\\
734058	0.0600749840532507\\
734055	0.0587092837138511\\
734054	0.0607928984112516\\
734053	0.063925560257177\\
734052	0.0662325204118995\\
734051	0.0693113859074364\\
734048	0.0632773703166362\\
734047	0.0605951150115469\\
734046	0.0530582322820104\\
734045	0.0528120583961648\\
734044	0.0541394966240969\\
734041	0.0531699843290993\\
734040	0.0551021001230846\\
734039	0.0553851895680095\\
734038	0.0536267694769131\\
734037	0.0556765174179477\\
734034	0.0555536658284986\\
734033	0.0570065385563469\\
734032	0.0571593649313993\\
734031	0.0573644179374908\\
734030	0.0575634545841673\\
734027	0.056951139170677\\
734026	0.0574840005014343\\
734025	0.0585737931940753\\
734024	0.0620993853010256\\
734020	0.0598106279076086\\
734019	0.0550260066058107\\
734018	0.0608870711440365\\
734017	0.0594104891506609\\
734016	0.0552780574649923\\
734013	0.0502195460041893\\
734012	0.0510725011577453\\
734011	0.0528617364473142\\
734010	0.0515969940031311\\
734009	0.0541864340834751\\
734006	0.0558241765340218\\
734005	0.0588885506136144\\
734004	0.0621350561145774\\
734003	0.063844476144574\\
734002	0.066604736480442\\
733999	0.0595994186852106\\
733998	0.0607209359752761\\
733997	0.060861600878668\\
733996	0.0633727493704715\\
733995	0.0644113681953922\\
733992	0.0632443952320765\\
733991	0.0627411142855433\\
733990	0.0619476759061045\\
733989	0.064594373595848\\
733988	0.066237043975843\\
733985	0.0605888635547511\\
733984	0.0620246782144513\\
733983	0.0617425954228636\\
733982	0.0636715503365462\\
733981	0.0619315192540817\\
733978	0.05616503686098\\
733977	0.0585235168434327\\
733976	0.0621937183591716\\
733975	0.0625284534700338\\
733974	0.0652619907743832\\
733971	0.0695748292008232\\
733970	0.0722560710584221\\
733969	0.0750398764900676\\
733968	0.0812046593182849\\
733967	0.0825825734170462\\
733964	0.0860124082167273\\
733963	0.0848736910454332\\
733962	0.088878557515287\\
733961	0.0874942101925232\\
733960	0.0819662429149693\\
733956	0.0659114958524352\\
733955	0.0619578747125223\\
733954	0.0631105202534814\\
733953	0.0571096136060168\\
733950	0.0613182229395441\\
733949	0.0632058863229027\\
733948	0.0690142396423038\\
733947	0.07170139764055\\
733946	0.0740686109444299\\
733943	0.0692577411751304\\
733942	0.078085295445494\\
733941	0.078405677375554\\
733940	0.0778753849497687\\
733939	0.0791686043551684\\
733936	0.071333714573904\\
733935	0.0696206188442808\\
733934	0.0726184324890483\\
733933	0.0725659504496944\\
733932	0.074341224581137\\
733929	0.0736082503120726\\
733928	0.0737512383226074\\
733927	0.0731582998948381\\
733926	0.0709737159353543\\
733925	0.0703307682444688\\
733922	0.0670613436078029\\
733921	0.0693718124099846\\
733920	0.0725638750392274\\
733919	0.0717670311393191\\
733915	0.0689550618859228\\
733914	0.0732085095860116\\
733913	0.0713668456593461\\
733912	0.0715836682206486\\
733911	0.0749983805945253\\
733908	0.0833228255270739\\
733907	0.086684939823799\\
733906	0.0944283322198824\\
733905	0.0888949179929946\\
733904	0.0914866314403454\\
733901	0.0850233100924528\\
733900	0.0908963695209068\\
733899	0.094577686652197\\
733898	0.101976292170528\\
733897	0.100453664862922\\
733894	0.100023826162659\\
733893	0.102501929043827\\
733892	0.104533850819872\\
733891	0.116412189691365\\
733890	0.122367237968063\\
733887	0.115902814495509\\
733886	0.121503160056165\\
733885	0.126231018373373\\
733884	0.123427210401455\\
733883	0.135524897021965\\
733880	0.119245769779322\\
733879	0.128840945390212\\
733878	0.146922979926532\\
733877	0.15100318358081\\
733876	0.148843627082955\\
733872	0.13893613860176\\
733871	0.151735786717299\\
733870	0.165422957857948\\
733869	0.16044253728895\\
733866	0.150905466009888\\
733865	0.134194560282573\\
733864	0.135110486151126\\
733863	0.14781783359288\\
733862	0.155955774755393\\
733859	0.135643913428137\\
733858	0.136524000881138\\
733857	0.138149886823716\\
733856	0.14025949515444\\
733855	0.140940823949894\\
733852	0.149443307008588\\
733851	0.150700873151533\\
733850	0.142339808431187\\
733849	0.141515752911268\\
733848	0.151190819158984\\
733845	0.15359806512622\\
733844	0.158766103083038\\
733843	0.171675532777164\\
733842	0.183508499963414\\
733841	0.20484596306166\\
733838	0.181744294373664\\
733837	0.193136263628732\\
733836	0.166611438066259\\
733835	0.187483189222233\\
733834	0.184615200908288\\
733831	0.156317236113761\\
733830	0.143681881552506\\
733829	0.129341350743625\\
733828	0.136790546384376\\
733827	0.155036393747412\\
733824	0.142344227529574\\
733823	0.135965241267964\\
733822	0.144958198614823\\
733821	0.150499476587536\\
733817	0.126686648939689\\
733816	0.132177440340079\\
733815	0.135266080012539\\
733814	0.140082206081257\\
733813	0.13073294298977\\
733810	0.123684262311655\\
733809	0.124539656792969\\
733808	0.127553306563187\\
733807	0.133713055296161\\
733806	0.152504052871464\\
733803	0.136826701235628\\
733802	0.12692248925188\\
733801	0.12661010549072\\
733800	0.136330323802508\\
733799	0.15445044739305\\
733796	0.164159508880108\\
733795	0.153906031855509\\
733794	0.15965550228896\\
733793	0.180955492608886\\
733789	0.165160791720232\\
733788	0.18253832192344\\
733787	0.186346965972162\\
733786	0.168093886946493\\
733785	0.173805352827074\\
733782	0.162327508366901\\
733781	0.166305066216523\\
733780	0.162165370822226\\
733779	0.162159370136774\\
733778	0.15190316296059\\
733775	0.126357700502618\\
733773	0.129670598276504\\
733772	0.144004895591733\\
733771	0.156102669491865\\
733768	0.146495726693894\\
733766	0.147766062566504\\
733765	0.153975175146755\\
733764	0.160064321036127\\
733761	0.164775195248383\\
733760	0.19669984318992\\
733759	0.205035958080664\\
733758	0.228117291848164\\
733757	0.265168794776344\\
733754	0.267202627275645\\
733753	0.270743333742675\\
733752	0.274155858986073\\
733751	0.290049984199194\\
733750	0.282826556285967\\
733747	0.311734183742215\\
733746	0.314583788899825\\
733745	0.295592026558221\\
733744	0.335274216119554\\
733743	0.360974624517047\\
733740	0.261375645100813\\
733738	0.268574241206884\\
733737	0.303561311168398\\
733736	0.328904954331873\\
733733	0.420116645248735\\
733732	0.461116173036622\\
733731	0.361140217216746\\
733730	0.325036626002309\\
733729	0.318431384211429\\
733726	0.285421967244439\\
733725	0.271824154746035\\
733724	0.308588139906387\\
733723	0.27269076170752\\
733722	0.263653332733382\\
733719	0.244585378321259\\
733718	0.29442774297347\\
733717	0.252595524255312\\
733716	0.231821738583035\\
733715	0.287590624740041\\
733712	0.295417124631687\\
733711	0.331654849369097\\
733710	0.347822817739794\\
733709	0.330081813807425\\
733708	0.373727311861769\\
733705	0.354231580795159\\
733704	0.312212247384315\\
733703	0.278669437662838\\
733702	0.222286145558091\\
733701	0.2367226442059\\
733698	0.31192935686986\\
733697	0.327382165930767\\
733696	0.307719983187008\\
733695	0.281793645831463\\
733694	0.295945372814915\\
733691	0.343473360287398\\
733690	0.278835051963955\\
733689	0.242998706478364\\
733688	0.225259438180225\\
733687	0.21719611933008\\
733684	0.154092653747651\\
733683	0.162565082289729\\
733682	0.133319145411543\\
733681	0.121301774089301\\
733680	0.145379860717104\\
733677	0.0973047556984507\\
733676	0.0927432818625842\\
733675	0.107872591049522\\
733674	0.11017665383001\\
733673	0.10720992793979\\
733670	0.100950516103234\\
733669	0.108282677867886\\
733668	0.11030907042277\\
733667	0.0929780733573398\\
733666	0.0867566635822756\\
733663	0.0729599453617003\\
733662	0.0754829281905195\\
733661	0.0742840015666309\\
733660	0.0713951090732981\\
733659	0.0666259419135676\\
733656	0.0709935882270483\\
733655	0.0655840496769588\\
733654	0.0605448594059646\\
733653	0.0596374281238422\\
733649	0.0540185041322136\\
733648	0.0518495862193106\\
733647	0.0538094963357081\\
733646	0.0537236212908262\\
733645	0.0554953710509641\\
733642	0.0515977446880712\\
733641	0.0551141861332952\\
733640	0.0575279085410139\\
733639	0.05915141339278\\
733638	0.0581701533110919\\
733635	0.0557042941557879\\
733634	0.0592629421383447\\
733633	0.0601101213306512\\
733632	0.0599004260071143\\
733631	0.0620050155499586\\
733628	0.0608224918250868\\
733627	0.0626138893800251\\
733626	0.0609251841131146\\
733625	0.0649094724135888\\
733624	0.0677632824632754\\
733621	0.0676593682053765\\
733620	0.0644122197990131\\
733619	0.0681091854837784\\
733618	0.0689899944969046\\
733617	0.0780397675631404\\
733614	0.0691946755253114\\
733613	0.0706238830718841\\
733612	0.0752073976020826\\
733611	0.0797843674133314\\
733610	0.08336522669611\\
733607	0.0840901385098568\\
733606	0.0907438175297206\\
733605	0.0903975025063889\\
733604	0.0869490498369411\\
733603	0.0868886281959407\\
733600	0.0820217348310011\\
733599	0.0770007976481962\\
733598	0.0758545949353618\\
733597	0.0756066596039263\\
733596	0.0754677573343667\\
733592	0.069490255377422\\
733591	0.0678016441338994\\
733590	0.0647541025734858\\
733589	0.0638953510779332\\
733586	0.0615982659386589\\
733585	0.0605561790524057\\
733584	0.0553252095389366\\
733583	0.0574771211179114\\
733582	0.0566718734006171\\
733579	0.0589309404016333\\
733578	0.0562689270236032\\
733577	0.0597259482347259\\
733576	0.0558543176385523\\
733575	0.0579102199479814\\
733572	0.0558707609068596\\
733571	0.058842510891221\\
733570	0.0593688001940632\\
733569	0.0560595736002132\\
733568	0.0569621560104386\\
733565	0.0564232219951498\\
733564	0.0474448997119156\\
733563	0.0489878912406625\\
733562	0.0475739666639836\\
733561	0.0452899154793223\\
733558	0.0412845391311091\\
733557	0.0417975909664282\\
733556	0.0443389041544454\\
733555	0.0456255248991796\\
733551	0.0437729090510846\\
733550	0.0418850965420611\\
733549	0.0433592836345681\\
733548	0.0413926067269432\\
733547	0.0403895054640269\\
733544	0.0406612460233578\\
733543	0.0429389998213239\\
733542	0.0446943568420637\\
733541	0.0455848955183216\\
733540	0.0470704479374026\\
733537	0.0481679814503943\\
733536	0.0483386982663694\\
733535	0.0491831102507781\\
733534	0.0486507573405021\\
733533	0.0489248796578269\\
733530	0.0489739009207446\\
733529	0.0491928033558346\\
733528	0.0499091613055156\\
733527	0.0523974303089485\\
733526	0.0530792165585231\\
733523	0.051882375356008\\
733522	0.0521928110991064\\
733521	0.0577295673735897\\
733520	0.0602012473988252\\
733519	0.0607254573255855\\
733516	0.061108607213839\\
733515	0.0650745247067819\\
733514	0.0670858559637562\\
733513	0.0734809476325096\\
733512	0.0737703798578316\\
733509	0.0715580585201593\\
733508	0.0683017078611448\\
733507	0.0706732121420761\\
733506	0.0675003031354079\\
733505	0.0663112412814948\\
733502	0.0680366544208127\\
733501	0.0608859160066361\\
733500	0.0622242224101908\\
733499	0.0598590223743325\\
733498	0.066361374197792\\
733495	0.0673981943054894\\
733494	0.0646875735459547\\
733493	0.0647608684218134\\
733492	0.0669792676662665\\
733491	0.0669745563114906\\
733487	0.0726877857850278\\
733486	0.0749134395126398\\
733485	0.0704367642656179\\
733484	0.0841501107082896\\
733481	0.076027724069308\\
733480	0.0698941505608327\\
733479	0.0685054689573516\\
733478	0.0688062021461505\\
733477	0.0720415169618266\\
733474	0.0690236846892417\\
733473	0.062945625757039\\
733472	0.0602801390189862\\
733471	0.059945670838886\\
733470	0.0609390615137887\\
733467	0.0554238293015903\\
733466	0.0502532901667866\\
733465	0.0468469104163722\\
733464	0.0458474827644457\\
733463	0.0498803431879041\\
733460	0.0527204118538332\\
733459	0.05358621186858\\
733458	0.0540409977487991\\
733457	0.0564816904850654\\
733453	0.0606555297955057\\
733452	0.0655834064466299\\
733451	0.0637021336333719\\
733450	0.0700292151397355\\
733449	0.0718492733953745\\
733446	0.0705072858244998\\
733445	0.0713420005111844\\
733444	0.0727613833179874\\
733443	0.0776630378564171\\
733442	0.073045309081334\\
733439	0.0699822494578486\\
733438	0.0743648819895903\\
733437	0.0736068762901941\\
733436	0.0790815714457615\\
733435	0.0842412332656635\\
733432	0.083098420400176\\
733431	0.0850806434767333\\
733430	0.103278008985267\\
733429	0.0996271487522039\\
733425	0.0862035459578867\\
733424	0.0831974166872178\\
733423	0.0745964082344799\\
733422	0.0735617054797396\\
733421	0.0710615725258454\\
733418	0.0694553571633644\\
733417	0.0680960035942495\\
733416	0.0679020927516896\\
733415	0.0685274995647066\\
733414	0.0624992641468044\\
733411	0.0602069891529058\\
733410	0.0575254238786018\\
733409	0.0588235643050452\\
733407	0.0515242072893508\\
733404	0.0489170128328333\\
733403	0.0496987395308025\\
733402	0.0468921557093625\\
733400	0.0450179431594065\\
733397	0.0464268690208577\\
733396	0.0506452804032304\\
733395	0.0486075138247251\\
733394	0.0531164739227603\\
733393	0.0538752439443027\\
733390	0.0490093052083879\\
733389	0.0491561813644913\\
733388	0.0477272527998951\\
733387	0.0458932411358455\\
733386	0.0440087474116725\\
733383	0.0446474819473228\\
733382	0.0435041072171308\\
733381	0.0450132953030651\\
733380	0.0476292236581553\\
733379	0.0495748892281278\\
733376	0.0458384867461437\\
733375	0.0466445619278172\\
733374	0.0497146586627392\\
733373	0.0571313680007133\\
733372	0.0603937939650519\\
733369	0.056743363827275\\
733367	0.0555971720997553\\
733366	0.054515737367178\\
733365	0.0563657370459515\\
733362	0.0564722278667468\\
733361	0.0570019919444623\\
733360	0.0568386771626941\\
733359	0.0605711204598749\\
733358	0.0630520450563026\\
733355	0.063441101909398\\
733354	0.0597986992286149\\
733353	0.0590638760459644\\
733352	0.0546637913500351\\
733351	0.0576387746391628\\
733348	0.0577148817745647\\
733347	0.0604864590427519\\
733346	0.0509299614209006\\
733345	0.0570706806223267\\
733344	0.0573458885038157\\
733341	0.0569719545521255\\
733340	0.0573891766470139\\
733339	0.0576255594429468\\
733338	0.0559133746837793\\
733337	0.0607610140963389\\
733334	0.0619580039402198\\
733333	0.0572459643301725\\
733332	0.0574208106783081\\
733331	0.057967592789598\\
733330	0.0588818533552264\\
733327	0.0505577295807789\\
733326	0.0520346051137137\\
733325	0.0507787135605186\\
733324	0.0492820795300693\\
733323	0.049864956671498\\
733320	0.0465359977987173\\
733319	0.045827520885559\\
733318	0.0449982927767294\\
733317	0.0482850666774805\\
733316	0.0458219114143845\\
733313	0.0426639307744517\\
733312	0.0437746828851653\\
733311	0.043323189928932\\
733310	0.0454433531467248\\
733309	0.045773012583072\\
733306	0.0463021068079299\\
733305	0.0492877088344967\\
733304	0.0476818776367371\\
733303	0.0488117356454648\\
733302	0.0590828326625763\\
733299	0.0541976657348531\\
733298	0.0534718667518477\\
733297	0.056616496420612\\
733296	0.0561801917452004\\
733295	0.0585388624641495\\
733292	0.0546960048071485\\
733291	0.0471991650964701\\
733290	0.050054627038377\\
733289	0.0468707006411293\\
733285	0.0444615022498642\\
733284	0.0470593482705069\\
733283	0.0449958358991698\\
733282	0.0463429531278783\\
733281	0.0418484850400645\\
733278	0.0400082790241157\\
733277	0.0434518892536228\\
733276	0.0452881959959061\\
733275	0.0531998612583684\\
733274	0.0568015107903929\\
733271	0.0631499014044154\\
733270	0.0709004472303219\\
733269	0.0657172977935092\\
733268	0.0607478444401572\\
733267	0.0586109184139876\\
733264	0.0616356345655011\\
733263	0.0590174011746644\\
733262	0.0514602219529021\\
733261	0.0518252151906755\\
733260	0.0568839910458008\\
733257	0.0582710412971471\\
733256	0.053009037196858\\
733255	0.0586514830136585\\
733254	0.0558821333142963\\
733253	0.0544277176951464\\
733250	0.0555594326823901\\
733249	0.0524788081681601\\
733248	0.0436883365793748\\
733247	0.044702996743622\\
733246	0.0430702180069912\\
733243	0.0429218046976333\\
733242	0.0403425695944179\\
733241	0.0416811689638714\\
733240	0.0402580710113078\\
733239	0.0389088805856695\\
733236	0.0362230074367963\\
733235	0.0364721938846867\\
733234	0.0372775955699496\\
733233	0.0374372409998459\\
733232	0.0342170335892775\\
733229	0.0326991229779129\\
733228	0.0304179364057127\\
733226	0.0301604736761455\\
733225	0.0312648080622512\\
733222	0.0313285763288393\\
733221	0.0302849393135016\\
733220	0.0301433069807606\\
733219	0.0301875757630264\\
733218	0.0298520633282052\\
733215	0.0292507142686658\\
733214	0.0273202963306403\\
733213	0.0267007656906084\\
733212	0.0262396323677742\\
733211	0.0265122584306574\\
733208	0.02816402421885\\
733207	0.0295455695515948\\
733206	0.0308732346271573\\
733205	0.0316704172985657\\
733204	0.0306442177271717\\
733201	0.0307741525427275\\
733200	0.0311870283741322\\
733199	0.0296560942516562\\
733198	0.0285889727782259\\
733197	0.0270741408673103\\
733194	0.0263751972830794\\
733193	0.0271238934306269\\
733192	0.0271055463981924\\
733191	0.0272706866829855\\
733187	0.0259976311927233\\
733186	0.0266593164921353\\
733185	0.0262293507735976\\
733184	0.0258852178139866\\
733183	0.0259501240576469\\
733180	0.0259384385460836\\
733179	0.0272969881182018\\
733178	0.0276298307850202\\
733177	0.0277591047061426\\
733176	0.0279960020367177\\
733173	0.0269506961574988\\
733172	0.0268942400806867\\
733171	0.0259061412646809\\
733170	0.0258400194782767\\
733169	0.0258927105907587\\
733166	0.0250951764676018\\
733165	0.0243114167132951\\
733164	0.0249897038290658\\
733163	0.0260810499608604\\
733162	0.0263758667737915\\
733159	0.024918069173231\\
733158	0.0250805793419354\\
733157	0.0252567659289632\\
733156	0.025752047148203\\
733155	0.0264485494145882\\
733152	0.0265350924088445\\
733151	0.0278148623277393\\
733150	0.0282254326397454\\
733149	0.0281871566026999\\
733148	0.0284113453638764\\
733145	0.028076518142429\\
733144	0.0285741477750283\\
733143	0.0300671796621975\\
733142	0.0296660735775917\\
733141	0.0301044209331578\\
733137	0.0290639561478611\\
733136	0.029316779556707\\
733135	0.0285031665202903\\
733134	0.0296355787237761\\
733131	0.0284313842636233\\
733130	0.0279357694162912\\
733129	0.0276284349724422\\
733128	0.0272296178718465\\
733127	0.0272089448756678\\
733124	0.0261979368403294\\
733123	0.0256356584738352\\
733122	0.0242577245453853\\
733121	0.0262644631672474\\
733120	0.0279874708065842\\
733117	0.0302097587345487\\
733116	0.0302728523795931\\
733115	0.0305754718511924\\
733114	0.029270877708985\\
733113	0.0277465562801537\\
733110	0.0273798935450687\\
733109	0.0276839730239541\\
733108	0.0280397619452546\\
733107	0.0295387162727632\\
733106	0.0317016847821374\\
733103	0.0301012196024882\\
733102	0.0287181910116399\\
733101	0.0284212225934288\\
733100	0.0287207751380606\\
733099	0.0247188347273759\\
733096	0.0227951650617896\\
733095	0.0211148381467002\\
733094	0.0223671381731238\\
733093	0.0219073091643616\\
733089	0.0209403744358324\\
733088	0.0214475052388003\\
733087	0.0215468640280626\\
733086	0.0209621126707269\\
733085	0.0224695832925843\\
733082	0.0206391596645901\\
733081	0.0204747048924939\\
733080	0.020663116464766\\
733079	0.0205947196948054\\
733078	0.0211454836218134\\
733075	0.0214096282525781\\
733074	0.0216954438901528\\
733073	0.0220658791136321\\
733072	0.0234354538480825\\
733071	0.0230919589558352\\
733068	0.0224205585346241\\
733067	0.0225775025089604\\
733066	0.0227964610393199\\
733065	0.0229060178067681\\
733064	0.0243359339712067\\
733061	0.0257605495729886\\
733060	0.0259606357881749\\
733059	0.0267953919059257\\
733058	0.0273002941271403\\
733054	0.0253541931711712\\
733053	0.0255305129087676\\
733052	0.0262935433117826\\
733051	0.0266794799403097\\
733050	0.0264352076197028\\
733047	0.0261935352409483\\
733046	0.0245670302044234\\
733045	0.0247855690651296\\
733040	0.0239214337042391\\
733039	0.0229283390591118\\
733038	0.0222529100474949\\
733037	0.0223012091306466\\
733033	0.0222986497584199\\
733032	0.0223756212724533\\
733031	0.0224156743416211\\
733030	0.0224702211530469\\
733029	0.0225159154952489\\
733026	0.0225627366838907\\
733025	0.0226822056465366\\
733024	0.0229246918046826\\
733023	0.023238745003917\\
733022	0.0237546403474395\\
733019	0.0233478448405285\\
733018	0.0226168211239681\\
733017	0.0224141155921531\\
733016	0.0222423867400787\\
733015	0.0228176580140848\\
733012	0.0230422397504999\\
733011	0.0229026583956214\\
733010	0.0226534000667245\\
733009	0.0237795854485088\\
733008	0.0242450593288912\\
733005	0.023436289689747\\
733003	0.0228186884213709\\
733002	0.0223185272843506\\
733001	0.0227125504620229\\
732998	0.0223460132551715\\
732997	0.0224907031402971\\
732996	0.0230697654936558\\
732995	0.0229096906443667\\
732994	0.0235467778065453\\
732991	0.0228270598737167\\
732990	0.0231773511778094\\
732989	0.0236240314485946\\
732988	0.0230804874193082\\
732987	0.0232388294132483\\
732984	0.0235780401801822\\
732983	0.023400766834685\\
732982	0.0237475504790709\\
732981	0.0243381723964133\\
732980	0.0239954364858468\\
732977	0.0232894094195511\\
732976	0.0230635513283241\\
732975	0.0253364643507104\\
732974	0.0258670473937586\\
732973	0.0259208379592387\\
732970	0.0270719874067203\\
732969	0.0270476742310388\\
732968	0.0285659946333538\\
732967	0.0292584211013139\\
732966	0.0294624217802578\\
732963	0.028932052143955\\
732962	0.0287309288728965\\
732961	0.028364748771958\\
732960	0.0285945664674528\\
732959	0.02835484364752\\
732956	0.0270716567100014\\
732955	0.027291375831889\\
732954	0.0274632921942028\\
732953	0.027617189623847\\
732952	0.0272677945508782\\
732949	0.0252320273693224\\
732948	0.0255895280853639\\
732947	0.0260650363593008\\
732946	0.0263768524732305\\
732945	0.0263732380451774\\
732942	0.0255119494755677\\
732941	0.0256840723435269\\
732940	0.0250853224211184\\
732939	0.0252722090850665\\
732938	0.0260670683462787\\
732935	0.0257407328714603\\
732934	0.0270857850597889\\
732933	0.0270823240195061\\
732932	0.0276472936361207\\
732931	0.02844496725781\\
732928	0.0287530772412552\\
732927	0.0295600681763456\\
732926	0.0281652825396503\\
732925	0.0273259831057998\\
732921	0.0252554721045044\\
732920	0.0253874348398959\\
732919	0.0254665108009033\\
732918	0.0262604909257672\\
732917	0.0266599531746536\\
732914	0.0260669431423783\\
732913	0.0253449506221747\\
732912	0.0257588120955088\\
732911	0.0265700009918456\\
732910	0.0270186887932805\\
732907	0.0270927269356541\\
732906	0.0275604616254539\\
732905	0.0282382853700083\\
732904	0.0286506453656538\\
732903	0.0317230902868073\\
732900	0.0306441744264172\\
732899	0.0308836391203614\\
732898	0.0326348383874628\\
732897	0.0324010201048814\\
732896	0.0321760549609209\\
732893	0.0311661969226271\\
732892	0.0313955229226493\\
732891	0.0305743615621357\\
732890	0.0303985930837667\\
732889	0.0302100553452954\\
732886	0.0292553671787817\\
732885	0.029711870098426\\
732884	0.0294444654547569\\
732883	0.0300735909593326\\
732882	0.0319770866080483\\
732879	0.0337747032848213\\
732878	0.0339897710627513\\
732877	0.0341466990180731\\
732876	0.0392329425222507\\
732875	0.0401257401328474\\
732872	0.0374074021551168\\
732871	0.0362781384188235\\
732870	0.0343597110170691\\
732869	0.0336084459502672\\
732868	0.0329102867389406\\
732865	0.0325514889332075\\
732864	0.03177614703517\\
732863	0.0317583005839864\\
732861	0.0293089754840854\\
732858	0.0291824597777369\\
732857	0.0292240025515382\\
732856	0.0330786721903465\\
732855	0.0340102383166027\\
732854	0.0330036842022334\\
732851	0.0330119029836969\\
732850	0.0324707517828778\\
732849	0.0328059516021282\\
732848	0.0333209935530875\\
732847	0.0348429992325283\\
732844	0.0344342395630497\\
732843	0.0359401119583492\\
732842	0.0411404319942356\\
732841	0.0401726897494984\\
732840	0.0394848312276059\\
732837	0.036410884029932\\
732836	0.0350222881447925\\
732835	0.0339368393345113\\
732834	0.034522605582994\\
732833	0.0322708865861401\\
732830	0.0300106185718164\\
732829	0.0315081452582893\\
732828	0.0333095154849395\\
732827	0.0339728840183521\\
732823	0.0301499956920813\\
732822	0.0315941324154023\\
732821	0.0340796215833088\\
732820	0.0328002339638296\\
732819	0.0338362629764076\\
732816	0.032763783954828\\
732815	0.0307384269581523\\
732814	0.0300619325367883\\
732813	0.0276857741672634\\
732812	0.0284232979093922\\
732809	0.0276485670685889\\
732808	0.0268355889769217\\
732807	0.0260021056832326\\
732806	0.0253558360905905\\
732805	0.0257982471435807\\
732802	0.0249404154238029\\
732801	0.0258541374760283\\
732800	0.0263603290387289\\
732799	0.0266279417844217\\
732798	0.0276480359921817\\
732795	0.0253114878738809\\
732794	0.0264316631579837\\
732793	0.0256499657149502\\
732792	0.0272476472516436\\
732791	0.0272543848036607\\
732788	0.0265265358906233\\
732787	0.0271902171649047\\
732786	0.0286832368959439\\
732785	0.0292543953301287\\
732784	0.0305979951178402\\
732780	0.0292501658925554\\
732779	0.0298481835167837\\
732778	0.0302372316213404\\
732777	0.0296266007271112\\
732774	0.0288518282715276\\
732773	0.027183630434692\\
732772	0.0270637957220955\\
732771	0.0264902880915023\\
732770	0.0276386777134017\\
732767	0.0263859783833002\\
732766	0.0259335526998119\\
732765	0.0256101877548864\\
732764	0.0254591704496172\\
732763	0.0257372046289629\\
732760	0.0234905261621725\\
732759	0.0242533948537238\\
732758	0.0243805479526639\\
732757	0.0252648396107985\\
732756	0.0242539628903086\\
732753	0.0249226492843775\\
732752	0.0250703366679057\\
732751	0.0254713666561344\\
732750	0.0255664345436221\\
732749	0.0272474070864433\\
732746	0.0267425766958248\\
732745	0.0277320711257926\\
732744	0.0276481767500867\\
732743	0.0282268080323099\\
732742	0.0281984015297877\\
732739	0.0268846340481157\\
732738	0.0271872035395508\\
732737	0.0266041739170257\\
732736	0.0266838759420765\\
732735	0.0262915860553478\\
732732	0.0265669985556171\\
732731	0.0269510595907942\\
732730	0.0268335462287804\\
732729	0.0282444185284711\\
732725	0.0279844075231203\\
732724	0.0285061272432697\\
732723	0.0297786668743487\\
732722	0.03018581191187\\
732721	0.0310036194915964\\
732718	0.0282541248216175\\
732717	0.0298815318032282\\
732716	0.0309088815245635\\
732715	0.0320688876372546\\
732714	0.0320658660231556\\
732711	0.031343925416687\\
732710	0.0324697883545249\\
732709	0.0319027946327539\\
732708	0.0313717146343946\\
732707	0.0314940206400388\\
732704	0.0289681040206161\\
732703	0.0310106172129804\\
732702	0.0315078950557652\\
732701	0.032044322387973\\
732700	0.0346880931271275\\
732697	0.0353333883059661\\
732696	0.0330787758391368\\
732695	0.0338148209905742\\
732694	0.0327412998879483\\
732690	0.0312261285695387\\
732689	0.0317503501336808\\
732688	0.0308529934619553\\
732687	0.030417433886371\\
732686	0.0300334149769971\\
732683	0.0293331688796104\\
732682	0.0293853455338141\\
732681	0.0292922272420479\\
732680	0.0298294623771936\\
732676	0.0287007161979952\\
732675	0.0272659717786181\\
732674	0.0279860338328325\\
732673	0.0274690574621118\\
732669	0.0246389383212332\\
732668	0.0238810622836192\\
732667	0.0258689591158386\\
732666	0.0261601621041558\\
732665	0.0258732988617146\\
732662	0.0261838127356774\\
732661	0.0272802681594901\\
732660	0.0278122962113351\\
732659	0.029377415577407\\
732658	0.0305263251497349\\
732655	0.030566608156127\\
732654	0.0310426444356222\\
732653	0.030158880621967\\
732652	0.0294005813096353\\
732651	0.0303641302897186\\
732648	0.0279338179371718\\
732647	0.0282573218777436\\
732646	0.0287217321948177\\
732645	0.028794290118298\\
732644	0.0287553722096575\\
732641	0.0278852254769505\\
732639	0.0266997195916165\\
732638	0.0271720694633567\\
732637	0.0280212007320884\\
732634	0.0280786861253383\\
732633	0.0299727946816272\\
732632	0.0302864079899864\\
732631	0.030619511040686\\
732630	0.030395825585049\\
732627	0.028415631242378\\
732626	0.0296243014625984\\
732625	0.0306582405284916\\
732624	0.0315349278618736\\
732623	0.031991815264073\\
732620	0.032068157258073\\
732619	0.0316456572966129\\
732618	0.0322252774848619\\
732617	0.0329697206486648\\
732616	0.0337676251979608\\
732613	0.0320930759541347\\
732612	0.0348723084419217\\
732611	0.0343973070073959\\
732610	0.0350549304709336\\
732609	0.0352517853884632\\
732606	0.0395355732070427\\
732605	0.0397198356191156\\
732604	0.0371502590472042\\
732603	0.0412279851953128\\
732602	0.0420431881769248\\
732599	0.0409298630768848\\
732598	0.04223161869167\\
732597	0.041419241802074\\
732596	0.0398391910070235\\
732595	0.038890558748285\\
732592	0.0370303133971532\\
732591	0.0372592813991913\\
732590	0.0365536288705674\\
732589	0.0339093718655839\\
732588	0.032666376178665\\
732585	0.031162807885936\\
732584	0.0310458832750398\\
732583	0.0310526574791167\\
732582	0.0306228192579757\\
732581	0.03056049976729\\
732578	0.0306640098184866\\
732577	0.0312469531985616\\
732576	0.0297758305499521\\
732575	0.0280771748700417\\
732574	0.0271579691491759\\
732571	0.0274280599293648\\
732570	0.0281045186259021\\
732569	0.0281287519681721\\
732568	0.0275341163612911\\
732567	0.0279772759644274\\
732564	0.027273004101103\\
732563	0.0270243844634398\\
732562	0.0272653332288139\\
732561	0.0266325570591786\\
732557	0.0259985798532511\\
732556	0.0263427631670973\\
732555	0.0265367889121698\\
732554	0.0275728677231806\\
732553	0.0263747629260945\\
732550	0.0251813495492797\\
732549	0.0249907828962549\\
732548	0.0248494641477044\\
732547	0.0249108948621391\\
732546	0.0248144107291146\\
732543	0.0245229149770826\\
732542	0.0262195003812431\\
732541	0.0261254109784413\\
732540	0.0265412119960897\\
732539	0.0260048501266152\\
732536	0.0251798126612397\\
732535	0.0252361307092233\\
732534	0.0260908185222224\\
732533	0.0255035867904759\\
732532	0.0257699722725805\\
732529	0.0241807166472012\\
732528	0.024858045478285\\
732527	0.0233070876806869\\
732526	0.0236713517624621\\
732525	0.0239046840335234\\
732522	0.0232514658959845\\
732521	0.0223162279070329\\
732520	0.0226415279486567\\
732519	0.0225542925913457\\
732518	0.0226643562489893\\
732515	0.0221634600453298\\
732514	0.0225114884018364\\
732513	0.023201535951266\\
732512	0.0235361105701935\\
732511	0.0241623927488391\\
732508	0.0249380853303367\\
732507	0.0255265995187084\\
732506	0.0268508403517613\\
732505	0.025884341798692\\
732504	0.0251548126466639\\
732501	0.0250208877537073\\
732500	0.0273814257237407\\
732499	0.0256395283750655\\
732498	0.0253434090580376\\
732494	0.0247752612582447\\
732493	0.0252283986479845\\
732492	0.0249927236196273\\
732491	0.0248550741872087\\
732490	0.0251120301362863\\
732487	0.0243045545164595\\
732486	0.0244305012717904\\
732485	0.0239565594296113\\
732484	0.0236806490297643\\
732483	0.0246044613164719\\
732480	0.0249651631166011\\
732479	0.025353202014107\\
732478	0.0252088184241826\\
732477	0.0252839146271049\\
732476	0.0247079854705672\\
732473	0.0244739891717201\\
732472	0.0250686974267273\\
732471	0.0247733460074463\\
732470	0.0252442870064837\\
732469	0.0258366566468669\\
732466	0.0257715102790146\\
732465	0.0257156252300559\\
732464	0.0246701026243835\\
732463	0.0265580816453232\\
732459	0.0250113654237427\\
732458	0.0268260669798001\\
732457	0.0279776736744712\\
732456	0.0272402095574265\\
732455	0.0285049107904461\\
732452	0.0316459452307024\\
732451	0.0320234589796775\\
732450	0.0314478488016922\\
732449	0.0338022800617363\\
732448	0.0327729382020065\\
732445	0.0339178477790588\\
732444	0.0317318804081052\\
732443	0.0310653293738953\\
732442	0.0311981276216811\\
732441	0.0304640491681713\\
732438	0.0308770968952754\\
732437	0.0303178315555167\\
732436	0.0303271197728902\\
732435	0.0303740149605682\\
732434	0.0306853591282078\\
732431	0.0305178090894113\\
732430	0.0330165559505363\\
732429	0.0319223768479835\\
732428	0.0318021253973661\\
732427	0.0305871786837501\\
732424	0.0322743772882216\\
732423	0.0326616271169186\\
732422	0.0345467651500353\\
732421	0.034344853605493\\
732420	0.0359662940674189\\
732417	0.0344567527741917\\
732416	0.0323330794849015\\
732415	0.0310487665485417\\
732414	0.0301651346224861\\
732413	0.0306356970014847\\
732410	0.0306227323492192\\
732409	0.0307918703887531\\
732408	0.0307280087665611\\
732407	0.0313939302892467\\
732406	0.0316694734331445\\
732403	0.0305879366855778\\
732402	0.0291700298863449\\
732401	0.0295016647877873\\
732400	0.0290680416815726\\
732399	0.0295094156737816\\
732395	0.0290638866139854\\
732394	0.0305191296924688\\
732393	0.0302615431279632\\
732392	0.0296093262554894\\
732389	0.0305503019466755\\
732388	0.0304760863627457\\
732387	0.0302088890007569\\
732386	0.0280504065975773\\
732385	0.026899578780035\\
732382	0.0263691756505862\\
732381	0.0254078221159676\\
732380	0.0258532621745031\\
732379	0.0255723055368064\\
732378	0.0257792591845919\\
732375	0.0250047384570161\\
732374	0.0249366042494665\\
732373	0.0256226459396689\\
732372	0.0250850067198236\\
732371	0.0251816556671802\\
732368	0.024149083089458\\
732367	0.0245970247622832\\
732366	0.0252686645000314\\
732365	0.0266784134075639\\
732361	0.025834739043096\\
732360	0.0249676234936863\\
732359	0.0244551995866847\\
732358	0.0248925170322952\\
732357	0.0243697727595638\\
732354	0.023900560301735\\
732353	0.0249774357453301\\
732352	0.0243482535877241\\
732351	0.0229517395504118\\
732350	0.0229232231606739\\
732347	0.0234569013563104\\
732346	0.0251807408698765\\
732345	0.0241354305982659\\
732344	0.02500605474946\\
732343	0.0254483746158847\\
732340	0.026069432854272\\
732339	0.0264527065497516\\
732338	0.0268394309027737\\
732337	0.0284320763856752\\
732336	0.0308090806792681\\
732333	0.032675615693186\\
732332	0.032901671177772\\
732331	0.0329235091657184\\
732330	0.0332604735823522\\
732326	0.0323931296709687\\
732325	0.0341865942007171\\
732324	0.0320962157235131\\
732323	0.0323117572563341\\
732322	0.032439604187757\\
732319	0.0317861815871447\\
732318	0.0316282982513349\\
732317	0.0321844335454907\\
732316	0.0314097721476672\\
732315	0.0304427609845976\\
732312	0.0276728169585674\\
732311	0.0266954775655631\\
732310	0.0268381625107384\\
732309	0.0266099473994923\\
732308	0.0268775483120898\\
732304	0.0253377108182985\\
732303	0.0255119863035128\\
732302	0.0259249554015064\\
732301	0.0268185122990725\\
732298	0.0277651295325637\\
732297	0.02935368795283\\
732296	0.0285983634991881\\
732295	0.0295731989701376\\
732294	0.0296991308924271\\
732291	0.0294308942650744\\
732290	0.0289819374805899\\
732289	0.0294278290937437\\
732288	0.02997142686123\\
732287	0.029318783657237\\
732284	0.0271874861468577\\
732283	0.0274578291847542\\
732282	0.0263984061574645\\
732281	0.0288911477801253\\
732280	0.0276552107056313\\
732277	0.0270981509524175\\
732275	0.026612555657009\\
732274	0.0271604702893489\\
732273	0.0279615692394172\\
732270	0.0283815034442128\\
732269	0.0284269909678842\\
732268	0.0302411861760232\\
732267	0.029458431964997\\
732266	0.0294299191184605\\
732263	0.0282061584889495\\
732262	0.0283638078532779\\
732261	0.0284723732271717\\
732260	0.0288043369013527\\
732259	0.0295613097371686\\
732256	0.0281619392945023\\
732255	0.0288116009825295\\
732254	0.0304395833492029\\
732253	0.0342561096480788\\
732252	0.0312469043788861\\
732249	0.0310398359853166\\
732248	0.0311360802554305\\
732247	0.0312022128722388\\
732246	0.0317937180570733\\
732245	0.0345943864780773\\
732242	0.0328104059000267\\
732241	0.0323531262739219\\
732240	0.0332507584812457\\
732239	0.0330451681745852\\
732238	0.0326677056295419\\
732235	0.0337178378680652\\
732234	0.0359069581078387\\
732233	0.0359840335977307\\
732232	0.0343601795147441\\
732231	0.0333191491251868\\
732228	0.0320732478606764\\
732227	0.0325317459718729\\
732226	0.0313411167159655\\
732225	0.03004448146386\\
732224	0.0295075835740543\\
732221	0.0276798428616267\\
732220	0.0299881057578656\\
732219	0.0306891915036083\\
732218	0.0318867202852475\\
732217	0.0317992268698069\\
732214	0.0300090856576984\\
732213	0.0310323454415784\\
732212	0.0304372016769388\\
732211	0.0295777144219149\\
732210	0.0302502518565544\\
732207	0.0299768226109039\\
732206	0.0311053216514185\\
732205	0.0313472159093039\\
732204	0.031234258430604\\
732203	0.0312272116090251\\
732200	0.0292723694808047\\
732199	0.0302270050056535\\
732198	0.0303905560092284\\
732197	0.0295918485917974\\
732193	0.0288651520494706\\
732192	0.0288958898170853\\
732191	0.0297642015450886\\
732190	0.0301127061799492\\
732189	0.0301578525740543\\
732186	0.0298334820550164\\
732185	0.0295565778239218\\
732184	0.0313947253006229\\
732183	0.0315010109705295\\
732182	0.0330613924355808\\
732179	0.0338052839497764\\
732178	0.0344247261854678\\
732177	0.0344783873504227\\
732176	0.0367204553442932\\
732175	0.037212655171935\\
732172	0.0381364548821652\\
732171	0.038321737269792\\
732170	0.0368133735460482\\
732169	0.0365712127613434\\
732168	0.0380567233875625\\
732165	0.0369884177749482\\
732164	0.0334883937455306\\
732163	0.031700009050971\\
732162	0.0319375269884683\\
732161	0.0314691359881088\\
732158	0.031473006503208\\
732157	0.0311717366792047\\
732156	0.0308055781581156\\
732155	0.0315638365437837\\
732154	0.0327730248385113\\
732151	0.032579380686319\\
732150	0.031610028902836\\
732149	0.0320522471145148\\
732148	0.0306001945957348\\
732147	0.0314249052657795\\
732144	0.0312782577027422\\
732143	0.0315407826901774\\
732142	0.0302900841793645\\
732141	0.0309505189917598\\
732140	0.0311930259367944\\
732137	0.0301936565570981\\
732136	0.0318186517306008\\
732135	0.0306049050777829\\
732134	0.0311685051315719\\
732130	0.0289898439942331\\
732129	0.0288848073459241\\
732128	0.0274483902151803\\
732127	0.0278869316455034\\
732126	0.0288375544017246\\
732123	0.027311875039625\\
732122	0.0269290491581694\\
732121	0.0260969465274324\\
732120	0.0275486931049513\\
732119	0.0284630810506814\\
732116	0.0298038273970897\\
732115	0.0315930304599092\\
732114	0.0308365564560632\\
732113	0.0319679885268976\\
732112	0.0332771020391757\\
732108	0.0315454258834328\\
732107	0.0317996881275013\\
732106	0.0323255265649053\\
732105	0.0329267691388044\\
732102	0.0353009748350182\\
732101	0.0340226345730526\\
732100	0.0343203919643426\\
732099	0.0353570629602736\\
732095	0.0327775474964585\\
732094	0.0333473452884109\\
732093	0.0347950366237038\\
732092	0.0332508953241612\\
732091	0.0372695413782192\\
732088	0.038886705677063\\
732087	0.04080339447632\\
732086	0.04205373714972\\
732085	0.0436806120746579\\
732084	0.0433671972347544\\
732081	0.0407560632563803\\
732080	0.0420071871142628\\
732079	0.0418796306750753\\
732078	0.0412579582406059\\
732077	0.040648400154193\\
732074	0.0364310237056124\\
732073	0.0338298919112924\\
732072	0.0314888530517551\\
732071	0.0318963115850102\\
732070	0.0311632326624687\\
732067	0.0311619554069778\\
732066	0.0316061692230317\\
732065	0.0319268127967621\\
732064	0.0301259917492577\\
732063	0.0301251408407813\\
732060	0.029347433975718\\
732059	0.0306446322557615\\
732058	0.0342678176194059\\
732057	0.0347451541464029\\
732056	0.0357375324345196\\
732053	0.0356018889356608\\
732052	0.0362336678563916\\
732051	0.0368178356262647\\
732050	0.037362752782026\\
732049	0.0363048271650671\\
732045	0.0343176226613982\\
732044	0.0355551387553294\\
732043	0.0349698444503852\\
732042	0.0352500347172598\\
732039	0.0346502799984863\\
732038	0.0348565883311665\\
732037	0.0353847549492273\\
732036	0.0359733174995629\\
732035	0.0372801726427595\\
732032	0.0370490417382811\\
732031	0.0382816684721605\\
732030	0.0408729676697753\\
732029	0.0404549472371779\\
732028	0.0407032556624724\\
732025	0.0401553163810433\\
732024	0.0386346605062188\\
732023	0.0393525334370131\\
732022	0.0414253363140309\\
732021	0.0422677616992423\\
732018	0.0382559285404631\\
732017	0.0374529877606226\\
732016	0.0355499820142203\\
732015	0.0339837412568714\\
732014	0.0338450783020403\\
732011	0.0328508607826087\\
732010	0.0322334511866984\\
732009	0.0329842379894445\\
732008	0.0331357907398952\\
732007	0.0311549373178872\\
732004	0.03036365604195\\
732003	0.0307022525080729\\
732002	0.0313382293291209\\
732001	0.0324903195045433\\
732000	0.03235916097579\\
731997	0.0322351165804802\\
731996	0.0314727014620709\\
731995	0.0313648834193398\\
731994	0.0318162358909959\\
731990	0.031981365076045\\
731989	0.0314735183997063\\
731988	0.0318476052201875\\
731987	0.0323589385976731\\
731986	0.0329895068925797\\
731983	0.0331016198239869\\
731982	0.0333244121047181\\
731981	0.034045152482681\\
731980	0.0333132197472601\\
731979	0.0341818751792054\\
731976	0.0338792611577301\\
731975	0.0322391099631592\\
731974	0.031993941994223\\
731973	0.0312391478384377\\
731972	0.0311112695040519\\
731969	0.0310759226315843\\
731968	0.0309827898546621\\
731967	0.0318263995744935\\
731966	0.0318625099523166\\
731962	0.0325306917473619\\
731961	0.0333253237309432\\
731960	0.0335723658503461\\
731959	0.0335843088364805\\
731958	0.0329735771128693\\
731955	0.032879092646045\\
731954	0.0330182937814798\\
731953	0.0329919366488119\\
731952	0.0322414595886535\\
731951	0.0315916275284633\\
731948	0.0308262805708793\\
731946	0.030568049538485\\
731945	0.0295524144401943\\
731944	0.02953777117952\\
731941	0.0291449797310127\\
731939	0.0289331345253722\\
731938	0.0296275367842647\\
731937	0.0299657589667713\\
731934	0.0310238176317935\\
731933	0.0302711819816461\\
731932	0.0314443450870504\\
731931	0.0313064846466518\\
731930	0.0313692029436237\\
731927	0.0301713251314848\\
731926	0.0308938190013957\\
731925	0.0323215414481662\\
731924	0.0305997818124933\\
731923	0.0286068562432625\\
731920	0.0295401882322454\\
731919	0.0274192518422703\\
731918	0.0291718615921572\\
731917	0.0269107993704246\\
731916	0.0272003540333675\\
731913	0.0292103701256586\\
731911	0.0281509637728898\\
731910	0.028309630673932\\
731909	0.0291088341593734\\
731906	0.0307468202483065\\
731905	0.0324652580650791\\
731904	0.0317232494131819\\
731903	0.0336023458942288\\
731902	0.0334118034810239\\
731899	0.0316237728911565\\
731898	0.0309811744475116\\
731897	0.0324719525742515\\
731896	0.0329400250629116\\
731895	0.0344031713943074\\
731892	0.0328665705591411\\
731891	0.0328846965958301\\
731890	0.0327825799270403\\
731889	0.0319496845530072\\
731888	0.0315537983941435\\
731885	0.0319127209900235\\
731884	0.0317029488096972\\
731883	0.0304809641367537\\
731882	0.0310042346214217\\
731881	0.0323991151185432\\
731878	0.0302209652177332\\
731877	0.0302891656351547\\
731876	0.0312687002892914\\
731875	0.0309904837699327\\
731874	0.0312507427633729\\
731871	0.033106852362376\\
731870	0.0330915648797322\\
731869	0.0334389386379979\\
731868	0.0333595933813865\\
731867	0.0332271895842312\\
731864	0.0328148493046654\\
731863	0.0339946057697699\\
731862	0.0343801537878425\\
731861	0.0348176596880336\\
731860	0.0348683111255911\\
731857	0.0342529001689946\\
731856	0.0356017169785085\\
731855	0.0347134046373029\\
731854	0.0376169111852643\\
731853	0.0393638656599247\\
731850	0.039171879355272\\
731849	0.0388160637467382\\
731848	0.0388936607627611\\
731847	0.0382342038758834\\
731846	0.0408479550037032\\
731843	0.0367688391401078\\
731842	0.0382086912522907\\
731841	0.0382403256259612\\
731840	0.0383911756037088\\
731839	0.0389213027506076\\
731836	0.0373487322404092\\
731835	0.0391567665123857\\
731834	0.0400702731828399\\
731833	0.0367852180328252\\
731832	0.0379297371947833\\
731829	0.0356682864912179\\
731828	0.0346803090998587\\
731827	0.0335151945047745\\
731826	0.0344369534317387\\
731822	0.0323264876687915\\
731821	0.0326238305954283\\
731820	0.0349546024352022\\
731819	0.0334602982024382\\
731818	0.0361520563988607\\
731815	0.0343062237483719\\
731814	0.034832170311464\\
731813	0.0347114737722809\\
731812	0.0340506426156698\\
731811	0.0346335561786557\\
731808	0.0363778935818505\\
731807	0.0368461565896337\\
731806	0.0383653740078898\\
731805	0.0382162072563794\\
731804	0.0395864738239013\\
731801	0.0395141467579563\\
731800	0.0420634682988219\\
731799	0.0442035291081679\\
731798	0.044886637445984\\
731797	0.044581624492292\\
731794	0.0437061542858313\\
731793	0.0383877204941636\\
731792	0.0395955344720109\\
731791	0.0400065699920035\\
731790	0.0393444554940698\\
731787	0.0376624900847097\\
731786	0.0388142077023463\\
731785	0.039472913162995\\
731784	0.0409969514325702\\
731783	0.0443654108542467\\
731780	0.0432889710946244\\
731779	0.0475404254699006\\
731778	0.0458234020615928\\
731777	0.0471324134784206\\
731776	0.04711088985283\\
731773	0.0473605839735388\\
731772	0.0482510503840204\\
731771	0.0467220564065025\\
731770	0.044766857592764\\
731769	0.0446648417138042\\
731765	0.0431071009596218\\
731764	0.0415858614984767\\
731763	0.0440621546935864\\
731762	0.0454153868797226\\
731759	0.043760650452887\\
731758	0.0445190431718941\\
731757	0.0476754768102431\\
731756	0.0469617520456893\\
731755	0.048829204675223\\
731752	0.0478271745232339\\
731751	0.0492892960044484\\
731750	0.0480581202185119\\
731749	0.0473224291749401\\
731748	0.0454408978178366\\
731745	0.0458801967971704\\
731744	0.0440160779616781\\
731743	0.0446033957031473\\
731742	0.0472722833215626\\
731741	0.0484354962438266\\
731738	0.0441070257892972\\
731737	0.0430766464246214\\
731736	0.042639146939844\\
731735	0.0438954873844085\\
731734	0.0410578194954455\\
731731	0.0428386777715725\\
731730	0.0418293817962547\\
731729	0.0409214588638944\\
731728	0.0380320661442607\\
731724	0.0372462629348989\\
731723	0.0367689112438493\\
731722	0.0402632085894442\\
731721	0.0413263871506204\\
731720	0.0420298738577129\\
731717	0.0396553004325249\\
731716	0.0405098467721874\\
731715	0.0419073180100734\\
731714	0.0424000849609289\\
731713	0.0419237771721682\\
731710	0.0411815072444543\\
731709	0.0447160899997148\\
731708	0.0454420107657157\\
731707	0.0443236140574577\\
731706	0.0461885687814101\\
731703	0.0438165270398537\\
731702	0.0465828294076214\\
731701	0.0476111950951161\\
731700	0.0480328131114665\\
731699	0.0484412409083655\\
731696	0.0496486482937604\\
731695	0.0495442307414511\\
731694	0.0460375030927536\\
731693	0.0469228990674836\\
731692	0.0558405621492604\\
731688	0.059284942049824\\
731687	0.0641867942193728\\
731686	0.0621027266459634\\
731685	0.0664804667795566\\
731682	0.0676120581343629\\
731681	0.0701749005223417\\
731680	0.0717048385754762\\
731679	0.0719582387130846\\
731678	0.0702356809550188\\
731675	0.0693822995545105\\
731674	0.0717157839815549\\
731673	0.0705052027708635\\
731672	0.0756708064859953\\
731671	0.0779358912370888\\
731668	0.0689553550712934\\
731667	0.0717262087898231\\
731666	0.0746249213481768\\
731665	0.0777014654798587\\
731664	0.0823931365147806\\
731661	0.0737535152400363\\
731660	0.0846860771510146\\
731659	0.0836756302354143\\
731658	0.0805834267264007\\
731657	0.0818801232704842\\
731654	0.0803154883927357\\
731653	0.0805571579902747\\
731652	0.0880756272715816\\
731651	0.0885945422991396\\
731650	0.0857931157994176\\
731647	0.0781512390722087\\
731646	0.080765617304723\\
731645	0.0776956418304649\\
731644	0.0789073685438746\\
731643	0.0798880284501071\\
731640	0.0732761391122554\\
731639	0.0765464063170239\\
731638	0.0840846465907014\\
731637	0.0828925639441696\\
731636	0.0861905676906787\\
731633	0.0851309526179392\\
731632	0.0900299693496857\\
731631	0.0861539658202253\\
731630	0.0893208387285813\\
731626	0.0910998704667945\\
731625	0.0954629805174985\\
731624	0.0959418011889842\\
731623	0.0945460086449249\\
731622	0.0927330167104838\\
731619	0.0891741366528032\\
731618	0.0848388832359134\\
731617	0.0847965905299478\\
731616	0.0840907262507955\\
731615	0.0792455833793015\\
731612	0.0777623962643619\\
731611	0.086286876701155\\
731610	0.0804192374654447\\
731609	0.0843661033335928\\
731608	0.0955603277165961\\
731605	0.0815847895655748\\
731604	0.0681121092677149\\
731603	0.0690780277273603\\
731602	0.0646819876591524\\
731598	0.0646249586030794\\
731597	0.0683778027279867\\
731596	0.0712027205935779\\
731595	0.0691877561335091\\
731594	0.0716849538631397\\
731591	0.0712357551541758\\
731590	0.0703241959840681\\
731589	0.0759499018825956\\
731588	0.0739884420303314\\
731587	0.0718835189656503\\
731584	0.0665284118809651\\
731583	0.0733906151784819\\
731581	0.084099409884388\\
731580	0.0851316103610046\\
731577	0.0779253881192097\\
731576	0.0818423673458283\\
731574	0.0783777475354048\\
731573	0.0819866718501849\\
731570	0.0883911257915242\\
731569	0.0992825139558731\\
731568	0.0932442669312733\\
731567	0.091123384231057\\
731566	0.0893435662758979\\
731563	0.0956136051969231\\
731562	0.0946967946125496\\
731561	0.0969417660032845\\
731560	0.0996801878452777\\
731559	0.106381356859731\\
731556	0.102010819874496\\
731555	0.0960529489648538\\
731554	0.0877053094243223\\
731553	0.0897312355795236\\
731552	0.0879197141252871\\
731549	0.0808541334774321\\
731547	0.0779170378095348\\
731546	0.0842302646119608\\
731545	0.0734106323026829\\
731542	0.0741849993206966\\
731541	0.0774655313018143\\
731540	0.0812593358673231\\
731539	0.0904206762381631\\
731538	0.0955432222592174\\
731535	0.101272414945748\\
731534	0.114840857262937\\
731533	0.119964783415048\\
731532	0.1157995148393\\
731531	0.115651287952735\\
731528	0.111178743347767\\
731527	0.114382018780893\\
731526	0.107650704254402\\
731525	0.10866764498937\\
731524	0.11078616808682\\
731521	0.10688790928375\\
731520	0.110993994808731\\
731519	0.121759846013292\\
731518	0.129225554615709\\
731517	0.119782246578479\\
731514	0.117896900513826\\
731513	0.123137222138446\\
731512	0.123115941306957\\
731511	0.132481480672072\\
731510	0.124461598879814\\
731507	0.13421514898539\\
731506	0.142293775683462\\
731505	0.143278189636652\\
731504	0.141810330778066\\
731503	0.148995203302468\\
731500	0.151266987535545\\
731499	0.15890352240111\\
731498	0.157667204503936\\
731497	0.149685069780353\\
731496	0.148950251564278\\
731493	0.138793211002768\\
731492	0.137328670396602\\
731491	0.123520639201241\\
731490	0.122233907405446\\
731489	0.135067291599991\\
731486	0.123244017741077\\
731485	0.123179284810712\\
731484	0.133950818768534\\
731483	0.141884519764392\\
731482	0.135641176166504\\
731479	0.133299646417258\\
731478	0.133531411816679\\
731477	0.126615126349762\\
731476	0.126080486898326\\
731475	0.117076063618236\\
731472	0.116922484123245\\
731471	0.118846161725927\\
731470	0.112086429772572\\
731469	0.109437944871049\\
731468	0.110623335008792\\
731465	0.114352269836651\\
731464	0.1135183521266\\
731463	0.109941798913355\\
731462	0.113742575580618\\
731458	0.0848249358766207\\
731457	0.0868419706937404\\
731456	0.0835751928133501\\
731455	0.079437410596518\\
731454	0.0766676313069792\\
731451	0.0816692121109225\\
731450	0.0762282999306529\\
731449	0.0832406883796062\\
731448	0.0853114662718067\\
731447	0.0898823905776598\\
731444	0.0991086104834756\\
731443	0.106405557831753\\
731442	0.112870940601318\\
731441	0.117121171486271\\
731440	0.117759516292316\\
731437	0.115250660694385\\
731436	0.117320363241411\\
731435	0.12770782993154\\
731434	0.130610766361671\\
731433	0.144253606898232\\
731430	0.127655020583313\\
731429	0.120470260178752\\
731428	0.113592537787547\\
731427	0.120805841062325\\
731426	0.127370287980898\\
731423	0.157380182115299\\
731422	0.169027750891288\\
731421	0.17173114822693\\
731420	0.168877679094572\\
731419	0.167371156435373\\
731416	0.146904587554198\\
731415	0.128168730762778\\
731414	0.126291831586322\\
731413	0.121879616085476\\
731412	0.115714200231104\\
731409	0.0987964069970472\\
731408	0.0929541757770718\\
731407	0.0889348520420072\\
731406	0.07368214920509\\
731405	0.0710347329827922\\
731402	0.0699578476794471\\
731400	0.0758825036517125\\
731399	0.0712126586657476\\
731398	0.0654234628373092\\
731395	0.0625834505098485\\
731394	0.0648900188753288\\
731393	0.0684528024177718\\
731392	0.0674981011744216\\
731391	0.0631517875263469\\
731388	0.0653224203201041\\
731387	0.0603182262058282\\
731386	0.0580252184354167\\
731385	0.0565336312701671\\
731384	0.0579200102971518\\
731381	0.0606813701417866\\
731380	0.0575855041334173\\
731379	0.0567012996135441\\
731378	0.055734691169664\\
731377	0.0554142975274709\\
731374	0.0524527610028696\\
731373	0.0538988008579302\\
731372	0.0516372984897933\\
731371	0.0512821121037888\\
731370	0.0481454714869997\\
731367	0.0454201561491573\\
731366	0.0475082937364405\\
731365	0.0457140594894906\\
731364	0.0454739170232034\\
731360	0.04176546483128\\
731359	0.0420387082643779\\
731358	0.0423930449204105\\
731357	0.0450343107663379\\
731356	0.0430006366898278\\
731353	0.0413300431114464\\
731352	0.0429256620206604\\
731351	0.0439324751772826\\
731350	0.0411332438279318\\
731349	0.043140733439243\\
731346	0.0444555401139941\\
731345	0.042782372699284\\
731344	0.0420600797282141\\
731343	0.042416225934771\\
731342	0.0420055484923429\\
731339	0.0407163054400336\\
731338	0.0400806490373678\\
731337	0.0431642314319996\\
731336	0.044002496398727\\
731335	0.0464105892247041\\
731332	0.0440083369087957\\
731331	0.0438700005839708\\
731330	0.0429037043177094\\
731329	0.0441452987268236\\
731328	0.0438668782090749\\
731325	0.0441891213400757\\
731324	0.0458760257705656\\
731323	0.0454470345542948\\
731322	0.0451477897805515\\
731321	0.0438799434101011\\
731318	0.0438584783762112\\
731317	0.0425431929910087\\
731316	0.0412564000815227\\
731315	0.0431020838345766\\
731314	0.0426140407363753\\
731311	0.0408073276778367\\
731310	0.0394459644571368\\
731309	0.0394833045164219\\
731308	0.038751513775775\\
731307	0.0393816864248192\\
731303	0.0358126962692407\\
731302	0.037573946599582\\
731301	0.0387727370193631\\
731300	0.0399935976131585\\
731297	0.0400627292988045\\
731296	0.0415881010638191\\
731295	0.0415859385263807\\
731294	0.0410118116361533\\
731293	0.0425458525393045\\
731290	0.0428217678869858\\
731289	0.0453166995310758\\
731288	0.0454147949015338\\
731287	0.0462223800814152\\
731286	0.0473447753771723\\
731283	0.0456690296187099\\
731282	0.0467394343095899\\
731281	0.0449390702430282\\
731280	0.0451582878675001\\
731279	0.0431981286973686\\
731276	0.0439595758845804\\
731275	0.0462459234001641\\
731274	0.045709186746205\\
731273	0.0474483651902819\\
731272	0.048566018531169\\
731269	0.0492924070789464\\
731268	0.0501000952628723\\
731267	0.0499912810048774\\
731266	0.0524716619528901\\
731262	0.0493195989174397\\
731261	0.0509598235779977\\
731260	0.0517468842292563\\
731259	0.0530233799933779\\
731258	0.0554043281241909\\
731255	0.0566218584925407\\
731254	0.0590710821463257\\
731253	0.0583398328224514\\
731252	0.0544848504055779\\
731251	0.0507206672611273\\
731248	0.0480667122297513\\
731247	0.0498945170374004\\
731246	0.0542166295050933\\
731245	0.0533387269652233\\
731244	0.04454087451261\\
731241	0.0445647172619207\\
731240	0.0471041040408899\\
731239	0.0509529680832734\\
731238	0.0527542883814715\\
731234	0.0569833656537467\\
731233	0.0585038250489551\\
731232	0.0575214757477537\\
731231	0.0575366947058578\\
731230	0.0621869809902387\\
731227	0.0587619081708382\\
731226	0.0603802708776582\\
731225	0.0608474139971271\\
731224	0.0605129646243589\\
731223	0.0613415541730169\\
731220	0.0587426939172125\\
731219	0.061916985136611\\
731218	0.0618241818741677\\
731216	0.0609758306694412\\
731213	0.0566436692013536\\
731212	0.0619168351653323\\
731211	0.0630952518389104\\
731209	0.0692805813235163\\
731206	0.06569572800508\\
731205	0.0705641235432179\\
731204	0.0728010030786077\\
731203	0.0727271078585891\\
731202	0.0722337284140852\\
731199	0.0710039856121232\\
731198	0.073775945880083\\
731197	0.0725217473244498\\
731196	0.0711980167641526\\
731195	0.068460948810158\\
731192	0.0668843677013474\\
731191	0.0639642697348875\\
731190	0.0638819528374736\\
731189	0.0640759300157487\\
731188	0.0651117811676678\\
731185	0.0606593553309703\\
731184	0.0598633308673915\\
731183	0.064361944546805\\
731182	0.059947476222688\\
731181	0.0591819652583318\\
731178	0.0581934702980003\\
731176	0.0591762626319585\\
731175	0.0638260469856677\\
731174	0.0651565874316837\\
731171	0.0745519147911327\\
731170	0.0765124209070192\\
731169	0.0758825700472278\\
731168	0.0731863601519837\\
731167	0.0774036856133456\\
731164	0.0753061297577104\\
731163	0.0811755480385934\\
731162	0.0811253670884513\\
731161	0.0823381583939972\\
731160	0.0851367331535025\\
731157	0.086143056361148\\
731156	0.0926337458882151\\
731155	0.0928226909848551\\
731154	0.0945944462266156\\
731153	0.0891620534247582\\
731150	0.0890946475076091\\
731149	0.0946138705369815\\
731148	0.0953427388884751\\
731147	0.0935811935181012\\
731146	0.100551126074302\\
731143	0.109124992771454\\
731142	0.109075879463144\\
731141	0.108551441533242\\
731140	0.105881591180009\\
731139	0.1096107343805\\
731136	0.103032384615128\\
731135	0.0995893356734967\\
731134	0.0990661121282735\\
731133	0.101229041274847\\
731132	0.100914471271393\\
731129	0.0997245915329474\\
731128	0.104739971756128\\
731127	0.104147164868926\\
731126	0.105119719090566\\
731125	0.110114634608744\\
731122	0.103780874644178\\
731121	0.11742939854376\\
731120	0.12230129702773\\
731119	0.124726532052829\\
731118	0.12522741812439\\
731115	0.148414582980425\\
731114	0.125846730148908\\
731113	0.10351594100588\\
731112	0.0987311043802537\\
731111	0.100724303527382\\
731104	0.0751181308515891\\
731101	0.0709682727941228\\
731100	0.067835002363747\\
731099	0.0632852422655242\\
731098	0.0622003820228012\\
731094	0.0558561533947254\\
731093	0.0555103985248746\\
731092	0.0535193319864533\\
731091	0.055158598379276\\
731090	0.0536878507751402\\
731087	0.0482472581152603\\
731086	0.0512082012685491\\
731085	0.0541962200094242\\
731084	0.0540238756666339\\
731083	0.0552644657840598\\
731080	0.0574514428973618\\
731079	0.0567923230042954\\
731078	0.0563612813308702\\
731077	0.0577674055864765\\
731076	0.0555276507551469\\
731073	0.0552301926880929\\
731072	0.0571266819159465\\
731071	0.0576253066394088\\
731070	0.058602501762259\\
731069	0.0600151987047966\\
731066	0.0565560895572464\\
731065	0.0566290732890359\\
731064	0.0582392061430626\\
731063	0.0579103220884895\\
731062	0.0609781207824562\\
731059	0.0608282175103189\\
731058	0.0625075547874624\\
731057	0.0643075407187323\\
731056	0.0693996705120624\\
731055	0.0682415229782556\\
731052	0.0680192027061271\\
731051	0.0671549931224086\\
731050	0.0650574301619642\\
731049	0.0624924568482755\\
731048	0.0634432612651896\\
731045	0.0642049448757117\\
731044	0.0648796839151587\\
731043	0.0643530924023885\\
731042	0.0627122591951811\\
731041	0.0610589132266984\\
731038	0.0605223164316117\\
731037	0.0561056080736211\\
731035	0.0548129203696511\\
731034	0.0550448768099604\\
731031	0.0544818677960538\\
731030	0.0565117857924387\\
731029	0.0601329230180165\\
731028	0.058250371759744\\
731027	0.0606233880915914\\
731024	0.0586455966099939\\
731023	0.0580776216828875\\
731022	0.0594125814501005\\
731021	0.0634118157603405\\
731020	0.0641960601473273\\
731017	0.0669933938713977\\
731016	0.0686250189827574\\
731015	0.0674159296766546\\
731014	0.0658454775250594\\
731013	0.0654067394786647\\
731010	0.0639687631455821\\
731009	0.0640352492549203\\
731008	0.0673827607109951\\
731007	0.0669020061459496\\
731006	0.0665681277972548\\
731003	0.0640451226641605\\
731002	0.0693755623794184\\
731001	0.0654120096659841\\
731000	0.065921333073285\\
730996	0.0621125695240098\\
730995	0.0668936619172446\\
730994	0.0693593014005005\\
730993	0.0688190773126637\\
730992	0.0729976716943643\\
730989	0.0754811085897104\\
730988	0.0812877121009648\\
730987	0.0806120583396257\\
730986	0.0850594621915269\\
730985	0.087755181289208\\
730982	0.0858602543471723\\
730981	0.0900946511691719\\
730980	0.0923311158119604\\
730979	0.0918227415158458\\
730978	0.0918378154786599\\
730975	0.0910476207527291\\
730974	0.0919085825954207\\
730973	0.0909880040522597\\
730972	0.0895396296297967\\
730971	0.093247506173482\\
730968	0.0963071362163211\\
730967	0.0941800092086426\\
730966	0.100013653911613\\
730965	0.0996908071632003\\
730964	0.108040837706541\\
730961	0.107013380575441\\
730960	0.106588869140785\\
730959	0.10814343619172\\
730958	0.111036365826035\\
730957	0.11365607588989\\
730953	0.111969925510375\\
730952	0.11159954239487\\
730951	0.110778681364949\\
730950	0.111830105074995\\
730947	0.11419563125174\\
730946	0.113190417323759\\
730945	0.11467651482995\\
730944	0.113339750218515\\
730943	0.113876657942036\\
730940	0.112697728856242\\
730939	0.106873280265131\\
730938	0.104747805285605\\
730937	0.105235144310449\\
730936	0.107722957357102\\
730933	0.110391544087048\\
730932	0.11177516970275\\
730931	0.108354592917893\\
730930	0.108867315823032\\
730929	0.107859810754948\\
730926	0.102718742965585\\
730925	0.103832226705751\\
730924	0.103273892701358\\
730923	0.0944181773886696\\
730922	0.0917467258715021\\
730919	0.0893444636192481\\
730918	0.0891677537867603\\
730917	0.0935118292249336\\
730916	0.0942590788413631\\
730915	0.0938184560438478\\
730912	0.0953055558492553\\
730911	0.0985292798729322\\
730910	0.0918585861458696\\
730909	0.0935143999222498\\
730908	0.0907139274576497\\
730905	0.0956198026171402\\
730904	0.100849533220644\\
730903	0.0936140425635087\\
730902	0.0976779124303701\\
730898	0.0996693555218262\\
730897	0.102957648465079\\
730896	0.102704807436177\\
730895	0.105387211739286\\
730894	0.104640927734184\\
730891	0.105720067192835\\
730890	0.105133117343379\\
730889	0.105519238058729\\
730888	0.102550136944449\\
730887	0.103130874552187\\
730884	0.104496343077433\\
730883	0.103177083566205\\
730882	0.106219097115717\\
730881	0.100680390380509\\
730880	0.105871725714355\\
730877	0.107415306925403\\
730876	0.11108212696226\\
730875	0.119059055559\\
730874	0.126778492525313\\
730873	0.134495351228752\\
730870	0.134049767596005\\
730869	0.1314296487588\\
730868	0.130753707714847\\
730867	0.130000381846603\\
730863	0.123100199218144\\
730862	0.122453005242447\\
730861	0.122190739863541\\
730860	0.121405746207645\\
730859	0.121953758464653\\
730856	0.121633867573654\\
730855	0.123929775141328\\
730854	0.115998984894323\\
}--cycle;
\addlegendentry{$\text{95\% percentile of }\sigma{}^{\text{2}}_{\text{i,t}}$}

\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
730854	0.821684122085571\\
730855	0.796374201774597\\
730856	0.673406958580017\\
730859	0.709453940391541\\
730860	0.699940919876099\\
730861	0.691845655441284\\
730862	0.65977931022644\\
730863	0.638074278831482\\
730867	0.663992822170258\\
730868	0.650371909141541\\
730869	0.624845743179321\\
730870	0.613923847675323\\
730873	0.602397859096527\\
730874	0.532422423362732\\
730875	0.504760682582855\\
730876	0.52441817522049\\
730877	0.515033841133118\\
730880	0.530290365219116\\
730881	0.526308536529541\\
730882	0.493791073560715\\
730883	0.470162361860275\\
730884	0.44850480556488\\
730887	0.459370255470276\\
730888	0.454145491123199\\
730889	0.450608015060425\\
730890	0.453533202409744\\
730891	0.461116820573807\\
730894	0.466857343912125\\
730895	0.464340597391129\\
730896	0.463224977254868\\
730897	0.448358654975891\\
730898	0.453867673873901\\
730902	0.474644184112549\\
730903	0.492220610380173\\
730904	0.518152892589569\\
730905	0.548487961292267\\
730908	0.530238747596741\\
730909	0.546340644359589\\
730910	0.585946261882782\\
730911	0.577779471874237\\
730912	0.585297048091888\\
730915	0.490348786115646\\
730916	0.483751565217972\\
730917	0.481825679540634\\
730918	0.482188910245895\\
730919	0.500936210155487\\
730922	0.533998548984528\\
730923	0.535492777824402\\
730924	0.558425426483154\\
730925	0.567596912384033\\
730926	0.574008166790009\\
730929	0.561964929103851\\
730930	0.558482766151428\\
730931	0.552617430686951\\
730932	0.567230761051178\\
730933	0.55415803194046\\
730936	0.548885881900787\\
730937	0.533490359783173\\
730938	0.548149228096008\\
730939	0.570204436779022\\
730940	0.566561877727509\\
730943	0.608662843704224\\
730944	0.683436155319214\\
730945	0.710418105125427\\
730946	0.681670546531677\\
730947	0.603689670562744\\
730950	0.610655903816223\\
730951	0.607613146305084\\
730952	0.593707680702209\\
730953	0.559524059295654\\
730957	0.596792101860046\\
730958	0.595980167388916\\
730959	0.562519371509552\\
730960	0.54621946811676\\
730961	0.547894477844238\\
730964	0.600528597831726\\
730965	0.59276807308197\\
730966	0.565312564373016\\
730967	0.568722009658813\\
730968	0.52714067697525\\
730971	0.519560575485229\\
730972	0.50236052274704\\
730973	0.492810249328613\\
730974	0.485146790742874\\
730975	0.447589963674545\\
730978	0.456585675477982\\
730979	0.454185754060745\\
730980	0.450266301631927\\
730981	0.4440678358078\\
730982	0.433073699474335\\
730985	0.44352114200592\\
730986	0.443034738302231\\
730987	0.41314309835434\\
730988	0.398810565471649\\
730989	0.372157901525497\\
730992	0.31638291478157\\
730993	0.300829261541367\\
730994	0.294855058193207\\
730995	0.286793291568756\\
730996	0.272136479616165\\
731000	0.312339693307877\\
731001	0.358321458101273\\
731002	0.349615514278412\\
731003	0.337062180042267\\
731006	0.328478515148163\\
731007	0.317062109708786\\
731008	0.314762741327286\\
731009	0.306838929653168\\
731010	0.306898653507233\\
731013	0.31703108549118\\
731014	0.311214536428452\\
731015	0.316919684410095\\
731016	0.330654412508011\\
731017	0.333155006170273\\
731020	0.338202983140945\\
731021	0.335679680109024\\
731022	0.334984242916107\\
731023	0.331595778465271\\
731024	0.330172717571259\\
731027	0.337163895368576\\
731028	0.338169008493423\\
731029	0.327363938093185\\
731030	0.301982402801514\\
731031	0.285957038402557\\
731034	0.279811501502991\\
731035	0.280634433031082\\
731037	0.299832612276077\\
731038	0.315082490444183\\
731041	0.321975260972977\\
731042	0.343034476041794\\
731043	0.361997216939926\\
731044	0.345534384250641\\
731045	0.341392517089844\\
731048	0.361645877361298\\
731049	0.361738413572311\\
731050	0.376322954893112\\
731051	0.380913823843002\\
731052	0.370041340589523\\
731055	0.371999651193619\\
731056	0.379619121551514\\
731057	0.3651043176651\\
731058	0.339210659265518\\
731059	0.310664713382721\\
731062	0.322614580392838\\
731063	0.299366801977158\\
731064	0.285069733858109\\
731065	0.280175149440765\\
731066	0.274488478899002\\
731069	0.28435805439949\\
731070	0.282674819231033\\
731071	0.289449661970139\\
731072	0.29593825340271\\
731073	0.295459151268005\\
731076	0.298772066831589\\
731077	0.294741749763489\\
731078	0.293233215808868\\
731079	0.297384798526764\\
731080	0.292918741703033\\
731083	0.285394668579102\\
731084	0.282396078109741\\
731085	0.269464105367661\\
731086	0.261238545179367\\
731087	0.232235342264175\\
731090	0.233896866440773\\
731091	0.232464462518692\\
731092	0.246276080608368\\
731093	0.264444530010223\\
731094	0.259245365858078\\
731098	0.290088772773743\\
731099	0.318211108446121\\
731100	0.346956312656403\\
731101	0.344701856374741\\
731104	0.352148503065109\\
731111	0.507806539535522\\
731112	0.489960908889771\\
731113	0.529866755008698\\
731114	0.576553046703339\\
731115	0.604222178459167\\
731118	0.539472997188568\\
731119	0.507164120674133\\
731120	0.519349634647369\\
731121	0.545304358005524\\
731122	0.492980599403381\\
731125	0.521920800209045\\
731126	0.512436747550964\\
731127	0.512615442276001\\
731128	0.496274471282959\\
731129	0.459162056446075\\
731132	0.472429156303406\\
731133	0.481307834386826\\
731134	0.47045424580574\\
731135	0.455548077821732\\
731136	0.461234837770462\\
731139	0.482194602489471\\
731140	0.479126483201981\\
731141	0.499368786811829\\
731142	0.510263741016388\\
731143	0.506250321865082\\
731146	0.496975392103195\\
731147	0.4843690097332\\
731148	0.44376939535141\\
731149	0.428726196289062\\
731150	0.407099813222885\\
731153	0.44482558965683\\
731154	0.480194717645645\\
731155	0.476131170988083\\
731156	0.46011945605278\\
731157	0.433087289333344\\
731160	0.388592898845673\\
731161	0.377652198076248\\
731162	0.370645731687546\\
731163	0.37315046787262\\
731164	0.366187274456024\\
731167	0.367531180381775\\
731168	0.350060224533081\\
731169	0.34859836101532\\
731170	0.348206013441086\\
731171	0.360163480043411\\
731174	0.329691827297211\\
731175	0.314507335424423\\
731176	0.303701728582382\\
731178	0.293957978487015\\
731181	0.299109309911728\\
731182	0.29225754737854\\
731183	0.304480701684952\\
731184	0.297238707542419\\
731185	0.293706744909286\\
731188	0.310262888669968\\
731189	0.294244349002838\\
731190	0.284668445587158\\
731191	0.285261780023575\\
731192	0.334740668535233\\
731195	0.346443474292755\\
731196	0.34618267416954\\
731197	0.348800987005234\\
731198	0.353774577379227\\
731199	0.376689314842224\\
731202	0.368192076683044\\
731203	0.353975266218185\\
731204	0.356501251459122\\
731205	0.362856805324554\\
731206	0.352468907833099\\
731209	0.343440979719162\\
731211	0.318486034870148\\
731212	0.30045485496521\\
731213	0.280305624008179\\
731216	0.300593703985214\\
731218	0.303562760353088\\
731219	0.296293526887894\\
731220	0.293900400400162\\
731223	0.302229762077332\\
731224	0.29880428314209\\
731225	0.29692730307579\\
731226	0.303612530231476\\
731227	0.300823569297791\\
731230	0.313617706298828\\
731231	0.318671405315399\\
731232	0.326610893011093\\
731233	0.326801121234894\\
731234	0.311513006687164\\
731238	0.317709803581238\\
731239	0.295997381210327\\
731240	0.275346517562866\\
731241	0.253197878599167\\
731244	0.260689496994019\\
731245	0.279046505689621\\
731246	0.289527714252472\\
731247	0.28715506196022\\
731248	0.263639241456985\\
731251	0.28552058339119\\
731252	0.299699991941452\\
731253	0.3109430372715\\
731254	0.324210464954376\\
731255	0.326351553201675\\
731258	0.309433162212372\\
731259	0.305260121822357\\
731260	0.295144528150558\\
731261	0.294085025787354\\
731262	0.300950616598129\\
731266	0.308514922857285\\
731267	0.30557456612587\\
731268	0.313771992921829\\
731269	0.304744720458984\\
731272	0.303944319486618\\
731273	0.294449925422668\\
731274	0.296257942914963\\
731275	0.30008852481842\\
731276	0.259143620729446\\
731279	0.258554816246033\\
731280	0.255808383226395\\
731281	0.257884711027145\\
731282	0.257697612047195\\
731283	0.249735459685326\\
731286	0.254142135381699\\
731287	0.258239418268204\\
731288	0.265595227479935\\
731289	0.272868067026138\\
731290	0.256183296442032\\
731293	0.237375229597092\\
731294	0.22228279709816\\
731295	0.221458286046982\\
731296	0.209335327148438\\
731297	0.202181980013847\\
731300	0.214454248547554\\
731301	0.208311036229134\\
731302	0.19987179338932\\
731303	0.190034970641136\\
731307	0.2073143273592\\
731308	0.219915300607681\\
731309	0.227249845862389\\
731310	0.241791680455208\\
731311	0.230566337704659\\
731314	0.235179677605629\\
731315	0.241224750876427\\
731316	0.246620818972588\\
731317	0.255467534065247\\
731318	0.252986758947372\\
731321	0.255813777446747\\
731322	0.246977135539055\\
731323	0.244893372058868\\
731324	0.243234410881996\\
731325	0.232713222503662\\
731328	0.236348822712898\\
731329	0.239248484373093\\
731330	0.237547472119331\\
731331	0.238691002130508\\
731332	0.252687066793442\\
731335	0.26687616109848\\
731336	0.252381205558777\\
731337	0.257566869258881\\
731338	0.259167820215225\\
731339	0.270949214696884\\
731342	0.258721321821213\\
731343	0.266242384910583\\
731344	0.246544688940048\\
731345	0.255954712629318\\
731346	0.262020498514175\\
731349	0.262674570083618\\
731350	0.250688076019287\\
731351	0.242322102189064\\
731352	0.24837826192379\\
731353	0.239130288362503\\
731356	0.235076129436493\\
731357	0.235304728150368\\
731358	0.235402971506119\\
731359	0.219665706157684\\
731360	0.21806426346302\\
731364	0.228720515966415\\
731365	0.233075156807899\\
731366	0.230021789669991\\
731367	0.224485218524933\\
731370	0.252023011445999\\
731371	0.264957875013351\\
731372	0.265744358301163\\
731373	0.28074899315834\\
731374	0.271647334098816\\
731377	0.279598861932755\\
731378	0.288428366184235\\
731379	0.304713070392609\\
731380	0.311045110225677\\
731381	0.322788745164871\\
731384	0.320463538169861\\
731385	0.321605771780014\\
731386	0.340507656335831\\
731387	0.357040882110596\\
731388	0.36746671795845\\
731391	0.375251024961472\\
731392	0.385662078857422\\
731393	0.40446737408638\\
731394	0.412150889635086\\
731395	0.390063047409058\\
731398	0.422085464000702\\
731399	0.447896897792816\\
731400	0.458571553230286\\
731402	0.402218014001846\\
731405	0.422628194093704\\
731406	0.446956396102905\\
731407	0.488856852054596\\
731408	0.483752876520157\\
731409	0.472647786140442\\
731412	0.503807723522186\\
731413	0.510040521621704\\
731414	0.509527385234833\\
731415	0.532925724983215\\
731416	0.555029988288879\\
731419	0.619564533233643\\
731420	0.644120931625366\\
731421	0.63313502073288\\
731422	0.659332513809204\\
731423	0.645693778991699\\
731426	0.573276996612549\\
731427	0.535687029361725\\
731428	0.550069868564606\\
731429	0.582710385322571\\
731430	0.641552031040192\\
731433	0.598537981510162\\
731434	0.568873822689056\\
731435	0.547159612178802\\
731436	0.515057981014252\\
731437	0.507290422916412\\
731440	0.516932606697083\\
731441	0.515989899635315\\
731442	0.500392496585846\\
731443	0.466970235109329\\
731444	0.427893668413162\\
731447	0.369864195585251\\
731448	0.365572094917297\\
731449	0.348159611225128\\
731450	0.348942875862122\\
731451	0.346563398838043\\
731454	0.351063787937164\\
731455	0.353206425905228\\
731456	0.383568942546844\\
731457	0.375941038131714\\
731458	0.371850192546844\\
731462	0.433825045824051\\
731463	0.443665981292725\\
731464	0.45642027258873\\
731465	0.449684262275696\\
731468	0.451540052890778\\
731469	0.441950678825378\\
731470	0.432316601276398\\
731471	0.446743339300156\\
731472	0.439070343971252\\
731475	0.449819058179855\\
731476	0.465021938085556\\
731477	0.481321454048157\\
731478	0.504096567630768\\
731479	0.498536586761475\\
731482	0.520214557647705\\
731483	0.520208656787872\\
731484	0.478020876646042\\
731485	0.463796406984329\\
731486	0.466078460216522\\
731489	0.508010029792786\\
731490	0.499766021966934\\
731491	0.512985646724701\\
731492	0.536452531814575\\
731493	0.559794425964355\\
731496	0.590309858322144\\
731497	0.603442311286926\\
731498	0.632363677024841\\
731499	0.611648261547089\\
731500	0.594333827495575\\
731503	0.605805099010468\\
731504	0.581584572792053\\
731505	0.608169496059418\\
731506	0.596576154232025\\
731507	0.578757524490356\\
731510	0.54899275302887\\
731511	0.535400629043579\\
731512	0.516523599624634\\
731513	0.514100313186646\\
731514	0.475440293550491\\
731517	0.493296980857849\\
731518	0.498492985963821\\
731519	0.482364594936371\\
731520	0.4654301404953\\
731521	0.43519988656044\\
731524	0.434083670377731\\
731525	0.437267065048218\\
731526	0.415249645709991\\
731527	0.431312143802643\\
731528	0.437938153743744\\
731531	0.455783665180206\\
731532	0.449686169624329\\
731533	0.449075430631638\\
731534	0.421993374824524\\
731535	0.400691092014313\\
731538	0.379224270582199\\
731539	0.378597378730774\\
731540	0.349698513746262\\
731541	0.322009891271591\\
731542	0.306513577699661\\
731545	0.311240583658218\\
731546	0.322666019201279\\
731547	0.312552720308304\\
731549	0.319726675748825\\
731552	0.345869958400726\\
731553	0.358017295598984\\
731554	0.384437710046768\\
731555	0.394700825214386\\
731556	0.40085768699646\\
731559	0.433801084756851\\
731560	0.417294979095459\\
731561	0.405238211154938\\
731562	0.40009793639183\\
731563	0.405634880065918\\
731566	0.394968330860138\\
731567	0.384232312440872\\
731568	0.402122646570206\\
731569	0.400344491004944\\
731570	0.37700092792511\\
731573	0.348294138908386\\
731574	0.33413377404213\\
731576	0.332287669181824\\
731577	0.334564000368118\\
731580	0.342912167310715\\
731581	0.338293313980103\\
731583	0.315718352794647\\
731584	0.299783706665039\\
731587	0.314790487289429\\
731588	0.305372536182404\\
731589	0.308684438467026\\
731590	0.294939815998077\\
731591	0.287310153245926\\
731594	0.289240121841431\\
731595	0.28558361530304\\
731596	0.286371886730194\\
731597	0.28776079416275\\
731598	0.285001814365387\\
731602	0.286225616931915\\
731603	0.276371955871582\\
731604	0.264663219451904\\
731605	0.271605670452118\\
731608	0.300075232982635\\
731609	0.285763800144196\\
731610	0.282930046319962\\
731611	0.293231099843979\\
731612	0.294385999441147\\
731615	0.298093378543854\\
731616	0.306804001331329\\
731617	0.300005555152893\\
731618	0.309316962957382\\
731619	0.3241046667099\\
731622	0.321669667959213\\
731623	0.321211636066437\\
731624	0.32570406794548\\
731625	0.337244421243668\\
731626	0.32459768652916\\
731630	0.319494545459747\\
731631	0.316697746515274\\
731632	0.313926547765732\\
731633	0.301005512475967\\
731636	0.301104545593262\\
731637	0.301654547452927\\
731638	0.30449452996254\\
731639	0.288189291954041\\
731640	0.279585391283035\\
731643	0.283961951732635\\
731644	0.290020138025284\\
731645	0.285753607749939\\
731646	0.287781894207001\\
731647	0.305189937353134\\
731650	0.316609591245651\\
731651	0.324907600879669\\
731652	0.326886773109436\\
731653	0.313679903745651\\
731654	0.318506568670273\\
731657	0.315045803785324\\
731658	0.316664963960648\\
731659	0.318382084369659\\
731660	0.319254666566849\\
731661	0.310417294502258\\
731664	0.330482572317123\\
731665	0.31156861782074\\
731666	0.306770086288452\\
731667	0.313939213752747\\
731668	0.313440591096878\\
731671	0.31615874171257\\
731672	0.307646244764328\\
731673	0.302086770534515\\
731674	0.304819315671921\\
731675	0.309021174907684\\
731678	0.314652860164642\\
731679	0.318082451820374\\
731680	0.321282476186752\\
731681	0.321490377187729\\
731682	0.316411584615707\\
731685	0.313776969909668\\
731686	0.306910365819931\\
731687	0.302010983228683\\
731688	0.291298300027847\\
731692	0.283180207014084\\
731693	0.260722607374191\\
731694	0.246582791209221\\
731695	0.236903339624405\\
731696	0.230020731687546\\
731699	0.222074523568153\\
731700	0.210868254303932\\
731701	0.199331730604172\\
731702	0.193502455949783\\
731703	0.184430360794067\\
731706	0.178192362189293\\
731707	0.193718865513802\\
731708	0.187294140458107\\
731709	0.186004057526588\\
731710	0.186200067400932\\
731713	0.184252381324768\\
731714	0.186924144625664\\
731715	0.182544246315956\\
731716	0.176968052983284\\
731717	0.173263370990753\\
731720	0.204020500183105\\
731721	0.194646269083023\\
731722	0.183080449700356\\
731723	0.171459093689919\\
731724	0.161077365279198\\
731728	0.160942420363426\\
731729	0.167958557605743\\
731730	0.168960988521576\\
731731	0.167029157280922\\
731734	0.182536825537682\\
731735	0.186504393815994\\
731736	0.198931023478508\\
731737	0.206331416964531\\
731738	0.21382263302803\\
731741	0.222446948289871\\
731742	0.215060696005821\\
731743	0.212214127182961\\
731744	0.213640168309212\\
731745	0.220988288521767\\
731748	0.220395401120186\\
731749	0.214517936110497\\
731750	0.210908234119415\\
731751	0.214623540639877\\
731752	0.208667978644371\\
731755	0.199079900979996\\
731756	0.193278327584267\\
731757	0.184657156467438\\
731758	0.172638207674026\\
731759	0.16839212179184\\
731762	0.177850782871246\\
731763	0.169187024235725\\
731764	0.167538747191429\\
731765	0.165757894515991\\
731769	0.186493068933487\\
731770	0.183168366551399\\
731771	0.184589385986328\\
731772	0.19299840927124\\
731773	0.184821158647537\\
731776	0.189832836389542\\
731777	0.194876939058304\\
731778	0.19160033762455\\
731779	0.193583384156227\\
731780	0.186479225754738\\
731783	0.184295952320099\\
731784	0.170341238379478\\
731785	0.163949802517891\\
731786	0.158245056867599\\
731787	0.150897786021233\\
731790	0.156620040535927\\
731791	0.156767159700394\\
731792	0.160210162401199\\
731793	0.156221970915794\\
731794	0.155600309371948\\
731797	0.167997613549232\\
731798	0.168766051530838\\
731799	0.170004367828369\\
731800	0.166368335485458\\
731801	0.170118942856789\\
731804	0.169938191771507\\
731805	0.157332569360733\\
731806	0.15568782389164\\
731807	0.150787532329559\\
731808	0.141858771443367\\
731811	0.125281453132629\\
731812	0.119334533810616\\
731813	0.113416351377964\\
731814	0.113819763064384\\
731815	0.115145280957222\\
731818	0.12023801356554\\
731819	0.117959275841713\\
731820	0.119357518851757\\
731821	0.118950143456459\\
731822	0.118021823465824\\
731826	0.134886547923088\\
731827	0.13346454501152\\
731828	0.133791223168373\\
731829	0.147242680191994\\
731832	0.149095043540001\\
731833	0.155927583575249\\
731834	0.165383785963058\\
731835	0.164764404296875\\
731836	0.159577682614326\\
731839	0.162625297904015\\
731840	0.157582134008408\\
731841	0.155225798487663\\
731842	0.153351783752441\\
731843	0.154972791671753\\
731846	0.152237802743912\\
731847	0.145584732294083\\
731848	0.149407625198364\\
731849	0.155439004302025\\
731850	0.160462573170662\\
731853	0.170189097523689\\
731854	0.171366587281227\\
731855	0.162800580263138\\
731856	0.160684004426003\\
731857	0.152244374155998\\
731860	0.159143716096878\\
731861	0.155740529298782\\
731862	0.149543166160583\\
731863	0.152237072587013\\
731864	0.145825505256653\\
731867	0.149363964796066\\
731868	0.147663623094559\\
731869	0.146904066205025\\
731870	0.1437678784132\\
731871	0.14282451570034\\
731874	0.125559598207474\\
731875	0.119787372648716\\
731876	0.116528138518333\\
731877	0.116264119744301\\
731878	0.116510942578316\\
731881	0.115758895874023\\
731882	0.108189225196838\\
731883	0.110511392354965\\
731884	0.110359586775303\\
731885	0.113321982324123\\
731888	0.123278215527534\\
731889	0.123723976314068\\
731890	0.12413378059864\\
731891	0.121679559350014\\
731892	0.118955016136169\\
731895	0.126671716570854\\
731896	0.127388596534729\\
731897	0.125552445650101\\
731898	0.119946472346783\\
731899	0.123905725777149\\
731902	0.134252682328224\\
731903	0.138043969869614\\
731904	0.13849937915802\\
731905	0.139638692140579\\
731906	0.129563495516777\\
731909	0.109711371362209\\
731910	0.101094901561737\\
731911	0.0985994040966034\\
731913	0.101126104593277\\
731916	0.101681150496006\\
731917	0.105350360274315\\
731918	0.107176810503006\\
731919	0.111883029341698\\
731920	0.124226421117783\\
731923	0.125786513090134\\
731924	0.129733189940453\\
731925	0.131014183163643\\
731926	0.12475623190403\\
731927	0.117609843611717\\
731930	0.129953801631927\\
731931	0.1265889108181\\
731932	0.121257908642292\\
731933	0.11792229861021\\
731934	0.117192834615707\\
731937	0.109626919031143\\
731938	0.1094059497118\\
731939	0.104632787406445\\
731941	0.108062349259853\\
731944	0.109015867114067\\
731945	0.110297858715057\\
731946	0.11247406899929\\
731948	0.111531995236874\\
731951	0.112460874021053\\
731952	0.108557239174843\\
731953	0.108373910188675\\
731954	0.113406181335449\\
731955	0.113157689571381\\
731958	0.117818668484688\\
731959	0.122039027512074\\
731960	0.120233595371246\\
731961	0.118435449898243\\
731962	0.113728776574135\\
731966	0.115524150431156\\
731967	0.109638512134552\\
731968	0.101557977497578\\
731969	0.099658414721489\\
731972	0.102035947144032\\
731973	0.10542256385088\\
731974	0.109966591000557\\
731975	0.111409544944763\\
731976	0.10860451310873\\
731979	0.117323614656925\\
731980	0.117114037275314\\
731981	0.121954321861267\\
731982	0.120314382016659\\
731983	0.118931800127029\\
731986	0.119757957756519\\
731987	0.119797207415104\\
731988	0.114463709294796\\
731989	0.115251943469048\\
731990	0.112160429358482\\
731994	0.114761732518673\\
731995	0.113675579428673\\
731996	0.115312300622463\\
731997	0.116319544613361\\
732000	0.114183403551579\\
732001	0.111263319849968\\
732002	0.106065049767494\\
732003	0.100158505141735\\
732004	0.0984278544783592\\
732007	0.0969009473919868\\
732008	0.0961445868015289\\
732009	0.0977800637483597\\
732010	0.097659170627594\\
732011	0.102397501468658\\
732014	0.108811005949974\\
732015	0.112709395587444\\
732016	0.118896655738354\\
732017	0.124658688902855\\
732018	0.125001773238182\\
732021	0.137575879693031\\
732022	0.136534571647644\\
732023	0.132121294736862\\
732024	0.131968796253204\\
732025	0.132691621780396\\
732028	0.146421998739243\\
732029	0.140588909387589\\
732030	0.138261452317238\\
732031	0.12041450291872\\
732032	0.11597166210413\\
732035	0.122460797429085\\
732036	0.119349531829357\\
732037	0.118330545723438\\
732038	0.117016032338142\\
732039	0.108887359499931\\
732042	0.121940642595291\\
732043	0.122813336551189\\
732044	0.126147121191025\\
732045	0.125672429800034\\
732049	0.131047457456589\\
732050	0.136572733521461\\
732051	0.13752855360508\\
732052	0.137957841157913\\
732053	0.132682919502258\\
732056	0.124738983809948\\
732057	0.122323840856552\\
732058	0.116873919963837\\
732059	0.106915548443794\\
732060	0.102959088981152\\
732063	0.109785445034504\\
732064	0.110002852976322\\
732065	0.117290683090687\\
732066	0.122633077204227\\
732067	0.128099694848061\\
732070	0.133618488907814\\
732071	0.130047217011452\\
732072	0.123965442180634\\
732073	0.131573796272278\\
732074	0.135193318128586\\
732077	0.150046527385712\\
732078	0.145113721489906\\
732079	0.148842990398407\\
732080	0.14978714287281\\
732081	0.151319831609726\\
732084	0.159814640879631\\
732085	0.152528643608093\\
732086	0.152495071291924\\
732087	0.154511421918869\\
732088	0.152918815612793\\
732091	0.136024162173271\\
732092	0.120290569961071\\
732093	0.119388423860073\\
732094	0.11795861274004\\
732095	0.116374224424362\\
732099	0.127625614404678\\
732100	0.125652775168419\\
732101	0.126821979880333\\
732102	0.123104892671108\\
732105	0.124148786067963\\
732106	0.120149865746498\\
732107	0.120693407952785\\
732108	0.119883678853512\\
732112	0.125771895051003\\
732113	0.121876828372478\\
732114	0.123212292790413\\
732115	0.122732862830162\\
732116	0.115514613687992\\
732119	0.11183212697506\\
732120	0.104416757822037\\
732121	0.105574503540993\\
732122	0.102441750466824\\
732123	0.103322379291058\\
732126	0.10389631986618\\
732127	0.106199659407139\\
732128	0.107342697679996\\
732129	0.109701804816723\\
732130	0.10783463716507\\
732134	0.12019569426775\\
732135	0.124382443726063\\
732136	0.130260050296783\\
732137	0.130873769521713\\
732140	0.135767206549644\\
732141	0.13605585694313\\
732142	0.146590635180473\\
732143	0.144455164670944\\
732144	0.149666890501976\\
732147	0.146314606070518\\
732148	0.138854444026947\\
732149	0.137717992067337\\
732150	0.132299706339836\\
732151	0.133653417229652\\
732154	0.144201651215553\\
732155	0.140758872032166\\
732156	0.139242589473724\\
732157	0.133477285504341\\
732158	0.127610951662064\\
732161	0.13909438252449\\
732162	0.140948191285133\\
732163	0.144021153450012\\
732164	0.152607142925262\\
732165	0.165127769112587\\
732168	0.169048145413399\\
732169	0.161038428544998\\
732170	0.164551287889481\\
732171	0.177035048604012\\
732172	0.179754763841629\\
732175	0.17660391330719\\
732176	0.172027632594109\\
732177	0.159141048789024\\
732178	0.159138038754463\\
732179	0.148244053125381\\
732182	0.13759209215641\\
732183	0.131420969963074\\
732184	0.126081392168999\\
732185	0.122403971850872\\
732186	0.117333173751831\\
732189	0.125016912817955\\
732190	0.126696228981018\\
732191	0.123043678700924\\
732192	0.119254156947136\\
732193	0.135971397161484\\
732197	0.137222617864609\\
732198	0.13793620467186\\
732199	0.132814362645149\\
732200	0.125482514500618\\
732203	0.132049113512039\\
732204	0.129995465278625\\
732205	0.132348880171776\\
732206	0.128894329071045\\
732207	0.125692829489708\\
732210	0.120971687138081\\
732211	0.116515621542931\\
732212	0.118294470012188\\
732213	0.115575030446053\\
732214	0.121839292347431\\
732217	0.128752008080482\\
732218	0.132962182164192\\
732219	0.130810484290123\\
732220	0.135329246520996\\
732221	0.129904821515083\\
732224	0.132083430886269\\
732225	0.131840288639069\\
732226	0.131947338581085\\
732227	0.136484086513519\\
732228	0.134958162903786\\
732231	0.141914218664169\\
732232	0.1412073969841\\
732233	0.141467601060867\\
732234	0.147228881716728\\
732235	0.140677779912949\\
732238	0.136950492858887\\
732239	0.140299677848816\\
732240	0.137428387999535\\
732241	0.131441697478294\\
732242	0.131021752953529\\
732245	0.13647136092186\\
732246	0.130086839199066\\
732247	0.128302961587906\\
732248	0.13029944896698\\
732249	0.126128941774368\\
732252	0.134800210595131\\
732253	0.1486926227808\\
732254	0.129155322909355\\
732255	0.130960121750832\\
732256	0.135624244809151\\
732259	0.139907255768776\\
732260	0.136794105172157\\
732261	0.134361535310745\\
732262	0.133273288607597\\
732263	0.131934493780136\\
732266	0.13645988702774\\
732267	0.139916777610779\\
732268	0.138854563236237\\
732269	0.142589300870895\\
732270	0.15154305100441\\
732273	0.141822576522827\\
732274	0.13052262365818\\
732275	0.105163164436817\\
732277	0.10753109306097\\
732280	0.115085616707802\\
732281	0.117100447416306\\
732282	0.111840270459652\\
732283	0.113183692097664\\
732284	0.114459484815598\\
732287	0.120083749294281\\
732288	0.12239982932806\\
732289	0.119052365422249\\
732290	0.119408659636974\\
732291	0.119696691632271\\
732294	0.121229097247124\\
732295	0.11976221203804\\
732296	0.120396085083485\\
732297	0.121923677623272\\
732298	0.117431417107582\\
732301	0.111600324511528\\
732302	0.103710569441319\\
732303	0.0997902825474739\\
732304	0.0959892794489861\\
732308	0.102591305971146\\
732309	0.100261844694614\\
732310	0.0996882990002632\\
732311	0.102789215743542\\
732312	0.103205338120461\\
732315	0.116108939051628\\
732316	0.126271322369576\\
732317	0.135252729058266\\
732318	0.141458958387375\\
732319	0.13952374458313\\
732322	0.143122494220734\\
732323	0.143862470984459\\
732324	0.14212591946125\\
732325	0.147171154618263\\
732326	0.143031477928162\\
732330	0.148780509829521\\
732331	0.148702815175056\\
732332	0.150384619832039\\
732333	0.156312987208366\\
732336	0.157877057790756\\
732337	0.131398975849152\\
732338	0.120601534843445\\
732339	0.116978190839291\\
732340	0.112516798079014\\
732343	0.114795573055744\\
732344	0.114437580108643\\
732345	0.111244075000286\\
732346	0.109991513192654\\
732347	0.104863628745079\\
732350	0.109503865242004\\
732351	0.108501054346561\\
732352	0.107821062207222\\
732353	0.106659486889839\\
732354	0.105588279664516\\
732357	0.109613001346588\\
732358	0.109961740672588\\
732359	0.110204771161079\\
732360	0.113026641309261\\
732361	0.103730611503124\\
732365	0.108732827007771\\
732366	0.107609517872334\\
732367	0.104697369039059\\
732368	0.101254619657993\\
732371	0.113177582621574\\
732372	0.109600186347961\\
732373	0.113802120089531\\
732374	0.112938389182091\\
732375	0.108659096062183\\
732378	0.109297074377537\\
732379	0.10818950086832\\
732380	0.111222393810749\\
732381	0.10917704552412\\
732382	0.110184080898762\\
732385	0.112723886966705\\
732386	0.113958060741425\\
732387	0.118271052837372\\
732388	0.11772209405899\\
732389	0.117962494492531\\
732392	0.113840311765671\\
732393	0.113376572728157\\
732394	0.110853061079979\\
732395	0.107202216982841\\
732399	0.121024191379547\\
732400	0.119188234210014\\
732401	0.114609658718109\\
732402	0.119273267686367\\
732403	0.11860927939415\\
732406	0.127170473337173\\
732407	0.124067567288876\\
732408	0.122015275061131\\
732409	0.118660010397434\\
732410	0.121014326810837\\
732413	0.126108020544052\\
732414	0.124449171125889\\
732415	0.127844735980034\\
732416	0.132510304450989\\
732417	0.140869215130806\\
732420	0.137115642428398\\
732421	0.131125181913376\\
732422	0.130071446299553\\
732423	0.119352631270885\\
732424	0.11715429276228\\
732427	0.116586863994598\\
732428	0.116416536271572\\
732429	0.118040010333061\\
732430	0.121841311454773\\
732431	0.118613421916962\\
732434	0.123213067650795\\
732435	0.121188104152679\\
732436	0.114573583006859\\
732437	0.113834820687771\\
732438	0.108964823186398\\
732441	0.107714585959911\\
732442	0.110155895352364\\
732443	0.108873195946217\\
732444	0.113865181803703\\
732445	0.112219914793968\\
732448	0.11437363922596\\
732449	0.111714281141758\\
732450	0.110335975885391\\
732451	0.115933619439602\\
732452	0.111442491412163\\
732455	0.102702960371971\\
732456	0.0967659056186676\\
732457	0.0926396399736404\\
732458	0.0894316211342812\\
732459	0.0888644903898239\\
732463	0.0946217328310013\\
732464	0.0935970693826675\\
732465	0.0949489027261734\\
732466	0.0981481149792671\\
732469	0.101836852729321\\
732470	0.100290544331074\\
732471	0.101922936737537\\
732472	0.0996699407696724\\
732473	0.0992174819111824\\
732476	0.101831033825874\\
732477	0.100383497774601\\
732478	0.101178608834743\\
732479	0.101777479052544\\
732480	0.0994585677981377\\
732483	0.0945612788200378\\
732484	0.0923803895711899\\
732485	0.0907510668039322\\
732486	0.0925426110625267\\
732487	0.0950581058859825\\
732490	0.102667815983295\\
732491	0.0986601784825325\\
732492	0.101190574467182\\
732493	0.0996958315372467\\
732494	0.0964354574680328\\
732498	0.108323842287064\\
732499	0.109453283250332\\
732500	0.105832047760487\\
732501	0.106117881834507\\
732504	0.102698914706707\\
732505	0.104779802262783\\
732506	0.104159772396088\\
732507	0.105999015271664\\
732508	0.101831041276455\\
732511	0.102365717291832\\
732512	0.0990579649806023\\
732513	0.094738595187664\\
732514	0.0963828563690186\\
732515	0.0965558066964149\\
732518	0.107879035174847\\
732519	0.101478450000286\\
732520	0.0950899347662926\\
732521	0.0913005173206329\\
732522	0.0886668488383293\\
732525	0.0993591248989105\\
732526	0.0987442880868912\\
732527	0.0971193462610245\\
732528	0.0922080352902412\\
732529	0.0911432355642319\\
732532	0.0954300239682198\\
732533	0.093873955309391\\
732534	0.0917946323752403\\
732535	0.09263526648283\\
732536	0.0905435159802437\\
732539	0.093703530728817\\
732540	0.0964149236679077\\
732541	0.0957018435001373\\
732542	0.0943973511457443\\
732543	0.0900527834892273\\
732546	0.0870005860924721\\
732547	0.0841167792677879\\
732548	0.0832344368100166\\
732549	0.0810140296816826\\
732550	0.0808974131941795\\
732553	0.0843518227338791\\
732554	0.0848824083805084\\
732555	0.0861168801784515\\
732556	0.0897023603320122\\
732557	0.0890109911561012\\
732561	0.0954526364803314\\
732562	0.0949447304010391\\
732563	0.0950963869690895\\
732564	0.0943024307489395\\
732567	0.0957618653774261\\
732568	0.09616918861866\\
732569	0.0975758880376816\\
732570	0.0980582982301712\\
732571	0.0964712351560593\\
732574	0.0977198705077171\\
732575	0.096818320453167\\
732576	0.103106901049614\\
732577	0.10272641479969\\
732578	0.0990904942154884\\
732581	0.101802185177803\\
732582	0.102099046111107\\
732583	0.102796547114849\\
732584	0.100058063864708\\
732585	0.100132435560226\\
732588	0.107281908392906\\
732589	0.11070841550827\\
732590	0.119793765246868\\
732591	0.126876398921013\\
732592	0.127994015812874\\
732595	0.136442542076111\\
732596	0.140072867274284\\
732597	0.14637203514576\\
732598	0.149956598877907\\
732599	0.14775837957859\\
732602	0.152018681168556\\
732603	0.155504122376442\\
732604	0.155605390667915\\
732605	0.153218507766724\\
732606	0.149773821234703\\
732609	0.149343073368073\\
732610	0.146291494369507\\
732611	0.141171976923943\\
732612	0.144851043820381\\
732613	0.13737154006958\\
732616	0.139156967401505\\
732617	0.136795774102211\\
732618	0.131595373153687\\
732619	0.127470955252647\\
732620	0.126123026013374\\
732623	0.129145041108131\\
732624	0.128855124115944\\
732625	0.129677519202232\\
732626	0.129090711474419\\
732627	0.12665830552578\\
732630	0.130002975463867\\
732631	0.130996406078339\\
732632	0.132058188319206\\
732633	0.127241536974907\\
732634	0.124968409538269\\
732637	0.116632305085659\\
732638	0.11352127790451\\
732639	0.0973946303129196\\
732641	0.100567512214184\\
732644	0.108387716114521\\
732645	0.106223531067371\\
732646	0.107311524450779\\
732647	0.105927921831608\\
732648	0.104698739945889\\
732651	0.116183884441853\\
732652	0.113968677818775\\
732653	0.115186735987663\\
732654	0.114429101347923\\
732655	0.110048964619637\\
732658	0.111815012991428\\
732659	0.110569223761559\\
732660	0.109643012285233\\
732661	0.10772305727005\\
732662	0.103290095925331\\
732665	0.100720927119255\\
732666	0.100378215312958\\
732667	0.0973969995975494\\
732668	0.095570296049118\\
732669	0.0913830026984215\\
732673	0.100168004631996\\
732674	0.0993327423930168\\
732675	0.0981225967407227\\
732676	0.100885860621929\\
732680	0.112777277827263\\
732681	0.116465009748936\\
732682	0.113424055278301\\
732683	0.126972749829292\\
732686	0.133208900690079\\
732687	0.136266708374023\\
732688	0.13795730471611\\
732689	0.142592325806618\\
732690	0.141453564167023\\
732694	0.154696896672249\\
732695	0.171720400452614\\
732696	0.161383420228958\\
732697	0.174190148711205\\
732700	0.16135285794735\\
732701	0.153271287679672\\
732702	0.144291833043098\\
732703	0.124902456998825\\
732704	0.118736639618874\\
732707	0.126761615276337\\
732708	0.127784684300423\\
732709	0.127070337533951\\
732710	0.131173014640808\\
732711	0.124247819185257\\
732714	0.129512742161751\\
732715	0.128827348351479\\
732716	0.129159644246101\\
732717	0.127132013440132\\
732718	0.127216920256615\\
732721	0.134373590350151\\
732722	0.126322835683823\\
732723	0.124648436903954\\
732724	0.120800256729126\\
732725	0.115503430366516\\
732729	0.111951611936092\\
732730	0.106460712850094\\
732731	0.103501513600349\\
732732	0.0994551032781601\\
732735	0.103885695338249\\
732736	0.104321278631687\\
732737	0.100868463516235\\
732738	0.101479031145573\\
732739	0.101654596626759\\
732742	0.111643932759762\\
732743	0.1147730499506\\
732744	0.11360976099968\\
732745	0.110017001628876\\
732746	0.110828705132008\\
732749	0.114017426967621\\
732750	0.110019065439701\\
732751	0.107321433722973\\
732752	0.106695041060448\\
732753	0.104495339095592\\
732756	0.100447446107864\\
732757	0.0992024093866348\\
732758	0.0937312096357346\\
732759	0.0921074599027634\\
732760	0.0931916981935501\\
732763	0.0985464379191399\\
732764	0.0987681001424789\\
732765	0.0998413860797882\\
732766	0.108703747391701\\
732767	0.102468051016331\\
732770	0.105697751045227\\
732771	0.107365027070045\\
732772	0.113134197890759\\
732773	0.110315516591072\\
732774	0.12079880386591\\
732777	0.122859880328178\\
732778	0.127774477005005\\
732779	0.124650679528713\\
732780	0.122197531163692\\
732784	0.12935172021389\\
732785	0.126530930399895\\
732786	0.127291962504387\\
732787	0.122782528400421\\
732788	0.120503291487694\\
732791	0.124388925731182\\
732792	0.116623692214489\\
732793	0.112386934459209\\
732794	0.107858002185822\\
732795	0.101250350475311\\
732798	0.110410809516907\\
732799	0.105279140174389\\
732800	0.105329364538193\\
732801	0.106216005980968\\
732802	0.0984629988670349\\
732805	0.100236445665359\\
732806	0.101206243038177\\
732807	0.102368526160717\\
732808	0.106645405292511\\
732809	0.110629625618458\\
732812	0.11601585149765\\
732813	0.115386538207531\\
732814	0.122387282550335\\
732815	0.125385895371437\\
732816	0.124145463109016\\
732819	0.142095193266869\\
732820	0.133067563176155\\
732821	0.142689809203148\\
732822	0.127513960003853\\
732823	0.117310836911201\\
732827	0.135990992188454\\
732828	0.131384640932083\\
732829	0.122503347694874\\
732830	0.116043776273727\\
732833	0.123117178678513\\
732834	0.126748740673065\\
732835	0.127732738852501\\
732836	0.132639870047569\\
732837	0.131277859210968\\
732840	0.140049964189529\\
732841	0.150545731186867\\
732842	0.147260323166847\\
732843	0.133990943431854\\
732844	0.128453820943832\\
732847	0.124518446624279\\
732848	0.120370388031006\\
732849	0.112959355115891\\
732850	0.113025672733784\\
732851	0.111334607005119\\
732854	0.117084123194218\\
732855	0.121958956122398\\
732856	0.122261554002762\\
732857	0.114028185606003\\
732858	0.117945678532124\\
732861	0.122950695455074\\
732863	0.13312204182148\\
732864	0.132974579930305\\
732865	0.138830691576004\\
732868	0.145451441407204\\
732869	0.146409928798676\\
732870	0.150832921266556\\
732871	0.161605134606361\\
732872	0.16952520608902\\
732875	0.179248541593552\\
732876	0.182019084692001\\
732877	0.174311459064484\\
732878	0.177241683006287\\
732879	0.172557055950165\\
732882	0.167203068733215\\
732883	0.157888755202293\\
732884	0.151925891637802\\
732885	0.149274036288261\\
732886	0.138821914792061\\
732889	0.150962516665459\\
732890	0.148328259587288\\
732891	0.14079150557518\\
732892	0.138066500425339\\
732893	0.127932488918304\\
732896	0.132653027772903\\
732897	0.129838272929192\\
732898	0.12811253964901\\
732899	0.127308890223503\\
732900	0.125362768769264\\
732903	0.127783998847008\\
732904	0.123354889452457\\
732905	0.119428895413876\\
732906	0.11987192183733\\
732907	0.114929705858231\\
732910	0.11088141053915\\
732911	0.10469863563776\\
732912	0.104493446648121\\
732913	0.102346360683441\\
732914	0.0993278473615646\\
732917	0.102796733379364\\
732918	0.102154456079006\\
732919	0.102854184806347\\
732920	0.0990404933691025\\
732921	0.0969495922327042\\
732925	0.111226812005043\\
732926	0.113611228764057\\
732927	0.11431111395359\\
732928	0.112195856869221\\
732931	0.117797993123531\\
732932	0.114970266819\\
732933	0.113410726189613\\
732934	0.113339133560658\\
732935	0.111437857151031\\
732938	0.108184732496738\\
732939	0.106734901666641\\
732940	0.106080017983913\\
732941	0.107589147984982\\
732942	0.109014943242073\\
732945	0.11506312340498\\
732946	0.11366318166256\\
732947	0.113611243665218\\
732948	0.113949440419674\\
732949	0.113336853682995\\
732952	0.125509202480316\\
732953	0.12769378721714\\
732954	0.128118798136711\\
732955	0.126561015844345\\
732956	0.133100956678391\\
732959	0.139360755681992\\
732960	0.139562577009201\\
732961	0.138445928692818\\
732962	0.135028645396233\\
732963	0.134514793753624\\
732966	0.142552435398102\\
732967	0.144952818751335\\
732968	0.142005130648613\\
732969	0.140109777450562\\
732970	0.137004524469376\\
732973	0.139696851372719\\
732974	0.129576921463013\\
732975	0.121833935379982\\
732976	0.116384699940681\\
732977	0.105750657618046\\
732980	0.112069509923458\\
732981	0.110198929905891\\
732982	0.10693484544754\\
732983	0.101997688412666\\
732984	0.0968353971838951\\
732987	0.0981197357177734\\
732988	0.0981944650411606\\
732989	0.0962914079427719\\
732990	0.0969772338867188\\
732991	0.0969536527991295\\
732994	0.10078427195549\\
732995	0.0974100381135941\\
732996	0.0967050194740295\\
732997	0.0963217616081238\\
732998	0.092921294271946\\
733001	0.0920285731554031\\
733002	0.0883649736642838\\
733003	0.0865635648369789\\
733005	0.0883386358618736\\
733008	0.0984002947807312\\
733009	0.0983056053519249\\
733010	0.0997195616364479\\
733011	0.101718932390213\\
733012	0.103610850870609\\
733015	0.105722956359386\\
733016	0.104506582021713\\
733017	0.10347930341959\\
733018	0.105173394083977\\
733019	0.104559503495693\\
733022	0.108767502009869\\
733023	0.111348949372768\\
733024	0.0969037935137749\\
733025	0.0938071236014366\\
733026	0.0906819850206375\\
733029	0.0874483808875084\\
733030	0.0849463790655136\\
733031	0.0820709988474846\\
733032	0.0827537849545479\\
733033	0.0825792253017426\\
733037	0.0887317731976509\\
733038	0.0849992781877518\\
733039	0.0835251584649086\\
733040	0.0840501934289932\\
733045	0.0984250083565712\\
733046	0.0987396314740181\\
733047	0.115346178412437\\
733050	0.119345620274544\\
733051	0.117562435567379\\
733052	0.117052808403969\\
733053	0.115765601396561\\
733054	0.114938862621784\\
733058	0.12368892878294\\
733059	0.121396772563457\\
733060	0.1215885207057\\
733061	0.116308122873306\\
733064	0.11674802750349\\
733065	0.111002869904041\\
733066	0.10573161393404\\
733067	0.10285996645689\\
733068	0.0993220061063766\\
733071	0.105129644274712\\
733072	0.106841623783112\\
733073	0.104312270879745\\
733074	0.100987859070301\\
733075	0.0902518704533577\\
733078	0.0922364890575409\\
733079	0.0908128544688225\\
733080	0.0893572941422462\\
733081	0.0870578810572624\\
733082	0.0871021151542664\\
733085	0.0905227065086365\\
733086	0.09095548838377\\
733087	0.0904111191630363\\
733088	0.0889504700899124\\
733089	0.0854704082012177\\
733093	0.082957036793232\\
733094	0.0823813006281853\\
733095	0.0808821097016335\\
733096	0.0811125710606575\\
733099	0.0883897989988327\\
733100	0.102603644132614\\
733101	0.0980385690927505\\
733102	0.101984426379204\\
733103	0.107059098780155\\
733106	0.115137152373791\\
733107	0.108305118978024\\
733108	0.108877174556255\\
733109	0.106089152395725\\
733110	0.10357853770256\\
733113	0.103995569050312\\
733114	0.107589274644852\\
733115	0.110943734645844\\
733116	0.108610793948174\\
733117	0.10410413146019\\
733120	0.097338505089283\\
733121	0.0918593406677246\\
733122	0.088928297162056\\
733123	0.0881221741437912\\
733124	0.087622344493866\\
733127	0.09393260627985\\
733128	0.0939441025257111\\
733129	0.0973518714308739\\
733130	0.0972524881362915\\
733131	0.0967177450656891\\
733134	0.104328095912933\\
733135	0.102075822651386\\
733136	0.102002784609795\\
733137	0.102639719843864\\
733141	0.105452999472618\\
733142	0.104698292911053\\
733143	0.104568369686604\\
733144	0.103621140122414\\
733145	0.103324003517628\\
733148	0.102925002574921\\
733149	0.102504678070545\\
733150	0.101963803172112\\
733151	0.101703085005283\\
733152	0.0963280498981476\\
733155	0.0987356901168823\\
733156	0.0961608439683914\\
733157	0.0952917113900185\\
733158	0.0918477177619934\\
733159	0.0919731557369232\\
733162	0.0996377021074295\\
733163	0.0971060618758202\\
733164	0.0930065810680389\\
733165	0.0877910256385803\\
733166	0.0848412364721298\\
733169	0.0879225358366966\\
733170	0.0873825252056122\\
733171	0.0866327807307243\\
733172	0.0883503332734108\\
733173	0.0864014253020287\\
733176	0.0895214453339577\\
733177	0.0890327021479607\\
733178	0.0889972969889641\\
733179	0.091095395386219\\
733180	0.0894648060202599\\
733183	0.0881375819444656\\
733184	0.0885947495698929\\
733185	0.0859505459666252\\
733186	0.0876123532652855\\
733187	0.0859382450580597\\
733191	0.0939762517809868\\
733192	0.0921518728137016\\
733193	0.0941967964172363\\
733194	0.0941004455089569\\
733197	0.0881475433707237\\
733198	0.089313231408596\\
733199	0.0920309796929359\\
733200	0.0965709611773491\\
733201	0.0947525054216385\\
733204	0.0940113812685013\\
733205	0.0926796123385429\\
733206	0.0908307507634163\\
733207	0.0881824791431427\\
733208	0.085393138229847\\
733211	0.0818876922130585\\
733212	0.0810114592313766\\
733213	0.0802154988050461\\
733214	0.0807121694087982\\
733215	0.0846178606152534\\
733218	0.0895251482725143\\
733219	0.0909238234162331\\
733220	0.0903835818171501\\
733221	0.0889619365334511\\
733222	0.0902714431285858\\
733225	0.0950332805514336\\
733226	0.0944707691669464\\
733228	0.100084021687508\\
733229	0.103403449058533\\
733232	0.108491137623787\\
733233	0.112157344818115\\
733234	0.112474039196968\\
733235	0.1127839833498\\
733236	0.115008816123009\\
733239	0.124316729605198\\
733240	0.127041786909103\\
733241	0.128938511013985\\
733242	0.12879490852356\\
733243	0.128421664237976\\
733246	0.132601276040077\\
733247	0.131250113248825\\
733248	0.128730952739716\\
733249	0.146920338273048\\
733250	0.151517122983932\\
733253	0.160245835781097\\
733254	0.158436611294746\\
733255	0.170748919248581\\
733256	0.158099159598351\\
733257	0.172577932476997\\
733260	0.16912642121315\\
733261	0.155694276094437\\
733262	0.146757528185844\\
733263	0.166519850492477\\
733264	0.181490018963814\\
733267	0.179693713784218\\
733268	0.184361442923546\\
733269	0.196664482355118\\
733270	0.238886207342148\\
733271	0.200969532132149\\
733274	0.181765243411064\\
733275	0.167176797986031\\
733276	0.148584067821503\\
733277	0.141178727149963\\
733278	0.130757868289948\\
733281	0.140375480055809\\
733282	0.155831798911095\\
733283	0.145031467080116\\
733284	0.145473495125771\\
733285	0.133329391479492\\
733289	0.145830512046814\\
733290	0.155491754412651\\
733291	0.151006519794464\\
733292	0.167829647660255\\
733295	0.174964636564255\\
733296	0.16725766658783\\
733297	0.163842558860779\\
733298	0.161361321806908\\
733299	0.162118673324585\\
733302	0.172960922122002\\
733303	0.146629765629768\\
733304	0.146480530500412\\
733305	0.149226114153862\\
733306	0.140694871544838\\
733309	0.144685864448547\\
733310	0.147029355168343\\
733311	0.143656775355339\\
733312	0.141169682145119\\
733313	0.138127997517586\\
733316	0.144948035478592\\
733317	0.144666358828545\\
733318	0.146838307380676\\
733319	0.150980085134506\\
733320	0.156030267477036\\
733323	0.166054636240005\\
733324	0.166845887899399\\
733325	0.168762847781181\\
733326	0.176379904150963\\
733327	0.176038697361946\\
733330	0.194472104310989\\
733331	0.196721002459526\\
733332	0.1955955773592\\
733333	0.199128240346909\\
733334	0.211190104484558\\
733337	0.209706813097\\
733338	0.196506902575493\\
733339	0.202113196253777\\
733340	0.218676671385765\\
733341	0.214358866214752\\
733344	0.235695019364357\\
733345	0.248390957713127\\
733346	0.231342375278473\\
733347	0.230847969651222\\
733348	0.230428397655487\\
733351	0.212673902511597\\
733352	0.197393000125885\\
733353	0.21221074461937\\
733354	0.230606824159622\\
733355	0.236647620797157\\
733358	0.238915339112282\\
733359	0.220057606697083\\
733360	0.213019400835037\\
733361	0.21678514778614\\
733362	0.209112927317619\\
733365	0.219216793775558\\
733366	0.223899066448212\\
733367	0.240874260663986\\
733369	0.23628143966198\\
733372	0.256849825382233\\
733373	0.238680452108383\\
733374	0.214687004685402\\
733375	0.210199609398842\\
733376	0.203064352273941\\
733379	0.221069678664207\\
733380	0.222138211131096\\
733381	0.212347313761711\\
733382	0.197633102536201\\
733383	0.195356667041779\\
733386	0.19905549287796\\
733387	0.206669494509697\\
733388	0.215158805251122\\
733389	0.217224225401878\\
733390	0.219921767711639\\
733393	0.232276722788811\\
733394	0.226598009467125\\
733395	0.216862216591835\\
733396	0.21597583591938\\
733397	0.200731173157692\\
733400	0.189538270235062\\
733402	0.193701729178429\\
733403	0.19266152381897\\
733404	0.187524914741516\\
733407	0.200935393571854\\
733409	0.220062911510468\\
733410	0.218043699860573\\
733411	0.254855513572693\\
733414	0.266083389520645\\
733415	0.284598499536514\\
733416	0.311565369367599\\
733417	0.306309193372726\\
733418	0.313465625047684\\
733421	0.316172540187836\\
733422	0.33003306388855\\
733423	0.341127276420593\\
733424	0.388121336698532\\
733425	0.389787316322327\\
733429	0.42459112405777\\
733430	0.42097869515419\\
733431	0.374728620052338\\
733432	0.355304658412933\\
733435	0.365351110696793\\
733436	0.348851084709167\\
733437	0.321293383836746\\
733438	0.307960480451584\\
733439	0.280671983957291\\
733442	0.282309770584106\\
733443	0.306508958339691\\
733444	0.313607960939407\\
733445	0.308820009231567\\
733446	0.302953153848648\\
733449	0.310487538576126\\
733450	0.296713322401047\\
733451	0.271337389945984\\
733452	0.265789806842804\\
733453	0.259589344263077\\
733457	0.241784304380417\\
733458	0.22400376200676\\
733459	0.209681838750839\\
733460	0.208654627203941\\
733463	0.202036336064339\\
733464	0.192359074950218\\
733465	0.187294989824295\\
733466	0.194452092051506\\
733467	0.213638007640839\\
733470	0.238213002681732\\
733471	0.245884165167809\\
733472	0.237856671214104\\
733473	0.266045033931732\\
733474	0.299987077713013\\
733477	0.348418563604355\\
733478	0.322004795074463\\
733479	0.322428643703461\\
733480	0.34092766046524\\
733481	0.437202453613281\\
733484	0.6123166680336\\
733485	0.489025235176086\\
733486	0.498687446117401\\
733487	0.462695956230164\\
733491	0.390252441167831\\
733492	0.366286933422089\\
733493	0.360516905784607\\
733494	0.386347025632858\\
733495	0.390033096075058\\
733498	0.395331203937531\\
733499	0.346953719854355\\
733500	0.333913177251816\\
733501	0.318127572536469\\
733502	0.325685083866119\\
733505	0.319927930831909\\
733506	0.316050559282303\\
733507	0.316901594400406\\
733508	0.311079949140549\\
733509	0.319503933191299\\
733512	0.34160053730011\\
733513	0.33607417345047\\
733514	0.317125797271729\\
733515	0.300185054540634\\
733516	0.270093619823456\\
733519	0.268887251615524\\
733520	0.284743428230286\\
733521	0.271051973104477\\
733522	0.246715947985649\\
733523	0.233587741851807\\
733526	0.23820461332798\\
733527	0.240358918905258\\
733528	0.219150513410568\\
733529	0.208701103925705\\
733530	0.199447795748711\\
733533	0.207183346152306\\
733534	0.202553644776344\\
733535	0.209294155240059\\
733536	0.212784230709076\\
733537	0.213000997900963\\
733540	0.208742499351501\\
733541	0.201250210404396\\
733542	0.190801650285721\\
733543	0.181372329592705\\
733544	0.172722533345222\\
733547	0.166670873761177\\
733548	0.171195223927498\\
733549	0.228716194629669\\
733550	0.215275451540947\\
733551	0.218053087592125\\
733555	0.232798963785172\\
733556	0.229113653302193\\
733557	0.214686557650566\\
733558	0.204333364963531\\
733561	0.234373658895493\\
733562	0.237367898225784\\
733563	0.260201692581177\\
733564	0.22572036087513\\
733565	0.274632722139359\\
733568	0.301693350076675\\
733569	0.305169880390167\\
733570	0.352269262075424\\
733571	0.381491810083389\\
733572	0.349103838205338\\
733575	0.34001237154007\\
733576	0.350424110889435\\
733577	0.352968811988831\\
733578	0.34749361872673\\
733579	0.358343511819839\\
733582	0.384190410375595\\
733583	0.370823919773102\\
733584	0.350481271743774\\
733585	0.385252386331558\\
733586	0.383292138576508\\
733589	0.436203747987747\\
733590	0.428542166948318\\
733591	0.448955923318863\\
733592	0.470209300518036\\
733596	0.504391193389893\\
733597	0.497705280780792\\
733598	0.546082139015198\\
733599	0.646088480949402\\
733600	0.779343843460083\\
733603	0.874881684780121\\
733604	0.9845010638237\\
733605	0.841530025005341\\
733606	0.786118149757385\\
733607	0.715434610843658\\
733610	0.691771864891052\\
733611	0.641414642333984\\
733612	0.580282330513\\
733613	0.702566921710968\\
733614	0.716788291931152\\
733617	0.776907384395599\\
733618	0.653810858726501\\
733619	0.616407334804535\\
733620	0.58382248878479\\
733621	0.546002686023712\\
733624	0.531139552593231\\
733625	0.495388478040695\\
733626	0.477152615785599\\
733627	0.489702582359314\\
733628	0.454171866178513\\
733631	0.473135441541672\\
733632	0.470619887113571\\
733633	0.473501026630402\\
733634	0.433479905128479\\
733635	0.400948315858841\\
733638	0.503773212432861\\
733639	0.493636250495911\\
733640	0.539089262485504\\
733641	0.56258237361908\\
733642	0.546880602836609\\
733645	0.554696202278137\\
733646	0.555081784725189\\
733647	0.513699769973755\\
733648	0.475645989179611\\
733649	0.467587679624557\\
733653	0.497376769781113\\
733654	0.48011389374733\\
733655	0.516112267971039\\
733656	0.527449786663055\\
733659	0.488512724637985\\
733660	0.611712455749512\\
733661	0.592368245124817\\
733662	0.545761704444885\\
733663	0.583642482757568\\
733666	0.68985503911972\\
733667	0.718754708766937\\
733668	0.886965394020081\\
733669	0.87363201379776\\
733670	0.796947300434113\\
733673	0.779646337032318\\
733674	0.790195643901825\\
733675	0.773581504821777\\
733676	0.729903876781464\\
733677	0.844253182411194\\
733680	1.21751952171326\\
733681	1.0653635263443\\
733682	1.11234652996063\\
733683	1.31680417060852\\
733684	1.23825573921204\\
733687	1.23493051528931\\
733688	1.29166078567505\\
733689	1.32840776443481\\
733690	1.57833325862885\\
733691	1.79996156692505\\
733694	1.45474576950073\\
733695	1.22998487949371\\
733696	1.34448683261871\\
733697	1.3812438249588\\
733698	1.23876190185547\\
733701	1.04652726650238\\
733702	0.931252956390381\\
733703	1.13240969181061\\
733704	1.25409471988678\\
733705	1.4615443944931\\
733708	1.50940191745758\\
733709	1.4293874502182\\
733710	1.30057573318481\\
733711	1.3221777677536\\
733712	1.24283599853516\\
733715	1.1857203245163\\
733716	1.0302666425705\\
733717	1.04333770275116\\
733718	1.29070591926575\\
733719	1.12473177909851\\
733722	1.14765441417694\\
733723	1.20874929428101\\
733724	1.36844611167908\\
733725	1.34077143669128\\
733726	1.37635898590088\\
733729	1.51622128486633\\
733730	1.57745265960693\\
733731	1.73573279380798\\
733732	2.05690813064575\\
733733	2.01069283485413\\
733736	1.62134349346161\\
733737	1.43668377399445\\
733738	1.27069425582886\\
733740	1.23591184616089\\
733743	1.65439796447754\\
733744	1.58742654323578\\
733745	1.46596014499664\\
733746	1.4475325345993\\
733747	1.35145425796509\\
733750	1.25431859493256\\
733751	1.25173211097717\\
733752	1.20333361625671\\
733753	1.22092986106873\\
733754	1.22593688964844\\
733757	1.26631963253021\\
733758	1.1026394367218\\
733759	1.03937983512878\\
733760	0.994795143604279\\
733761	0.892986416816711\\
733764	0.875666081905365\\
733765	0.834224224090576\\
733766	0.810927748680115\\
733768	0.781227350234985\\
733771	0.815314531326294\\
733772	0.736853420734406\\
733773	0.694172024726868\\
733775	0.655507028102875\\
733778	0.717495560646057\\
733779	0.695444226264954\\
733780	0.739750862121582\\
733781	0.737049400806427\\
733782	0.7381272315979\\
733785	0.811694443225861\\
733786	0.790640234947205\\
733787	0.860243916511536\\
733788	0.939093708992004\\
733789	0.851274609565735\\
733793	1.06579446792603\\
733794	0.946622669696808\\
733795	0.97237354516983\\
733796	0.929198086261749\\
733799	0.919435739517212\\
733800	0.816967904567719\\
733801	0.737615406513214\\
733802	0.787999510765076\\
733803	0.839727461338043\\
733806	0.924229085445404\\
733807	0.921362996101379\\
733808	0.902050197124481\\
733809	0.909605741500854\\
733810	0.85925430059433\\
733813	0.845161318778992\\
733814	0.904128193855286\\
733815	0.864125490188599\\
733816	0.871554255485535\\
733817	0.832531154155731\\
733821	0.999595880508423\\
733822	0.988283336162567\\
733823	1.067995429039\\
733824	1.16993772983551\\
733827	1.19655346870422\\
733828	1.05278611183167\\
733829	1.01749622821808\\
733830	1.01713347434998\\
733831	1.1146252155304\\
733834	1.28740119934082\\
733835	1.26869368553162\\
733836	1.24181282520294\\
733837	1.36301875114441\\
733838	1.31067550182343\\
733841	1.32723391056061\\
733842	1.21966242790222\\
733843	1.17848420143127\\
733844	1.12082755565643\\
733845	1.0775762796402\\
733848	1.08350908756256\\
733849	1.03696668148041\\
733850	0.992106854915619\\
733851	1.04865777492523\\
733852	1.07841956615448\\
733855	0.984296917915344\\
733856	0.983052134513855\\
733857	0.952945053577423\\
733858	0.906700968742371\\
733859	0.892963826656342\\
733862	1.07822179794312\\
733863	1.010737657547\\
733864	0.958545744419098\\
733865	0.890991270542145\\
733866	0.932516932487488\\
733869	0.949179112911224\\
733870	0.956223845481873\\
733871	0.919199585914612\\
733872	0.842153489589691\\
733876	0.87920355796814\\
733877	0.911879658699036\\
733878	0.898477077484131\\
733879	0.854595184326172\\
733880	0.812513887882233\\
733883	0.948567509651184\\
733884	0.884814083576202\\
733885	0.850390553474426\\
733886	0.82636833190918\\
733887	0.766069173812866\\
733890	0.830296158790588\\
733891	0.821313321590424\\
733892	0.788462102413177\\
733893	0.741839826107025\\
733894	0.774700403213501\\
733897	0.671246469020844\\
733898	0.644214391708374\\
733899	0.606760025024414\\
733900	0.615912854671478\\
733901	0.557099759578705\\
733904	0.587181806564331\\
733905	0.589495241641998\\
733906	0.61993145942688\\
733907	0.573402404785156\\
733908	0.529979884624481\\
733911	0.452009230852127\\
733912	0.416095703840256\\
733913	0.417499989271164\\
733914	0.427276879549026\\
733915	0.406019568443298\\
733919	0.418633162975311\\
733920	0.401050299406052\\
733921	0.402452647686005\\
733922	0.379289925098419\\
733925	0.384766072034836\\
733926	0.381343513727188\\
733927	0.387526005506516\\
733928	0.366736978292465\\
733929	0.373442560434341\\
733932	0.381022334098816\\
733933	0.360959380865097\\
733934	0.350375026464462\\
733935	0.340287685394287\\
733936	0.335828185081482\\
733939	0.363519549369812\\
733940	0.357728600502014\\
733941	0.370803594589233\\
733942	0.362028539180756\\
733943	0.33403879404068\\
733946	0.358062356710434\\
733947	0.352177202701569\\
733948	0.326075464487076\\
733949	0.300596803426743\\
733950	0.283439785242081\\
733953	0.283280283212662\\
733954	0.278175204992294\\
733955	0.269356817007065\\
733956	0.286912262439728\\
733960	0.353256464004517\\
733961	0.378419548273087\\
733962	0.406658679246902\\
733963	0.403503328561783\\
733964	0.397921562194824\\
733967	0.383839517831802\\
733968	0.368137389421463\\
733969	0.348998785018921\\
733970	0.34216520190239\\
733971	0.318194538354874\\
733974	0.288505524396896\\
733975	0.270938068628311\\
733976	0.258740425109863\\
733977	0.254159063100815\\
733978	0.255707859992981\\
733981	0.269833356142044\\
733982	0.267288058996201\\
733983	0.2618248462677\\
733984	0.240511804819107\\
733985	0.232408449053764\\
733988	0.251045078039169\\
733989	0.251669585704803\\
733990	0.280382513999939\\
733991	0.301475763320923\\
733992	0.281077772378922\\
733995	0.281637370586395\\
733996	0.278618276119232\\
733997	0.267123609781265\\
733998	0.262299358844757\\
733999	0.258213639259338\\
734002	0.278237104415894\\
734003	0.266831696033478\\
734004	0.26043576002121\\
734005	0.252260327339172\\
734006	0.239495679736137\\
734009	0.237447515130043\\
734010	0.231043934822083\\
734011	0.226568445563316\\
734012	0.227252289652824\\
734013	0.229230791330338\\
734016	0.246411383152008\\
734017	0.268247544765472\\
734018	0.270216673612595\\
734019	0.253706037998199\\
734020	0.267724305391312\\
734024	0.2740438580513\\
734025	0.266826391220093\\
734026	0.258187919855118\\
734027	0.258371740579605\\
734030	0.266205966472626\\
734031	0.254775255918503\\
734032	0.2542984187603\\
734033	0.258398294448853\\
734034	0.243371620774269\\
734037	0.256038635969162\\
734038	0.241490006446838\\
734039	0.23245470225811\\
734040	0.242062300443649\\
734041	0.239461049437523\\
734044	0.242789044976234\\
734045	0.234664082527161\\
734046	0.236988335847855\\
734047	0.264943957328796\\
734048	0.266503274440765\\
734051	0.281366109848022\\
734052	0.274689316749573\\
734053	0.266407072544098\\
734054	0.256134390830994\\
734055	0.24475085735321\\
734058	0.246135488152504\\
734059	0.241675615310669\\
734060	0.231048032641411\\
734061	0.22317261993885\\
734062	0.207183033227921\\
734065	0.193817496299744\\
734066	0.184789821505547\\
734067	0.180407151579857\\
734068	0.17736741900444\\
734069	0.179058730602264\\
734072	0.204118236899376\\
734073	0.217108637094498\\
734074	0.253953248262405\\
734075	0.226580739021301\\
734076	0.257462292909622\\
734079	0.281024843454361\\
734080	0.27870500087738\\
734081	0.264237701892853\\
734082	0.237995192408562\\
734083	0.223932534456253\\
734086	0.214852094650269\\
734087	0.212439149618149\\
734088	0.205269068479538\\
734089	0.202397331595421\\
734090	0.194920107722282\\
734093	0.194438382983208\\
734094	0.192249074578285\\
734095	0.188829943537712\\
734096	0.19187106192112\\
734097	0.181961625814438\\
734100	0.164193332195282\\
734101	0.15123924612999\\
734102	0.14455871284008\\
734104	0.170064449310303\\
734107	0.183184340596199\\
734108	0.170932978391647\\
734109	0.167080506682396\\
734110	0.170709758996964\\
734111	0.185284435749054\\
734114	0.187609419226646\\
734115	0.187982738018036\\
734116	0.183965742588043\\
734117	0.177132979035378\\
734118	0.172826215624809\\
734121	0.172827646136284\\
734122	0.172417268157005\\
734123	0.164565056562424\\
734124	0.166699603199959\\
734125	0.159146174788475\\
734128	0.145302817225456\\
734129	0.139317259192467\\
734130	0.132876709103584\\
734131	0.130452424287796\\
734135	0.144662275910378\\
734136	0.137999087572098\\
734137	0.139631554484367\\
734138	0.137530729174614\\
734142	0.153575897216797\\
734143	0.152636975049973\\
734144	0.149723216891289\\
734145	0.148906677961349\\
734146	0.146233886480331\\
734149	0.148012533783913\\
734150	0.151445910334587\\
734151	0.149842366576195\\
734152	0.14576630294323\\
734153	0.143965288996696\\
734157	0.137476414442062\\
734158	0.133194535970688\\
734159	0.140260875225067\\
734160	0.163200750946999\\
734163	0.162122368812561\\
734164	0.160859495401382\\
734165	0.157644048333168\\
734166	0.15827152132988\\
734167	0.162905275821686\\
734170	0.161585807800293\\
734171	0.151641115546227\\
734172	0.150396585464478\\
734173	0.180417001247406\\
734174	0.194373026490211\\
734177	0.196160942316055\\
734178	0.184712633490562\\
734179	0.181116759777069\\
734180	0.172154232859612\\
734181	0.166045516729355\\
734185	0.165063858032227\\
734186	0.157509297132492\\
734187	0.148263275623322\\
734188	0.140552908182144\\
734191	0.132862582802773\\
734192	0.135819464921951\\
734193	0.124684639275074\\
734194	0.126744046807289\\
734195	0.115677759051323\\
734198	0.119299247860909\\
734199	0.117078930139542\\
734200	0.11652934551239\\
734201	0.111265875399113\\
734202	0.112881653010845\\
734205	0.117186695337296\\
734206	0.119068078696728\\
734207	0.12213546782732\\
734208	0.122549876570702\\
734209	0.120130956172943\\
734212	0.124653302133083\\
734213	0.121420159935951\\
734214	0.119686469435692\\
734215	0.116248175501823\\
734216	0.117266677320004\\
734219	0.112637467682362\\
734220	0.109046868979931\\
734221	0.109948419034481\\
734222	0.111307948827744\\
734223	0.11173352599144\\
734226	0.116953313350677\\
734227	0.114637486636639\\
734228	0.110905572772026\\
734229	0.105024889111519\\
734233	0.128435924649239\\
734234	0.128220647573471\\
734235	0.13294193148613\\
734236	0.135099411010742\\
734237	0.133048787713051\\
734240	0.139824494719505\\
734241	0.138050869107246\\
734242	0.136971443891525\\
734243	0.139163881540298\\
734244	0.145637184381485\\
734247	0.144364133477211\\
734248	0.133972615003586\\
734249	0.129426196217537\\
734250	0.131981134414673\\
734251	0.131392776966095\\
734254	0.145711272954941\\
734255	0.169347688555717\\
734256	0.166228011250496\\
734257	0.152031973004341\\
734258	0.161060228943825\\
734261	0.171041861176491\\
734262	0.206220388412476\\
734263	0.218902215361595\\
734264	0.283893346786499\\
734265	0.285602658987045\\
734268	0.226898685097694\\
734269	0.219105467200279\\
734270	0.194468140602112\\
734271	0.199826195836067\\
734272	0.231974169611931\\
734275	0.243093088269234\\
734276	0.254301249980927\\
734277	0.27381220459938\\
734278	0.360231995582581\\
734279	0.335478931665421\\
734282	0.299474537372589\\
734283	0.294739902019501\\
734284	0.256025314331055\\
734285	0.208507925271988\\
734286	0.214869722723961\\
734290	0.268472462892532\\
734291	0.229395553469658\\
734292	0.210644572973251\\
734293	0.261083871126175\\
734296	0.280654907226562\\
734297	0.266509711742401\\
734298	0.259308815002441\\
734299	0.229337185621262\\
734300	0.212565630674362\\
734303	0.212196156382561\\
734304	0.19080762565136\\
734305	0.185097798705101\\
734306	0.175743743777275\\
734307	0.16072079539299\\
734310	0.159570470452309\\
734311	0.16823785007\\
734312	0.16758531332016\\
734313	0.182317048311234\\
734314	0.172818914055824\\
734317	0.182727351784706\\
734318	0.232356995344162\\
734319	0.229506939649582\\
734320	0.23896811902523\\
734321	0.22170315682888\\
734325	0.247571274638176\\
734326	0.220041126012802\\
734327	0.210901230573654\\
734328	0.200654000043869\\
734331	0.206783086061478\\
734332	0.196476072072983\\
734333	0.201665699481964\\
734334	0.196287289261818\\
734335	0.208604201674461\\
734338	0.198203176259995\\
734339	0.185477137565613\\
734340	0.187856182456017\\
734341	0.170568034052849\\
734342	0.160653099417686\\
734345	0.165955394506454\\
734346	0.16573029756546\\
734347	0.165351793169975\\
734348	0.159308582544327\\
734349	0.152852281928062\\
734352	0.158328637480736\\
734353	0.156138077378273\\
734354	0.152079239487648\\
734355	0.149225100874901\\
734356	0.149788975715637\\
734359	0.147177055478096\\
734360	0.148656889796257\\
734361	0.168826073408127\\
734362	0.172858700156212\\
734363	0.170931085944176\\
734366	0.175525948405266\\
734367	0.16424585878849\\
734368	0.159421920776367\\
734369	0.166224718093872\\
734370	0.161064177751541\\
734373	0.153332710266113\\
734374	0.171400591731071\\
734375	0.168264389038086\\
734376	0.165933609008789\\
734377	0.152045249938965\\
734380	0.166805118322372\\
734381	0.168415367603302\\
734382	0.149170950055122\\
734383	0.141028642654419\\
734384	0.14752534031868\\
734388	0.164038985967636\\
734389	0.161292061209679\\
734390	0.156095311045647\\
734391	0.15491484105587\\
734394	0.154166996479034\\
734395	0.148407489061356\\
734396	0.15020415186882\\
734397	0.146590650081635\\
734398	0.139507904648781\\
734401	0.133149832487106\\
734402	0.13215334713459\\
734403	0.135913893580437\\
734404	0.141355991363525\\
734405	0.132751822471619\\
734408	0.142138615250587\\
734409	0.140449553728104\\
734410	0.141905531287193\\
734411	0.141843363642693\\
734412	0.137701421976089\\
734415	0.164478063583374\\
734416	0.156544581055641\\
734417	0.159040123224258\\
734418	0.157630950212479\\
734419	0.153287142515182\\
734422	0.159431084990501\\
734423	0.157938301563263\\
734424	0.153497770428658\\
734425	0.159821644425392\\
734426	0.15471462905407\\
734429	0.151849672198296\\
734430	0.154879227280617\\
734431	0.145629033446312\\
734432	0.140842363238335\\
734433	0.13390839099884\\
734436	0.141298249363899\\
734437	0.139029681682587\\
734438	0.14081434905529\\
734439	0.134054839611053\\
734440	0.136554390192032\\
734443	0.147854149341583\\
734444	0.147714212536812\\
734445	0.140765681862831\\
734446	0.132751539349556\\
734447	0.130460351705551\\
734450	0.135814473032951\\
734451	0.135383009910583\\
734452	0.138944119215012\\
734453	0.139075741171837\\
734454	0.146365031599998\\
734457	0.150853171944618\\
734458	0.162365272641182\\
734459	0.156852304935455\\
734460	0.148862600326538\\
734461	0.139853224158287\\
734464	0.123976603150368\\
734465	0.1338781863451\\
734466	0.122646793723106\\
734468	0.129834294319153\\
734471	0.143936008214951\\
734472	0.146593183279037\\
734473	0.128663644194603\\
734474	0.12314173579216\\
734475	0.118770636618137\\
734478	0.129364624619484\\
734479	0.1255833953619\\
734480	0.124660976231098\\
734481	0.123767487704754\\
734482	0.120743297040462\\
734485	0.122697353363037\\
734486	0.120394699275494\\
734487	0.122233666479588\\
734488	0.119133144617081\\
734489	0.112684175372124\\
734492	0.101869605481625\\
734493	0.0977546274662018\\
734494	0.0975872874259949\\
734495	0.0979708582162857\\
734499	0.109428808093071\\
734500	0.109841980040073\\
734501	0.106568023562431\\
734502	0.10693397372961\\
734503	0.112063631415367\\
734506	0.119443342089653\\
734507	0.119864076375961\\
734508	0.121070995926857\\
734509	0.120807312428951\\
734510	0.134269341826439\\
734513	0.140296176075935\\
734514	0.134748801589012\\
734515	0.130797639489174\\
734516	0.13010285794735\\
734517	0.128419950604439\\
734521	0.13519860804081\\
734522	0.135979428887367\\
734523	0.140514373779297\\
734524	0.13465704023838\\
734527	0.133875548839569\\
734528	0.130928486585617\\
734529	0.121544435620308\\
734530	0.114437066018581\\
734531	0.122658453881741\\
734534	0.132932782173157\\
734535	0.124777086079121\\
734536	0.122937120497227\\
734537	0.119128011167049\\
734538	0.11458232998848\\
734541	0.116042822599411\\
734542	0.115698978304863\\
734543	0.116015948355198\\
734544	0.114979036152363\\
734545	0.113207779824734\\
734548	0.119129545986652\\
734549	0.11734863370657\\
734550	0.115801125764847\\
734551	0.115595012903214\\
734552	0.113449342548847\\
734556	0.134742617607117\\
734557	0.139670699834824\\
734558	0.137584179639816\\
734559	0.124063991010189\\
734562	0.126810699701309\\
734563	0.134815633296967\\
734564	0.134025603532791\\
734565	0.121794007718563\\
734566	0.130984574556351\\
734569	0.141891330480576\\
734570	0.136538356542587\\
734571	0.138081878423691\\
734572	0.144784599542618\\
734573	0.147446617484093\\
734576	0.152604132890701\\
734577	0.169954404234886\\
734578	0.183886125683784\\
734579	0.17149530351162\\
734580	0.155719518661499\\
734583	0.132556334137917\\
734584	0.122852794826031\\
734585	0.117674715816975\\
734586	0.111221089959145\\
734587	0.114673875272274\\
734590	0.115261100232601\\
734591	0.112979173660278\\
734592	0.107709042727947\\
734593	0.108616672456264\\
734594	0.105003416538239\\
734597	0.12823598086834\\
734598	0.12748695909977\\
734599	0.127746909856796\\
734600	0.128347054123878\\
734601	0.12914702296257\\
734604	0.136439457535744\\
734605	0.138335168361664\\
734606	0.13579061627388\\
734607	0.135065346956253\\
734608	0.128742977976799\\
734611	0.133022382855415\\
734612	0.12488130480051\\
734613	0.115337118506432\\
734614	0.106917925179005\\
734618	0.11864261329174\\
734619	0.112113080918789\\
734620	0.114283323287964\\
734621	0.104334145784378\\
734622	0.106323964893818\\
734625	0.114871606230736\\
734626	0.116722628474236\\
734627	0.115519866347313\\
734628	0.121554143726826\\
734629	0.112727053463459\\
734632	0.117855951189995\\
734633	0.111538425087929\\
734634	0.113864496350288\\
734635	0.113858908414841\\
734636	0.115909248590469\\
734639	0.122522220015526\\
734640	0.124049358069897\\
734641	0.115056492388248\\
734642	0.109778344631195\\
734643	0.105700127780437\\
734646	0.11577083915472\\
734647	0.10827299207449\\
734648	0.104572430253029\\
734649	0.0966346934437752\\
734650	0.0915011167526245\\
734654	0.10016980022192\\
734655	0.112547382712364\\
734656	0.11717826128006\\
734657	0.116735309362411\\
734660	0.123669095337391\\
734661	0.120100386440754\\
734662	0.124227374792099\\
734663	0.126030296087265\\
734664	0.130947172641754\\
734667	0.136007934808731\\
734668	0.130486458539963\\
734669	0.137843862175941\\
734670	0.151451528072357\\
734671	0.148369207978249\\
734674	0.136494606733322\\
734675	0.120764523744583\\
734676	0.121948465704918\\
734677	0.127664119005203\\
734678	0.13197822868824\\
734681	0.136241152882576\\
734682	0.133009374141693\\
734683	0.129016056656837\\
734684	0.116305239498615\\
734685	0.0965026542544365\\
734689	0.12468296289444\\
734690	0.128046691417694\\
734691	0.127097114920616\\
734692	0.129010632634163\\
734695	0.140871733427048\\
734696	0.143548056483269\\
734697	0.141488894820213\\
734698	0.143977299332619\\
734699	0.139634653925896\\
734702	0.146453052759171\\
734703	0.141531333327293\\
734704	0.135176792740822\\
734705	0.131970286369324\\
734706	0.133978083729744\\
734709	0.143345534801483\\
734710	0.142873704433441\\
734711	0.150493055582047\\
734712	0.154177203774452\\
734713	0.167172998189926\\
734716	0.176005274057388\\
734717	0.179737061262131\\
734718	0.183887287974358\\
734719	0.2679503262043\\
734720	0.271620124578476\\
734723	0.429608970880508\\
734724	0.389474332332611\\
734725	0.429688453674316\\
734726	0.410712420940399\\
734727	0.365475654602051\\
734730	0.326524168252945\\
734731	0.310709863901138\\
734732	0.301814615726471\\
734733	0.404025673866272\\
734734	0.450972855091095\\
734737	0.445657104253769\\
734738	0.392268508672714\\
734739	0.355229765176773\\
734740	0.384775310754776\\
734741	0.347732275724411\\
734744	0.293258965015411\\
734745	0.291561186313629\\
734746	0.277364403009415\\
734747	0.272740989923477\\
734748	0.314746707677841\\
734752	0.362289220094681\\
734753	0.327816486358643\\
734754	0.324713528156281\\
734755	0.363055944442749\\
734758	0.389352828264236\\
734759	0.353696465492249\\
734760	0.334094941616058\\
734761	0.300567895174026\\
734762	0.282305628061295\\
734765	0.289728045463562\\
734766	0.278828293085098\\
734767	0.300776541233063\\
734768	0.389474540948868\\
734769	0.401312440633774\\
734772	0.420062869787216\\
734773	0.382095277309418\\
734774	0.437287241220474\\
734775	0.428397506475449\\
734776	0.49136957526207\\
734779	0.719785630702972\\
734780	0.65890896320343\\
734781	0.577804386615753\\
734782	0.517894387245178\\
734783	0.503420650959015\\
734786	0.495224803686142\\
734787	0.476208865642548\\
734788	0.455790907144547\\
734789	0.469068109989166\\
734790	0.461123436689377\\
734793	0.522117137908936\\
734794	0.504717707633972\\
734795	0.520892441272736\\
734796	0.514018833637238\\
734797	0.487371146678925\\
734800	0.390984803438187\\
734801	0.409133762121201\\
734802	0.403717070817947\\
734803	0.363295465707779\\
734804	0.36019766330719\\
734807	0.396617144346237\\
734808	0.477425247430801\\
734809	0.435921907424927\\
734810	0.361199289560318\\
734811	0.365574240684509\\
734814	0.36376091837883\\
734815	0.310530930757523\\
734816	0.367319136857986\\
734817	0.379402995109558\\
734818	0.333146095275879\\
734821	0.347048163414001\\
734822	0.356892138719559\\
734823	0.346001505851746\\
734824	0.429497867822647\\
734825	0.392203837633133\\
734828	0.380484938621521\\
734829	0.359765738248825\\
734830	0.374680072069168\\
734832	0.38042426109314\\
734835	0.35137090086937\\
734836	0.289606273174286\\
734837	0.268147736787796\\
734838	0.257303357124329\\
734839	0.256689727306366\\
734842	0.275071084499359\\
734843	0.285986036062241\\
734844	0.280663520097733\\
734845	0.305215626955032\\
734846	0.22259908914566\\
734849	0.234601393342018\\
734850	0.227849930524826\\
734851	0.236717060208321\\
734852	0.220909655094147\\
734853	0.204471305012703\\
734856	0.202622041106224\\
734857	0.179142370820045\\
734858	0.173284694552422\\
734859	0.164531320333481\\
734860	0.155918791890144\\
734864	0.165256589651108\\
734865	0.178430289030075\\
734866	0.17083440721035\\
734867	0.171335831284523\\
734871	0.181017160415649\\
734872	0.178380087018013\\
734873	0.163904428482056\\
734874	0.19139489531517\\
734877	0.1929861754179\\
734878	0.179286122322083\\
734879	0.17998443543911\\
734880	0.183148816227913\\
734881	0.193332925438881\\
734885	0.200642138719559\\
734886	0.188047781586647\\
734887	0.181600615382195\\
734888	0.169998839497566\\
734891	0.168916791677475\\
734892	0.162207573652267\\
734893	0.160255402326584\\
734894	0.152476713061333\\
734895	0.148432567715645\\
734898	0.163102075457573\\
734899	0.157329842448235\\
734900	0.151203840970993\\
734901	0.139682397246361\\
734902	0.148515805602074\\
734905	0.152306690812111\\
734906	0.153310060501099\\
734907	0.148804903030396\\
734908	0.148177117109299\\
734909	0.161188870668411\\
734912	0.161283299326897\\
734913	0.161471799015999\\
734914	0.164132699370384\\
734915	0.158136457204819\\
734916	0.146698266267776\\
734920	0.141482874751091\\
734921	0.134243667125702\\
734922	0.123857878148556\\
734923	0.11724204570055\\
734926	0.124479226768017\\
734927	0.120563939213753\\
734928	0.115424916148186\\
734929	0.114292122423649\\
734930	0.115328706800938\\
734933	0.129484325647354\\
734934	0.140731617808342\\
734935	0.138140931725502\\
734936	0.130370199680328\\
734937	0.125102460384369\\
734940	0.126001209020615\\
734941	0.12057238817215\\
734942	0.119186639785767\\
734943	0.118382059037685\\
734944	0.113019488751888\\
734947	0.10899094492197\\
734948	0.109943091869354\\
734949	0.105579420924187\\
734950	0.110731095075607\\
734951	0.107644081115723\\
734954	0.106928929686546\\
734955	0.10832466930151\\
734956	0.115206889808178\\
734957	0.118711300194263\\
734958	0.114166975021362\\
734961	0.117261826992035\\
734962	0.117065913975239\\
734963	0.121900424361229\\
734964	0.123949967324734\\
734968	0.156061142683029\\
734969	0.171282738447189\\
734970	0.168754354119301\\
734971	0.163993582129478\\
734972	0.173368602991104\\
734975	0.182625815272331\\
734976	0.16614106297493\\
734977	0.1614810526371\\
734978	0.158303081989288\\
734979	0.148997068405151\\
734982	0.160986080765724\\
734983	0.148014858365059\\
734984	0.137979730963707\\
734985	0.12795028090477\\
734986	0.121306680142879\\
734989	0.138195857405663\\
734990	0.131623327732086\\
734991	0.133352875709534\\
734992	0.142449244856834\\
734993	0.138335838913918\\
734996	0.145771905779839\\
734997	0.15264031291008\\
734998	0.161828711628914\\
734999	0.155195206403732\\
735000	0.154080212116241\\
735003	0.174649387598038\\
735004	0.180338397622108\\
735005	0.191758275032043\\
735006	0.212669506669044\\
735007	0.225203841924667\\
735010	0.199130088090897\\
735011	0.190305083990097\\
735012	0.190324366092682\\
735013	0.186846747994423\\
735014	0.173340275883675\\
735018	0.173233836889267\\
735019	0.18803508579731\\
735020	0.189798176288605\\
735021	0.228712245821953\\
735024	0.243652433156967\\
735025	0.223919242620468\\
735026	0.20251576602459\\
735027	0.191632688045502\\
735028	0.193179711699486\\
735031	0.200305536389351\\
735032	0.198936685919762\\
735033	0.206487223505974\\
735034	0.203626126050949\\
735035	0.182145461440086\\
735038	0.158675774931908\\
735039	0.141527339816093\\
735040	0.134977638721466\\
735041	0.145456567406654\\
735042	0.137468621134758\\
735045	0.155830264091492\\
735046	0.153053119778633\\
735047	0.150543287396431\\
735048	0.151850938796997\\
735049	0.131402388215065\\
735052	0.137029498815536\\
735053	0.134780421853065\\
735055	0.135811761021614\\
735056	0.163471579551697\\
735059	0.170765593647957\\
735060	0.171709731221199\\
735061	0.173128694295883\\
735062	0.176574841141701\\
735063	0.166743740439415\\
735066	0.175095051527023\\
735067	0.169627487659454\\
735068	0.16554768383503\\
735069	0.162102967500687\\
735070	0.162636190652847\\
735073	0.185613974928856\\
735074	0.189908862113953\\
735075	0.176282942295074\\
735076	0.157335788011551\\
735077	0.147171020507812\\
735080	0.164670959115028\\
735081	0.165412962436676\\
735082	0.162785202264786\\
735083	0.157336041331291\\
735084	0.143020331859589\\
735087	0.136097922921181\\
735088	0.132719859480858\\
735089	0.131465747952461\\
735090	0.120841607451439\\
735091	0.115173391997814\\
735094	0.11698504537344\\
735095	0.113610826432705\\
735096	0.112562596797943\\
735097	0.11086855083704\\
735098	0.10322666913271\\
735101	0.101028099656105\\
735102	0.101824045181274\\
735103	0.100461177527905\\
735104	0.103333555161953\\
735105	0.100997269153595\\
735108	0.105668097734451\\
735109	0.105034306645393\\
735110	0.105221033096313\\
735111	0.111527740955353\\
735112	0.107181660830975\\
735116	0.12273496389389\\
735117	0.120380952954292\\
735118	0.108732104301453\\
735119	0.117150537669659\\
735122	0.120161071419716\\
735123	0.121394515037537\\
735124	0.120172530412674\\
735125	0.113150499761105\\
735126	0.114338405430317\\
735129	0.119155704975128\\
735130	0.116980947554111\\
735131	0.115583375096321\\
735132	0.114659763872623\\
735133	0.110650405287743\\
735136	0.112113736569881\\
735137	0.112417005002499\\
735138	0.11930787563324\\
735139	0.116668567061424\\
735140	0.113427393138409\\
735143	0.120685122907162\\
735144	0.116462588310242\\
735145	0.116565898060799\\
735146	0.115017220377922\\
735147	0.137591376900673\\
735150	0.144769668579102\\
735151	0.147044122219086\\
735152	0.149186760187149\\
735153	0.146758139133453\\
735154	0.146428227424622\\
735157	0.150496661663055\\
735158	0.145461484789848\\
735159	0.139631524682045\\
735160	0.139272198081017\\
735161	0.143712639808655\\
735164	0.153451472520828\\
735165	0.160561189055443\\
735166	0.150764435529709\\
735167	0.144979372620583\\
735168	0.145755633711815\\
735173	0.152423366904259\\
735174	0.141225904226303\\
735175	0.137830048799515\\
735178	0.133234709501266\\
735179	0.132734730839729\\
735180	0.125339239835739\\
735181	0.125536501407623\\
735182	0.125693798065186\\
735185	0.122245863080025\\
735186	0.120770007371902\\
735187	0.123572625219822\\
735188	0.125367313623428\\
735189	0.120189651846886\\
735192	0.105339191854\\
735193	0.100986234843731\\
735194	0.0954480394721031\\
735196	0.095658004283905\\
735199	0.101257301867008\\
735200	0.103086858987808\\
735201	0.103745311498642\\
735202	0.0999050363898277\\
735203	0.0994175747036934\\
735206	0.107918843626976\\
735207	0.110863998532295\\
735208	0.111222967505455\\
735209	0.112321570515633\\
735210	0.118469521403313\\
735213	0.121251039206982\\
735214	0.116858467459679\\
735215	0.116001777350903\\
735216	0.118916504085064\\
735217	0.117889747023582\\
735220	0.121324710547924\\
735221	0.117135070264339\\
735222	0.116893969476223\\
735223	0.11834691464901\\
735224	0.118527635931969\\
735227	0.119097746908665\\
735229	0.12139105796814\\
735230	0.122166901826859\\
735231	0.127884581685066\\
735234	0.130050912499428\\
735236	0.106680318713188\\
735237	0.101033471524715\\
735238	0.110735192894936\\
735241	0.115869455039501\\
735242	0.113232299685478\\
735243	0.111084796488285\\
735244	0.108671508729458\\
735245	0.10863022506237\\
735248	0.114571325480938\\
735249	0.110767595469952\\
735250	0.107450433075428\\
735251	0.106903739273548\\
735252	0.103444375097752\\
735256	0.104900263249874\\
735257	0.101955965161324\\
735258	0.0999761074781418\\
735259	0.0983862057328224\\
735262	0.108955480158329\\
735263	0.109953783452511\\
735264	0.109654612839222\\
735265	0.10265576094389\\
735266	0.102055065333843\\
735269	0.110278598964214\\
735270	0.108829975128174\\
735271	0.106072008609772\\
735272	0.105061568319798\\
735273	0.102960884571075\\
735276	0.109641380608082\\
735277	0.104385256767273\\
735278	0.102873802185059\\
735279	0.103123553097248\\
735280	0.102540396153927\\
735284	0.104797579348087\\
735285	0.10844412446022\\
735286	0.113487333059311\\
735287	0.107772298157215\\
735290	0.127921491861343\\
735291	0.134081616997719\\
735292	0.111316703259945\\
735293	0.0969644337892532\\
735294	0.0974421575665474\\
735297	0.10736969858408\\
735298	0.10249924659729\\
735299	0.104732118546963\\
735300	0.102470107376575\\
735301	0.0975854769349098\\
735304	0.0993852093815804\\
735305	0.102317079901695\\
735306	0.101838961243629\\
735307	0.0994566604495049\\
735308	0.0968055203557014\\
735311	0.099887490272522\\
735312	0.102743931114674\\
735313	0.0986023843288422\\
735314	0.103635042905807\\
735315	0.10057208687067\\
735318	0.108287490904331\\
735319	0.110248699784279\\
735320	0.113152220845222\\
735321	0.114064447581768\\
735325	0.129193499684334\\
735326	0.135024875402451\\
735327	0.145345941185951\\
735328	0.145119592547417\\
735329	0.147537514567375\\
735332	0.153933718800545\\
735333	0.159478798508644\\
735334	0.160796016454697\\
735335	0.154186382889748\\
735336	0.164578840136528\\
735339	0.189818039536476\\
735340	0.184967905282974\\
735341	0.197840720415115\\
735342	0.154607012867928\\
735343	0.141415700316429\\
735346	0.13898178935051\\
735347	0.132589861750603\\
735348	0.128324434161186\\
735349	0.123639561235905\\
735350	0.11908233165741\\
735353	0.131221428513527\\
735354	0.127017796039581\\
735355	0.129733294248581\\
735356	0.121400870382786\\
735357	0.115891695022583\\
735360	0.104607805609703\\
735361	0.0992929860949516\\
735362	0.093981996178627\\
735363	0.0930570885539055\\
735364	0.0934416353702545\\
735367	0.0987952947616577\\
735368	0.0949056595563889\\
735369	0.0945291891694069\\
735370	0.09637401252985\\
735371	0.0940910577774048\\
735374	0.0958615317940712\\
735375	0.0961843952536583\\
735376	0.0954869464039803\\
735377	0.098447747528553\\
735378	0.096600703895092\\
735382	0.102413773536682\\
735383	0.100815586745739\\
735384	0.0997954830527306\\
735385	0.100358821451664\\
735388	0.111434020102024\\
735389	0.111204065382481\\
735390	0.119553327560425\\
735391	0.119366720318794\\
735392	0.111827999353409\\
735395	0.113633379340172\\
735396	0.115504212677479\\
735397	0.115900419652462\\
735398	0.114652246236801\\
735399	0.113329723477364\\
735402	0.113751173019409\\
735403	0.109906636178493\\
735404	0.10653280466795\\
735405	0.120576672255993\\
735406	0.117577508091927\\
735409	0.129249095916748\\
735410	0.118079319596291\\
735411	0.110503539443016\\
735412	0.105844058096409\\
735413	0.104021638631821\\
735416	0.108624406158924\\
735417	0.106682978570461\\
735418	0.109376162290573\\
735420	0.125094845890999\\
735423	0.127569183707237\\
735424	0.126780584454536\\
735425	0.126880943775177\\
735426	0.120983898639679\\
735427	0.122842773795128\\
735430	0.126626595854759\\
735431	0.12761464715004\\
735432	0.125841423869133\\
735433	0.125270634889603\\
735434	0.121895767748356\\
735437	0.123139500617981\\
735438	0.115420691668987\\
735439	0.114004299044609\\
735440	0.110631473362446\\
735441	0.107292741537094\\
735444	0.11643698066473\\
735445	0.116846591234207\\
735446	0.113813042640686\\
735447	0.10761833935976\\
735448	0.104285232722759\\
735451	0.107714906334877\\
735452	0.105014279484749\\
735453	0.102283038198948\\
735454	0.097895585000515\\
735455	0.0944525748491287\\
735458	0.0982001274824142\\
735459	0.0964554995298386\\
735460	0.0970627889037132\\
735461	0.10137540102005\\
735462	0.0981254577636719\\
735465	0.101707763969898\\
735466	0.0978901460766792\\
735467	0.100234635174274\\
735468	0.0958550721406937\\
735469	0.0931001082062721\\
735472	0.0993305891752243\\
735473	0.106392450630665\\
735474	0.105130404233932\\
735475	0.104909054934978\\
735476	0.10608197748661\\
735480	0.116723515093327\\
735481	0.117707818746567\\
735482	0.120607934892178\\
735483	0.110061198472977\\
735486	0.116560406982899\\
735487	0.0964502915740013\\
735488	0.0934240743517876\\
735489	0.0924529656767845\\
735490	0.0922572016716003\\
735493	0.0967184156179428\\
735494	0.095722608268261\\
735495	0.0919028595089912\\
735496	0.0902359932661057\\
735497	0.0898276641964912\\
735500	0.0990275219082832\\
735501	0.0953231900930405\\
735502	0.0953318327665329\\
735503	0.0955061018466949\\
735504	0.0970641300082207\\
735507	0.107724502682686\\
735508	0.106238439679146\\
735509	0.108523599803448\\
735510	0.113739617168903\\
735511	0.124545142054558\\
735514	0.136427700519562\\
735515	0.15080726146698\\
735516	0.158097684383392\\
735517	0.148500129580498\\
735518	0.14526991546154\\
735521	0.149504438042641\\
735522	0.147927165031433\\
735523	0.13902559876442\\
735524	0.135407760739326\\
735525	0.133949220180511\\
735528	0.135229766368866\\
735529	0.133224993944168\\
735530	0.135534077882767\\
735531	0.129632279276848\\
735532	0.126727774739265\\
735535	0.130304753780365\\
735536	0.121863581240177\\
735537	0.119866445660591\\
735538	0.114016778767109\\
735539	0.111357606947422\\
735542	0.105000160634518\\
735543	0.103061676025391\\
735544	0.0980620458722115\\
735545	0.100108824670315\\
735546	0.0951521247625351\\
735549	0.0956414565443993\\
735550	0.0955395847558975\\
735551	0.094923660159111\\
735552	0.0919454395771027\\
735553	0.0887549594044685\\
735556	0.0911373719573021\\
735557	0.0908930748701096\\
735558	0.0887640491127968\\
735559	0.0842484831809998\\
735560	0.0835194438695908\\
735563	0.083740308880806\\
735564	0.0821554511785507\\
735565	0.0793781504034996\\
735567	0.0826762616634369\\
735570	0.0892650187015533\\
735571	0.0938926711678505\\
735572	0.0951383039355278\\
735573	0.0962420403957367\\
735574	0.0920339077711105\\
735577	0.0961311459541321\\
735578	0.0933938547968864\\
735579	0.0968894213438034\\
735580	0.0973267331719398\\
735581	0.0975363552570343\\
735584	0.107165098190308\\
735585	0.10794797539711\\
735586	0.103862546384335\\
735587	0.101682625710964\\
735588	0.0949761569499969\\
735591	0.0944096073508263\\
735592	0.093639999628067\\
735594	0.0956955924630165\\
735595	0.0953224077820778\\
735598	0.100063934922218\\
735599	0.100779697299004\\
735601	0.106699384748936\\
735602	0.10616884380579\\
735605	0.10921847820282\\
735606	0.109272286295891\\
735607	0.107803620398045\\
735608	0.108824633061886\\
735609	0.108321525156498\\
735612	0.114197790622711\\
735613	0.112688757479191\\
735614	0.113250590860844\\
735615	0.106790065765381\\
735616	0.106429845094681\\
735620	0.109457276761532\\
735621	0.101969450712204\\
735622	0.103641726076603\\
735623	0.110799491405487\\
735626	0.11787211149931\\
735627	0.116705320775509\\
735628	0.123437464237213\\
735629	0.117823928594589\\
735630	0.118794403970242\\
735633	0.137473925948143\\
735634	0.131267115473747\\
735635	0.133920162916183\\
735636	0.126518338918686\\
735637	0.121132865548134\\
735640	0.124887585639954\\
735641	0.122273288667202\\
735642	0.118233703076839\\
735643	0.115034833550453\\
735644	0.11083410680294\\
735648	0.117805682122707\\
735649	0.116234816610813\\
735650	0.114381790161133\\
735651	0.107960104942322\\
735654	0.107507646083832\\
735655	0.105535455048084\\
735656	0.10281678289175\\
735657	0.0967685878276825\\
735658	0.0924874022603035\\
735661	0.106138110160828\\
735662	0.0965437367558479\\
735663	0.0963532701134682\\
735664	0.0957358404994011\\
735665	0.12796725332737\\
735668	0.115399189293385\\
735669	0.11748942732811\\
735670	0.1174670830369\\
735671	0.130884796380997\\
735672	0.127860143780708\\
735675	0.139095976948738\\
735676	0.13578762114048\\
735677	0.121968053281307\\
735678	0.120924897491932\\
735679	0.123155936598778\\
735682	0.13192230463028\\
735683	0.129127979278564\\
735684	0.141787186264992\\
735685	0.12492923438549\\
735686	0.104030855000019\\
735689	0.104556918144226\\
735690	0.100234813988209\\
735691	0.100785702466965\\
735692	0.103756591677666\\
735693	0.120666608214378\\
735696	0.132538884878159\\
735697	0.133650198578835\\
735698	0.132128059864044\\
735699	0.135294944047928\\
735700	0.144927248358727\\
735703	0.146286457777023\\
735704	0.149250999093056\\
735705	0.144335150718689\\
735706	0.139159664511681\\
735710	0.137956008315086\\
735711	0.13065741956234\\
735712	0.128725841641426\\
735713	0.127577573060989\\
735714	0.124803498387337\\
735717	0.134558036923409\\
735718	0.131280571222305\\
735719	0.128195568919182\\
735720	0.123835012316704\\
735721	0.117155328392982\\
735724	0.111453920602798\\
735725	0.109179526567459\\
735726	0.108903437852859\\
735727	0.101981364190578\\
735728	0.100721269845963\\
735731	0.102122828364372\\
735732	0.0973316356539726\\
735733	0.0978483930230141\\
735734	0.0987364873290062\\
735735	0.0932504013180733\\
735738	0.091403067111969\\
735739	0.0905398726463318\\
735740	0.0884840860962868\\
735741	0.0829896032810211\\
735742	0.0802679881453514\\
735746	0.08957239985466\\
735747	0.0888685211539268\\
735748	0.0892903208732605\\
735749	0.0891076400876045\\
735752	0.091952309012413\\
735753	0.0911823213100433\\
735754	0.0903243720531464\\
735755	0.0886400789022446\\
735756	0.0889941528439522\\
735759	0.0934345126152039\\
735760	0.0938316807150841\\
735761	0.0938058122992516\\
735762	0.0939491242170334\\
735763	0.0940844789147377\\
735766	0.103279925882816\\
735767	0.102533526718616\\
735768	0.098741739988327\\
735769	0.0973055735230446\\
735770	0.0985177457332611\\
735773	0.10228356719017\\
735774	0.0830002278089523\\
735775	0.0855207070708275\\
735776	0.0831358358263969\\
735777	0.0839896276593208\\
735780	0.0881031528115273\\
735781	0.0863735303282738\\
735782	0.0846431478857994\\
735783	0.0847276076674461\\
735787	0.101226285099983\\
735788	0.1020432934165\\
735789	0.103769436478615\\
735790	0.107590101659298\\
735791	0.110116742551327\\
735794	0.106470368802547\\
735795	0.106714844703674\\
735796	0.10787670314312\\
735797	0.110122218728065\\
735798	0.107439264655113\\
735801	0.108384244143963\\
735802	0.103727124631405\\
735803	0.10146851092577\\
735804	0.0991193875670433\\
735805	0.0991577878594398\\
735808	0.106624126434326\\
735809	0.105058878660202\\
735810	0.104944385588169\\
735811	0.104157604277134\\
735812	0.107840158045292\\
735815	0.0984627828001976\\
735816	0.097557321190834\\
735817	0.0958238691091537\\
735818	0.0958092138171196\\
735819	0.0909197703003883\\
735822	0.0900168716907501\\
735823	0.085273876786232\\
735824	0.0802016109228134\\
735825	0.0762466043233871\\
735826	0.0758830234408379\\
735829	0.0759757682681084\\
735830	0.0714914426207542\\
735831	0.0711936205625534\\
735832	0.0694709867238998\\
735833	0.0698140189051628\\
735836	0.0751212388277054\\
735837	0.0730373114347458\\
735838	0.0726034119725227\\
735839	0.0766426622867584\\
735840	0.0764222517609596\\
735844	0.0834101065993309\\
735845	0.0803040564060211\\
735846	0.0792116075754166\\
735847	0.0794890224933624\\
735850	0.0838827043771744\\
735851	0.0823842138051987\\
735852	0.0842422693967819\\
735853	0.085221566259861\\
735854	0.0855303183197975\\
735857	0.0938446521759033\\
735858	0.096252828836441\\
735859	0.0919370874762535\\
735860	0.090204082429409\\
735861	0.0908314064145088\\
735864	0.0951344668865204\\
735865	0.0961642414331436\\
735866	0.0970393568277359\\
735867	0.0994590669870377\\
735868	0.104083232581615\\
735871	0.115089900791645\\
735872	0.111497737467289\\
735873	0.122236222028732\\
735874	0.12477583438158\\
735875	0.118880830705166\\
735878	0.123664490878582\\
735879	0.129575416445732\\
735880	0.150531440973282\\
735881	0.148567780852318\\
735882	0.15766952931881\\
735885	0.173889711499214\\
735886	0.184962958097458\\
735887	0.210493326187134\\
735888	0.212311968207359\\
735889	0.185447171330452\\
735892	0.17166143655777\\
735893	0.155922934412956\\
735894	0.153464734554291\\
735895	0.144865393638611\\
735896	0.140724390745163\\
735899	0.145876720547676\\
735900	0.136495098471642\\
735901	0.136270627379417\\
735902	0.128246814012527\\
735903	0.122090391814709\\
735906	0.141416057944298\\
735907	0.144161954522133\\
735908	0.122478634119034\\
735909	0.118417672812939\\
735910	0.105543494224548\\
735913	0.113517202436924\\
735914	0.102280914783478\\
735915	0.10296568274498\\
735916	0.104701079428196\\
735917	0.10198300331831\\
735920	0.106154166162014\\
735921	0.0992240980267525\\
735922	0.106047950685024\\
735923	0.108794167637825\\
735924	0.101850472390652\\
735927	0.108804270625114\\
735928	0.0970423743128777\\
735929	0.0957538783550262\\
735931	0.112621448934078\\
735934	0.112001597881317\\
735935	0.116905324161053\\
735936	0.108972974121571\\
735937	0.109599232673645\\
735938	0.103432856500149\\
735941	0.114867672324181\\
735942	0.129920110106468\\
735943	0.140561446547508\\
735944	0.147801622748375\\
735945	0.167376101016998\\
735948	0.178283095359802\\
735949	0.196059659123421\\
735950	0.194268748164177\\
735951	0.174883604049683\\
735952	0.163343459367752\\
735955	0.162005111575127\\
735956	0.156749218702316\\
735957	0.161048352718353\\
735959	0.15191949903965\\
735962	0.153342843055725\\
735963	0.144746795296669\\
735964	0.141216307878494\\
735966	0.214624851942062\\
735969	0.176860883831978\\
735970	0.187741577625275\\
735971	0.190432325005531\\
735972	0.14938947558403\\
735973	0.146669074892998\\
735976	0.155856817960739\\
735977	0.147489979863167\\
735978	0.163162529468536\\
735979	0.150375545024872\\
735980	0.151516154408455\\
735984	0.147764295339584\\
735985	0.139599695801735\\
735986	0.135291129350662\\
735987	0.131267964839935\\
735990	0.141084790229797\\
735991	0.144244611263275\\
735992	0.142114475369453\\
735993	0.146415755152702\\
735994	0.144487127661705\\
735997	0.150796934962273\\
735998	0.149370118975639\\
735999	0.152799800038338\\
736000	0.14593905210495\\
736001	0.13851061463356\\
736004	0.143967539072037\\
736005	0.144587069749832\\
736006	0.138183131814003\\
736007	0.131728708744049\\
736008	0.135245859622955\\
736012	0.134126603603363\\
736013	0.129919767379761\\
736014	0.125387355685234\\
736015	0.120517157018185\\
736018	0.122986570000648\\
736019	0.119271770119667\\
736020	0.123457431793213\\
736021	0.112252153456211\\
736022	0.100283488631248\\
736025	0.114772148430347\\
736026	0.107375085353851\\
736027	0.108703501522541\\
736028	0.0967558026313782\\
736029	0.100991234183311\\
736032	0.103584699332714\\
736033	0.106661476194859\\
736034	0.102813459932804\\
736035	0.10487411916256\\
736036	0.107741825282574\\
736039	0.110699571669102\\
736040	0.107229597866535\\
736041	0.102021478116512\\
736042	0.101106315851212\\
736043	0.0931954234838486\\
736046	0.0982916727662086\\
736047	0.0950161889195442\\
736048	0.107181698083878\\
736049	0.125355541706085\\
736050	0.114796593785286\\
736053	0.122100368142128\\
736054	0.119865000247955\\
736055	0.120239496231079\\
736056	0.136226505041122\\
736060	0.154690802097321\\
736061	0.146989375352859\\
736062	0.154259487986565\\
736063	0.144979432225227\\
736064	0.143107563257217\\
736067	0.145462319254875\\
736068	0.151834458112717\\
736069	0.145848259329796\\
736070	0.150053098797798\\
736071	0.142225131392479\\
736074	0.144157364964485\\
736075	0.141728848218918\\
736076	0.13602040708065\\
736077	0.128584548830986\\
736078	0.120662242174149\\
736081	0.145367577672005\\
736082	0.142328128218651\\
736083	0.138572216033936\\
736084	0.158209979534149\\
736085	0.129016727209091\\
736088	0.13844695687294\\
736089	0.131093755364418\\
736090	0.13237053155899\\
736091	0.142769083380699\\
736092	0.137759104371071\\
736095	0.129036441445351\\
736096	0.139063730835915\\
736097	0.13309483230114\\
736098	0.124987304210663\\
736099	0.117275193333626\\
736102	0.105580650269985\\
736103	0.107068859040737\\
736104	0.103221826255322\\
736105	0.10722491890192\\
736106	0.109261840581894\\
736110	0.122976668179035\\
736111	0.12096843868494\\
736112	0.123404301702976\\
736113	0.125565618276596\\
736116	0.119667574763298\\
736117	0.117643214762211\\
736118	0.112021774053574\\
736119	0.113754563033581\\
736120	0.121146216988564\\
736123	0.130870297551155\\
736124	0.138102412223816\\
736125	0.154764264822006\\
736126	0.126591444015503\\
736127	0.156486719846725\\
736130	0.131919741630554\\
736131	0.129997849464417\\
736132	0.127757877111435\\
736133	0.114266395568848\\
736134	0.121480382978916\\
736137	0.118774980306625\\
736138	0.117409750819206\\
736139	0.115450873970985\\
736140	0.108410440385342\\
736141	0.1748928129673\\
736144	0.213730052113533\\
736145	0.202104195952415\\
736146	0.158690318465233\\
736147	0.150767281651497\\
736151	0.202240705490112\\
736152	0.195315167307854\\
736153	0.198552221059799\\
736154	0.183731243014336\\
736155	0.194297641515732\\
736158	0.20976984500885\\
736159	0.191707238554955\\
736160	0.207328483462334\\
736161	0.208321914076805\\
736162	0.204308554530144\\
736165	0.111872918903828\\
736166	0.11246232688427\\
736167	0.108071878552437\\
736168	0.109480760991573\\
736169	0.112922668457031\\
736172	0.130183130502701\\
736173	0.122115559875965\\
736174	0.119689628481865\\
736175	0.116624943912029\\
736176	0.11335401237011\\
736179	0.120439395308495\\
736180	0.116020329296589\\
736181	0.115847133100033\\
736182	0.114184752106667\\
736183	0.116321511566639\\
736186	0.112756341695786\\
736187	0.115116663277149\\
736188	0.12564280629158\\
736189	0.118751801550388\\
736190	0.115881659090519\\
736193	0.119158826768398\\
736194	0.115429975092411\\
736195	0.118302971124649\\
736196	0.127602398395538\\
736197	0.165401518344879\\
736200	0.267370104789734\\
736201	0.22444823384285\\
736202	0.222898602485657\\
736203	0.19050957262516\\
736204	0.182445049285889\\
736207	0.183109521865845\\
736208	0.213589906692505\\
736209	0.197226017713547\\
736210	0.172833696007729\\
736211	0.189073547720909\\
736215	0.187378764152527\\
736216	0.171917393803596\\
736217	0.188255175948143\\
736218	0.198843643069267\\
736221	0.193245232105255\\
736222	0.181148856878281\\
736223	0.162832528352737\\
736224	0.157606437802315\\
736225	0.162071228027344\\
736228	0.165760949254036\\
736229	0.17816835641861\\
736230	0.181735619902611\\
736231	0.192811340093613\\
736232	0.187397107481956\\
736235	0.23740342259407\\
736236	0.250746339559555\\
736237	0.235821589827538\\
736238	0.228738576173782\\
736239	0.226827710866928\\
736242	0.229523405432701\\
736243	0.238072067499161\\
736244	0.244974941015244\\
736245	0.215744838118553\\
736246	0.199816033244133\\
736249	0.200634449720383\\
736250	0.200079783797264\\
736251	0.198040932416916\\
736252	0.206456780433655\\
736253	0.200331091880798\\
736256	0.186829879879951\\
736257	0.193507969379425\\
736258	0.220382824540138\\
736259	0.212016373872757\\
736260	0.195034667849541\\
736263	0.195327162742615\\
736264	0.206331491470337\\
736265	0.200554296374321\\
736266	0.196005180478096\\
736267	0.182665303349495\\
736270	0.197840020060539\\
736271	0.190193638205528\\
736272	0.185432031750679\\
736273	0.169747352600098\\
736274	0.166245102882385\\
736277	0.169414311647415\\
736278	0.177216544747353\\
736279	0.172016486525536\\
736280	0.183105781674385\\
736281	0.196305990219116\\
736284	0.206342205405235\\
736285	0.189393267035484\\
736286	0.181044921278954\\
736287	0.181199505925179\\
736288	0.173671081662178\\
736291	0.178503945469856\\
736292	0.179305776953697\\
736293	0.16612309217453\\
736295	0.172828197479248\\
736298	0.176069036126137\\
736299	0.168638721108437\\
736300	0.172008290886879\\
736301	0.171834573149681\\
736302	0.168677851557732\\
736305	0.184650614857674\\
736306	0.186025157570839\\
736307	0.187823891639709\\
736308	0.185049936175346\\
736309	0.200826108455658\\
736312	0.223297312855721\\
736313	0.201803296804428\\
736314	0.197900339961052\\
736315	0.18787308037281\\
736316	0.183196008205414\\
736319	0.183122932910919\\
736320	0.185854569077492\\
736321	0.175205931067467\\
736322	0.157162070274353\\
736326	0.176040425896645\\
736327	0.170055866241455\\
736328	0.17268942296505\\
736329	0.177373886108398\\
736333	0.208733290433884\\
736334	0.200694680213928\\
736335	0.209129720926285\\
736336	0.242694824934006\\
736337	0.240923717617989\\
736340	0.260799407958984\\
736341	0.264767348766327\\
736342	0.263989269733429\\
736343	0.279680043458939\\
736344	0.306143939495087\\
736348	0.292352139949799\\
736349	0.349679857492447\\
736350	0.325117170810699\\
736351	0.271280586719513\\
736354	0.2853844165802\\
736355	0.28007510304451\\
736356	0.27211457490921\\
736357	0.278366416692734\\
736358	0.266794085502625\\
736361	0.266209661960602\\
736362	0.281843036413193\\
736363	0.296610802412033\\
736364	0.280129462480545\\
736365	0.291442424058914\\
736368	0.380169779062271\\
736369	0.406953006982803\\
736370	0.391036629676819\\
736371	0.421956837177277\\
736372	0.37097641825676\\
736376	0.348394840955734\\
736377	0.308991849422455\\
736378	0.286992728710175\\
736379	0.280128926038742\\
736382	0.258329600095749\\
736383	0.258338630199432\\
736384	0.259190768003464\\
736385	0.246920958161354\\
736386	0.23138527572155\\
736389	0.230849340558052\\
736390	0.213767498731613\\
736391	0.200636804103851\\
736392	0.200491949915886\\
736393	0.201333478093147\\
736396	0.214838996529579\\
736397	0.21470046043396\\
736398	0.218040868639946\\
736399	0.214595898985863\\
736400	0.187509253621101\\
736403	0.186697363853455\\
736404	0.192063853144646\\
736405	0.186414390802383\\
736406	0.180469706654549\\
736407	0.171874478459358\\
736410	0.169880852103233\\
736411	0.16999264061451\\
736412	0.176754176616669\\
736413	0.182331636548042\\
736417	0.192121997475624\\
736418	0.197838649153709\\
736419	0.178576931357384\\
736420	0.182684749364853\\
736421	0.179911822080612\\
736424	0.195858001708984\\
736425	0.196174219250679\\
736426	0.194633409380913\\
736427	0.194125458598137\\
736428	0.192465648055077\\
736431	0.187508717179298\\
736432	0.191668257117271\\
736433	0.179534941911697\\
736434	0.175284445285797\\
736435	0.173310592770576\\
736438	0.178257718682289\\
736439	0.176175460219383\\
736440	0.171340808272362\\
736441	0.173877209424973\\
736442	0.165699928998947\\
736445	0.181838780641556\\
736446	0.178827747702599\\
736447	0.173215001821518\\
736448	0.173890501260757\\
736449	0.181841790676117\\
736452	0.181702494621277\\
736453	0.190796986222267\\
736454	0.181732773780823\\
736455	0.164124056696892\\
736456	0.16474449634552\\
736459	0.174428582191467\\
736460	0.16021628677845\\
736461	0.152943462133408\\
736462	0.155731424689293\\
736463	0.151464089751244\\
736466	0.157755002379417\\
736467	0.161601737141609\\
736468	0.163837298750877\\
736469	0.169279590249062\\
736470	0.147710308432579\\
736473	0.143501117825508\\
736474	0.141671508550644\\
736475	0.138902187347412\\
736476	0.13172921538353\\
736477	0.127320840954781\\
736481	0.130851894617081\\
736482	0.12795290350914\\
736483	0.125040248036385\\
736484	0.124730736017227\\
736487	0.121751956641674\\
736488	0.119499191641808\\
736489	0.118501327931881\\
736490	0.118043854832649\\
736491	0.125917986035347\\
736494	0.143688663840294\\
736495	0.155669435858727\\
736496	0.146497815847397\\
736497	0.152039244771004\\
736498	0.142666324973106\\
736501	0.137878462672234\\
736502	0.134871423244476\\
736503	0.137044966220856\\
736504	0.129182532429695\\
736505	0.168377757072449\\
736508	0.19192185997963\\
736509	0.166494444012642\\
736510	0.148843020200729\\
736511	0.143513679504395\\
736512	0.139081031084061\\
736516	0.167010873556137\\
736517	0.170222535729408\\
736518	0.166412979364395\\
736519	0.160291209816933\\
736522	0.156511694192886\\
736523	0.152908504009247\\
736524	0.150594756007195\\
736525	0.152074947953224\\
736526	0.146952793002129\\
736529	0.147154405713081\\
736530	0.1432925760746\\
736531	0.141559645533562\\
736532	0.142014354467392\\
736533	0.137287005782127\\
736536	0.14288541674614\\
736537	0.140971824526787\\
736538	0.139103546738625\\
736539	0.135911673307419\\
736540	0.129656419157982\\
736543	0.142140090465546\\
736544	0.141046777367592\\
736545	0.140883952379227\\
736546	0.116034053266048\\
736547	0.107427150011063\\
736550	0.106976605951786\\
736551	0.103436999022961\\
736552	0.0988729745149612\\
736553	0.0975923389196396\\
736554	0.0959111228585243\\
736557	0.0988882929086685\\
736558	0.099326103925705\\
736559	0.100298292934895\\
736560	0.0978010669350624\\
736561	0.0952719524502754\\
736564	0.095045231282711\\
736565	0.0918691083788872\\
736566	0.0942993387579918\\
736567	0.0959022343158722\\
736568	0.096245750784874\\
736571	0.0971198454499245\\
736572	0.0990498289465904\\
736573	0.0995128899812698\\
736574	0.100464999675751\\
736575	0.0913690030574799\\
736579	0.104543901979923\\
736580	0.10945013910532\\
736581	0.101891726255417\\
736582	0.107217438519001\\
736585	0.121464818716049\\
736586	0.12424547970295\\
736587	0.122118480503559\\
736588	0.114755146205425\\
736589	0.121140345931053\\
736592	0.11064250767231\\
736593	0.111186645925045\\
736594	0.11993870139122\\
736595	0.0992195010185242\\
736596	0.102489553391933\\
736599	0.120207816362381\\
736600	0.121571056544781\\
736601	0.115954890847206\\
736602	0.127597913146019\\
736603	0.130097880959511\\
736606	0.138147279620171\\
736607	0.138897299766541\\
736608	0.139693349599838\\
736609	0.149575024843216\\
736610	0.151638016104698\\
736613	0.153262972831726\\
736614	0.157037824392319\\
736615	0.158495858311653\\
736616	0.160463079810143\\
736617	0.154952049255371\\
736620	0.163284748792648\\
736621	0.158301144838333\\
736622	0.154640108346939\\
736623	0.152365237474442\\
736624	0.151223853230476\\
736627	0.147604256868362\\
736628	0.145866870880127\\
736629	0.146528154611588\\
736630	0.143550097942352\\
736631	0.143436804413795\\
736634	0.151033729314804\\
736635	0.167542353272438\\
736636	0.163989365100861\\
736637	0.145654305815697\\
736638	0.140246793627739\\
736641	0.145236596465111\\
736642	0.137635350227356\\
736643	0.13642393052578\\
736644	0.130079388618469\\
736645	0.140626490116119\\
736648	0.144969135522842\\
736649	0.138313576579094\\
736650	0.133597984910011\\
736651	0.12979057431221\\
736652	0.124866344034672\\
736655	0.124765552580357\\
736656	0.123674124479294\\
736657	0.117957070469856\\
736659	0.119803138077259\\
736662	0.127738982439041\\
};
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
736662	0.127738982439041\\
736663	0.134130418300629\\
736664	0.134979113936424\\
736665	0.15412999689579\\
736666	0.141259014606476\\
736669	0.137241244316101\\
736670	0.130792960524559\\
736671	0.14130736887455\\
736672	0.125865668058395\\
736673	0.116107299923897\\
736676	0.122359521687031\\
736677	0.121193967759609\\
736678	0.115580171346664\\
736679	0.117503173649311\\
736680	0.112420707941055\\
736683	0.10938373208046\\
736684	0.10442128777504\\
736685	0.106363818049431\\
736686	0.108179107308388\\
736687	0.117878302931786\\
736691	0.127830103039742\\
736692	0.127365961670876\\
736693	0.125796556472778\\
736694	0.135250329971313\\
736698	0.13910274207592\\
736699	0.136967077851295\\
736700	0.142192110419273\\
736701	0.139125764369965\\
736704	0.146386846899986\\
736705	0.13922344148159\\
736706	0.142571970820427\\
736707	0.145637452602386\\
736708	0.138058438897133\\
736712	0.163999795913696\\
736713	0.139494091272354\\
736714	0.142501771450043\\
736715	0.135805875062943\\
736718	0.141930088400841\\
736719	0.138322532176971\\
736720	0.138475224375725\\
736721	0.172306373715401\\
736722	0.146992146968842\\
736725	0.147106632590294\\
736726	0.150014966726303\\
736727	0.145539492368698\\
736728	0.138540685176849\\
736729	0.142128169536591\\
736732	0.130691662430763\\
736733	0.140129536390305\\
736734	0.135040119290352\\
736735	0.129423633217812\\
736736	0.124392539262772\\
736739	0.131348967552185\\
736740	0.130645826458931\\
736741	0.125931829214096\\
736742	0.12272185087204\\
736743	0.116838954389095\\
736747	0.11954191327095\\
736748	0.121112816035748\\
736749	0.124924853444099\\
736750	0.128070622682571\\
736753	0.117475338280201\\
736754	0.120463192462921\\
736755	0.108375027775764\\
736756	0.103047721087933\\
736757	0.107602886855602\\
736760	0.104664370417595\\
736761	0.105369418859482\\
736762	0.156079351902008\\
736763	0.111103728413582\\
736764	0.105518020689487\\
736767	0.158358812332153\\
736768	0.113798402249813\\
736769	0.126453310251236\\
736770	0.104766674339771\\
736771	0.0948364287614822\\
736774	0.0871494710445404\\
736775	0.0968706831336021\\
736776	0.108283489942551\\
736777	0.104806430637836\\
736778	0.109100453555584\\
736781	0.121381349861622\\
736782	0.122813999652863\\
736783	0.12585660815239\\
736784	0.127338096499443\\
736785	0.126245841383934\\
736788	0.131793513894081\\
736789	0.130585715174675\\
736790	0.130946546792984\\
736791	0.149366229772568\\
736792	0.148973405361176\\
736795	0.150038704276085\\
736796	0.156527951359749\\
736797	0.155274286866188\\
736798	0.151408329606056\\
736802	0.15868903696537\\
736803	0.150495231151581\\
736804	0.147989213466644\\
736805	0.146319985389709\\
736806	0.147181659936905\\
736809	0.144144654273987\\
736810	0.143941327929497\\
736811	0.139824032783508\\
736812	0.132886648178101\\
736813	0.137136191129684\\
736816	0.139073625206947\\
736817	0.123043149709702\\
736818	0.135802805423737\\
736819	0.110681250691414\\
736820	0.110869608819485\\
736823	0.118368424475193\\
736824	0.108754985034466\\
736825	0.1054397970438\\
736826	0.104297630488873\\
736827	0.112155206501484\\
736830	0.111934192478657\\
736831	0.12209489941597\\
736832	0.127829328179359\\
736833	0.127070426940918\\
736834	0.123000346124172\\
736837	0.121293187141418\\
736838	0.122179627418518\\
736839	0.146564140915871\\
736840	0.112213864922523\\
736841	0.103770889341831\\
736845	0.122871719300747\\
736846	0.127686962485313\\
736847	0.121736161410809\\
736848	0.114680334925652\\
736851	0.122743062674999\\
736852	0.11424408107996\\
736853	0.113802127540112\\
736854	0.126015976071358\\
736855	0.11572539806366\\
736858	0.134257063269615\\
736859	0.12374410033226\\
736860	0.152961283922195\\
736861	0.120200507342815\\
736862	0.124554216861725\\
736865	0.114146836102009\\
736866	0.123110204935074\\
736867	0.128462567925453\\
736868	0.131078198552132\\
736869	0.133276894688606\\
736872	0.161043077707291\\
736873	0.151570111513138\\
736874	0.163478523492813\\
736875	0.139565363526344\\
736876	0.130631774663925\\
736879	0.134673967957497\\
736881	0.149455919861794\\
736882	0.166454523801804\\
736883	0.165588214993477\\
736886	0.170174047350883\\
736887	0.152970194816589\\
736888	0.146607384085655\\
736889	0.153470605611801\\
736890	0.146052077412605\\
736893	0.150270238518715\\
736894	0.141620144248009\\
736895	0.143217071890831\\
736896	0.14550319314003\\
736897	0.13789501786232\\
736900	0.13177677989006\\
736901	0.127770036458969\\
736902	0.140828967094421\\
736903	0.155415758490562\\
736904	0.141170427203178\\
736907	0.152371779084206\\
736908	0.138027057051659\\
736909	0.141444429755211\\
736910	0.121848925948143\\
736911	0.119026057422161\\
736914	0.126828148961067\\
736915	0.119679130613804\\
736916	0.124092280864716\\
736917	0.125863790512085\\
736918	0.121730722486973\\
736921	0.125477135181427\\
736922	0.122295200824738\\
736923	0.116831086575985\\
736924	0.126945078372955\\
736925	0.120021052658558\\
736928	0.113027326762676\\
736929	0.108158506453037\\
736930	0.105108186602592\\
736931	0.0929173976182938\\
736932	0.101864479482174\\
736935	0.0987663120031357\\
736936	0.103838369250298\\
736937	0.0968434736132622\\
736938	0.0966251119971275\\
736939	0.089212991297245\\
736943	0.105385817587376\\
736944	0.104993000626564\\
736945	0.110072501003742\\
736946	0.107483170926571\\
736949	0.103501498699188\\
736950	0.0995978936553001\\
736951	0.0981490910053253\\
736952	0.0999761000275612\\
736953	0.109117895364761\\
736956	0.105927005410194\\
736957	0.100088834762573\\
736958	0.0872649103403091\\
736959	0.0811561346054077\\
736960	0.0790752172470093\\
736963	0.0925185978412628\\
736964	0.0890202596783638\\
736965	0.0989332050085068\\
736966	0.0930273085832596\\
736967	0.093756340444088\\
736970	0.0964265316724777\\
736971	0.112225577235222\\
736972	0.104510396718979\\
736973	0.109577514231205\\
736974	0.121028192341328\\
736977	0.115899913012981\\
736978	0.113474197685719\\
736979	0.128153935074806\\
736980	0.132051974534988\\
736981	0.160021036863327\\
736984	0.143060371279716\\
736985	0.134752377867699\\
736986	0.136827602982521\\
736987	0.139721751213074\\
736988	0.132917761802673\\
736991	0.134526416659355\\
736992	0.13107967376709\\
736993	0.13105534017086\\
736994	0.173687875270844\\
736995	0.123228199779987\\
736998	0.163053199648857\\
736999	0.194174751639366\\
737000	0.161374196410179\\
737001	0.292447596788406\\
737002	0.230365604162216\\
737005	0.167847529053688\\
737006	0.17116716504097\\
737007	0.17961423099041\\
737008	0.145197093486786\\
737009	0.170190542936325\\
737012	0.180723011493683\\
737013	0.144785091280937\\
737014	0.166966542601585\\
737015	0.132759407162666\\
737016	0.142491266131401\\
737019	0.147762015461922\\
737020	0.126239776611328\\
737021	0.134249299764633\\
737023	0.194497913122177\\
737026	0.118602961301804\\
737027	0.141017869114876\\
737028	0.153195828199387\\
737029	0.12272073328495\\
737030	0.137131556868553\\
737033	0.149755358695984\\
737034	0.158138409256935\\
737035	0.169421434402466\\
737036	0.176580339670181\\
737037	0.168220221996307\\
737040	0.159177973866463\\
737041	0.156290709972382\\
737042	0.151138573884964\\
737043	0.14185106754303\\
737044	0.13374662399292\\
737047	0.126260966062546\\
737048	0.121243923902512\\
737049	0.115497447550297\\
737050	0.0977409034967422\\
737051	0.103955283761024\\
737055	0.12211088091135\\
737056	0.120720505714417\\
737057	0.109707608819008\\
737058	0.105856321752071\\
737062	0.114479258656502\\
737063	0.132603526115417\\
737064	0.137539610266685\\
737065	0.242036893963814\\
737068	0.13522270321846\\
737069	0.145968928933144\\
737070	0.142347976565361\\
737071	0.153176128864288\\
737072	0.15301214158535\\
737076	0.217207759618759\\
737077	0.279547661542892\\
737078	0.198346510529518\\
737079	0.134328588843346\\
737082	0.264892101287842\\
737083	0.149468213319778\\
737084	0.135814353823662\\
737085	0.139061123132706\\
737086	0.143330156803131\\
737089	0.163478761911392\\
737090	0.229017049074173\\
737091	0.163047790527344\\
737092	0.141200616955757\\
737093	0.13632895052433\\
737096	0.17231784760952\\
737097	0.185557171702385\\
737098	0.18021996319294\\
737099	0.219973742961884\\
737100	0.242293462157249\\
737103	0.244708582758904\\
737104	0.220325574278831\\
737105	0.19701361656189\\
737106	0.177063301205635\\
737107	0.17920184135437\\
737111	0.175823733210564\\
737112	0.163372546434402\\
737113	0.168974578380585\\
737114	0.195035383105278\\
737117	0.16391533613205\\
737118	0.180974125862122\\
737119	0.142221704125404\\
737120	0.184132039546967\\
737121	0.202725365757942\\
737124	0.201385527849197\\
737125	0.178536087274551\\
737126	0.220443472266197\\
737127	0.252156436443329\\
737128	0.117948941886425\\
737131	0.11486679315567\\
737132	0.112581260502338\\
737133	0.132305487990379\\
737134	0.128447592258453\\
737135	0.112967133522034\\
737138	0.11551558226347\\
737139	0.148074924945831\\
737140	0.163935229182243\\
737141	0.18408203125\\
737142	0.147076621651649\\
737145	0.155901849269867\\
737146	0.159514218568802\\
737147	0.168435499072075\\
737148	0.162637904286385\\
737152	0.17871330678463\\
737153	0.215350911021233\\
737154	0.16899336874485\\
737155	0.17624406516552\\
737156	0.172746628522873\\
737159	0.171579763293266\\
737160	0.164544299244881\\
737161	0.183187827467918\\
737162	0.182258278131485\\
737163	0.189577400684357\\
737166	0.223851129412651\\
737167	0.176608264446259\\
737168	0.144855588674545\\
737169	0.155058115720749\\
737170	0.145482882857323\\
737173	0.162902250885963\\
737174	0.146415263414383\\
737175	0.162982702255249\\
737176	0.1349216401577\\
737177	0.130944013595581\\
737180	0.144891694188118\\
737181	0.133712351322174\\
737182	0.14285983145237\\
737183	0.142245382070541\\
737184	0.133002266287804\\
737187	0.121097132563591\\
737188	0.113658279180527\\
737189	0.160095781087875\\
737190	0.130445271730423\\
737191	0.118714556097984\\
737194	0.129083693027496\\
737195	0.130149155855179\\
737196	0.138880461454391\\
737197	0.132091224193573\\
737198	0.132254108786583\\
737201	0.118291288614273\\
737202	0.112930282950401\\
737203	0.154758468270302\\
737204	0.11689130961895\\
737205	0.122526742517948\\
737209	0.129258796572685\\
737210	0.116465702652931\\
737211	0.102846063673496\\
737212	0.17163659632206\\
737215	0.194634333252907\\
737216	0.122355364263058\\
737217	0.129476547241211\\
737218	0.107318185269833\\
737219	0.113253191113472\\
737222	0.12203236669302\\
737223	0.142295137047768\\
737224	0.164577454328537\\
737225	0.170078217983246\\
737226	0.172026097774506\\
737229	0.149550810456276\\
737230	0.125763833522797\\
737231	0.145540714263916\\
737232	0.141980677843094\\
737233	0.135011702775955\\
737236	0.148553684353828\\
737237	0.145611703395844\\
737238	0.159778401255608\\
737239	0.175455644726753\\
737240	0.114069677889347\\
737243	0.171795785427094\\
737244	0.139120399951935\\
737246	0.138596758246422\\
737247	0.141171261668205\\
737250	0.138690859079361\\
737251	0.138844668865204\\
737252	0.142305508255959\\
737253	0.147006690502167\\
737254	0.13776770234108\\
737257	0.25350296497345\\
737258	0.254378318786621\\
737259	0.259795248508453\\
737260	0.264047652482986\\
737261	0.266063541173935\\
737264	0.143871188163757\\
737265	0.142408192157745\\
737266	0.141853615641594\\
737267	0.135815411806107\\
737268	0.126316502690315\\
737271	0.132751509547234\\
737272	0.123011447489262\\
737273	0.12103570997715\\
737274	0.121534176170826\\
737275	0.124920882284641\\
737278	0.125503674149513\\
737279	0.131175890564919\\
737280	0.12418881803751\\
737281	0.107852540910244\\
737282	0.117527559399605\\
737285	0.12684229016304\\
737286	0.134729772806168\\
737287	0.139919266104698\\
737288	0.141046792268753\\
737289	0.143805965781212\\
737292	0.148345753550529\\
737293	0.143713891506195\\
737294	0.142102614045143\\
737295	0.135167926549911\\
737296	0.128407374024391\\
737299	0.123831085860729\\
737300	0.119715735316277\\
737301	0.147785723209381\\
737302	0.111357010900974\\
737303	0.122398525476456\\
737307	0.143450707197189\\
737308	0.142680391669273\\
737309	0.16237847507\\
737310	0.148465752601624\\
737313	0.144513353705406\\
737314	0.16991850733757\\
737315	0.198511838912964\\
737316	0.251840144395828\\
737317	0.207309886813164\\
737320	0.171405300498009\\
737321	0.172881260514259\\
737322	0.174280360341072\\
737323	0.174354448914528\\
737324	0.176263004541397\\
737327	0.183745816349983\\
737328	0.190271452069283\\
737329	0.215964958071709\\
737330	0.225992873311043\\
737331	0.23115062713623\\
737334	0.119492657482624\\
737335	0.129284664988518\\
737336	0.13303904235363\\
737337	0.154852345585823\\
737338	0.20566101372242\\
737341	0.168126195669174\\
737342	0.188724055886269\\
737343	0.205731749534607\\
737344	0.2195735424757\\
737345	0.203551232814789\\
737348	0.19561006128788\\
737349	0.18692521750927\\
737350	0.182966455817223\\
737351	0.198085382580757\\
737352	0.201632738113403\\
737355	0.195182487368584\\
737356	0.210982903838158\\
737357	0.260465443134308\\
737358	0.226528033614159\\
737359	0.25890177488327\\
737362	0.290312379598618\\
737363	0.267775982618332\\
737364	0.218591421842575\\
737365	0.198893472552299\\
737366	0.186116859316826\\
737369	0.173629969358444\\
737370	0.16603846848011\\
737371	0.140722051262856\\
737372	0.146313533186913\\
737373	0.157004907727242\\
737376	0.170056566596031\\
737377	0.169403448700905\\
737378	0.178478762507439\\
737379	0.177714392542839\\
737380	0.162549391388893\\
737383	0.181994140148163\\
737384	0.196533188223839\\
737385	0.172964319586754\\
737387	0.179727241396904\\
737390	0.166757822036743\\
737391	0.160753220319748\\
737392	0.153962567448616\\
737393	0.162944853305817\\
737394	0.162265941500664\\
737397	0.133480623364449\\
737398	0.159653231501579\\
737400	0.164336696267128\\
737401	0.178277432918549\\
737404	0.200649708509445\\
737405	0.166466385126114\\
737406	0.177232027053833\\
737407	0.180704802274704\\
737408	0.170189529657364\\
737411	0.207317754626274\\
737412	0.207313686609268\\
737413	0.209814354777336\\
737414	0.242067739367485\\
737415	0.25082328915596\\
737418	0.291234910488129\\
737420	0.290643990039825\\
737421	0.266789078712463\\
737422	0.256953299045563\\
737425	0.234884902834892\\
737427	0.243535995483398\\
737428	0.246404990553856\\
737429	0.216809570789337\\
737432	0.217064246535301\\
737433	0.209361210465431\\
737434	0.203423976898193\\
737435	0.191725715994835\\
737436	0.176559910178185\\
737439	0.1768888682127\\
737440	0.168593689799309\\
737441	0.165920227766037\\
737442	0.162434652447701\\
737443	0.153279915452003\\
737447	0.176587373018265\\
737448	0.186673164367676\\
737449	0.174831792712212\\
737450	0.165458872914314\\
737453	0.181157976388931\\
737454	0.184475943446159\\
737455	0.18495574593544\\
737456	0.164800614118576\\
737457	0.174544215202332\\
737460	0.159149423241615\\
737461	0.155847370624542\\
737462	0.154076889157295\\
737463	0.15585070848465\\
737464	0.15142485499382\\
737467	0.152348652482033\\
737468	0.141354203224182\\
737469	0.133665844798088\\
737470	0.133661851286888\\
737471	0.12871789932251\\
737475	0.142972990870476\\
737476	0.133674576878548\\
737477	0.122702769935131\\
737478	0.116111740469933\\
737481	0.12491674721241\\
737482	0.120256528258324\\
737483	0.109174653887749\\
737484	0.103180766105652\\
737485	0.101458542048931\\
737488	0.107564993202686\\
737489	0.102034635841846\\
737490	0.104670263826847\\
737491	0.115221336483955\\
737492	0.110123284161091\\
737495	0.104630045592785\\
737496	0.0965062826871872\\
737497	0.0926498472690582\\
737498	0.0950790494680405\\
737499	0.0965197384357452\\
737502	0.0908877924084663\\
737503	0.0944760516285896\\
737504	0.097293958067894\\
737505	0.0928374156355858\\
737506	0.105094358325005\\
737509	0.116110637784004\\
737510	0.115835331380367\\
737511	0.113870605826378\\
737512	0.112140193581581\\
737513	0.111173808574677\\
737516	0.118030942976475\\
737517	0.120781160891056\\
737518	0.132585823535919\\
737519	0.135647058486938\\
737520	0.129233598709106\\
737523	0.133134052157402\\
737524	0.13283871114254\\
737525	0.133856430649757\\
737526	0.134204342961311\\
737527	0.133819714188576\\
737530	0.137065157294273\\
737531	0.134769886732101\\
737532	0.1422189027071\\
737533	0.137173295021057\\
737537	0.145603612065315\\
737538	0.144514739513397\\
737539	0.140710026025772\\
737540	0.141247630119324\\
737541	0.141307637095451\\
737544	0.137847736477852\\
737545	0.138325676321983\\
737546	0.129089012742043\\
737547	0.11864298582077\\
737548	0.105304166674614\\
737551	0.105473883450031\\
737552	0.118571564555168\\
737553	0.114040650427341\\
737554	0.123270332813263\\
737555	0.113452717661858\\
737558	0.129944011569023\\
737559	0.113673679530621\\
737560	0.106341995298862\\
737561	0.0995059683918953\\
737562	0.102089673280716\\
737565	0.111330941319466\\
737566	0.0987086445093155\\
737567	0.103847041726112\\
737568	0.119967356324196\\
737569	0.108850166201591\\
737573	0.118080623447895\\
737574	0.124015256762505\\
737575	0.121647529304028\\
737576	0.130070433020592\\
737579	0.133641108870506\\
737580	0.123617388308048\\
737581	0.12660539150238\\
737582	0.125742599368095\\
737583	0.124157816171646\\
737586	0.127658203244209\\
737587	0.130673691630363\\
737588	0.129303738474846\\
737589	0.124079495668411\\
737590	0.119951963424683\\
737593	0.121045649051666\\
737594	0.118047498166561\\
737595	0.111905448138714\\
737596	0.110782414674759\\
737597	0.113319933414459\\
737600	0.122064851224422\\
737601	0.130711823701859\\
737602	0.127833113074303\\
737603	0.123778723180294\\
737604	0.121629416942596\\
737607	0.120031125843525\\
737608	0.112370744347572\\
737609	0.108382917940617\\
737611	0.124424412846565\\
737614	0.139487788081169\\
737615	0.130908042192459\\
737616	0.137046664953232\\
737617	0.131674811244011\\
737618	0.123377069830894\\
737621	0.124965168535709\\
737622	0.126364290714264\\
737623	0.127810806035995\\
737624	0.129712715744972\\
737625	0.127964571118355\\
737628	0.134137451648712\\
737629	0.137117475271225\\
737630	0.137083515524864\\
737631	0.139067351818085\\
737632	0.132301390171051\\
737635	0.140617460012436\\
737636	0.138458013534546\\
737637	0.136875584721565\\
737638	0.144678980112076\\
737639	0.142783492803574\\
737642	0.157389909029007\\
737643	0.140217438340187\\
737644	0.140097707509995\\
737645	0.1239954829216\\
737646	0.125296518206596\\
737649	0.136119589209557\\
737650	0.127184450626373\\
737651	0.14572861790657\\
737652	0.146891728043556\\
737653	0.128182798624039\\
737656	0.117583967745304\\
737657	0.118731506168842\\
737658	0.112973637878895\\
737659	0.115897960960865\\
737660	0.134514555335045\\
737663	0.134866118431091\\
737664	0.13681760430336\\
737665	0.127876967191696\\
737666	0.115090630948544\\
737667	0.114246025681496\\
737671	0.130973696708679\\
737672	0.120400056242943\\
737673	0.113335639238358\\
737674	0.108022458851337\\
737677	0.114066928625107\\
737678	0.119430474936962\\
737679	0.114258006215096\\
737680	0.11480075865984\\
737681	0.111245468258858\\
737684	0.123640768229961\\
737685	0.126464068889618\\
737686	0.122514128684998\\
737687	0.12466125190258\\
737688	0.115876771509647\\
737691	0.125471040606499\\
737692	0.129790842533112\\
737693	0.129728063941002\\
737694	0.127370402216911\\
737695	0.13109178841114\\
737698	0.133125171065331\\
737699	0.143651142716408\\
737700	0.156383365392685\\
737701	0.164609178900719\\
737702	0.15197665989399\\
737705	0.156063959002495\\
737706	0.175755605101585\\
737707	0.165722757577896\\
737708	0.163910299539566\\
737709	0.15878738462925\\
737712	0.1554806381464\\
737713	0.145551159977913\\
737714	0.14910189807415\\
737715	0.145121678709984\\
737716	0.150691747665405\\
737719	0.14673238992691\\
737720	0.154140025377274\\
737721	0.151060149073601\\
737722	0.148610174655914\\
737723	0.143623635172844\\
737726	0.146724760532379\\
737727	0.151914522051811\\
737728	0.145896077156067\\
737729	0.12798011302948\\
737730	0.112415157258511\\
737733	0.116513386368752\\
737734	0.115320548415184\\
737735	0.113459303975105\\
737736	0.117838032543659\\
737737	0.112726740539074\\
737740	0.109042100608349\\
737741	0.105987519025803\\
737742	0.112615615129471\\
737743	0.111383810639381\\
737744	0.105558589100838\\
737747	0.124242000281811\\
737748	0.115508712828159\\
737749	0.121531903743744\\
737750	0.116459392011166\\
737751	0.110706061124802\\
737754	0.103436209261417\\
737755	0.101415514945984\\
737756	0.0907634571194649\\
737758	0.0938064381480217\\
737761	0.10215587168932\\
737762	0.111601628363132\\
737763	0.107743822038174\\
737764	0.108131103217602\\
737765	0.103632040321827\\
737768	0.112541429698467\\
737769	0.0944739580154419\\
737770	0.0948302298784256\\
737771	0.0954151600599289\\
737772	0.0894699022173882\\
737775	0.0908366069197655\\
737776	0.0876724645495415\\
737777	0.0934588238596916\\
737778	0.0898331850767136\\
737779	0.0903529226779938\\
737782	0.0856153890490532\\
737783	0.0861925110220909\\
737785	0.0930311903357506\\
737786	0.107414603233337\\
737789	0.105450205504894\\
737790	0.102937050163746\\
737792	0.101023070514202\\
737793	0.104391872882843\\
737796	0.114730186760426\\
737797	0.113942213356495\\
737798	0.118294164538383\\
737799	0.114615149796009\\
737800	0.112670265138149\\
737803	0.114437609910965\\
737804	0.113744035363197\\
737805	0.11405161768198\\
737806	0.107116602361202\\
737807	0.103990539908409\\
737811	0.114690341055393\\
737812	0.117783099412918\\
737813	0.121111288666725\\
737814	0.131244659423828\\
737817	0.144401758909225\\
737818	0.135822787880898\\
737819	0.129651963710785\\
737820	0.133026391267776\\
737821	0.15011391043663\\
737824	0.153603032231331\\
737825	0.154231429100037\\
737826	0.147447824478149\\
737827	0.137819841504097\\
737828	0.144009754061699\\
737831	0.150198400020599\\
737832	0.162609592080116\\
737833	0.130296662449837\\
737834	0.133764579892159\\
737835	0.123900309205055\\
737839	0.131930440664291\\
737840	0.126460030674934\\
737841	0.12968336045742\\
737842	0.140930861234665\\
737845	0.168784350156784\\
737846	0.202900752425194\\
737847	0.198734760284424\\
737848	0.272589504718781\\
737849	0.409890294075012\\
737852	0.297789722681046\\
737853	0.342715978622437\\
737854	0.271072238683701\\
737855	0.382297664880753\\
737856	0.480555474758148\\
737859	0.887542963027954\\
737860	0.767191827297211\\
737861	0.960700392723083\\
737862	1.55970215797424\\
737863	1.62754428386688\\
737866	1.94512462615967\\
737867	1.87905609607697\\
737868	2.4259557723999\\
737869	2.28216910362244\\
737870	1.89366626739502\\
737873	1.79382348060608\\
737874	1.57387626171112\\
737875	1.63511991500854\\
737876	1.51937532424927\\
737877	1.59337472915649\\
737880	1.50534725189209\\
737881	1.19437074661255\\
737882	1.45017731189728\\
737883	1.37135827541351\\
737884	1.25764048099518\\
737887	1.15778636932373\\
737888	1.13623893260956\\
737889	1.0277134180069\\
737890	0.988833427429199\\
737894	0.967285692691803\\
737895	0.818908095359802\\
737896	0.891267120838165\\
737897	0.865812540054321\\
737898	0.78282767534256\\
737901	0.848510444164276\\
737902	0.952258288860321\\
737903	0.834661900997162\\
737904	0.776282846927643\\
737905	0.670228898525238\\
737908	0.637354552745819\\
737909	0.566766381263733\\
737910	0.565340280532837\\
737911	0.577571451663971\\
737912	0.644507050514221\\
737915	0.618298292160034\\
737916	0.530600011348724\\
737917	0.543339014053345\\
737918	0.507148444652557\\
737919	0.439738363027573\\
737922	0.428306996822357\\
737923	0.412459194660187\\
737924	0.489184975624084\\
737925	0.538302659988403\\
737926	0.49563205242157\\
737929	0.425935983657837\\
737930	0.390836089849472\\
737931	0.393209904432297\\
737932	0.396816104650497\\
737933	0.366460710763931\\
737937	0.3705835044384\\
737938	0.378599673509598\\
737939	0.372947216033936\\
737940	0.378367245197296\\
737943	0.387609213590622\\
737944	0.368236929178238\\
737945	0.33966925740242\\
737946	0.379025012254715\\
737947	0.406700789928436\\
737950	0.447282373905182\\
737951	0.457061171531677\\
737952	0.414994865655899\\
737953	0.622433423995972\\
737954	0.558698415756226\\
737957	0.542527735233307\\
737958	0.519978642463684\\
737959	0.507578670978546\\
737960	0.475024700164795\\
737961	0.43000128865242\\
737964	0.41157591342926\\
737965	0.404114753007889\\
737966	0.438371479511261\\
737967	0.45232629776001\\
737968	0.482407718896866\\
737971	0.44809365272522\\
737972	0.423089146614075\\
737973	0.402552515268326\\
737974	0.3502137362957\\
737978	0.408992379903793\\
737979	0.420574814081192\\
737980	0.42562073469162\\
737981	0.464284956455231\\
737982	0.454506784677505\\
737985	0.464744508266449\\
737986	0.476513236761093\\
737987	0.439457416534424\\
737988	0.42817285656929\\
737989	0.383696347475052\\
737992	0.377638459205627\\
737993	0.355168431997299\\
737994	0.345237106084824\\
737995	0.320012718439102\\
737996	0.307397902011871\\
737999	0.303319215774536\\
738000	0.313830137252808\\
738001	0.295758217573166\\
738002	0.306661546230316\\
738003	0.280439138412476\\
738006	0.324123620986938\\
738007	0.284459054470062\\
738008	0.311885178089142\\
738009	0.281822383403778\\
738010	0.267890125513077\\
738013	0.282002359628677\\
738014	0.278927087783813\\
738015	0.261851996183395\\
738016	0.240450844168663\\
738017	0.242407932877541\\
738020	0.255562007427216\\
738021	0.238660082221031\\
738022	0.244544044137001\\
738023	0.216974884271622\\
738024	0.212103947997093\\
738027	0.21791398525238\\
738028	0.210937604308128\\
738029	0.217412576079369\\
738030	0.231570988893509\\
738031	0.267141431570053\\
738034	0.260513186454773\\
738035	0.268529564142227\\
738036	0.29848650097847\\
738037	0.332662761211395\\
738038	0.332080543041229\\
738042	0.332026362419128\\
738043	0.286927461624146\\
738044	0.28376379609108\\
738045	0.263411462306976\\
738048	0.250274688005447\\
738049	0.244320958852768\\
738050	0.267199516296387\\
738051	0.26873791217804\\
738052	0.245009645819664\\
738055	0.266682535409927\\
738056	0.257853835821152\\
738057	0.276312917470932\\
738058	0.291038930416107\\
738059	0.275702953338623\\
738062	0.29820328950882\\
738063	0.27613627910614\\
738064	0.306729763746262\\
738065	0.280927985906601\\
738066	0.282766103744507\\
738069	0.294445902109146\\
738070	0.301281929016113\\
738071	0.306616067886353\\
738072	0.315217047929764\\
738073	0.310270875692368\\
738076	0.336803913116455\\
738077	0.310364991426468\\
738078	0.338479787111282\\
738079	0.337917119264603\\
738080	0.328455001115799\\
738083	0.304736822843552\\
738084	0.295836806297302\\
738085	0.302995800971985\\
738086	0.279916137456894\\
738087	0.274191558361053\\
738090	0.306924670934677\\
738091	0.302635222673416\\
738092	0.36594358086586\\
738093	0.355954796075821\\
738094	0.387132942676544\\
738097	0.362015157938004\\
738098	0.346791744232178\\
738099	0.273744612932205\\
738100	0.24625164270401\\
738101	0.260892301797867\\
738104	0.248426288366318\\
738105	0.242954939603806\\
738106	0.227602854371071\\
738107	0.236429542303085\\
738108	0.224073588848114\\
738111	0.240648671984673\\
738112	0.21832449734211\\
738113	0.218769103288651\\
738114	0.21588422358036\\
738115	0.201245471835136\\
738118	0.20374296605587\\
738119	0.217554584145546\\
738120	0.207798808813095\\
738122	0.212885364890099\\
738125	0.211004823446274\\
738126	0.213269174098969\\
738127	0.21990467607975\\
738128	0.225327387452126\\
738129	0.212757706642151\\
738132	0.214912503957748\\
738133	0.228322997689247\\
738134	0.211960509419441\\
738135	0.231279879808426\\
738136	0.227111920714378\\
738139	0.223430648446083\\
738140	0.22114722430706\\
738141	0.218458786606789\\
738142	0.211020842194557\\
738143	0.207087695598602\\
738146	0.226120933890343\\
738147	0.207493484020233\\
738148	0.199061125516891\\
738149	0.185778692364693\\
738153	0.195244938135147\\
738154	0.195747822523117\\
738155	0.19760450720787\\
738156	0.197215393185616\\
};
\addlegendentry{Common Factor}

\end{axis}
\end{tikzpicture}%

==> figures/IVs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.20in,
height=2.00in,
at={(0.49in,0.642in)},
scale only axis,
xmin=730854,
xmax=738156,
xtick={731947,733408,734869,736330,737791},
xticklabels={{2004},{2008},{2012},{2016},{2020}},
scaled x ticks=false,
ymin=0,
ymax=5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\sigma{}^{\text{2}}_{\text{i,t}}$},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=white!70!black, fill=white!70!black, forget plot]
table[row sep=crcr] {%
x	y\\
730854	0.115998984894323\\
730854	2.04374259075982\\
730855	2.01738974889148\\
730856	1.60721934655797\\
730859	1.72592164474055\\
730860	1.70632498160493\\
730861	1.6567400409845\\
730862	1.48648125473954\\
730863	1.44544120390979\\
730867	1.51613504533594\\
730868	1.47920727295501\\
730869	1.4158543425533\\
730870	1.44880809142358\\
730873	1.35714035751704\\
730874	1.22785461557583\\
730875	1.13345400159476\\
730876	1.14195233052236\\
730877	1.1185494611239\\
730880	1.20959906106995\\
730881	1.10994983393541\\
730882	1.13182317452182\\
730883	1.05802666977049\\
730884	0.99071678744244\\
730887	0.992886741530644\\
730888	1.0285989117025\\
730889	0.979495752936664\\
730890	1.04120159711066\\
730891	1.0844473499437\\
730894	1.11353592139746\\
730895	1.11019965921927\\
730896	1.10153955859929\\
730897	1.09905366842646\\
730898	1.09911772954107\\
730902	1.10339212800824\\
730903	1.10793496914996\\
730904	1.14263142285889\\
730905	1.29863590391803\\
730908	1.39618326284446\\
730909	1.37838962456358\\
730910	1.49270063581507\\
730911	1.56076431198039\\
730912	1.55503558938097\\
730915	1.18647656926507\\
730916	1.17268685260645\\
730917	1.13929592088896\\
730918	1.21148512773057\\
730919	1.25485051659467\\
730922	1.20441191372833\\
730923	1.19510697042874\\
730924	1.32779479524726\\
730925	1.34275899142304\\
730926	1.25100584987351\\
730929	1.21237835533066\\
730930	1.25855398953038\\
730931	1.35347133333479\\
730932	1.34058886166176\\
730933	1.29831027233693\\
730936	1.33916439561552\\
730937	1.27366022831719\\
730938	1.33064188665942\\
730939	1.37397798129311\\
730940	1.42932653386672\\
730943	1.49864652685316\\
730944	1.75501210742\\
730945	1.93369916449446\\
730946	1.75054896315732\\
730947	1.5929581867431\\
730950	1.6193225811415\\
730951	1.48905541301282\\
730952	1.45298026602065\\
730953	1.31011641125682\\
730957	1.47444059632494\\
730958	1.50920854050111\\
730959	1.43538609531028\\
730960	1.43280877125857\\
730961	1.35458516591996\\
730964	1.34624301470148\\
730965	1.37002823618701\\
730966	1.36220236444695\\
730967	1.32043955644468\\
730968	1.21207384003428\\
730971	1.22241843439074\\
730972	1.18159897631332\\
730973	1.15211421486928\\
730974	1.17990021833001\\
730975	1.03352545018279\\
730978	1.04399700542393\\
730979	1.07669420071276\\
730980	1.01369811550868\\
730981	1.0640012609536\\
730982	1.06750388690553\\
730985	1.02733069370697\\
730986	0.989960744266726\\
730987	0.971434019012767\\
730988	1.00561388420513\\
730989	0.869204485448513\\
730992	0.754760374307101\\
730993	0.736516377947159\\
730994	0.745828803366566\\
730995	0.713142656239247\\
730996	0.67519165393637\\
731000	0.810483256106192\\
731001	0.919633371703326\\
731002	0.930504734905758\\
731003	0.808266275242958\\
731006	0.790284048983408\\
731007	0.746649068654264\\
731008	0.746052595084551\\
731009	0.719375881975072\\
731010	0.7086328230569\\
731013	0.730086563912096\\
731014	0.747774619468508\\
731015	0.753340679321384\\
731016	0.816369623690251\\
731017	0.818620074497738\\
731020	0.851054557879519\\
731021	0.852520340691962\\
731022	0.848632661234669\\
731023	0.828888490865389\\
731024	0.863431017238255\\
731027	0.86349107797875\\
731028	0.842390425771308\\
731029	0.817011758332379\\
731030	0.792546989435485\\
731031	0.76194533171955\\
731034	0.682408414485611\\
731035	0.71521786441446\\
731037	0.75506695342441\\
731038	0.788403382362974\\
731041	0.812321840701615\\
731042	0.830820347381541\\
731043	0.919674855342232\\
731044	0.812172719926957\\
731045	0.827230594108298\\
731048	0.79480283151381\\
731049	0.83280700561663\\
731050	0.855792864902836\\
731051	0.81942850344741\\
731052	0.797336142476484\\
731055	0.804586912870167\\
731056	0.835887704297337\\
731057	0.842002534166588\\
731058	0.751415862865966\\
731059	0.694146751214175\\
731062	0.722600750160257\\
731063	0.688241028798486\\
731064	0.664397120571365\\
731065	0.678066585418996\\
731066	0.660671306018864\\
731069	0.67160317276507\\
731070	0.669464817704391\\
731071	0.71268110035478\\
731072	0.707058403653088\\
731073	0.730047184777088\\
731076	0.695167564451456\\
731077	0.703461981034654\\
731078	0.685112977786464\\
731079	0.648898335444506\\
731080	0.682812020535296\\
731083	0.677796261276794\\
731084	0.672281029296512\\
731085	0.627205172113739\\
731086	0.600960642007075\\
731087	0.577352050330679\\
731090	0.541207599662669\\
731091	0.559384613286069\\
731092	0.575008424191517\\
731093	0.610658610956484\\
731094	0.606005677143494\\
731098	0.691829908053828\\
731099	0.710158342936929\\
731100	0.78785830963115\\
731101	0.81961111621923\\
731104	0.847946079361994\\
731111	1.13059841898223\\
731112	1.13700182897964\\
731113	1.14794206656829\\
731114	1.32361128625583\\
731115	1.33905787416586\\
731118	1.23856041959361\\
731119	1.1394249810263\\
731120	1.2040316310842\\
731121	1.20030210302791\\
731122	1.11906098596156\\
731125	1.17195302637136\\
731126	1.12806209692635\\
731127	1.12749359176599\\
731128	1.18478099766621\\
731129	1.15360073944646\\
731132	1.18492070883232\\
731133	1.11247902554943\\
731134	1.07614259151056\\
731135	1.10397371245247\\
731136	1.05981015880991\\
731139	1.13637099802601\\
731140	1.10340458518007\\
731141	1.18729065204577\\
731142	1.18187071726328\\
731143	1.13818158442104\\
731146	1.13556113624486\\
731147	1.09258522432534\\
731148	1.02445378032879\\
731149	0.988171449725149\\
731150	0.86912549267018\\
731153	0.977203704353714\\
731154	1.03883573690598\\
731155	1.039608665772\\
731156	1.02250778378924\\
731157	1.00669151031367\\
731160	0.890498672850329\\
731161	0.842543722727968\\
731162	0.804461951752657\\
731163	0.823994270651599\\
731164	0.824447822403743\\
731167	0.841838431579344\\
731168	0.781373467679361\\
731169	0.767814420689934\\
731170	0.746152009684091\\
731171	0.734249941118378\\
731174	0.742493494653881\\
731175	0.688165789669748\\
731176	0.674752568320225\\
731178	0.663430258726303\\
731181	0.631658098411601\\
731182	0.605999426990408\\
731183	0.639588382852176\\
731184	0.632827769736386\\
731185	0.631050261119731\\
731188	0.677206420494211\\
731189	0.639869623839498\\
731190	0.617004120676621\\
731191	0.605092016679762\\
731192	0.694979031729007\\
731195	0.67713478847561\\
731196	0.658400300840526\\
731197	0.673156745090266\\
731198	0.692035782196036\\
731199	0.689261981175149\\
731202	0.676025376468873\\
731203	0.687317729629084\\
731204	0.715822111415135\\
731205	0.714265622334686\\
731206	0.724646039834241\\
731209	0.706848157480896\\
731211	0.734083835689168\\
731212	0.685710069034073\\
731213	0.631259734715359\\
731216	0.703138752245964\\
731218	0.705282454427143\\
731219	0.683125481363974\\
731220	0.64641812553472\\
731223	0.658716504458759\\
731224	0.661176135520002\\
731225	0.643852680996164\\
731226	0.65543704936069\\
731227	0.670758591409078\\
731230	0.678503013060368\\
731231	0.683205836935601\\
731232	0.74243891196838\\
731233	0.726354063329689\\
731234	0.707571316906135\\
731238	0.786679967353595\\
731239	0.78846279306732\\
731240	0.68082322206495\\
731241	0.549772728181494\\
731244	0.604070378742893\\
731245	0.621284831852163\\
731246	0.676030397059009\\
731247	0.63396446760304\\
731248	0.554402878887642\\
731251	0.627652996751939\\
731252	0.642013089032321\\
731253	0.774688852334839\\
731254	0.731812666256122\\
731255	0.790000061610696\\
731258	0.741594272820788\\
731259	0.730962496430737\\
731260	0.666911551963104\\
731261	0.650676643080846\\
731262	0.685056926856383\\
731266	0.710517813150369\\
731267	0.711894633102923\\
731268	0.777973189687182\\
731269	0.752465238630741\\
731272	0.750564221322959\\
731273	0.747348999243415\\
731274	0.68223941663218\\
731275	0.694713359859096\\
731276	0.564843068447159\\
731279	0.562757087045959\\
731280	0.555109644302693\\
731281	0.553616520860922\\
731282	0.559936245342732\\
731283	0.521296845585956\\
731286	0.525014626525444\\
731287	0.554136919992278\\
731288	0.617557556934914\\
731289	0.604811522009521\\
731290	0.577954144002023\\
731293	0.578827890673163\\
731294	0.556953095715782\\
731295	0.544057621302025\\
731296	0.491173514465743\\
731297	0.476006204978261\\
731300	0.497696272913653\\
731301	0.477602008528044\\
731302	0.469165839659183\\
731303	0.444571841149099\\
731307	0.469862325885131\\
731308	0.512253364737161\\
731309	0.557232970016371\\
731310	0.589164140001122\\
731311	0.543640231910061\\
731314	0.539861920219497\\
731315	0.58478771805647\\
731316	0.529059752841438\\
731317	0.586026202148818\\
731318	0.561869967639302\\
731321	0.569685000445689\\
731322	0.505690569853151\\
731323	0.586134915508873\\
731324	0.530169483023044\\
731325	0.540434571929419\\
731328	0.52150524720385\\
731329	0.553360651891433\\
731330	0.521062135432973\\
731331	0.566671282538124\\
731332	0.572213285639306\\
731335	0.616605249275009\\
731336	0.580500361639623\\
731337	0.642248685313451\\
731338	0.667741863924155\\
731339	0.685929040235168\\
731342	0.569563454509664\\
731343	0.580578182962568\\
731344	0.559919162716794\\
731345	0.591259266104732\\
731346	0.621821639966977\\
731349	0.620918560639992\\
731350	0.606747815618178\\
731351	0.574697620671632\\
731352	0.604382949654984\\
731353	0.582412493090358\\
731356	0.576439777680181\\
731357	0.583984451879727\\
731358	0.583451043013195\\
731359	0.537862625507521\\
731360	0.525868359861679\\
731364	0.552852106534216\\
731365	0.550627541294138\\
731366	0.521533287449697\\
731367	0.528319591995817\\
731370	0.61680720230494\\
731371	0.645164830415719\\
731372	0.633312550309409\\
731373	0.677126499348156\\
731374	0.675782799351736\\
731377	0.656678489428317\\
731378	0.702997186841186\\
731379	0.79845979309814\\
731380	0.809873913415063\\
731381	0.831871983826094\\
731384	0.817596403028241\\
731385	0.838246820198724\\
731386	0.848047335735927\\
731387	0.912104242657572\\
731388	0.945616483635924\\
731391	0.990267741728563\\
731392	1.0134136020237\\
731393	1.0382708336439\\
731394	1.01298526221216\\
731395	0.954746808569283\\
731398	1.10518395514399\\
731399	1.20779072019339\\
731400	1.19641833714367\\
731402	1.00249598119174\\
731405	1.03593218670838\\
731406	1.04021182110899\\
731407	1.17810777552174\\
731408	1.13386892567908\\
731409	1.07591255558187\\
731412	1.12459849423231\\
731413	1.10285356481888\\
731414	1.14090906801761\\
731415	1.19672974655294\\
731416	1.174339321212\\
731419	1.36671880433693\\
731420	1.64036832395126\\
731421	1.47122448606539\\
731422	1.57116563817429\\
731423	1.47235556682611\\
731426	1.35030250985571\\
731427	1.3136345973767\\
731428	1.31460380806548\\
731429	1.43356747636183\\
731430	1.55180999638533\\
731433	1.25766650273667\\
731434	1.22876452215003\\
731435	1.23362632101664\\
731436	1.1896512621756\\
731437	1.20872692133043\\
731440	1.18563068066294\\
731441	1.16295071573705\\
731442	1.14931249080449\\
731443	1.04497860804342\\
731444	0.952749626059827\\
731447	0.835563796677377\\
731448	0.802084615143708\\
731449	0.791630431448942\\
731450	0.813880192875792\\
731451	0.772542426161205\\
731454	0.780254990046528\\
731455	0.758058928560354\\
731456	0.85882687765661\\
731457	0.845295490328328\\
731458	0.837753828616762\\
731462	0.975833448933735\\
731463	0.976865351161999\\
731464	1.0164902115397\\
731465	0.945414794919887\\
731468	0.968157036921188\\
731469	0.921425630631236\\
731470	0.946298920685856\\
731471	0.964216469451229\\
731472	0.997263250076029\\
731475	1.03017764638484\\
731476	1.0620668958339\\
731477	1.10259667061399\\
731478	1.10962760273737\\
731479	1.06263782514613\\
731482	1.11198582315722\\
731483	1.09177526336327\\
731484	0.984864691024818\\
731485	1.05961597781142\\
731486	1.05924316950211\\
731489	1.15703668047733\\
731490	1.15388857414629\\
731491	1.16990959599124\\
731492	1.21207565362138\\
731493	1.25348470918102\\
731496	1.32718955706063\\
731497	1.32728265669199\\
731498	1.40030731162762\\
731499	1.34630457864717\\
731500	1.33073918021532\\
731503	1.31145073619008\\
731504	1.29015459543319\\
731505	1.35882903976833\\
731506	1.34636305821727\\
731507	1.31008055640753\\
731510	1.18978623722341\\
731511	1.21399062116664\\
731512	1.17709425705668\\
731513	1.2155471066217\\
731514	1.01196627105707\\
731517	1.13434943048962\\
731518	1.08756947398188\\
731519	1.05861565399715\\
731520	1.00394073909875\\
731521	1.06139924991124\\
731524	1.0294567689264\\
731525	1.05614619343404\\
731526	1.00143729961721\\
731527	1.03451447728164\\
731528	1.07729507816854\\
731531	1.18255666769263\\
731532	1.15689035439563\\
731533	1.1229869188719\\
731534	1.05684328382537\\
731535	0.975179649135589\\
731538	0.872829219860392\\
731539	0.941215182042736\\
731540	0.828255770673291\\
731541	0.719266110834777\\
731542	0.689787808412601\\
731545	0.740585155539591\\
731546	0.756790622632311\\
731547	0.734869734462\\
731549	0.767291445929908\\
731552	0.853425338949749\\
731553	0.871276710773477\\
731554	0.938603590842798\\
731555	0.949401691750313\\
731556	0.945864484482932\\
731559	0.985645979523336\\
731560	0.96347104942144\\
731561	0.940794724283319\\
731562	0.93748255438768\\
731563	0.960588178181958\\
731566	0.899680380674696\\
731567	0.914566164068692\\
731568	0.936803410225273\\
731569	0.936386937564367\\
731570	0.878608503643451\\
731573	0.788306273277119\\
731574	0.761751569179556\\
731576	0.71626960262635\\
731577	0.73238736391651\\
731580	0.774111729938381\\
731581	0.752624482706276\\
731583	0.762985527407136\\
731584	0.73827848764709\\
731587	0.715316157639841\\
731588	0.688446209862027\\
731589	0.717461130604826\\
731590	0.670683629732854\\
731591	0.635984153239152\\
731594	0.659261744504561\\
731595	0.630714527224099\\
731596	0.635012826870767\\
731597	0.686761559093506\\
731598	0.651433541587493\\
731602	0.646341238618015\\
731603	0.587309906733378\\
731604	0.534392275879062\\
731605	0.510171050994032\\
731608	0.617269389329379\\
731609	0.587217502052364\\
731610	0.582502586423461\\
731611	0.577710119662651\\
731612	0.580153050763995\\
731615	0.564529985752265\\
731616	0.612830687124552\\
731617	0.568379162124337\\
731618	0.59973175714952\\
731619	0.646773284394015\\
731622	0.62131071338646\\
731623	0.625259965198096\\
731624	0.618152107379495\\
731625	0.646517943717701\\
731626	0.631352460750302\\
731630	0.616389504970736\\
731631	0.617228059868531\\
731632	0.614292780666178\\
731633	0.589248871216106\\
731636	0.555186996059253\\
731637	0.607736147718909\\
731638	0.596670348651519\\
731639	0.549794197397\\
731640	0.507174302954184\\
731643	0.504546777417006\\
731644	0.522055017308529\\
731645	0.529373233848056\\
731646	0.510896606689796\\
731647	0.571089476847766\\
731650	0.577237143879975\\
731651	0.607399761341069\\
731652	0.582809547009678\\
731653	0.554948883874939\\
731654	0.555340141272358\\
731657	0.543816875440807\\
731658	0.520542916758042\\
731659	0.545193506212949\\
731660	0.536898542102853\\
731661	0.529192049814674\\
731664	0.536806616180816\\
731665	0.517159702116838\\
731666	0.501662742016027\\
731667	0.510224020490776\\
731668	0.49729852243003\\
731671	0.548747755116873\\
731672	0.513866571553701\\
731673	0.496134419711515\\
731674	0.507608282163359\\
731675	0.526661335955228\\
731678	0.524854847056096\\
731679	0.536754248671046\\
731680	0.559175669457427\\
731681	0.550234229403944\\
731682	0.536016426482002\\
731685	0.524309750551818\\
731686	0.506505590538755\\
731687	0.493401534887922\\
731688	0.4475266062612\\
731692	0.492135921247641\\
731693	0.40583829183058\\
731694	0.405431835007831\\
731695	0.413703819574248\\
731696	0.407083084355208\\
731699	0.397842457706187\\
731700	0.405199990621071\\
731701	0.379806929538322\\
731702	0.382946517113376\\
731703	0.383024649376762\\
731706	0.38214297483288\\
731707	0.379419024435882\\
731708	0.385781130736454\\
731709	0.3989727457478\\
731710	0.382362584016646\\
731713	0.410008557239938\\
731714	0.435901726115309\\
731715	0.401715503325786\\
731716	0.370257318022405\\
731717	0.371436125992409\\
731720	0.375085999822334\\
731721	0.332426591851699\\
731722	0.333676101349124\\
731723	0.331116046508334\\
731724	0.310054419106992\\
731728	0.34221295267823\\
731729	0.342560447690246\\
731730	0.31680976499397\\
731731	0.344174434270521\\
731734	0.361951191782121\\
731735	0.39067513771454\\
731736	0.428770088420094\\
731737	0.433089213175807\\
731738	0.405026540806562\\
731741	0.449127580010333\\
731742	0.453513938219074\\
731743	0.417723158668656\\
731744	0.419285397891581\\
731745	0.439518495148293\\
731748	0.438457366530479\\
731749	0.465597169287414\\
731750	0.477920731972389\\
731751	0.435000236746767\\
731752	0.472072897601664\\
731755	0.448498050082637\\
731756	0.438038117287662\\
731757	0.387174965187743\\
731758	0.369267284606229\\
731759	0.369860809423304\\
731762	0.39160099785188\\
731763	0.369319128252453\\
731764	0.395982658154377\\
731765	0.371906198058984\\
731769	0.404065829595764\\
731770	0.40207698738889\\
731771	0.388206970919672\\
731772	0.399324323408514\\
731773	0.393205032428505\\
731776	0.389677059732196\\
731777	0.41427304038268\\
731778	0.421033817859217\\
731779	0.433197945373789\\
731780	0.433658332417699\\
731783	0.441891812869029\\
731784	0.410532217377068\\
731785	0.36884368360403\\
731786	0.354590040246143\\
731787	0.330931020498655\\
731790	0.354646434024703\\
731791	0.343656529837398\\
731792	0.340356236764416\\
731793	0.330717038183778\\
731794	0.314195283647702\\
731797	0.34270622397938\\
731798	0.361386788291105\\
731799	0.36399439022214\\
731800	0.356601423225615\\
731801	0.34796500865665\\
731804	0.344997744463588\\
731805	0.325135810630229\\
731806	0.328587308783566\\
731807	0.32545542578715\\
731808	0.309288640568189\\
731811	0.268949697218549\\
731812	0.253376998501431\\
731813	0.256072847744143\\
731814	0.248603348461062\\
731815	0.252707521241675\\
731818	0.271521299197048\\
731819	0.262218167909692\\
731820	0.264992534704695\\
731821	0.265403726320239\\
731822	0.267999336628264\\
731826	0.287950397752902\\
731827	0.298689630259745\\
731828	0.294336721876157\\
731829	0.306080844357378\\
731832	0.311402920095968\\
731833	0.333159669136782\\
731834	0.393912150312185\\
731835	0.392000836558178\\
731836	0.394452447673975\\
731839	0.413377296066821\\
731840	0.408772406606757\\
731841	0.395689240560374\\
731842	0.393637490935352\\
731843	0.396700965678342\\
731846	0.397031711084568\\
731847	0.374987759052651\\
731848	0.379882931417583\\
731849	0.36169858087906\\
731850	0.359240301995841\\
731853	0.368656447555163\\
731854	0.399697458670727\\
731855	0.377879918827474\\
731856	0.356493538408308\\
731857	0.359198368914708\\
731860	0.341353432960434\\
731861	0.343709459588598\\
731862	0.336108022700457\\
731863	0.331420206655694\\
731864	0.321448215236881\\
731867	0.335547013982037\\
731868	0.336596175610398\\
731869	0.34016538530768\\
731870	0.330001630732664\\
731871	0.308034648917909\\
731874	0.274981306220374\\
731875	0.266477457875532\\
731876	0.274060955597811\\
731877	0.263553712255168\\
731878	0.264817478270662\\
731881	0.260085393828443\\
731882	0.251729544876383\\
731883	0.273823976086253\\
731884	0.288404882945178\\
731885	0.287807833592654\\
731888	0.310947138568935\\
731889	0.304657830770089\\
731890	0.302544011122923\\
731891	0.303431241934365\\
731892	0.306153759812639\\
731895	0.318530432219939\\
731896	0.317264371086721\\
731897	0.314188623647144\\
731898	0.315830378530626\\
731899	0.314707586543149\\
731902	0.35436855194646\\
731903	0.348957467953815\\
731904	0.329652219608239\\
731905	0.333964487556426\\
731906	0.333511057140075\\
731909	0.287802476202121\\
731910	0.262134524431856\\
731911	0.25510114106997\\
731913	0.252829540348352\\
731916	0.26172184566436\\
731917	0.273561332454247\\
731918	0.291473699234101\\
731919	0.291899406302682\\
731920	0.317804969183567\\
731923	0.311801201792052\\
731924	0.318602106984328\\
731925	0.328350316925496\\
731926	0.31359214853404\\
731927	0.306943959746383\\
731930	0.326271833740617\\
731931	0.341790592289787\\
731932	0.329128441749608\\
731933	0.317543027851055\\
731934	0.317396313797465\\
731937	0.287858822086428\\
731938	0.260361234816337\\
731939	0.255342942022091\\
731941	0.269114154812445\\
731944	0.273120677335721\\
731945	0.278340633739601\\
731946	0.271359018822556\\
731948	0.291339221225982\\
731951	0.272992710406596\\
731952	0.262728119810907\\
731953	0.252664545688425\\
731954	0.272329600230307\\
731955	0.263263453773076\\
731958	0.290706466998816\\
731959	0.296255805619427\\
731960	0.303801116707213\\
731961	0.299261470210388\\
731962	0.290995767967699\\
731966	0.290609598723341\\
731967	0.296622107713993\\
731968	0.276755851861134\\
731969	0.280895538921173\\
731972	0.263711563860451\\
731973	0.292439314119106\\
731974	0.308502483124859\\
731975	0.317469103458327\\
731976	0.307753888807855\\
731979	0.324393970902068\\
731980	0.318880962244285\\
731981	0.325968488162611\\
731982	0.311107748116751\\
731983	0.29233543001718\\
731986	0.309643791332832\\
731987	0.29435355780145\\
731988	0.284850323247825\\
731989	0.292941438306743\\
731990	0.285515072681517\\
731994	0.298488049482087\\
731995	0.279961248432169\\
731996	0.284809869781372\\
731997	0.28065491124668\\
732000	0.293115660682839\\
732001	0.266334886252035\\
732002	0.258713673162969\\
732003	0.254850170004616\\
732004	0.234492649537116\\
732007	0.247956123733991\\
732008	0.2394863264639\\
732009	0.247209831631692\\
732010	0.227688616982786\\
732011	0.252027625565834\\
732014	0.259480442468061\\
732015	0.272830213330814\\
732016	0.281388944728182\\
732017	0.285391307956351\\
732018	0.276170150950521\\
732021	0.294858217954334\\
732022	0.307516746266739\\
732023	0.28612082518216\\
732024	0.299778285845534\\
732025	0.299105467751056\\
732028	0.323484878472364\\
732029	0.306824834844658\\
732030	0.307167792511892\\
732031	0.28915776794528\\
732032	0.262841583518452\\
732035	0.278031167756499\\
732036	0.277440986635893\\
732037	0.250860057115652\\
732038	0.257972571396256\\
732039	0.232053752108832\\
732042	0.247102305216366\\
732043	0.250986592909103\\
732044	0.240770314523104\\
732045	0.245799900707818\\
732049	0.252148792273349\\
732050	0.262527345235547\\
732051	0.255033215491277\\
732052	0.245341497369513\\
732053	0.242077951754478\\
732056	0.238328066289658\\
732057	0.23857933119882\\
732058	0.251366060380568\\
732059	0.232118158772255\\
732060	0.213918627516135\\
732063	0.228617152436575\\
732064	0.243887314178706\\
732065	0.260801889461401\\
732066	0.286257933247597\\
732067	0.269614657380535\\
732070	0.293816523136983\\
732071	0.279166253252038\\
732072	0.266307605224329\\
732073	0.280807726539654\\
732074	0.270011016476869\\
732077	0.291459811269189\\
732078	0.295069322805398\\
732079	0.294634194793845\\
732080	0.292578313303402\\
732081	0.305093100018809\\
732084	0.321315474433497\\
732085	0.320264223430053\\
732086	0.296508805031219\\
732087	0.324788570407991\\
732088	0.292249745782433\\
732091	0.24782266545121\\
732092	0.214074038304881\\
732093	0.219139321249379\\
732094	0.216273484371595\\
732095	0.217382433439953\\
732099	0.250295058837052\\
732100	0.250078251012947\\
732101	0.25792414120171\\
732102	0.240353660481908\\
732105	0.242664868256044\\
732106	0.243694468814972\\
732107	0.253291447273622\\
732108	0.24506532471936\\
732112	0.252593108199339\\
732113	0.252257769636497\\
732114	0.261414815339549\\
732115	0.253683906128283\\
732116	0.241530582564674\\
732119	0.21811515422984\\
732120	0.213362214358428\\
732121	0.216650222482328\\
732122	0.206544331792251\\
732123	0.19790370965667\\
732126	0.217096832822077\\
732127	0.21250313888199\\
732128	0.220655597684895\\
732129	0.235401554336388\\
732130	0.23157306099865\\
732134	0.252564952279779\\
732135	0.260244885388343\\
732136	0.274497544134954\\
732137	0.273100072686832\\
732140	0.303879824048084\\
732141	0.294004264082495\\
732142	0.30521033171326\\
732143	0.295525569894428\\
732144	0.305185468248879\\
732147	0.308190551764438\\
732148	0.292776599221816\\
732149	0.314237810538505\\
732150	0.310402004891353\\
732151	0.32643312519509\\
732154	0.333926229769063\\
732155	0.313671111879965\\
732156	0.292160875570944\\
732157	0.293084248563187\\
732158	0.25693924169652\\
732161	0.277779948809448\\
732162	0.306727479106233\\
732163	0.305682124924023\\
732164	0.34244984040587\\
732165	0.357549443092621\\
732168	0.372576042171263\\
732169	0.364816824557588\\
732170	0.358474993867044\\
732171	0.366457255777822\\
732172	0.368129770996143\\
732175	0.365128629546939\\
732176	0.343287437227343\\
732177	0.32372029973023\\
732178	0.319539929739109\\
732179	0.298520431420716\\
732182	0.275061483590283\\
732183	0.278646740315114\\
732184	0.287905853217815\\
732185	0.26576794576808\\
732186	0.257639664005857\\
732189	0.277658808541773\\
732190	0.283836813691309\\
732191	0.269391094702277\\
732192	0.293605102947931\\
732193	0.289821728672923\\
732197	0.28609501707284\\
732198	0.287779186641556\\
732199	0.263827815142581\\
732200	0.255610214876283\\
732203	0.272844968633334\\
732204	0.262072600007674\\
732205	0.28728762983357\\
732206	0.274802210800225\\
732207	0.277650989278228\\
732210	0.262539422287114\\
732211	0.258108996114221\\
732212	0.264516152011749\\
732213	0.254739041875419\\
732214	0.279185667178255\\
732217	0.284397728247828\\
732218	0.289472776833871\\
732219	0.309453383596634\\
732220	0.302892252175629\\
732221	0.296605374075494\\
732224	0.285182113368346\\
732225	0.291690786003905\\
732226	0.285492924411431\\
732227	0.292560158831269\\
732228	0.283082050303707\\
732231	0.302529088094256\\
732232	0.296535090812683\\
732233	0.297333375931935\\
732234	0.324802716456529\\
732235	0.29398721348998\\
732238	0.281017539583847\\
732239	0.30161699380704\\
732240	0.319454342931668\\
732241	0.325753550039657\\
732242	0.335401814665861\\
732245	0.345447507679656\\
732246	0.329028714971339\\
732247	0.283719047820671\\
732248	0.284827505577045\\
732249	0.28712632466383\\
732252	0.275966443952718\\
732253	0.317922528329133\\
732254	0.274597687988625\\
732255	0.265643063391492\\
732256	0.263352411603116\\
732259	0.262663183731599\\
732260	0.258883360799069\\
732261	0.242349071826486\\
732262	0.243232101499459\\
732263	0.253632677282565\\
732266	0.266934609748467\\
732267	0.288949480514216\\
732268	0.271139072295119\\
732269	0.278050794697391\\
732270	0.285141847043122\\
732273	0.263562119751562\\
732274	0.242317584684749\\
732275	0.225959979429736\\
732277	0.253241522315133\\
732280	0.25603321947663\\
732281	0.260899889376365\\
732282	0.230686945058354\\
732283	0.248120357606486\\
732284	0.241314053825459\\
732287	0.250035499031572\\
732288	0.257165332467316\\
732289	0.259991715879609\\
732290	0.253219543984508\\
732291	0.245121440471102\\
732294	0.239687870517621\\
732295	0.248069710628479\\
732296	0.249195637741751\\
732297	0.250371537614161\\
732298	0.248579050948934\\
732301	0.234435300462463\\
732302	0.229914737246759\\
732303	0.221833678604083\\
732304	0.213935047667966\\
732308	0.226155204098281\\
732309	0.222890595254902\\
732310	0.221557541097857\\
732311	0.229222713751126\\
732312	0.230243285579984\\
732315	0.255505056726619\\
732316	0.262500045045994\\
732317	0.256008549430491\\
732318	0.270658127519606\\
732319	0.267025067885283\\
732322	0.281566513954156\\
732323	0.283769786419724\\
732324	0.283547514424832\\
732325	0.28409692304176\\
732326	0.282549043350952\\
732330	0.289340272372208\\
732331	0.275864978865886\\
732332	0.290153815102227\\
732333	0.285559838204953\\
732336	0.331055732073237\\
732337	0.30947340350124\\
732338	0.277072747778906\\
732339	0.288713322820129\\
732340	0.283440641392013\\
732343	0.265738644793682\\
732344	0.275372744904648\\
732345	0.234952510010827\\
732346	0.248196196537358\\
732347	0.2373853443678\\
732350	0.251693185514979\\
732351	0.233069260810358\\
732352	0.228704473549551\\
732353	0.232612863041131\\
732354	0.228513945055474\\
732357	0.232965922808363\\
732358	0.244614471544937\\
732359	0.243222923962761\\
732360	0.232156020612508\\
732361	0.225713463428165\\
732365	0.238835903651056\\
732366	0.225607098608579\\
732367	0.223761094461989\\
732368	0.213421972313631\\
732371	0.266520060674226\\
732372	0.255418751616983\\
732373	0.25611694306012\\
732374	0.241205872155217\\
732375	0.234927032941947\\
732378	0.228064533505246\\
732379	0.241539770912083\\
732380	0.236435115641275\\
732381	0.241152766244865\\
732382	0.243044240003817\\
732385	0.244435618254116\\
732386	0.244836911298647\\
732387	0.248813767764644\\
732388	0.253673059313299\\
732389	0.257637169782541\\
732392	0.251342460368007\\
732393	0.246370287126178\\
732394	0.245386721756293\\
732395	0.219104274542291\\
732399	0.23590309441699\\
732400	0.245864351844221\\
732401	0.229591391275605\\
732402	0.245041173441352\\
732403	0.234233978743062\\
732406	0.236756836199417\\
732407	0.245612928861992\\
732408	0.237944703782168\\
732409	0.227762422128834\\
732410	0.24192441099652\\
732413	0.281147832062409\\
732414	0.251360729854858\\
732415	0.288078171030881\\
732416	0.285278688932049\\
732417	0.281723665461466\\
732420	0.303217146939832\\
732421	0.277662840532759\\
732422	0.263646997133796\\
732423	0.245635222934595\\
732424	0.247696075187741\\
732427	0.249718760922018\\
732428	0.257622394413917\\
732429	0.244414033237747\\
732430	0.260890871614503\\
732431	0.25766060788401\\
732434	0.284080996413644\\
732435	0.26487988149571\\
732436	0.268110336683837\\
732437	0.240554065598853\\
732438	0.236219574706747\\
732441	0.232098975386325\\
732442	0.232590022651535\\
732443	0.228553206737645\\
732444	0.244394201029592\\
732445	0.244702765560403\\
732448	0.243539228977676\\
732449	0.239202097818601\\
732450	0.236396625252157\\
732451	0.228095912981649\\
732452	0.233028219006127\\
732455	0.20423008700533\\
732456	0.194978490461512\\
732457	0.187477632255132\\
732458	0.183168690753244\\
732459	0.178870262295755\\
732463	0.194342533820819\\
732464	0.200630063773358\\
732465	0.205933552758002\\
732466	0.194222168903314\\
732469	0.217645514078133\\
732470	0.194106218530365\\
732471	0.196986236126808\\
732472	0.193302534865863\\
732473	0.187497796655184\\
732476	0.194951274419123\\
732477	0.197514025655479\\
732478	0.201624212355299\\
732479	0.206054772211093\\
732480	0.206710904642654\\
732483	0.18089643209724\\
732484	0.169934019658228\\
732485	0.173745912686806\\
732486	0.18181684212588\\
732487	0.182855370340577\\
732490	0.198309730375052\\
732491	0.190192385685969\\
732492	0.197959171415538\\
732493	0.195483855352952\\
732494	0.18766527575727\\
732498	0.202927869250468\\
732499	0.202063076516795\\
732500	0.202291765137464\\
732501	0.192319123371207\\
732504	0.20092278738375\\
732505	0.206269922572236\\
732506	0.202435198326854\\
732507	0.205051136541603\\
732508	0.207642027535856\\
732511	0.204952648760929\\
732512	0.200565439155999\\
732513	0.194746273593386\\
732514	0.206372444425195\\
732515	0.196156787571317\\
732518	0.213818920930218\\
732519	0.207247794832681\\
732520	0.195388124335972\\
732521	0.181993261541399\\
732522	0.175787112253525\\
732525	0.186731755608456\\
732526	0.182976787135255\\
732527	0.18199043894385\\
732528	0.180074643913613\\
732529	0.182427089524022\\
732532	0.190726834017757\\
732533	0.180120996524572\\
732534	0.180041352239722\\
732535	0.180619199335671\\
732536	0.174881658342758\\
732539	0.181990764790684\\
732540	0.183237858063636\\
732541	0.186109071655172\\
732542	0.187656269205036\\
732543	0.18440571362074\\
732546	0.178570925801596\\
732547	0.171336536747161\\
732548	0.178133017600961\\
732549	0.171630921763412\\
732550	0.168068527816609\\
732553	0.171691404415123\\
732554	0.187473899040134\\
732555	0.182079197334521\\
732556	0.19412508450238\\
732557	0.194231675185751\\
732561	0.196268183668206\\
732562	0.200530839872464\\
732563	0.199179884931495\\
732564	0.188018590156294\\
732567	0.189696377012813\\
732568	0.189319419947281\\
732569	0.194417130738009\\
732570	0.196910313787466\\
732571	0.193694521225815\\
732574	0.193891107113669\\
732575	0.186571812883853\\
732576	0.186497286586403\\
732577	0.188485108166797\\
732578	0.18708270848469\\
732581	0.189054357435728\\
732582	0.199881643693823\\
732583	0.209153027996732\\
732584	0.200591121483102\\
732585	0.205354619510252\\
732588	0.229919318160371\\
732589	0.240898526844821\\
732590	0.26449651682166\\
732591	0.289455165761004\\
732592	0.254626292214357\\
732595	0.278448188421576\\
732596	0.280531786528317\\
732597	0.307489169711467\\
732598	0.328541696223575\\
732599	0.326505286435502\\
732602	0.326034296631076\\
732603	0.352818680260419\\
732604	0.364040579232925\\
732605	0.348841956603323\\
732606	0.35150011441803\\
732609	0.343611199799799\\
732610	0.346872705295528\\
732611	0.301612006018601\\
732612	0.332317567396911\\
732613	0.304087386067902\\
732616	0.297916391734925\\
732617	0.290672078143897\\
732618	0.280749531807459\\
732619	0.269466933226731\\
732620	0.270332995403334\\
732623	0.267525408439805\\
732624	0.262629131863424\\
732625	0.254625246878436\\
732626	0.251539345011913\\
732627	0.265782687484218\\
732630	0.258498351161674\\
732631	0.255255143183912\\
732632	0.254922678682689\\
732633	0.238759325144202\\
732634	0.233252412366014\\
732637	0.221774833213876\\
732638	0.214403044254207\\
732639	0.206021597273579\\
732641	0.225379342145167\\
732644	0.250460284795015\\
732645	0.229959234952785\\
732646	0.224729110646635\\
732647	0.230043979400367\\
732648	0.213191898450382\\
732651	0.234103647272038\\
732652	0.233038352803884\\
732653	0.230597907796232\\
732654	0.231148056340528\\
732655	0.218753500371609\\
732658	0.222794689094304\\
732659	0.230742996379865\\
732660	0.211404778102573\\
732661	0.228224981856674\\
732662	0.21598243696313\\
732665	0.219996835560002\\
732666	0.22740271071832\\
732667	0.22924390740838\\
732668	0.208910146406927\\
732669	0.208520680980156\\
732673	0.217267488804885\\
732674	0.216305951596705\\
732675	0.207326736325463\\
732676	0.215366562081228\\
732680	0.256176304873723\\
732681	0.248473768010566\\
732682	0.239770121189213\\
732683	0.244219214493849\\
732686	0.251681029893326\\
732687	0.256760405081051\\
732688	0.268232356866108\\
732689	0.28118842572699\\
732690	0.286805598917259\\
732694	0.302893385425102\\
732695	0.311159882499929\\
732696	0.320842422185615\\
732697	0.35144808406739\\
732700	0.325890406053928\\
732701	0.313825551953107\\
732702	0.306750191128667\\
732703	0.288363826071034\\
732704	0.266293530837611\\
732707	0.290308043301251\\
732708	0.29180944049026\\
732709	0.277278733961485\\
732710	0.30465173151725\\
732711	0.280912906298932\\
732714	0.310272192468209\\
732715	0.308636407466277\\
732716	0.323790964108749\\
732717	0.290617998159018\\
732718	0.28574649346968\\
732721	0.312144761246498\\
732722	0.293428188134988\\
732723	0.275356302289641\\
732724	0.276771961440366\\
732725	0.258104972288948\\
732729	0.258815568457751\\
732730	0.250366475526126\\
732731	0.260984590629071\\
732732	0.230819049458005\\
732735	0.242284953390824\\
732736	0.244838522689672\\
732737	0.234910797300406\\
732738	0.235794354056688\\
732739	0.233145520600387\\
732742	0.244710996550616\\
732743	0.255674478331493\\
732744	0.27165921415494\\
732745	0.277687725748459\\
732746	0.274731400385083\\
732749	0.279116806134329\\
732750	0.27956873521788\\
732751	0.266327167335159\\
732752	0.272002176104957\\
732753	0.260414081115323\\
732756	0.239145081084356\\
732757	0.236258190442022\\
732758	0.224598909390537\\
732759	0.223093831187921\\
732760	0.225180940257346\\
732763	0.234333425881831\\
732764	0.244397300820297\\
732765	0.229889995733919\\
732766	0.241293272626107\\
732767	0.25265892122181\\
732770	0.263122832525234\\
732771	0.26071332064892\\
732772	0.273734346131329\\
732773	0.266756334103313\\
732774	0.267515440202103\\
732777	0.276766264097607\\
732778	0.282733868627766\\
732779	0.283398551291281\\
732780	0.272437437361005\\
732784	0.301978030954715\\
732785	0.312100692487684\\
732786	0.309862372276494\\
732787	0.287116509871097\\
732788	0.2471637131677\\
732791	0.250640879443828\\
732792	0.247124281383079\\
732793	0.241277028967459\\
732794	0.24337073473159\\
732795	0.220984323931249\\
732798	0.229492620928124\\
732799	0.235350276901218\\
732800	0.224498790984583\\
732801	0.229666272834289\\
732802	0.20560096664907\\
732805	0.208205544214493\\
732806	0.211831451625784\\
732807	0.215472643089951\\
732808	0.224367337853831\\
732809	0.227093985977126\\
732812	0.24105959423841\\
732813	0.237285334915541\\
732814	0.240361524821048\\
732815	0.268189219772089\\
732816	0.261743828311827\\
732819	0.299936676243333\\
732820	0.282878153241879\\
732821	0.316877851766954\\
732822	0.289971284156293\\
732823	0.264136716590355\\
732827	0.315574573660799\\
732828	0.298481042887541\\
732829	0.274083517051827\\
732830	0.25897337007744\\
732833	0.286489013999947\\
732834	0.273389006299993\\
732835	0.280946268779957\\
732836	0.311415360265476\\
732837	0.312729855847653\\
732840	0.337849456559394\\
732841	0.356470102983996\\
732842	0.342531113727907\\
732843	0.303108047086264\\
732844	0.286556064454225\\
732847	0.290459784846561\\
732848	0.283108971038123\\
732849	0.248555264028411\\
732850	0.252505160237873\\
732851	0.25677613466892\\
732854	0.263288034526354\\
732855	0.289112710764454\\
732856	0.27519038599103\\
732857	0.269752833063193\\
732858	0.271326055591445\\
732861	0.280417101907752\\
732863	0.30972749210283\\
732864	0.304520399930436\\
732865	0.329768416896928\\
732868	0.348560065590951\\
732869	0.360795879321914\\
732870	0.349252526554991\\
732871	0.385450027707792\\
732872	0.399652490190944\\
732875	0.425899216441703\\
732876	0.424103142274676\\
732877	0.387120418024454\\
732878	0.394828481973846\\
732879	0.402084910558725\\
732882	0.387714834935605\\
732883	0.374128855751923\\
732884	0.355114246112348\\
732885	0.335492858150302\\
732886	0.326668542949312\\
732889	0.359466961454715\\
732890	0.344548035225644\\
732891	0.354920195903271\\
732892	0.296731622669729\\
732893	0.281578212181373\\
732896	0.294705093641929\\
732897	0.293058898374529\\
732898	0.292786627727374\\
732899	0.28168244946553\\
732900	0.26918342859869\\
732903	0.260037540360332\\
732904	0.263567220075571\\
732905	0.254862238230285\\
732906	0.262286246141492\\
732907	0.249878877382405\\
732910	0.234942866178155\\
732911	0.222760097690149\\
732912	0.225819765629652\\
732913	0.215084859256402\\
732914	0.20987764088695\\
732917	0.222404323777075\\
732918	0.217440980982847\\
732919	0.21115870840293\\
732920	0.196000031896022\\
732921	0.20145772792943\\
732925	0.23269234845874\\
732926	0.228578255200145\\
732927	0.232828794227469\\
732928	0.231912885694883\\
732931	0.246500199331074\\
732932	0.241791623456394\\
732933	0.235553872101531\\
732934	0.239194720650807\\
732935	0.233810695524957\\
732938	0.223042550435716\\
732939	0.230864606394935\\
732940	0.220109952897745\\
732941	0.221399931278741\\
732942	0.224582222801831\\
732945	0.236933315980792\\
732946	0.235956987713206\\
732947	0.241682367208749\\
732948	0.246744857443515\\
732949	0.243753945432072\\
732952	0.267550399683519\\
732953	0.264788234572909\\
732954	0.282067786345768\\
732955	0.284871370611372\\
732956	0.296483906944261\\
732959	0.306258262562834\\
732960	0.30555109388533\\
732961	0.312131545291438\\
732962	0.286560206141199\\
732963	0.28195608137379\\
732966	0.320304169118653\\
732967	0.329467486295922\\
732968	0.319526198469119\\
732969	0.316789246281938\\
732970	0.298116132164266\\
732973	0.296790791075422\\
732974	0.268148952951903\\
732975	0.262783459143023\\
732976	0.258688918116529\\
732977	0.245619441088521\\
732980	0.267345768003438\\
732981	0.262058738376381\\
732982	0.243435821678977\\
732983	0.221147891315553\\
732984	0.204164759715763\\
732987	0.217551799323234\\
732988	0.209818201861148\\
732989	0.202707645605703\\
732990	0.204707705264979\\
732991	0.20408133593521\\
732994	0.209229754571008\\
732995	0.198020128864326\\
732996	0.203938326611907\\
732997	0.207768340827256\\
732998	0.199620764340852\\
733001	0.198781857959846\\
733002	0.196066212846126\\
733003	0.189282534380354\\
733005	0.195547149910585\\
733008	0.211331388229488\\
733009	0.214581966792872\\
733010	0.220758960736981\\
733011	0.212663071499319\\
733012	0.214799598930833\\
733015	0.228593518654315\\
733016	0.232290766605161\\
733017	0.228662984129909\\
733018	0.230909452085129\\
733019	0.219328287594335\\
733022	0.22088885170595\\
733023	0.223621790678083\\
733024	0.215562182831675\\
733025	0.207096891843221\\
733026	0.195811363907483\\
733029	0.188149811829417\\
733030	0.18191439348856\\
733031	0.174851334214551\\
733032	0.174715897850212\\
733033	0.188431370913828\\
733037	0.198056102643869\\
733038	0.186166082677257\\
733039	0.180231734227189\\
733040	0.187671334646734\\
733045	0.223502288541318\\
733046	0.225269077536746\\
733047	0.249554272648457\\
733050	0.273617572714031\\
733051	0.259832636677604\\
733052	0.264111608653477\\
733053	0.261298286043725\\
733054	0.253063341804738\\
733058	0.267565865346288\\
733059	0.265029350668525\\
733060	0.271335715507344\\
733061	0.259427477330383\\
733064	0.270716113223085\\
733065	0.262294512602483\\
733066	0.253862258337397\\
733067	0.21781691743159\\
733068	0.213198851659844\\
733071	0.233569768646228\\
733072	0.250005814188337\\
733073	0.237949658136797\\
733074	0.236163840509085\\
733075	0.190960955847243\\
733078	0.193674583274702\\
733079	0.180513444723782\\
733080	0.182460726543065\\
733081	0.179336601118184\\
733082	0.176430431475178\\
733085	0.193607026670049\\
733086	0.200883715362944\\
733087	0.170527889428428\\
733088	0.180005306997456\\
733089	0.164150469871711\\
733093	0.165421738611368\\
733094	0.161671246979342\\
733095	0.162126419864635\\
733096	0.161290602400609\\
733099	0.18801388785684\\
733100	0.19737826569749\\
733101	0.185170706293167\\
733102	0.200312939797299\\
733103	0.214271278958453\\
733106	0.21473864506184\\
733107	0.204190507776964\\
733108	0.200240146145772\\
733109	0.190674711600534\\
733110	0.186043816922549\\
733113	0.180690052917712\\
733114	0.20484160602896\\
733115	0.213148877122159\\
733116	0.207550894255319\\
733117	0.197778550293845\\
733120	0.177869576809387\\
733121	0.17245594296738\\
733122	0.166819186531568\\
733123	0.169871317302836\\
733124	0.163308753342687\\
733127	0.176038915460867\\
733128	0.174595102360302\\
733129	0.178193083314999\\
733130	0.182585189610389\\
733131	0.176587009954199\\
733134	0.18884643043589\\
733135	0.177844061351413\\
733136	0.180406472180769\\
733137	0.186858486003884\\
733141	0.203470850156706\\
733142	0.195757012472748\\
733143	0.195484424361815\\
733144	0.192873094150759\\
733145	0.196045177974345\\
733148	0.201272316503532\\
733149	0.201212011546474\\
733150	0.201756170571871\\
733151	0.211246779859942\\
733152	0.197027660119926\\
733155	0.200355066888763\\
733156	0.188172767987712\\
733157	0.188735330973249\\
733158	0.203114066893778\\
733159	0.193841185805237\\
733162	0.211398268956751\\
733163	0.20464704310846\\
733164	0.205199141888\\
733165	0.178856921096086\\
733166	0.158832477620367\\
733169	0.170976055967579\\
733170	0.17124101067985\\
733171	0.17483142591993\\
733172	0.176578833306066\\
733173	0.17294027726189\\
733176	0.182555028868866\\
733177	0.176322955088618\\
733178	0.173617560707265\\
733179	0.172552763583935\\
733180	0.167441679867627\\
733183	0.174482946205941\\
733184	0.165956112399374\\
733185	0.163688594241931\\
733186	0.168421307429883\\
733187	0.164097384168386\\
733191	0.179221340583523\\
733192	0.174776796335894\\
733193	0.169486582611642\\
733194	0.172929600735369\\
733197	0.166306135731309\\
733198	0.175711751610492\\
733199	0.173445250395858\\
733200	0.178464434244785\\
733201	0.183849782402875\\
733204	0.183791493938711\\
733205	0.186994744353979\\
733206	0.188190367548012\\
733207	0.182646212070186\\
733208	0.180103379638598\\
733211	0.169727218034605\\
733212	0.162951938133978\\
733213	0.159592106465556\\
733214	0.158603520584445\\
733215	0.172384047581257\\
733218	0.179230357977808\\
733219	0.176587357043716\\
733220	0.17808407279685\\
733221	0.175454568855353\\
733222	0.17942778560385\\
733225	0.20706170818992\\
733226	0.199874357587007\\
733228	0.226504047773046\\
733229	0.216676127146714\\
733232	0.22742508553034\\
733233	0.23192506644098\\
733234	0.23077833111729\\
733235	0.238791112895116\\
733236	0.251817090381601\\
733239	0.280409427210026\\
733240	0.280751785683416\\
733241	0.284438846377583\\
733242	0.293013156409514\\
733243	0.284248751293984\\
733246	0.290841399530169\\
733247	0.279559599069748\\
733248	0.271298710061654\\
733249	0.313477351103454\\
733250	0.306964494236456\\
733253	0.338899432648563\\
733254	0.317525177280378\\
733255	0.374022515940082\\
733256	0.35983749848316\\
733257	0.386506509301289\\
733260	0.337578035764964\\
733261	0.311080662894389\\
733262	0.310152767762791\\
733263	0.347664722838601\\
733264	0.362875084433573\\
733267	0.364703315048323\\
733268	0.383586479152503\\
733269	0.413888345858769\\
733270	0.487999954328113\\
733271	0.418098252346381\\
733274	0.393886366807118\\
733275	0.340012958816851\\
733276	0.317042593254352\\
733277	0.293138850822957\\
733278	0.28866537874906\\
733281	0.290770311254718\\
733282	0.330236230752291\\
733283	0.292805041786111\\
733284	0.292002759765616\\
733285	0.272271856026088\\
733289	0.291816604059313\\
733290	0.311515046198112\\
733291	0.31622385765226\\
733292	0.345138731651494\\
733295	0.355013422790626\\
733296	0.359701476313968\\
733297	0.345953218925153\\
733298	0.328954820010217\\
733299	0.331517080716604\\
733302	0.355826155789989\\
733303	0.289953356452139\\
733304	0.294222790785388\\
733305	0.292976947719352\\
733306	0.299393698098471\\
733309	0.312510737010201\\
733310	0.316355402648222\\
733311	0.304802005956106\\
733312	0.300396583093117\\
733313	0.300058496988128\\
733316	0.305778887014416\\
733317	0.313445145599063\\
733318	0.315413233993472\\
733319	0.322139341938199\\
733320	0.348584913646\\
733323	0.365440996100865\\
733324	0.361971339759971\\
733325	0.385504692482991\\
733326	0.400136436935\\
733327	0.39847326460711\\
733330	0.424357099700294\\
733331	0.436516708658437\\
733332	0.441313854851491\\
733333	0.451586258548817\\
733334	0.46155315540541\\
733337	0.453649437966931\\
733338	0.422419496102522\\
733339	0.420957295763566\\
733340	0.414432979720136\\
733341	0.39517091790273\\
733344	0.442242865423616\\
733345	0.441761844112442\\
733346	0.375909141818977\\
733347	0.435761606608563\\
733348	0.450510281333228\\
733351	0.395265081828354\\
733352	0.364239703250728\\
733353	0.41545023024498\\
733354	0.485610542186821\\
733355	0.49303748054259\\
733358	0.5176091479727\\
733359	0.470213546292796\\
733360	0.441817931589601\\
733361	0.456418407139626\\
733362	0.447459469825793\\
733365	0.490357014897328\\
733366	0.488134609140613\\
733367	0.548176345822115\\
733369	0.551457766876452\\
733372	0.613330795096551\\
733373	0.555350778894826\\
733374	0.476324172828152\\
733375	0.47123185651478\\
733376	0.466483228783502\\
733379	0.506876642463137\\
733380	0.479979375233299\\
733381	0.479511510868738\\
733382	0.438025735068695\\
733383	0.420800649318771\\
733386	0.450697350015224\\
733387	0.458372426244283\\
733388	0.471458479467993\\
733389	0.49079968361035\\
733390	0.485512090520099\\
733393	0.512867972960899\\
733394	0.481463220501586\\
733395	0.482494326811145\\
733396	0.442295320190204\\
733397	0.397756067166085\\
733400	0.402426516932739\\
733402	0.39743510830823\\
733403	0.419264879428737\\
733404	0.379412961751079\\
733407	0.4275866744433\\
733409	0.464045082237876\\
733410	0.474501524781448\\
733411	0.531177654937941\\
733414	0.578562940496482\\
733415	0.596068051872951\\
733416	0.6233273624682\\
733417	0.637116353987716\\
733418	0.655426821996963\\
733421	0.655805757040272\\
733422	0.708690685102545\\
733423	0.728717978033129\\
733424	0.854560988069783\\
733425	0.850888967835034\\
733429	0.906194961172931\\
733430	0.859164858945783\\
733431	0.746113327433199\\
733432	0.717467658826955\\
733435	0.781462585488673\\
733436	0.751233592146763\\
733437	0.684091583703813\\
733438	0.638462788498809\\
733439	0.606786735643682\\
733442	0.592717162688899\\
733443	0.63155823535621\\
733444	0.641776895830422\\
733445	0.649852348277028\\
733446	0.625403168971748\\
733449	0.609135062536292\\
733450	0.589250605550169\\
733451	0.554826292150957\\
733452	0.560586289084451\\
733453	0.560420410624267\\
733457	0.515824053809971\\
733458	0.451037928212466\\
733459	0.406957802386644\\
733460	0.416569962768044\\
733463	0.407456185874418\\
733464	0.393741904380721\\
733465	0.386728547444149\\
733466	0.40508291421506\\
733467	0.451545128882551\\
733470	0.505112582041938\\
733471	0.510590297594632\\
733472	0.473902156418351\\
733473	0.489871395166684\\
733474	0.605773882651389\\
733477	0.711304517122658\\
733478	0.632609616479785\\
733479	0.639673646208102\\
733480	0.690006203872429\\
733481	0.833081439772613\\
733484	1.1114551054772\\
733485	1.04042794028908\\
733486	0.926287871598067\\
733487	0.944765358099366\\
733491	0.780876564249887\\
733492	0.754868361907876\\
733493	0.825681991122749\\
733494	0.806683060990747\\
733495	0.795076143622866\\
733498	0.832025910871875\\
733499	0.741662487689612\\
733500	0.708913356825799\\
733501	0.71581914685575\\
733502	0.694213094206622\\
733505	0.68226144586789\\
733506	0.698984923349939\\
733507	0.683829472521879\\
733508	0.661124287565165\\
733509	0.678123139860578\\
733512	0.708876106346598\\
733513	0.713534065601565\\
733514	0.679735015606975\\
733515	0.669940341664913\\
733516	0.641545748778285\\
733519	0.629811625403968\\
733520	0.62382562116582\\
733521	0.600894739065269\\
733522	0.553103175923881\\
733523	0.529037854723436\\
733526	0.554421181724469\\
733527	0.549141026328638\\
733528	0.471354476756153\\
733529	0.461160592770069\\
733530	0.441260988317991\\
733533	0.430059595313091\\
733534	0.424325086745969\\
733535	0.423141938570516\\
733536	0.43653322652709\\
733537	0.435248792143194\\
733540	0.426573732922429\\
733541	0.409665429346721\\
733542	0.407873152951401\\
733543	0.387403131536484\\
733544	0.341664181155571\\
733547	0.330566071799135\\
733548	0.350744779410297\\
733549	0.377270761879995\\
733550	0.383737550060984\\
733551	0.36659159376469\\
733555	0.40479669378753\\
733556	0.366832193035652\\
733557	0.362410526859718\\
733558	0.334971870039484\\
733561	0.394116807885788\\
733562	0.408659062261544\\
733563	0.427647338768437\\
733564	0.414009326613417\\
733565	0.480509080667942\\
733568	0.513510508840058\\
733569	0.517248110899761\\
733570	0.540438766423112\\
733571	0.5793214136025\\
733572	0.577895190555525\\
733575	0.593451727145005\\
733576	0.598419501888312\\
733577	0.636562181711802\\
733578	0.655267350565719\\
733579	0.699282611273235\\
733582	0.693607428855062\\
733583	0.706588592589168\\
733584	0.645244297578228\\
733585	0.716341890594264\\
733586	0.741416903690324\\
733589	0.884976565928856\\
733590	0.858526498903018\\
733591	0.885352096813398\\
733592	0.95363222448669\\
733596	0.845882862452723\\
733597	0.857889123294145\\
733598	0.973762176963782\\
733599	1.02718472811251\\
733600	1.31459918736445\\
733603	1.48914792310129\\
733604	1.65241900309237\\
733605	1.54956047224784\\
733606	1.37369603047051\\
733607	1.16792373673225\\
733610	1.1029033821161\\
733611	1.07175187234902\\
733612	0.998338187449685\\
733613	1.12649511397529\\
733614	1.19144209529655\\
733617	1.30309761236371\\
733618	1.23788042393442\\
733619	1.11566143611332\\
733620	1.0198183763175\\
733621	0.903914351670045\\
733624	0.943752450388702\\
733625	0.873181634840667\\
733626	0.828150779463301\\
733627	0.814489333745368\\
733628	0.80398168562219\\
733631	0.782191699791691\\
733632	0.83678507155622\\
733633	0.827585374534477\\
733634	0.754967733457051\\
733635	0.722241716461251\\
733638	0.75717938031631\\
733639	0.822353960621475\\
733640	0.836661173362651\\
733641	0.78235133404405\\
733642	0.76389102761751\\
733645	0.793202365938587\\
733646	0.738534942810649\\
733647	0.695212903979761\\
733648	0.635357107996409\\
733649	0.659333118159552\\
733653	0.715405946610031\\
733654	0.711455238993867\\
733655	0.832612428428577\\
733656	0.872353961892682\\
733659	0.882617907487522\\
733660	0.963112674082913\\
733661	0.978551794357168\\
733662	1.07475537503149\\
733663	1.05683525540786\\
733666	1.29606465016422\\
733667	1.628451099174\\
733668	1.83214087146777\\
733669	2.15106375780912\\
733670	1.65815968749641\\
733673	1.50006610183071\\
733674	1.51181099353342\\
733675	1.42201397918052\\
733676	1.34998409711483\\
733677	1.50722387254637\\
733680	2.62689256201006\\
733681	2.28779520287042\\
733682	2.440057021965\\
733683	3.27198943296936\\
733684	3.30665066812344\\
733687	3.02820875339751\\
733688	2.96517290432165\\
733689	3.13149023129061\\
733690	3.99261441540514\\
733691	4.3872832628767\\
733694	3.17546983311928\\
733695	2.69384433664051\\
733696	2.88254371466425\\
733697	2.97528343087808\\
733698	2.76938419881515\\
733701	2.28583809718368\\
733702	1.98658822830724\\
733703	2.37988750573356\\
733704	2.58337489344715\\
733705	2.81007721882688\\
733708	2.98234816686351\\
733709	2.96867563213108\\
733710	2.69272119000426\\
733711	2.75925829336055\\
733712	2.52031607664254\\
733715	2.50565527337601\\
733716	2.24009257760904\\
733717	2.36447843308084\\
733718	2.64383974998369\\
733719	2.28360074848351\\
733722	2.47643593755304\\
733723	2.40665286494764\\
733724	2.71784349499513\\
733725	2.65596093435294\\
733726	2.84413688121681\\
733729	3.22525452731232\\
733730	3.41563144536731\\
733731	3.7170431730175\\
733732	4.39568608247595\\
733733	4.31776134366584\\
733736	3.47914927194425\\
733737	2.96717537007158\\
733738	2.6435922688148\\
733740	2.52714812466707\\
733743	3.63327520223172\\
733744	3.33195245254905\\
733745	3.06103646481187\\
733746	2.99037160521621\\
733747	2.60507991198885\\
733750	2.47664219575586\\
733751	2.46841104943819\\
733752	2.42834607592081\\
733753	2.44471425565552\\
733754	2.31667509039701\\
733757	2.44820423984824\\
733758	2.29019683458007\\
733759	2.12779040272905\\
733760	2.08023553944161\\
733761	1.89306112172582\\
733764	1.89426789689549\\
733765	1.80815442006244\\
733766	1.71406921850462\\
733768	1.70551063432522\\
733771	1.78556977266269\\
733772	1.57081916171132\\
733773	1.47847866459023\\
733775	1.3685989602681\\
733778	1.45416692787734\\
733779	1.40502672655098\\
733780	1.47352612788431\\
733781	1.49277229411799\\
733782	1.48522374607253\\
733785	1.623459771887\\
733786	1.66163497352459\\
733787	1.81704707861452\\
733788	2.08801121341908\\
733789	1.93543105515796\\
733793	2.54981152686656\\
733794	2.32046750720543\\
733795	2.45532348689822\\
733796	2.08895754410983\\
733799	2.05222634317753\\
733800	1.86184851524675\\
733801	1.69553853039157\\
733802	1.74637223923597\\
733803	1.94026267198647\\
733806	2.08489915458995\\
733807	2.16925197345013\\
733808	2.1370827295456\\
733809	2.17444240072793\\
733810	2.17381599364628\\
733813	1.97435783835031\\
733814	2.32666101000723\\
733815	2.17753844715443\\
733816	2.20155343112258\\
733817	2.04414531000297\\
733821	2.51796267745222\\
733822	2.47673063408466\\
733823	2.72102386926622\\
733824	2.94367794976369\\
733827	2.9252554775963\\
733828	2.68306345470831\\
733829	2.45572161869851\\
733830	2.62850248864664\\
733831	2.98870266282778\\
733834	3.10069549646662\\
733835	3.36138247974016\\
733836	3.36045126255662\\
733837	3.69141959035741\\
733838	3.34029003731266\\
733841	3.4341008766549\\
733842	3.203864496812\\
733843	3.08877495486574\\
733844	2.92191036252455\\
733845	2.76162236185084\\
733848	2.70857977480633\\
733849	2.53036113503503\\
733850	2.20936294899441\\
733851	2.40288876255236\\
733852	2.48107344115594\\
733855	2.19379084223024\\
733856	2.28903380073424\\
733857	2.19326174441562\\
733858	2.06001032619238\\
733859	1.94047845464829\\
733862	2.61433221464151\\
733863	2.34439616121652\\
733864	2.20802103614484\\
733865	1.85301520304003\\
733866	2.04871814492374\\
733869	2.2585130963153\\
733870	2.23979165765656\\
733871	2.10692772132493\\
733872	1.82316815036097\\
733876	1.77044258657092\\
733877	1.91352355823603\\
733878	1.98256476645499\\
733879	1.87516693898628\\
733880	1.76578925157144\\
733883	2.1355661213471\\
733884	1.95173708214149\\
733885	1.86979878749481\\
733886	1.77353990505337\\
733887	1.59031574173547\\
733890	1.9136841785147\\
733891	1.76379422780817\\
733892	1.6849439330463\\
733893	1.64961846205547\\
733894	1.5924155810943\\
733897	1.58732555665807\\
733898	1.44849032682325\\
733899	1.27490481088459\\
733900	1.25937603419881\\
733901	1.27381181905712\\
733904	1.26018246372883\\
733905	1.2685902386443\\
733906	1.34320571886363\\
733907	1.24218415244784\\
733908	1.17617946510328\\
733911	1.0352583545345\\
733912	0.905161225125163\\
733913	0.899647574715354\\
733914	0.882309587907402\\
733915	0.847515693803616\\
733919	0.857544998237995\\
733920	0.838659291881251\\
733921	0.857814629694588\\
733922	0.80431729039716\\
733925	0.797761385364277\\
733926	0.796185095620869\\
733927	0.798408420033902\\
733928	0.728040676252444\\
733929	0.774506004736031\\
733932	0.774265981307396\\
733933	0.727269368386641\\
733934	0.690350778829186\\
733935	0.669306342335142\\
733936	0.673752440197259\\
733939	0.699969476925474\\
733940	0.734161424864159\\
733941	0.75059998251099\\
733942	0.734903067138258\\
733943	0.661326661440608\\
733946	0.721967896035376\\
733947	0.709808981153295\\
733948	0.670469604626818\\
733949	0.668415243593906\\
733950	0.630074812738\\
733953	0.575785145358686\\
733954	0.567655026789001\\
733955	0.550504780149379\\
733956	0.580103496869322\\
733960	0.712026981879023\\
733961	0.734561723119056\\
733962	0.832146363740066\\
733963	0.776096847662508\\
733964	0.739947601706848\\
733967	0.72692152396083\\
733968	0.677335153862955\\
733969	0.636282498499674\\
733970	0.63205021450384\\
733971	0.581305763500682\\
733974	0.537115029590589\\
733975	0.529352674854387\\
733976	0.516004354380086\\
733977	0.502571249563612\\
733978	0.525440841642845\\
733981	0.548877644114272\\
733982	0.545460349307393\\
733983	0.507337298917698\\
733984	0.45841179981676\\
733985	0.451648722275063\\
733988	0.519828305197339\\
733989	0.537041352132498\\
733990	0.5366126684452\\
733991	0.555977125798447\\
733992	0.506659383008327\\
733995	0.541609432110874\\
733996	0.538867200170269\\
733997	0.523982796193442\\
733998	0.551512007705319\\
733999	0.523287697307823\\
734002	0.555481495786314\\
734003	0.536936566743601\\
734004	0.535549962170611\\
734005	0.498798573034057\\
734006	0.468499593773073\\
734009	0.476316624705301\\
734010	0.45458698188118\\
734011	0.451021017800118\\
734012	0.456987180284565\\
734013	0.441612090820321\\
734016	0.482823456212749\\
734017	0.492839360639583\\
734018	0.482545699967606\\
734019	0.504653959159218\\
734020	0.515466299493808\\
734024	0.513453673591822\\
734025	0.505828292418791\\
734026	0.495116565981213\\
734027	0.524665168187314\\
734030	0.535935254752259\\
734031	0.497967062402676\\
734032	0.512702177164276\\
734033	0.525012944265583\\
734034	0.514925471630997\\
734037	0.528405803304336\\
734038	0.468390686774589\\
734039	0.478987588592099\\
734040	0.503271761644942\\
734041	0.500775874302425\\
734044	0.508243529170106\\
734045	0.458797963461314\\
734046	0.471284245401517\\
734047	0.537694026494554\\
734048	0.534302344933096\\
734051	0.570023203582869\\
734052	0.580813966923508\\
734053	0.570834065205518\\
734054	0.532450596168498\\
734055	0.526145487504539\\
734058	0.510459953663725\\
734059	0.504510644214735\\
734060	0.476753611898593\\
734061	0.472119214689233\\
734062	0.428379728067618\\
734065	0.386561413280869\\
734066	0.371000349235627\\
734067	0.366017313940051\\
734068	0.375108767001818\\
734069	0.371776939570195\\
734072	0.443362071096611\\
734073	0.44180642856077\\
734074	0.524476421153425\\
734075	0.462533009228062\\
734076	0.524788620831268\\
734079	0.549655252874957\\
734080	0.537433277559769\\
734081	0.507173535600473\\
734082	0.479992838420263\\
734083	0.462992636068368\\
734086	0.459307940681568\\
734087	0.447285666096817\\
734088	0.43120031009526\\
734089	0.415588631806066\\
734090	0.412865961453804\\
734093	0.416216973275984\\
734094	0.408982308220344\\
734095	0.413059281319303\\
734096	0.409496573170739\\
734097	0.402024131558753\\
734100	0.350449347955504\\
734101	0.329156656611074\\
734102	0.303675257711295\\
734104	0.349553069766136\\
734107	0.34760678969906\\
734108	0.352677168613282\\
734109	0.34614106689625\\
734110	0.366754837041284\\
734111	0.372640469173301\\
734114	0.37740682870635\\
734115	0.386016794747801\\
734116	0.380654132820276\\
734117	0.357104576654167\\
734118	0.361206097079931\\
734121	0.360680646032285\\
734122	0.378653970593599\\
734123	0.339241512096697\\
734124	0.33359716205347\\
734125	0.315907624526137\\
734128	0.29758717379935\\
734129	0.291402485908843\\
734130	0.287586112309506\\
734131	0.276437414443897\\
734135	0.310873119032408\\
734136	0.29492400563641\\
734137	0.294504749622248\\
734138	0.280226363587971\\
734142	0.309370130863016\\
734143	0.329420318752822\\
734144	0.322783268720099\\
734145	0.332992250432181\\
734146	0.32423730163015\\
734149	0.325515904904066\\
734150	0.32944475312634\\
734151	0.331668666331664\\
734152	0.334709608993344\\
734153	0.331799387686144\\
734157	0.328162548891942\\
734158	0.327378848682018\\
734159	0.335696140248959\\
734160	0.363367322385385\\
734163	0.363637395062047\\
734164	0.358342627631702\\
734165	0.384770791279672\\
734166	0.346568634263544\\
734167	0.357484207603799\\
734170	0.366136777836196\\
734171	0.351018490731267\\
734172	0.363645020920868\\
734173	0.411756605796208\\
734174	0.427292173637708\\
734177	0.423768770749407\\
734178	0.392283246688805\\
734179	0.386556871010752\\
734180	0.400489766127299\\
734181	0.361880847342726\\
734185	0.354627801484662\\
734186	0.347991226921302\\
734187	0.336049581619626\\
734188	0.322717869360997\\
734191	0.313398391598954\\
734192	0.302525741463343\\
734193	0.290572668463104\\
734194	0.300978232726399\\
734195	0.25991390426822\\
734198	0.276607161333683\\
734199	0.26878379180079\\
734200	0.255724318184575\\
734201	0.257883964735526\\
734202	0.258854635707872\\
734205	0.286251842398682\\
734206	0.27474405233211\\
734207	0.272431560400403\\
734208	0.283294624333937\\
734209	0.280911459320914\\
734212	0.287312674807235\\
734213	0.28084378914184\\
734214	0.273716623621993\\
734215	0.273350075247697\\
734216	0.275089465499026\\
734219	0.263496251747092\\
734220	0.262230359648683\\
734221	0.257375762608362\\
734222	0.259849042941943\\
734223	0.264796072953854\\
734226	0.283650122175356\\
734227	0.298316270382979\\
734228	0.284827647210161\\
734229	0.278557244363933\\
734233	0.292941051270047\\
734234	0.294790897579439\\
734235	0.295271884504001\\
734236	0.296707272413376\\
734237	0.292770870689429\\
734240	0.296579972280498\\
734241	0.299913564916202\\
734242	0.310427024975101\\
734243	0.316341966286912\\
734244	0.345146943317197\\
734247	0.337075183686738\\
734248	0.315422685746721\\
734249	0.305708350086288\\
734250	0.297773713441327\\
734251	0.310087242235395\\
734254	0.329391660014003\\
734255	0.345655430063157\\
734256	0.351423650741857\\
734257	0.327360199055026\\
734258	0.337713102008562\\
734261	0.360337874488643\\
734262	0.413184103288761\\
734263	0.453251299115301\\
734264	0.582711314310998\\
734265	0.562812472529546\\
734268	0.470726894301758\\
734269	0.453378016600932\\
734270	0.410138214734221\\
734271	0.42594876012008\\
734272	0.475923222723642\\
734275	0.492573990722343\\
734276	0.522478874024003\\
734277	0.541560485264655\\
734278	0.697936448220479\\
734279	0.702930889062502\\
734282	0.612936940911428\\
734283	0.605724458062041\\
734284	0.543733733072898\\
734285	0.442444654430007\\
734286	0.439027770592891\\
734290	0.542201594273884\\
734291	0.481417518090126\\
734292	0.439109982696508\\
734293	0.502946033694366\\
734296	0.523207907932564\\
734297	0.534106292239696\\
734298	0.517925424982866\\
734299	0.456563128614955\\
734300	0.445117524257768\\
734303	0.433724823967842\\
734304	0.396879437210223\\
734305	0.391441620028631\\
734306	0.360697733323639\\
734307	0.344969277608499\\
734310	0.325272094117019\\
734311	0.343725247018079\\
734312	0.337754729252733\\
734313	0.355925430342932\\
734314	0.338212676315262\\
734317	0.36128321581867\\
734318	0.433072141844522\\
734319	0.425990073298054\\
734320	0.448694986207553\\
734321	0.419324253964425\\
734325	0.465820694926342\\
734326	0.431630511475103\\
734327	0.402703698246353\\
734328	0.413213587840034\\
734331	0.421634103549269\\
734332	0.413560624730816\\
734333	0.407094197763515\\
734334	0.402420817074456\\
734335	0.439323756839666\\
734338	0.408654012309497\\
734339	0.390395845547982\\
734340	0.374837249627822\\
734341	0.339743188422936\\
734342	0.314857148689828\\
734345	0.331960146781924\\
734346	0.333509162473241\\
734347	0.335744940719295\\
734348	0.310532526575036\\
734349	0.31098615893905\\
734352	0.31739791909971\\
734353	0.324167426061007\\
734354	0.314060057432679\\
734355	0.307306327890833\\
734356	0.295056874502903\\
734359	0.30938353855153\\
734360	0.301482123064024\\
734361	0.32456648139255\\
734362	0.338932460372501\\
734363	0.334996313163735\\
734366	0.34382715514157\\
734367	0.348278752898252\\
734368	0.327321981633803\\
734369	0.334249748277754\\
734370	0.336536342356255\\
734373	0.324726444169358\\
734374	0.344991909025492\\
734375	0.337346014147586\\
734376	0.346413134330197\\
734377	0.318523265328856\\
734380	0.342091023783384\\
734381	0.339296097857789\\
734382	0.314903280575366\\
734383	0.297110690405225\\
734384	0.311255616991402\\
734388	0.340467447273493\\
734389	0.328041295603359\\
734390	0.315692519081703\\
734391	0.323137763165911\\
734394	0.330755041353065\\
734395	0.313424017901239\\
734396	0.315099753427069\\
734397	0.304624651602056\\
734398	0.29832451416926\\
734401	0.281781964070083\\
734402	0.27682758548949\\
734403	0.282671234467017\\
734404	0.288204248208513\\
734405	0.266700721552572\\
734408	0.278833809570738\\
734409	0.278261575085433\\
734410	0.277389075514586\\
734411	0.289601841038756\\
734412	0.281118690996649\\
734415	0.310234392397188\\
734416	0.306587642728309\\
734417	0.310222216611725\\
734418	0.310714951717186\\
734419	0.292559390556849\\
734422	0.308852428162161\\
734423	0.303177325074128\\
734424	0.298142860890548\\
734425	0.313848841268066\\
734426	0.295136055063863\\
734429	0.299681349621914\\
734430	0.307242671337257\\
734431	0.28429873051838\\
734432	0.277915315384579\\
734433	0.258585474096038\\
734436	0.286638291823784\\
734437	0.290548920129431\\
734438	0.287282993193876\\
734439	0.274135337250909\\
734440	0.278581881748508\\
734443	0.294311386710698\\
734444	0.308174043321847\\
734445	0.294485694369782\\
734446	0.296167400596296\\
734447	0.26191771849015\\
734450	0.282811242305706\\
734451	0.271703952203356\\
734452	0.28075400587489\\
734453	0.275850362244422\\
734454	0.285029141315431\\
734457	0.291076840399794\\
734458	0.316224444892649\\
734459	0.308894191926918\\
734460	0.282782153755791\\
734461	0.260443189330472\\
734464	0.238762533003389\\
734465	0.259275454884136\\
734466	0.252367669224119\\
734468	0.26019308922335\\
734471	0.304190135531694\\
734472	0.315035674686929\\
734473	0.271695391198185\\
734474	0.259959119413567\\
734475	0.255722570015894\\
734478	0.254969887553452\\
734479	0.240522550825535\\
734480	0.237537133244189\\
734481	0.240550899958638\\
734482	0.23310798000462\\
734485	0.247589176013971\\
734486	0.241441286175359\\
734487	0.249574576717184\\
734488	0.228403132290357\\
734489	0.227300056681103\\
734492	0.214769757065751\\
734493	0.197300739564367\\
734494	0.193348122959028\\
734495	0.193467241469448\\
734499	0.203104554439958\\
734500	0.214979125624128\\
734501	0.213573819361362\\
734502	0.218081064546871\\
734503	0.238425858577513\\
734506	0.258974333184447\\
734507	0.250698703708369\\
734508	0.261762742657042\\
734509	0.261851476195849\\
734510	0.270436099783354\\
734513	0.282255330520055\\
734514	0.281136200386131\\
734515	0.282308641498057\\
734516	0.268210741748644\\
734517	0.281207273466942\\
734521	0.288127815757434\\
734522	0.285333767483493\\
734523	0.294574887563875\\
734524	0.278074422745893\\
734527	0.292546647795908\\
734528	0.271240355237859\\
734529	0.276813325716361\\
734530	0.240357276583685\\
734531	0.266160572738565\\
734534	0.287968866945204\\
734535	0.29766441327852\\
734536	0.28816732124936\\
734537	0.297988151528991\\
734538	0.240868199843961\\
734541	0.24498849761686\\
734542	0.253305588014867\\
734543	0.254174495772328\\
734544	0.249895838907462\\
734545	0.247208223449551\\
734548	0.261108397067299\\
734549	0.259025372624773\\
734550	0.25310140910747\\
734551	0.258450141313617\\
734552	0.256061882613831\\
734556	0.293440465250413\\
734557	0.285573255790214\\
734558	0.284509873017674\\
734559	0.245794338933019\\
734562	0.268716060221182\\
734563	0.27813579027721\\
734564	0.285922254045649\\
734565	0.259865935367424\\
734566	0.252089624783949\\
734569	0.281079015280983\\
734570	0.290680121778245\\
734571	0.272174532030664\\
734572	0.290290751951015\\
734573	0.288484785190724\\
734576	0.296064158050961\\
734577	0.316953759253223\\
734578	0.349310910418933\\
734579	0.335231746493789\\
734580	0.299768180391763\\
734583	0.279291776375797\\
734584	0.258423573686195\\
734585	0.251385746527213\\
734586	0.240384323801626\\
734587	0.223322157022576\\
734590	0.242884109876039\\
734591	0.234609344848093\\
734592	0.224249740036096\\
734593	0.227966801726755\\
734594	0.211158780111967\\
734597	0.265778188204439\\
734598	0.266688872535423\\
734599	0.271234178246184\\
734600	0.282535692250245\\
734601	0.278306089208499\\
734604	0.30809425753885\\
734605	0.288818097884839\\
734606	0.300264037076721\\
734607	0.304782618398104\\
734608	0.298746921191051\\
734611	0.283038173832014\\
734612	0.283520640638326\\
734613	0.253555495459331\\
734614	0.230229260680154\\
734618	0.261814122003228\\
734619	0.250904924425158\\
734620	0.239359535452005\\
734621	0.230389971312644\\
734622	0.235180856148137\\
734625	0.254310106491234\\
734626	0.257561559783924\\
734627	0.247782155996311\\
734628	0.249371817659036\\
734629	0.235996891320786\\
734632	0.249732973423968\\
734633	0.247179098380495\\
734634	0.235472022916762\\
734635	0.224797512094577\\
734636	0.231954796247873\\
734639	0.26301378732137\\
734640	0.268305047737499\\
734641	0.231455515017035\\
734642	0.249340558902906\\
734643	0.229873535169709\\
734646	0.240923264630841\\
734647	0.239868025972233\\
734648	0.234000284004536\\
734649	0.214689047585097\\
734650	0.203232619406639\\
734654	0.216617087855534\\
734655	0.23616985359345\\
734656	0.237545126618847\\
734657	0.232867417909096\\
734660	0.247175260756722\\
734661	0.24374388786778\\
734662	0.25094057262614\\
734663	0.242764130550575\\
734664	0.245256857370673\\
734667	0.254413744751898\\
734668	0.247127916580939\\
734669	0.261354503986197\\
734670	0.264047743022044\\
734671	0.267699900617554\\
734674	0.25681138313548\\
734675	0.235021621651528\\
734676	0.229206198493344\\
734677	0.242730448457454\\
734678	0.240841814982081\\
734681	0.248693420742679\\
734682	0.239636937331098\\
734683	0.231606138940101\\
734684	0.213495678203984\\
734685	0.205990736561914\\
734689	0.253692642071295\\
734690	0.262744662827418\\
734691	0.245470775652633\\
734692	0.250220310028277\\
734695	0.264508008165152\\
734696	0.279438556471463\\
734697	0.270666193916517\\
734698	0.274155569703545\\
734699	0.260300493135444\\
734702	0.27853988048355\\
734703	0.262152323137266\\
734704	0.262264778212592\\
734705	0.252056797602484\\
734706	0.248824730542791\\
734709	0.276526149862076\\
734710	0.28245139904632\\
734711	0.297101808587785\\
734712	0.288401418089029\\
734713	0.300165364951624\\
734716	0.322913827887104\\
734717	0.33472263956473\\
734718	0.362878301306929\\
734719	0.502166485143666\\
734720	0.508645313428003\\
734723	0.806628008355626\\
734724	0.8033052625855\\
734725	0.811263478381954\\
734726	0.80624201326913\\
734727	0.729627986576663\\
734730	0.638424544637135\\
734731	0.574058754112658\\
734732	0.568781957735419\\
734733	0.736339243235907\\
734734	0.834850050636885\\
734737	0.884274127849232\\
734738	0.72476850514917\\
734739	0.716141860823837\\
734740	0.763765323550152\\
734741	0.787452144389914\\
734744	0.622244043518163\\
734745	0.570573099237249\\
734746	0.563987650781337\\
734747	0.53515555856092\\
734748	0.577063776474221\\
734752	0.637259677594952\\
734753	0.603174971580808\\
734754	0.586094806293543\\
734755	0.662420027292379\\
734758	0.72139181135325\\
734759	0.667473511233039\\
734760	0.604853851083288\\
734761	0.546897131711236\\
734762	0.537505378738847\\
734765	0.576506218995076\\
734766	0.540497735561404\\
734767	0.585840824837487\\
734768	0.77343197282402\\
734769	0.797878930219174\\
734772	0.7753991673151\\
734773	0.700722972912083\\
734774	0.746777057701486\\
734775	0.757656369140325\\
734776	0.829506589183634\\
734779	1.06831735965129\\
734780	1.03337313413806\\
734781	0.816943773427264\\
734782	0.757378608825145\\
734783	0.807700055912641\\
734786	0.807211840745794\\
734787	0.795104085859539\\
734788	0.755559047691752\\
734789	0.733195787256239\\
734790	0.678066188457045\\
734793	0.735133176475216\\
734794	0.723931706170888\\
734795	0.728667706764129\\
734796	0.731684292541957\\
734797	0.654583541312504\\
734800	0.5935918733109\\
734801	0.645909416184838\\
734802	0.621420707045193\\
734803	0.532173420636328\\
734804	0.494879115552882\\
734807	0.575463009086356\\
734808	0.702417793708828\\
734809	0.679156602766055\\
734810	0.602813651095413\\
734811	0.594864245384605\\
734814	0.597400524780716\\
734815	0.560004077090454\\
734816	0.63683647507278\\
734817	0.620962698639798\\
734818	0.563391586858067\\
734821	0.583607466804846\\
734822	0.57212993676267\\
734823	0.591555661049525\\
734824	0.619819890903483\\
734825	0.559389902115219\\
734828	0.565643078625487\\
734829	0.518705116130165\\
734830	0.564496176205585\\
734832	0.599812838360423\\
734835	0.59202108760175\\
734836	0.560445409904311\\
734837	0.435843501354741\\
734838	0.41291526672705\\
734839	0.443930819713338\\
734842	0.467860003407422\\
734843	0.461592451003987\\
734844	0.473532837590417\\
734845	0.501759099864451\\
734846	0.436977289333933\\
734849	0.445679233519302\\
734850	0.467112278118137\\
734851	0.460912363012272\\
734852	0.442850713688259\\
734853	0.405548448410152\\
734856	0.397249938244429\\
734857	0.354400609544909\\
734858	0.366477669454385\\
734859	0.345883635876626\\
734860	0.318187901534953\\
734864	0.344600513392427\\
734865	0.381115791969486\\
734866	0.364362704327313\\
734867	0.345585165156673\\
734871	0.377451613881966\\
734872	0.348826298299066\\
734873	0.355803689624956\\
734874	0.37927452435368\\
734877	0.380908193388643\\
734878	0.357489721828417\\
734879	0.357506661903483\\
734880	0.354587296171627\\
734881	0.37191912957483\\
734885	0.378539648892221\\
734886	0.375830318315479\\
734887	0.354589851654953\\
734888	0.349124037816893\\
734891	0.359641047472058\\
734892	0.344732280346386\\
734893	0.337142365937021\\
734894	0.330120226979722\\
734895	0.320637965387423\\
734898	0.372189178584174\\
734899	0.351855498774894\\
734900	0.318788836201413\\
734901	0.305142275430173\\
734902	0.288295931792502\\
734905	0.295480922140091\\
734906	0.315362086831521\\
734907	0.30102288808605\\
734908	0.303357486914109\\
734909	0.325278844020294\\
734912	0.327332470717778\\
734913	0.332044050870917\\
734914	0.318523792399696\\
734915	0.316814774089164\\
734916	0.299817077731901\\
734920	0.313588347456026\\
734921	0.293074232966178\\
734922	0.274426425196271\\
734923	0.267825959279711\\
734926	0.281507964394928\\
734927	0.266927287894167\\
734928	0.268384338477325\\
734929	0.267441510644199\\
734930	0.283217186758972\\
734933	0.298052225152197\\
734934	0.312578723512539\\
734935	0.29928170551426\\
734936	0.282832327215662\\
734937	0.279875815974923\\
734940	0.281994642437178\\
734941	0.262391162649002\\
734942	0.258128332026941\\
734943	0.257529721659101\\
734944	0.254446679748089\\
734947	0.254182606084297\\
734948	0.25265147824477\\
734949	0.239785129414523\\
734950	0.249799488713456\\
734951	0.248939475988028\\
734954	0.254209057405984\\
734955	0.253491876749732\\
734956	0.26933325266984\\
734957	0.286747425073007\\
734958	0.27608927307488\\
734961	0.27475057631044\\
734962	0.279707788089442\\
734963	0.295712730699167\\
734964	0.295328416413304\\
734968	0.333158463228529\\
734969	0.377413891458055\\
734970	0.362778839263823\\
734971	0.360016317307727\\
734972	0.362117097048619\\
734975	0.376343991845871\\
734976	0.356273966988871\\
734977	0.318554552837784\\
734978	0.324986235863622\\
734979	0.307963434337098\\
734982	0.331551671177672\\
734983	0.310154177476446\\
734984	0.294055366520502\\
734985	0.279866204929789\\
734986	0.255354045486067\\
734989	0.298919763290617\\
734990	0.296509312396468\\
734991	0.28765422321889\\
734992	0.317531074256715\\
734993	0.30511068660176\\
734996	0.329940907735466\\
734997	0.334984260395308\\
734998	0.368085451250793\\
734999	0.36060404674989\\
735000	0.358466829780969\\
735003	0.403773469082679\\
735004	0.396177124430947\\
735005	0.409980279785719\\
735006	0.436898405562316\\
735007	0.481544047220014\\
735010	0.460446053895402\\
735011	0.448198024192052\\
735012	0.448588069793597\\
735013	0.421378008114347\\
735014	0.416203916217459\\
735018	0.412600905658206\\
735019	0.446032845020782\\
735020	0.438411802067651\\
735021	0.50753894337946\\
735024	0.472252890966742\\
735025	0.477028340238673\\
735026	0.457004416159089\\
735027	0.408712097084115\\
735028	0.426287562868572\\
735031	0.439849960332984\\
735032	0.418732909535496\\
735033	0.443714346628984\\
735034	0.423648422147183\\
735035	0.385051268255115\\
735038	0.352362188258051\\
735039	0.330354508228467\\
735040	0.315349404520413\\
735041	0.297099988434341\\
735042	0.295258562929635\\
735045	0.341932494634997\\
735046	0.319378596067414\\
735047	0.332114013144452\\
735048	0.314365743011634\\
735049	0.289429030007733\\
735052	0.2961472673121\\
735053	0.305748565435887\\
735055	0.318439413343896\\
735056	0.343097632695781\\
735059	0.354894289688798\\
735060	0.356378776120683\\
735061	0.373059630903149\\
735062	0.395518202689843\\
735063	0.379458053958763\\
735066	0.396014846081369\\
735067	0.395124477866843\\
735068	0.400107191420881\\
735069	0.404473350073667\\
735070	0.397243538223029\\
735073	0.44131154414199\\
735074	0.456547675621551\\
735075	0.41639791650681\\
735076	0.377299539720817\\
735077	0.355527544906671\\
735080	0.414297325131317\\
735081	0.414628648939842\\
735082	0.402865394037225\\
735083	0.381356462570684\\
735084	0.342303352719124\\
735087	0.328912929338159\\
735088	0.324090931507747\\
735089	0.297757014177137\\
735090	0.277619300693674\\
735091	0.279062431627233\\
735094	0.273567555622482\\
735095	0.267575162307326\\
735096	0.260659461042251\\
735097	0.266773591191362\\
735098	0.244683055361167\\
735101	0.238953509372936\\
735102	0.253398827442501\\
735103	0.244486703203413\\
735104	0.255260378639487\\
735105	0.234703745804889\\
735108	0.262540317940655\\
735109	0.255801314458717\\
735110	0.242550945187342\\
735111	0.255334741120832\\
735112	0.234953483400224\\
735116	0.275349466363362\\
735117	0.270704806241451\\
735118	0.245735457293195\\
735119	0.277517008964099\\
735122	0.292579000560386\\
735123	0.292968634455406\\
735124	0.276674130933865\\
735125	0.265878793680425\\
735126	0.273996746866813\\
735129	0.2831998512906\\
735130	0.284070165318338\\
735131	0.276517200230721\\
735132	0.275955038404019\\
735133	0.268302601766069\\
735136	0.272851906894129\\
735137	0.276504207029822\\
735138	0.287728654043624\\
735139	0.271736201671251\\
735140	0.262314888140581\\
735143	0.28142981536465\\
735144	0.271594216873602\\
735145	0.278885751153842\\
735146	0.275855892311772\\
735147	0.325930347248962\\
735150	0.346932766558496\\
735151	0.359442362807551\\
735152	0.353418370263577\\
735153	0.332457059904079\\
735154	0.349608988817505\\
735157	0.360008170954611\\
735158	0.358609767794537\\
735159	0.344559373894003\\
735160	0.351142604511719\\
735161	0.34775508054874\\
735164	0.360720213936754\\
735165	0.38005807170352\\
735166	0.34331946046446\\
735167	0.33921887006088\\
735168	0.345134555214745\\
735173	0.363647752018683\\
735174	0.303052754122977\\
735175	0.322162487905044\\
735178	0.304231531733476\\
735179	0.308466824784954\\
735180	0.260990854818928\\
735181	0.264445433799186\\
735182	0.267741793320152\\
735185	0.264477107201579\\
735186	0.260748981331686\\
735187	0.265510435648095\\
735188	0.267695168854423\\
735189	0.260350781018143\\
735192	0.242552273010118\\
735193	0.226086357875169\\
735194	0.22386207231675\\
735196	0.226952363073018\\
735199	0.242583369710143\\
735200	0.234331702173997\\
735201	0.233222234446226\\
735202	0.224401861152636\\
735203	0.221009255983514\\
735206	0.224896466771855\\
735207	0.232607739964279\\
735208	0.228119989163985\\
735209	0.236073611818506\\
735210	0.257949814783631\\
735213	0.265993136716874\\
735214	0.250553415509204\\
735215	0.23581612716772\\
735216	0.246556150746953\\
735217	0.248915496246278\\
735220	0.257445803769878\\
735221	0.228229679084683\\
735222	0.236558595278315\\
735223	0.246228389926273\\
735224	0.243527768259407\\
735227	0.246454388014431\\
735229	0.247216401668488\\
735230	0.24688425952328\\
735231	0.251472906145248\\
735234	0.257229040641003\\
735236	0.222935837769222\\
735237	0.207975022388143\\
735238	0.231737101630695\\
735241	0.234616977884237\\
735242	0.234412250815169\\
735243	0.235697193327099\\
735244	0.229281799579508\\
735245	0.225972151396585\\
735248	0.234405591264157\\
735249	0.235257877377233\\
735250	0.229739428504055\\
735251	0.232299260209568\\
735252	0.236344862473482\\
735256	0.238159239218503\\
735257	0.243330555209375\\
735258	0.237944231556669\\
735259	0.231655363809351\\
735262	0.258371520641841\\
735263	0.264841265667192\\
735264	0.256179630132411\\
735265	0.22215757794297\\
735266	0.198968929326669\\
735269	0.21588916125528\\
735270	0.221041126317324\\
735271	0.220621760824928\\
735272	0.209778812855544\\
735273	0.216339331374\\
735276	0.226579573013281\\
735277	0.212894708589232\\
735278	0.206991099593563\\
735279	0.194704173905001\\
735280	0.199527111962145\\
735284	0.211288143414718\\
735285	0.216204943058084\\
735286	0.221064137105803\\
735287	0.206568139509974\\
735290	0.242521893305852\\
735291	0.240032137041291\\
735292	0.213093190010397\\
735293	0.194392579089754\\
735294	0.191905574810263\\
735297	0.206439057800575\\
735298	0.198548939322349\\
735299	0.190494526446282\\
735300	0.181350433130122\\
735301	0.171284953183989\\
735304	0.176059257302356\\
735305	0.179353650712706\\
735306	0.175702365395987\\
735307	0.174014747602058\\
735308	0.1704755048758\\
735311	0.174188814819609\\
735312	0.1757916973644\\
735313	0.172156065513132\\
735314	0.175049465629107\\
735315	0.168618481978605\\
735318	0.174994484402689\\
735319	0.186687876106412\\
735320	0.17953064852394\\
735321	0.183816791549119\\
735325	0.196453917085528\\
735326	0.210858174600257\\
735327	0.226967912603754\\
735328	0.229564534707269\\
735329	0.235576137320948\\
735332	0.239120487211679\\
735333	0.242175505704399\\
735334	0.246281397184232\\
735335	0.245696699888963\\
735336	0.251517015523667\\
735339	0.293679734522848\\
735340	0.283117903011378\\
735341	0.308004287661503\\
735342	0.317395506787135\\
735343	0.301917268394965\\
735346	0.290075650680512\\
735347	0.283291547041675\\
735348	0.256920873468511\\
735349	0.251695554569834\\
735350	0.240954988948982\\
735353	0.273415656267253\\
735354	0.253339438139397\\
735355	0.276465891647723\\
735356	0.27100527050634\\
735357	0.247533312157232\\
735360	0.242740777933107\\
735361	0.234422469489301\\
735362	0.208887514693749\\
735363	0.200088526982683\\
735364	0.205625475432883\\
735367	0.211910259391934\\
735368	0.201337640557519\\
735369	0.204690349655476\\
735370	0.206517954159889\\
735371	0.203503352427748\\
735374	0.198664294339682\\
735375	0.211612671872071\\
735376	0.216089393341833\\
735377	0.213751713037608\\
735378	0.198975104066028\\
735382	0.214169397527805\\
735383	0.207131688503479\\
735384	0.197675047696902\\
735385	0.204498280269025\\
735388	0.223552538320912\\
735389	0.228975808725021\\
735390	0.235534939223487\\
735391	0.238991119730572\\
735392	0.217753307948148\\
735395	0.227940583150536\\
735396	0.237196246570847\\
735397	0.240623868428245\\
735398	0.228204096613113\\
735399	0.22909472467548\\
735402	0.236010528204818\\
735403	0.222474103377724\\
735404	0.215278682743381\\
735405	0.23702941483158\\
735406	0.235214878675239\\
735409	0.262807483719955\\
735410	0.254298500297847\\
735411	0.229359770369149\\
735412	0.211907836422286\\
735413	0.204628083554197\\
735416	0.225289478180172\\
735417	0.229299004914707\\
735418	0.23360726862292\\
735420	0.257650415435226\\
735423	0.262646999245275\\
735424	0.266538054827852\\
735425	0.256790992976109\\
735426	0.249212765968105\\
735427	0.250314314774306\\
735430	0.254190636609241\\
735431	0.265994169963899\\
735432	0.281704924743668\\
735433	0.273868478604869\\
735434	0.255865479634835\\
735437	0.270406930309951\\
735438	0.257375870150954\\
735439	0.255557589881974\\
735440	0.25962523505752\\
735441	0.246761657407321\\
735444	0.274678029656842\\
735445	0.254577962292398\\
735446	0.262988856654973\\
735447	0.262460573277247\\
735448	0.233000795957226\\
735451	0.2364028228901\\
735452	0.227807432042525\\
735453	0.204938967374208\\
735454	0.202468377183856\\
735455	0.200262124380843\\
735458	0.209220340101427\\
735459	0.215113759795095\\
735460	0.196824758856578\\
735461	0.217809118320412\\
735462	0.207561560890834\\
735465	0.207744309622321\\
735466	0.199107237130687\\
735467	0.195108228933465\\
735468	0.187326228116347\\
735469	0.183129555250564\\
735472	0.184430457603501\\
735473	0.199655422658944\\
735474	0.198421126072455\\
735475	0.190412479307496\\
735476	0.183280117275636\\
735480	0.204869798266191\\
735481	0.197677333772771\\
735482	0.185716505743424\\
735483	0.204412470438451\\
735486	0.213775058882585\\
735487	0.209833346681668\\
735488	0.204253476316289\\
735489	0.200085176527568\\
735490	0.188771207958386\\
735493	0.206669325657901\\
735494	0.213782910233473\\
735495	0.194163010332957\\
735496	0.191707976500567\\
735497	0.197073249316745\\
735500	0.21615089792218\\
735501	0.221768125993084\\
735502	0.216828609619689\\
735503	0.21431984411352\\
735504	0.222865881845408\\
735507	0.241730104767497\\
735508	0.235860435483284\\
735509	0.235857777246185\\
735510	0.242066322619404\\
735511	0.258276162105746\\
735514	0.270323512275675\\
735515	0.282590076646597\\
735516	0.306125947325605\\
735517	0.305665352703359\\
735518	0.27908813757764\\
735521	0.290983240060364\\
735522	0.290007707158887\\
735523	0.281453983911431\\
735524	0.280741991046691\\
735525	0.27407299481967\\
735528	0.287687089009425\\
735529	0.292122367381505\\
735530	0.28646836284307\\
735531	0.275337683105436\\
735532	0.280897137947377\\
735535	0.291923747541402\\
735536	0.305486420018952\\
735537	0.291698568898047\\
735538	0.269869560765155\\
735539	0.265119655557798\\
735542	0.225825150200664\\
735543	0.216894011293273\\
735544	0.212655441639615\\
735545	0.213087609604559\\
735546	0.20813080143456\\
735549	0.216013499257676\\
735550	0.213224914788721\\
735551	0.208913779005425\\
735552	0.215400316766565\\
735553	0.215444399230385\\
735556	0.205025563067498\\
735557	0.199025053529457\\
735558	0.203687022325521\\
735559	0.205871813452104\\
735560	0.204564979842433\\
735563	0.204913716385167\\
735564	0.202772904658084\\
735565	0.200990682576243\\
735567	0.203363452052842\\
735570	0.193775749412069\\
735571	0.213549308173865\\
735572	0.19996114458694\\
735573	0.213316293628048\\
735574	0.202898434113098\\
735577	0.214997496035505\\
735578	0.205895015567335\\
735579	0.199981576241627\\
735580	0.201656398017046\\
735581	0.199381903836334\\
735584	0.219851031656353\\
735585	0.217297716891506\\
735586	0.209682909728163\\
735587	0.215733101805577\\
735588	0.193659784079254\\
735591	0.203090546217018\\
735592	0.201680742222587\\
735594	0.215436010854174\\
735595	0.211348917648125\\
735598	0.216072658438971\\
735599	0.225227559874972\\
735601	0.245382293837788\\
735602	0.254074612827524\\
735605	0.257144989234041\\
735606	0.257112036797319\\
735607	0.248838264746311\\
735608	0.249559564470919\\
735609	0.250766480620627\\
735612	0.26450074616653\\
735613	0.273983587885446\\
735614	0.251162339699596\\
735615	0.251717197084147\\
735616	0.260972168769199\\
735620	0.258861905810814\\
735621	0.253966446236818\\
735622	0.262352745100471\\
735623	0.270304553484057\\
735626	0.28123541369114\\
735627	0.281188137410298\\
735628	0.3148222928648\\
735629	0.295830135308128\\
735630	0.288474064852766\\
735633	0.321316601441545\\
735634	0.305439735140117\\
735635	0.311616071109474\\
735636	0.3122161286503\\
735637	0.288942410687085\\
735640	0.28645572988586\\
735641	0.280936860387985\\
735642	0.28401932705933\\
735643	0.269339780428067\\
735644	0.269736522212775\\
735648	0.272029135062213\\
735649	0.279426953669856\\
735650	0.280010448972413\\
735651	0.251425836211563\\
735654	0.269499695573065\\
735655	0.226922686357799\\
735656	0.21713000471908\\
735657	0.205094238059342\\
735658	0.196849790979705\\
735661	0.238451979780302\\
735662	0.211194483188155\\
735663	0.216318926638519\\
735664	0.20725800401485\\
735665	0.223016774750901\\
735668	0.236914112792874\\
735669	0.233056980201791\\
735670	0.239556693989037\\
735671	0.248307520960014\\
735672	0.238683354833598\\
735675	0.242109898513995\\
735676	0.252701030088516\\
735677	0.234738210433794\\
735678	0.232050109639198\\
735679	0.241261307623681\\
735682	0.290258841418955\\
735683	0.288816773071236\\
735684	0.277034120194692\\
735685	0.288689201702935\\
735686	0.300697201669933\\
735689	0.307209719779334\\
735690	0.30739739955281\\
735691	0.303682375140181\\
735692	0.313604340038299\\
735693	0.318531239394783\\
735696	0.335347007201507\\
735697	0.356120157748889\\
735698	0.347740208284797\\
735699	0.367624443058774\\
735700	0.383237848650167\\
735703	0.39089687208009\\
735704	0.387024570930388\\
735705	0.40226380214804\\
735706	0.395542002845187\\
735710	0.35357823854732\\
735711	0.345880527037063\\
735712	0.341222102474843\\
735713	0.343579813520681\\
735714	0.342120510309136\\
735717	0.369920051255171\\
735718	0.367276913313979\\
735719	0.367787436886645\\
735720	0.324119683886467\\
735721	0.305451397191319\\
735724	0.262215925237666\\
735725	0.25029091496503\\
735726	0.238999709690415\\
735727	0.229191483484944\\
735728	0.227370149403434\\
735731	0.231343035276884\\
735732	0.224597757793449\\
735733	0.218101581382885\\
735734	0.218607543366475\\
735735	0.204294521628434\\
735738	0.221680273723084\\
735739	0.200950942040612\\
735740	0.210602972858989\\
735741	0.20459358063253\\
735742	0.199121805523995\\
735746	0.204176430705653\\
735747	0.207928639675889\\
735748	0.208418192565529\\
735749	0.211644466733782\\
735752	0.220697957935593\\
735753	0.210910915284324\\
735754	0.204055530166782\\
735755	0.208386895561258\\
735756	0.188739432901184\\
735759	0.21043696679229\\
735760	0.202986911994372\\
735761	0.208174114951891\\
735762	0.189457187687085\\
735763	0.192249622906523\\
735766	0.222466523693254\\
735767	0.211442279198758\\
735768	0.209411853343985\\
735769	0.199645557148673\\
735770	0.194481696502314\\
735773	0.209564071708177\\
735774	0.203588656231463\\
735775	0.209547928634876\\
735776	0.202599161366316\\
735777	0.21003507895038\\
735780	0.222346546775224\\
735781	0.228488956018356\\
735782	0.217147182441108\\
735783	0.213886248821501\\
735787	0.241244825793564\\
735788	0.242971409153264\\
735789	0.253908025976971\\
735790	0.256938446823414\\
735791	0.248713988447837\\
735794	0.249945793915674\\
735795	0.248675897093858\\
735796	0.252521279530427\\
735797	0.276551183752203\\
735798	0.277461306550141\\
735801	0.263249367628514\\
735802	0.261818125285425\\
735803	0.250994668337245\\
735804	0.249547608636521\\
735805	0.25126322017311\\
735808	0.25421645338367\\
735809	0.254392522382146\\
735810	0.253275626733846\\
735811	0.246409802017871\\
735812	0.254711654021754\\
735815	0.226121697913115\\
735816	0.232846715272927\\
735817	0.221330844608093\\
735818	0.215451417402807\\
735819	0.211230756840701\\
735822	0.211939997548816\\
735823	0.209858912256216\\
735824	0.19323133923563\\
735825	0.173998538294057\\
735826	0.165282361466064\\
735829	0.161188868993226\\
735830	0.165543299978038\\
735831	0.154851576960366\\
735832	0.166923290540715\\
735833	0.168494956473498\\
735836	0.183179062008349\\
735837	0.180026515373243\\
735838	0.172166078952058\\
735839	0.181941286650401\\
735840	0.177745947016372\\
735844	0.191618149748315\\
735845	0.180750525208641\\
735846	0.178267987841369\\
735847	0.184831291440282\\
735850	0.19595331696229\\
735851	0.200337827063878\\
735852	0.197449633644048\\
735853	0.185062723678387\\
735854	0.174739983455516\\
735857	0.214012789065412\\
735858	0.212723084639454\\
735859	0.208662896869743\\
735860	0.192267829489862\\
735861	0.186858486405298\\
735864	0.210950916085887\\
735865	0.21303831902197\\
735866	0.21069064732911\\
735867	0.206964962917887\\
735868	0.21470419644173\\
735871	0.254892316393577\\
735872	0.239480037642574\\
735873	0.268569363336952\\
735874	0.256182195637937\\
735875	0.270417660114351\\
735878	0.264528298668065\\
735879	0.288294825550259\\
735880	0.302265379185609\\
735881	0.318968458938176\\
735882	0.362195656446844\\
735885	0.384744184695117\\
735886	0.418504130900393\\
735887	0.451270228344816\\
735888	0.457577482275912\\
735889	0.375153916531951\\
735892	0.377064421467471\\
735893	0.333047245557985\\
735894	0.324982836847102\\
735895	0.301588366216654\\
735896	0.326074080493155\\
735899	0.313756614424862\\
735900	0.307711956857206\\
735901	0.285356372061481\\
735902	0.266436711173538\\
735903	0.275860031701216\\
735906	0.284960615349744\\
735907	0.29202776991489\\
735908	0.285963490672751\\
735909	0.240845657038064\\
735910	0.232615660125935\\
735913	0.216251152322313\\
735914	0.213613891058271\\
735915	0.217483620386455\\
735916	0.221324463260827\\
735917	0.21497300250971\\
735920	0.231221169037175\\
735921	0.2241077590699\\
735922	0.241119727451783\\
735923	0.240587386318839\\
735924	0.228150828549527\\
735927	0.218608256786026\\
735928	0.210825041740357\\
735929	0.199425106529256\\
735931	0.20993259690297\\
735934	0.243850642350717\\
735935	0.243759519852735\\
735936	0.233229774848107\\
735937	0.229430237961132\\
735938	0.207620294855623\\
735941	0.240651167246106\\
735942	0.231553531361309\\
735943	0.265989965981804\\
735944	0.256738451503262\\
735945	0.308806052966696\\
735948	0.345498368129617\\
735949	0.344527905801124\\
735950	0.331805957805644\\
735951	0.294130652372433\\
735952	0.263747062480975\\
735955	0.27157140676801\\
735956	0.248139824130646\\
735957	0.245236305394991\\
735959	0.243678093741231\\
735962	0.261845856174513\\
735963	0.255816994722132\\
735964	0.26003319223667\\
735966	0.294120393080526\\
735969	0.295158044646649\\
735970	0.298564738726166\\
735971	0.29782400754929\\
735972	0.294694690466653\\
735973	0.281888121655478\\
735976	0.31331633208437\\
735977	0.304382208193158\\
735978	0.325120536595606\\
735979	0.319936726766576\\
735980	0.322958749752438\\
735984	0.322338859120217\\
735985	0.30660940738948\\
735986	0.281596876579763\\
735987	0.270028457076419\\
735990	0.282301421185221\\
735991	0.298595775039218\\
735992	0.287779610612829\\
735993	0.303144127239205\\
735994	0.299414867231773\\
735997	0.311755090395616\\
735998	0.298212230826313\\
735999	0.311155141850631\\
736000	0.278391005222583\\
736001	0.27584333742446\\
736004	0.266435129099578\\
736005	0.271672799586086\\
736006	0.254632555167882\\
736007	0.239437606896475\\
736008	0.236313773124138\\
736012	0.231982256856298\\
736013	0.24433694824454\\
736014	0.230127756624873\\
736015	0.222115647606868\\
736018	0.229531709887135\\
736019	0.224194475454833\\
736020	0.225100037825896\\
736021	0.224666778165563\\
736022	0.223114407249301\\
736025	0.220470360881006\\
736026	0.209967260759628\\
736027	0.205936915708504\\
736028	0.178671313439364\\
736029	0.185678735904367\\
736032	0.200271404268144\\
736033	0.203482855569491\\
736034	0.203740396920548\\
736035	0.196073854656367\\
736036	0.20041963339179\\
736039	0.207995098569756\\
736040	0.204307984493709\\
736041	0.194917625132628\\
736042	0.186449436118964\\
736043	0.170175346986361\\
736046	0.203706054345446\\
736047	0.204065174840959\\
736048	0.214483589818461\\
736049	0.219349346239209\\
736050	0.227027020547879\\
736053	0.235535925359684\\
736054	0.250918177113811\\
736055	0.240120494371652\\
736056	0.262614248078955\\
736060	0.27440949721175\\
736061	0.269715603413836\\
736062	0.283819664496596\\
736063	0.27761546747982\\
736064	0.284996061697128\\
736067	0.282251841871745\\
736068	0.274173907917952\\
736069	0.262320466936274\\
736070	0.258059819954536\\
736071	0.267172667200041\\
736074	0.2589866871407\\
736075	0.260514612377047\\
736076	0.257909416647495\\
736077	0.260524690971144\\
736078	0.254953666302798\\
736081	0.298672041940796\\
736082	0.291107165573931\\
736083	0.26490196791253\\
736084	0.280637495567032\\
736085	0.263126499775047\\
736088	0.221130097567911\\
736089	0.22436629319042\\
736090	0.209353179804124\\
736091	0.211961042070328\\
736092	0.181420597865978\\
736095	0.181767249766832\\
736096	0.175019203470263\\
736097	0.172882392142917\\
736098	0.181003452602122\\
736099	0.182712838811834\\
736102	0.165772187284321\\
736103	0.160114331707525\\
736104	0.162098659996069\\
736105	0.158357296775436\\
736106	0.156713012175571\\
736110	0.182309658077666\\
736111	0.168909299829941\\
736112	0.170398493255322\\
736113	0.173061007731623\\
736116	0.183303147618957\\
736117	0.186587970514408\\
736118	0.189222145011866\\
736119	0.178715747235234\\
736120	0.164824451788288\\
736123	0.174202625203188\\
736124	0.169156355263815\\
736125	0.165068463053935\\
736126	0.163646350477947\\
736127	0.179734306325604\\
736130	0.199270440249904\\
736131	0.187948261744119\\
736132	0.175594367983983\\
736133	0.164389233374009\\
736134	0.167861168067821\\
736137	0.167979371670114\\
736138	0.183159593331618\\
736139	0.182111243703242\\
736140	0.17354729743585\\
736141	0.16958565833092\\
736144	0.198904860900914\\
736145	0.199800038138157\\
736146	0.207131279801756\\
736147	0.206811185465746\\
736151	0.262809088600207\\
736152	0.256337284607092\\
736153	0.271393488403858\\
736154	0.263336073864276\\
736155	0.267299476723164\\
736158	0.268712022121907\\
736159	0.247665311332519\\
736160	0.246404750102578\\
736161	0.245008800114244\\
736162	0.241326364362812\\
736165	0.258064807564707\\
736166	0.265139168336547\\
736167	0.254298911104465\\
736168	0.258995832868878\\
736169	0.276504096116843\\
736172	0.30004060367862\\
736173	0.307174467050364\\
736174	0.304007132476525\\
736175	0.296726921404942\\
736176	0.28928952891562\\
736179	0.282885387112994\\
736180	0.283962010699487\\
736181	0.282981345980647\\
736182	0.266721785020969\\
736183	0.262693412085673\\
736186	0.258809308923707\\
736187	0.252559762180262\\
736188	0.275082044349181\\
736189	0.270045621376571\\
736190	0.271519499083679\\
736193	0.264378030916591\\
736194	0.250665205857662\\
736195	0.26506699113041\\
736196	0.303534016606607\\
736197	0.381487014990218\\
736200	0.552857936533315\\
736201	0.499677942662358\\
736202	0.487220099444271\\
736203	0.416465254638105\\
736204	0.403303543503637\\
736207	0.409353875616208\\
736208	0.485743051801785\\
736209	0.456741022707918\\
736210	0.386072950590042\\
736211	0.42928287214547\\
736215	0.424582159783293\\
736216	0.393030951834096\\
736217	0.416929214013742\\
736218	0.400033205700212\\
736221	0.397974329795598\\
736222	0.361376367823081\\
736223	0.329368620325088\\
736224	0.323806843559658\\
736225	0.338515446619713\\
736228	0.33510155094635\\
736229	0.357123459918235\\
736230	0.379056222100365\\
736231	0.392930740017014\\
736232	0.392521064402254\\
736235	0.4601779358475\\
736236	0.493481204784374\\
736237	0.459058982623809\\
736238	0.444706825195547\\
736239	0.494715904464649\\
736242	0.449635549929915\\
736243	0.437225153560363\\
736244	0.426295579185317\\
736245	0.439800125164203\\
736246	0.41054489990231\\
736249	0.436568190762482\\
736250	0.380471777482151\\
736251	0.471389585843477\\
736252	0.391518359307163\\
736253	0.391165753426625\\
736256	0.420918127764341\\
736257	0.404594810379262\\
736258	0.405821816424595\\
736259	0.437929476004177\\
736260	0.41457588001556\\
736263	0.422146695849796\\
736264	0.466274131685721\\
736265	0.390082745250824\\
736266	0.378906553320006\\
736267	0.368195916806569\\
736270	0.421904141125017\\
736271	0.44660624386413\\
736272	0.364685453415217\\
736273	0.3456485821794\\
736274	0.320231481581938\\
736277	0.331102818218583\\
736278	0.33487157483421\\
736279	0.321698635254026\\
736280	0.339159866224643\\
736281	0.348247523793829\\
736284	0.353433349291149\\
736285	0.336685271088042\\
736286	0.313794914457816\\
736287	0.343094019669433\\
736288	0.344487628548806\\
736291	0.348580942439628\\
736292	0.342004012547045\\
736293	0.307566433790653\\
736295	0.314341448500229\\
736298	0.318384022343722\\
736299	0.298975208755626\\
736300	0.321114575277818\\
736301	0.329291044404145\\
736302	0.351750520020987\\
736305	0.369048994678901\\
736306	0.37728999815909\\
736307	0.392521915210514\\
736308	0.366618605091202\\
736309	0.423825125750445\\
736312	0.434542726627195\\
736313	0.407945400835982\\
736314	0.39889596543445\\
736315	0.403821408479852\\
736316	0.382552714717567\\
736319	0.399040085462824\\
736320	0.376773444336017\\
736321	0.356845087665725\\
736322	0.330642889211411\\
736326	0.394203179959122\\
736327	0.364038414235637\\
736328	0.343863366033387\\
736329	0.357123830922756\\
736333	0.426060054940076\\
736334	0.442137015337505\\
736335	0.446406402909619\\
736336	0.464321990807932\\
736337	0.449334994147196\\
736340	0.535628176637144\\
736341	0.540118319794719\\
736342	0.534696054201852\\
736343	0.565868299201684\\
736344	0.626652747827556\\
736348	0.592005253206505\\
736349	0.70044958796096\\
736350	0.673737913526933\\
736351	0.594955377401449\\
736354	0.602823142884001\\
736355	0.653912371434786\\
736356	0.599933709461767\\
736357	0.640482982025826\\
736358	0.631565905929081\\
736361	0.633769810586919\\
736362	0.643351093619875\\
736363	0.712842676614108\\
736364	0.570706316605325\\
736365	0.618726609506778\\
736368	0.717873817474623\\
736369	0.777922536968361\\
736370	0.702054930176522\\
736371	0.754638675217491\\
736372	0.726580755664933\\
736376	0.739622022566855\\
736377	0.596990462474589\\
736378	0.563725837196858\\
736379	0.560226954298652\\
736382	0.521145914350216\\
736383	0.501709827201791\\
736384	0.521318347403614\\
736385	0.505358732604455\\
736386	0.4536973604175\\
736389	0.476778964952173\\
736390	0.455288502439733\\
736391	0.426035566895835\\
736392	0.404988651915167\\
736393	0.379891120964143\\
736396	0.415827012675802\\
736397	0.434595297098416\\
736398	0.432074560596059\\
736399	0.406258845849334\\
736400	0.398265045677425\\
736403	0.378993157721644\\
736404	0.396309390406254\\
736405	0.380353973961289\\
736406	0.395188810482945\\
736407	0.378425167250262\\
736410	0.379160366433684\\
736411	0.384271533792925\\
736412	0.383843413269348\\
736413	0.421755045577204\\
736417	0.494783438875113\\
736418	0.460505348272161\\
736419	0.416879251203477\\
736420	0.385967871792693\\
736421	0.410620802612629\\
736424	0.454104458722067\\
736425	0.452450725749909\\
736426	0.45640440855137\\
736427	0.431329690788786\\
736428	0.424268137058194\\
736431	0.424836601135712\\
736432	0.42657334763537\\
736433	0.409899459138919\\
736434	0.38921510787478\\
736435	0.393590264056884\\
736438	0.396448523892316\\
736439	0.39701745036734\\
736440	0.399145122197326\\
736441	0.39749227119573\\
736442	0.392703197667594\\
736445	0.418283998069223\\
736446	0.419267291891186\\
736447	0.41945213851782\\
736448	0.417998490351763\\
736449	0.413260324626856\\
736452	0.452890024776716\\
736453	0.428357753670541\\
736454	0.418415281842848\\
736455	0.348720452166544\\
736456	0.332371661657419\\
736459	0.335869303079264\\
736460	0.319573435454837\\
736461	0.326334191412829\\
736462	0.348096871973102\\
736463	0.351662344861223\\
736466	0.370891436782001\\
736467	0.359635427493785\\
736468	0.355903486753762\\
736469	0.359967593069162\\
736470	0.328864516123479\\
736473	0.308971172710767\\
736474	0.314884584027721\\
736475	0.289469508099225\\
736476	0.258196676824331\\
736477	0.264336473177435\\
736481	0.26512466745319\\
736482	0.280773642575644\\
736483	0.269839645269372\\
736484	0.249170090091803\\
736487	0.240917596417007\\
736488	0.242394156593825\\
736489	0.249925038337992\\
736490	0.239313901683537\\
736491	0.264401432198629\\
736494	0.287344309893157\\
736495	0.334324589384221\\
736496	0.308486279335568\\
736497	0.339365746241174\\
736498	0.308418894953036\\
736501	0.278464646586979\\
736502	0.272568047178447\\
736503	0.298810498776622\\
736504	0.273220071847585\\
736505	0.362815109806707\\
736508	0.416484723056993\\
736509	0.356123800572493\\
736510	0.322364515587536\\
736511	0.324528599230663\\
736512	0.305379896821088\\
736516	0.32921189180973\\
736517	0.336037955893449\\
736518	0.360895158565331\\
736519	0.34672449202141\\
736522	0.323058135095938\\
736523	0.315160073099936\\
736524	0.322456812309425\\
736525	0.318796210882016\\
736526	0.307782178148513\\
736529	0.313129757793469\\
736530	0.302373004874697\\
736531	0.305689119283873\\
736532	0.308487629768135\\
736533	0.301100875886978\\
736536	0.312517770657896\\
736537	0.322771923355642\\
736538	0.322897109925541\\
736539	0.310916981597862\\
736540	0.307314211360074\\
736543	0.332737835724277\\
736544	0.342715790375462\\
736545	0.336239465893288\\
736546	0.26907813282392\\
736547	0.247585904905658\\
736550	0.23961079760832\\
736551	0.236284289919764\\
736552	0.227007885142015\\
736553	0.231860879643928\\
736554	0.220645337925015\\
736557	0.224723697067775\\
736558	0.228453395590758\\
736559	0.22773034104866\\
736560	0.227980088299309\\
736561	0.227295864954086\\
736564	0.22677915427188\\
736565	0.216050759823875\\
736566	0.211390639186494\\
736567	0.214663091058411\\
736568	0.215151157080393\\
736571	0.214991714701716\\
736572	0.222227812855595\\
736573	0.212246090365397\\
736574	0.217849682133587\\
736575	0.200423906863298\\
736579	0.230044916155522\\
736580	0.21948681486775\\
736581	0.219224491710845\\
736582	0.235416228914032\\
736585	0.254990594174913\\
736586	0.249404916297623\\
736587	0.263349025582973\\
736588	0.249949718060313\\
736589	0.238145415602077\\
736592	0.22491586409213\\
736593	0.232669816359601\\
736594	0.233361745259512\\
736595	0.226374175266387\\
736596	0.226595159619734\\
736599	0.260699115139296\\
736600	0.235970921781373\\
736601	0.234983207379202\\
736602	0.271263314988661\\
736603	0.256085040769544\\
736606	0.260279606741703\\
736607	0.272084046716444\\
736608	0.294122628717574\\
736609	0.274385986403429\\
736610	0.287373917359678\\
736613	0.306386952149639\\
736614	0.289948090670127\\
736615	0.332779815985487\\
736616	0.343719084957806\\
736617	0.324842185787475\\
736620	0.345619075617659\\
736621	0.32677431998101\\
736622	0.307591413040945\\
736623	0.318950044579437\\
736624	0.326241637211449\\
736627	0.325160442800828\\
736628	0.3265443627781\\
736629	0.325054300076405\\
736630	0.31803089919492\\
736631	0.324783320600741\\
736634	0.356470991401933\\
736635	0.363718357386185\\
736636	0.361373355768539\\
736637	0.317316712389431\\
736638	0.304277489868169\\
736641	0.307002747678834\\
736642	0.285030776743249\\
736643	0.299721469273071\\
736644	0.268452151837475\\
736645	0.317791798806537\\
736648	0.295536574238237\\
736649	0.281913870911795\\
736650	0.307656439820373\\
736651	0.296298073347423\\
736652	0.283736258578486\\
736655	0.272622675528069\\
736656	0.25486210617356\\
736657	0.243864677865534\\
736659	0.251249191877983\\
736662	0.272618007549085\\
736663	0.287880791430285\\
736664	0.265752405235363\\
736665	0.273273508182206\\
736666	0.267472769368231\\
736669	0.237343171987979\\
736670	0.237257838134392\\
736671	0.258753208680916\\
736672	0.287019322133639\\
736673	0.236095240538903\\
736676	0.249605186459678\\
736677	0.235728479315336\\
736678	0.223651927722665\\
736679	0.231562543501605\\
736680	0.2366943347853\\
736683	0.221159053177894\\
736684	0.21316835845763\\
736685	0.228997151458834\\
736686	0.223068022619512\\
736687	0.217875725295455\\
736691	0.249720875944042\\
736692	0.246310196171623\\
736693	0.25675836983308\\
736694	0.285617646677076\\
736698	0.27252251334844\\
736699	0.277565502558161\\
736700	0.282285231618541\\
736701	0.290683288213322\\
736704	0.301375991600943\\
736705	0.287101965899504\\
736706	0.278713987313906\\
736707	0.292593885084888\\
736708	0.282458380582205\\
736712	0.302193683782033\\
736713	0.299008121676247\\
736714	0.288300227110022\\
736715	0.294019736287656\\
736718	0.287041191715417\\
736719	0.294034934053466\\
736720	0.292137146133859\\
736721	0.278938193958646\\
736722	0.268569149712219\\
736725	0.292987972278674\\
736726	0.311496369370716\\
736727	0.313424925432848\\
736728	0.279037394898113\\
736729	0.27718701745453\\
736732	0.28324340389103\\
736733	0.277093780240251\\
736734	0.29824866243252\\
736735	0.28695231030528\\
736736	0.257980567115779\\
736739	0.27914954999978\\
736740	0.277459818402821\\
736741	0.270111497678573\\
736742	0.245254947024351\\
736743	0.250866942011695\\
736747	0.256951881321637\\
736748	0.227109216803538\\
736749	0.236312200496904\\
736750	0.223798394619632\\
736753	0.238230170472732\\
736754	0.237103541528711\\
736755	0.198595139513028\\
736756	0.182036467473927\\
736757	0.168544579053112\\
736760	0.176451988704859\\
736761	0.182249069470193\\
736762	0.181255478897257\\
736763	0.188157445993284\\
736764	0.182625003193536\\
736767	0.183324513423946\\
736768	0.190853031934371\\
736769	0.181517230611982\\
736770	0.165893599827002\\
736771	0.152359182137715\\
736774	0.150692580746332\\
736775	0.163096608887178\\
736776	0.169934852771091\\
736777	0.163932537729283\\
736778	0.170055707973865\\
736781	0.192535163101944\\
736782	0.198734165192024\\
736783	0.208123140859838\\
736784	0.189483883973254\\
736785	0.204560810426877\\
736788	0.1961280245241\\
736789	0.209995961825081\\
736790	0.210193732945374\\
736791	0.257605333378817\\
736792	0.254859064184625\\
736795	0.261721198389829\\
736796	0.266618192772915\\
736797	0.280072020613586\\
736798	0.270273761630536\\
736802	0.268821844319797\\
736803	0.273590478020432\\
736804	0.260326163383331\\
736805	0.265540221516946\\
736806	0.266055043511769\\
736809	0.247151415550578\\
736810	0.259897006133824\\
736811	0.255204897139467\\
736812	0.245978937911367\\
736813	0.240748304749964\\
736816	0.27274436571242\\
736817	0.24986432394977\\
736818	0.228074740938969\\
736819	0.196209360657995\\
736820	0.189541770134849\\
736823	0.186556511899442\\
736824	0.175058260430855\\
736825	0.160630978802728\\
736826	0.154837470812766\\
736827	0.153971346081479\\
736830	0.160084758884722\\
736831	0.17510532817368\\
736832	0.183568484509739\\
736833	0.179466720445545\\
736834	0.172401764490736\\
736837	0.173006809346497\\
736838	0.168312622813062\\
736839	0.168022291552437\\
736840	0.165188456906309\\
736841	0.158414916240702\\
736845	0.173779332567577\\
736846	0.177046608119691\\
736847	0.171052159547973\\
736848	0.159814924490441\\
736851	0.172256672265848\\
736852	0.162492610142234\\
736853	0.167034130776529\\
736854	0.167727225714393\\
736855	0.175179765053207\\
736858	0.18092295258364\\
736859	0.184897142388703\\
736860	0.181764373989049\\
736861	0.178373674705081\\
736862	0.17386060866375\\
736865	0.164264513142248\\
736866	0.17450646845449\\
736867	0.176741398949879\\
736868	0.176487842541521\\
736869	0.176938883552284\\
736872	0.197661374087209\\
736873	0.204008237717811\\
736874	0.195883335759706\\
736875	0.196436151371057\\
736876	0.194150422647968\\
736879	0.225480677477666\\
736881	0.234448358700271\\
736882	0.255501481329801\\
736883	0.250821608784409\\
736886	0.267916592309324\\
736887	0.267082789210235\\
736888	0.260672397920997\\
736889	0.253828370692243\\
736890	0.26195194046545\\
736893	0.269142891230148\\
736894	0.278579922821913\\
736895	0.254917387947519\\
736896	0.255177294900417\\
736897	0.257858736179743\\
736900	0.262163852021339\\
736901	0.26203549986185\\
736902	0.261843800949006\\
736903	0.258693887012789\\
736904	0.261043168046756\\
736907	0.268761622738562\\
736908	0.254654241160527\\
736909	0.282945103622216\\
736910	0.214567580569324\\
736911	0.193566079278707\\
736914	0.193112509667981\\
736915	0.189531065183086\\
736916	0.21676564548054\\
736917	0.21867909980206\\
736918	0.203001580016743\\
736921	0.188192122999891\\
736922	0.187239137844985\\
736923	0.180661864554223\\
736924	0.201957395955496\\
736925	0.183452783959518\\
736928	0.18252239109325\\
736929	0.173601177386247\\
736930	0.172625909190532\\
736931	0.155752484863961\\
736932	0.145898807128635\\
736935	0.152311656310737\\
736936	0.155407319520104\\
736937	0.154601645606704\\
736938	0.142596452884857\\
736939	0.140242879366572\\
736943	0.155795876693688\\
736944	0.156107760347795\\
736945	0.151817819426711\\
736946	0.152645873236645\\
736949	0.149346056205601\\
736950	0.144534509340967\\
736951	0.137493500110919\\
736952	0.137280534236444\\
736953	0.135816174215021\\
736956	0.145818627492935\\
736957	0.152711941881184\\
736958	0.155760816809079\\
736959	0.146455478637253\\
736960	0.148094135748454\\
736963	0.200361382010835\\
736964	0.19033857234875\\
736965	0.197308623035245\\
736966	0.199848456156953\\
736967	0.197931647673079\\
736970	0.219905442957287\\
736971	0.22025988274086\\
736972	0.221520658769919\\
736973	0.226713679602063\\
736974	0.248065578043102\\
736977	0.242423350698097\\
736978	0.235613383905903\\
736979	0.240358993598403\\
736980	0.238122034087401\\
736981	0.243350249879339\\
736984	0.254796973017345\\
736985	0.260219801209321\\
736986	0.257564240313125\\
736987	0.257431743416144\\
736988	0.254528060623235\\
736991	0.25679453238978\\
736992	0.278579767458131\\
736993	0.27304190626316\\
736994	0.280249035157975\\
736995	0.281094510728495\\
736998	0.315978270784029\\
736999	0.310510610709967\\
737000	0.358959336329133\\
737001	0.227553028885328\\
737002	0.221435402832903\\
737005	0.221138922528089\\
737006	0.218835894109413\\
737007	0.212743708356683\\
737008	0.220447926095886\\
737009	0.200114876175581\\
737012	0.204564677316465\\
737013	0.202720550533012\\
737014	0.200961010522813\\
737015	0.179194831153372\\
737016	0.18171947661248\\
737019	0.174697950100311\\
737020	0.163743836294146\\
737021	0.164517472500419\\
737023	0.172532851004297\\
737026	0.181641812533747\\
737027	0.175657057991104\\
737028	0.199281379575166\\
737029	0.183402386632728\\
737030	0.202075587281462\\
737033	0.189054003940395\\
737034	0.176875367350302\\
737035	0.170199763790044\\
737036	0.170318970328569\\
737037	0.164917327620993\\
737040	0.168734304454282\\
737041	0.174866263487777\\
737042	0.172259975592345\\
737043	0.1685036829467\\
737044	0.158851330932246\\
737047	0.157173170993156\\
737048	0.155674859038341\\
737049	0.154446406843476\\
737050	0.152648627336841\\
737051	0.156302212391057\\
737055	0.175798542411993\\
737056	0.172978282437997\\
737057	0.172756014116817\\
737058	0.15846126229022\\
737062	0.197667926344196\\
737063	0.196887377444419\\
737064	0.216475070965879\\
737065	0.211083194890162\\
737068	0.232110206406172\\
737069	0.224830393620935\\
737070	0.211640548743844\\
737071	0.213599596029019\\
737072	0.208633665233356\\
737076	0.215370123716857\\
737077	0.23166554815506\\
737078	0.247404976388584\\
737079	0.232283284529075\\
737082	0.224487969181972\\
737083	0.232328987815924\\
737084	0.228933955587071\\
737085	0.245564410235225\\
737086	0.260685518013164\\
737089	0.301037388970718\\
737090	0.313855188774755\\
737091	0.299307585093013\\
737092	0.251302034765214\\
737093	0.27593088593187\\
737096	0.347094386114958\\
737097	0.339138465480778\\
737098	0.292242356990754\\
737099	0.349365143090636\\
737100	0.409319828875448\\
737103	0.34191732539661\\
737104	0.2998756339353\\
737105	0.295680916680961\\
737106	0.280087197540837\\
737107	0.279235693622965\\
737111	0.261340374839604\\
737112	0.251198096862494\\
737113	0.238427368953195\\
737114	0.24991249365392\\
737117	0.24631627959261\\
737118	0.234031820500322\\
737119	0.213656223274619\\
737120	0.234274083724484\\
737121	0.22541505110204\\
737124	0.194966845403361\\
737125	0.183715169934463\\
737126	0.186836994485216\\
737127	0.17321612533154\\
737128	0.1736575722126\\
737131	0.169335072192196\\
737132	0.182951919794355\\
737133	0.186070445153815\\
737134	0.174395093922793\\
737135	0.163039264775002\\
737138	0.191833444676877\\
737139	0.179054890937188\\
737140	0.173734883363516\\
737141	0.196623356601287\\
737142	0.215394676647273\\
737145	0.233395671946567\\
737146	0.260058106974567\\
737147	0.265841962602297\\
737148	0.237851208011645\\
737152	0.327105942259438\\
737153	0.293740558532091\\
737154	0.299180368548365\\
737155	0.281402154794451\\
737156	0.313083052061962\\
737159	0.302135907302735\\
737160	0.287711045276337\\
737161	0.303326077950351\\
737162	0.289824948687416\\
737163	0.307117252974362\\
737166	0.287281213942419\\
737167	0.253867347250613\\
737168	0.248040112864829\\
737169	0.256501658267529\\
737170	0.275287204055657\\
737173	0.272615395556469\\
737174	0.287650794343452\\
737175	0.279278710006064\\
737176	0.273381987864368\\
737177	0.272155017287566\\
737180	0.278599754161698\\
737181	0.297166761197829\\
737182	0.311558349811052\\
737183	0.241574438244908\\
737184	0.206798373959084\\
737187	0.202503366399332\\
737188	0.198232273827\\
737189	0.18328060938874\\
737190	0.185385186898054\\
737191	0.18120216662996\\
737194	0.190407542412638\\
737195	0.201302981865857\\
737196	0.196433790966741\\
737197	0.190836384088351\\
737198	0.193996842785876\\
737201	0.176661096453584\\
737202	0.175329429875581\\
737203	0.186251023022448\\
737204	0.178190781916979\\
737205	0.158958403343324\\
737209	0.188557588285891\\
737210	0.159026831053303\\
737211	0.167703907565684\\
737212	0.155616708613049\\
737215	0.149922856837384\\
737216	0.163916780360075\\
737217	0.163370380724891\\
737218	0.175418668922159\\
737219	0.164598461356695\\
737222	0.169630033377518\\
737223	0.162520922094689\\
737224	0.17488791054423\\
737225	0.174422567114313\\
737226	0.174967821916091\\
737229	0.172147921002451\\
737230	0.17069965332208\\
737231	0.171995634572321\\
737232	0.178158125850506\\
737233	0.186775963084895\\
737236	0.217029911549025\\
737237	0.223427782064137\\
737238	0.211184175069117\\
737239	0.201740391387272\\
737240	0.2131653805114\\
737243	0.2285244108392\\
737244	0.236632630601163\\
737246	0.249512980088186\\
737247	0.264525866355814\\
737250	0.240856557752051\\
737251	0.242104858100586\\
737252	0.253089224227226\\
737253	0.255214735512303\\
737254	0.258338744800041\\
737257	0.24451248100434\\
737258	0.248972461004107\\
737259	0.26712673430996\\
737260	0.259357077086136\\
737261	0.248788465186581\\
737264	0.258043011356815\\
737265	0.258659032752663\\
737266	0.278583302717108\\
737267	0.249020790810986\\
737268	0.260349243106173\\
737271	0.292459817111173\\
737272	0.293714323824306\\
737273	0.281383004411637\\
737274	0.258472033574531\\
737275	0.228366719815179\\
737278	0.180491267689568\\
737279	0.178487407100997\\
737280	0.166106126340615\\
737281	0.175920596527407\\
737282	0.177528938765079\\
737285	0.176743291596937\\
737286	0.171393935767776\\
737287	0.186434073224072\\
737288	0.17309809550892\\
737289	0.159290145896498\\
737292	0.166075148637174\\
737293	0.159815277973692\\
737294	0.163093451396841\\
737295	0.142329885968292\\
737296	0.131253372248243\\
737299	0.1312872709012\\
737300	0.131000790473568\\
737301	0.128157199188718\\
737302	0.131024837993469\\
737303	0.136246264800308\\
737307	0.144292243698445\\
737308	0.158713817555975\\
737309	0.164544164697229\\
737310	0.157687846632036\\
737313	0.159936257635604\\
737314	0.160699012255316\\
737315	0.156377973929964\\
737316	0.147412663066235\\
737317	0.147949963375587\\
737320	0.176258266638435\\
737321	0.173620191753849\\
737322	0.172037730070392\\
737323	0.15700902471304\\
737324	0.172426697235807\\
737327	0.177611914553165\\
737328	0.172536427473662\\
737329	0.207080611344663\\
737330	0.18389011426613\\
737331	0.19457437722832\\
737334	0.184208237845172\\
737335	0.191300649434385\\
737336	0.180847763442261\\
737337	0.26006013375769\\
737338	0.274810801208333\\
737341	0.277773914916169\\
737342	0.296912948211466\\
737343	0.350110908600748\\
737344	0.368000311289168\\
737345	0.369920485484844\\
737348	0.344292709125171\\
737349	0.323270580654493\\
737350	0.317577149001404\\
737351	0.345755106124727\\
737352	0.355113985897147\\
737355	0.364408077508327\\
737356	0.423922630005463\\
737357	0.455852020809213\\
737358	0.449358493487661\\
737359	0.483687785026168\\
737362	0.556644387404453\\
737363	0.490275567536346\\
737364	0.438660123974354\\
737365	0.374641608715078\\
737366	0.373917771634832\\
737369	0.334409498784334\\
737370	0.298306883796234\\
737371	0.252364379808277\\
737372	0.245714367113818\\
737373	0.261202371901877\\
737376	0.318877898352722\\
737377	0.309975621047261\\
737378	0.342667839031365\\
737379	0.319509779859749\\
737380	0.291450178153416\\
737383	0.339116212011579\\
737384	0.389472717443288\\
737385	0.313362998745421\\
737387	0.345642459987782\\
737390	0.311960900963298\\
737391	0.299271183205819\\
737392	0.284490860493262\\
737393	0.299491185428924\\
737394	0.293152957372996\\
737397	0.248011038513846\\
737398	0.304711487550353\\
737400	0.310310897323024\\
737401	0.349034221362046\\
737404	0.326966597982983\\
737405	0.310340447210181\\
737406	0.293930452823452\\
737407	0.268948393433617\\
737408	0.282983634210923\\
737411	0.343144113720167\\
737412	0.342478231984063\\
737413	0.378594848206092\\
737414	0.41936152691547\\
737415	0.471342127765078\\
737418	0.515810028792439\\
737420	0.541296712164478\\
737421	0.505906288919125\\
737422	0.44501126987432\\
737425	0.40369710175701\\
737427	0.400090407413891\\
737428	0.445848793810305\\
737429	0.390530483966064\\
737432	0.383706167617628\\
737433	0.365192487917585\\
737434	0.376245595551753\\
737435	0.36318534391061\\
737436	0.339897498905381\\
737439	0.342240626015908\\
737440	0.324061196549304\\
737441	0.320689957655922\\
737442	0.314825598118748\\
737443	0.306561873220899\\
737447	0.363619064693822\\
737448	0.362766195382857\\
737449	0.360521785424776\\
737450	0.350622795166457\\
737453	0.347000336404281\\
737454	0.360202302107396\\
737455	0.383957280819603\\
737456	0.321076516792679\\
737457	0.332990625276638\\
737460	0.300563396876979\\
737461	0.289689337095548\\
737462	0.284148526356968\\
737463	0.304791712897257\\
737464	0.300907540991021\\
737467	0.287812233051649\\
737468	0.267341491606257\\
737469	0.260727679359288\\
737470	0.276536977703355\\
737471	0.240198240973383\\
737475	0.24540844173705\\
737476	0.250237861044352\\
737477	0.250030553203211\\
737478	0.23217211552366\\
737481	0.233236276260693\\
737482	0.225856415137797\\
737483	0.202276573775035\\
737484	0.202698499600699\\
737485	0.191583569735382\\
737488	0.188064740238672\\
737489	0.183576100709047\\
737490	0.18409860319048\\
737491	0.188865888607671\\
737492	0.194320757374405\\
737495	0.176130527754559\\
737496	0.174481830811726\\
737497	0.172506418273642\\
737498	0.165037525497541\\
737499	0.173982084802131\\
737502	0.154973880106718\\
737503	0.168967646589348\\
737504	0.16692645786391\\
737505	0.159456965512323\\
737506	0.176409527533772\\
737509	0.206637299624391\\
737510	0.219721874713955\\
737511	0.203457798183258\\
737512	0.200972706823558\\
737513	0.18627562115238\\
737516	0.211284783205484\\
737517	0.221427591687123\\
737518	0.255830035422438\\
737519	0.24953621392752\\
737520	0.254634446809122\\
737523	0.257074777468811\\
737524	0.270521397117389\\
737525	0.269440205343046\\
737526	0.280399976964271\\
737527	0.26367836596692\\
737530	0.267892942379189\\
737531	0.273065938272048\\
737532	0.290296572505588\\
737533	0.279515257028068\\
737537	0.304321618388162\\
737538	0.321257851452846\\
737539	0.301039566800868\\
737540	0.312603276919756\\
737541	0.330730013846674\\
737544	0.323657352204278\\
737545	0.310495025454476\\
737546	0.266310456862635\\
737547	0.257771309287058\\
737548	0.226535050087434\\
737551	0.219116466969476\\
737552	0.237455810846912\\
737553	0.220103944088472\\
737554	0.232944627060354\\
737555	0.225081216563337\\
737558	0.247837474882292\\
737559	0.217902323240247\\
737560	0.203086362519324\\
737561	0.190728520865846\\
737562	0.20070829598287\\
737565	0.210605372226126\\
737566	0.19123864339271\\
737567	0.196661894560046\\
737568	0.222039840541047\\
737569	0.190016561664973\\
737573	0.208978798092136\\
737574	0.215319409045396\\
737575	0.209440123990331\\
737576	0.22104841698107\\
737579	0.227322036231328\\
737580	0.213750558075121\\
737581	0.218088952771571\\
737582	0.194712970479664\\
737583	0.191285891704441\\
737586	0.189478158343591\\
737587	0.190399717289883\\
737588	0.195441472094551\\
737589	0.184971955319538\\
737590	0.184242508557901\\
737593	0.187710122818106\\
737594	0.188495621192657\\
737595	0.182966449585666\\
737596	0.178185586025106\\
737597	0.187114980819992\\
737600	0.207369638371267\\
737601	0.214370844917735\\
737602	0.207659915978031\\
737603	0.201465963999896\\
737604	0.203978931731729\\
737607	0.211851353852713\\
737608	0.191752509647434\\
737609	0.185801500377773\\
737611	0.229157869830412\\
737614	0.24700712380411\\
737615	0.256535733856038\\
737616	0.247306503545207\\
737617	0.254479514005314\\
737618	0.258989566191039\\
737621	0.262466059243629\\
737622	0.267419912355743\\
737623	0.252892028005679\\
737624	0.265993215661315\\
737625	0.2632041062785\\
737628	0.27641362850176\\
737629	0.278962511206037\\
737630	0.282497124013913\\
737631	0.294278290997157\\
737632	0.275789915875519\\
737635	0.299947493900924\\
737636	0.276419179753218\\
737637	0.27007718138485\\
737638	0.274366126152479\\
737639	0.280490564265978\\
737642	0.299539288805623\\
737643	0.254638480470397\\
737644	0.253428402128389\\
737645	0.223448307596178\\
737646	0.224298249470758\\
737649	0.250433543332043\\
737650	0.228404074589905\\
737651	0.268849273032344\\
737652	0.270044034390796\\
737653	0.228604606735523\\
737656	0.213031004941362\\
737657	0.213276164804641\\
737658	0.201541004958858\\
737659	0.21737537244504\\
737660	0.24448861899344\\
737663	0.242873980801721\\
737664	0.241108236151447\\
737665	0.227572193929263\\
737666	0.21020249372563\\
737667	0.199292402431455\\
737671	0.230717565479308\\
737672	0.205602670391922\\
737673	0.191437629934912\\
737674	0.185547122608711\\
737677	0.192575023825565\\
737678	0.195443928337964\\
737679	0.198877161270328\\
737680	0.185922022643169\\
737681	0.177630824983236\\
737684	0.219432204616321\\
737685	0.215578870813039\\
737686	0.205316780892907\\
737687	0.196509880982643\\
737688	0.187892014749762\\
737691	0.210926917426185\\
737692	0.239343791579827\\
737693	0.230968354629118\\
737694	0.24103306998492\\
737695	0.24682836569837\\
737698	0.259368314804531\\
737699	0.259789157461636\\
737700	0.293231218238756\\
737701	0.30643456267079\\
737702	0.308811743272413\\
737705	0.302697266276251\\
737706	0.33643428397852\\
737707	0.325141731935796\\
737708	0.316173050943313\\
737709	0.307313626709472\\
737712	0.290067303393812\\
737713	0.304314958195206\\
737714	0.289599790704036\\
737715	0.277658988513435\\
737716	0.290011982178414\\
737719	0.314699535938233\\
737720	0.324068559605632\\
737721	0.328365755696616\\
737722	0.324608996283708\\
737723	0.334827091547561\\
737726	0.335947496744837\\
737727	0.363862582413677\\
737728	0.355088267264069\\
737729	0.260540135954198\\
737730	0.256213856255598\\
737733	0.235105552040857\\
737734	0.227772409452563\\
737735	0.219623496538235\\
737736	0.214844765137805\\
737737	0.193256504678391\\
737740	0.180555776062609\\
737741	0.190579932804989\\
737742	0.188901095705918\\
737743	0.185873288311938\\
737744	0.164233604833391\\
737747	0.184122810811877\\
737748	0.193676922376945\\
737749	0.198840732314182\\
737750	0.205821023575389\\
737751	0.178824139614561\\
737754	0.168888471714832\\
737755	0.156830631174191\\
737756	0.151170812156322\\
737758	0.157869553792284\\
737761	0.179900941580104\\
737762	0.186945741947604\\
737763	0.181738481950702\\
737764	0.172168593521456\\
737765	0.158355577439735\\
737768	0.170561536982213\\
737769	0.167703970489175\\
737770	0.166826294868178\\
737771	0.170432784929313\\
737772	0.15016248914789\\
737775	0.159846729824804\\
737776	0.157313330793438\\
737777	0.162853842953057\\
737778	0.148481291416346\\
737779	0.149048390393195\\
737782	0.13786369466091\\
737783	0.151979623858779\\
737785	0.148945141857933\\
737786	0.150990025136552\\
737789	0.176710420827733\\
737790	0.16623657359165\\
737792	0.193355201432243\\
737793	0.206124563370743\\
737796	0.208941255506136\\
737797	0.224849268276503\\
737798	0.222695800707805\\
737799	0.212355505430658\\
737800	0.2036439307291\\
737803	0.20877419924524\\
737804	0.208765938515531\\
737805	0.19777957452345\\
737806	0.18779425212339\\
737807	0.196758363757934\\
737811	0.217335465997637\\
737812	0.230128108143199\\
737813	0.236136534992545\\
737814	0.266791549794048\\
737817	0.295005085725103\\
737818	0.271820122395188\\
737819	0.274385405087858\\
737820	0.275982093961357\\
737821	0.310250978655961\\
737824	0.297668998322654\\
737825	0.294983414024462\\
737826	0.28678679588791\\
737827	0.251978488263938\\
737828	0.255869283250907\\
737831	0.260104491557989\\
737832	0.252458253014924\\
737833	0.25410727396319\\
737834	0.246628461695975\\
737835	0.226551399780536\\
737839	0.242942493066819\\
737840	0.240615640857125\\
737841	0.23828098085895\\
737842	0.248538497287952\\
737845	0.302896468137844\\
737846	0.365896390249516\\
737847	0.3631755770499\\
737848	0.530735942661318\\
737849	0.868947555065639\\
737852	0.617464655950893\\
737853	0.634687514762043\\
737854	0.53142053436065\\
737855	0.728634867696038\\
737856	1.02906230071951\\
737859	1.92205342647814\\
737860	1.81285133741492\\
737861	2.40097399480884\\
737862	3.94483915668189\\
737863	3.78997169219564\\
737866	4.0516229115004\\
737867	4.3004472057391\\
737868	5.35514627656447\\
737869	4.8307741272705\\
737870	4.14802164932947\\
737873	4.04160985709188\\
737874	3.36064748764891\\
737875	3.8981987667325\\
737876	3.6028805833911\\
737877	3.62475734222694\\
737880	3.39452902554919\\
737881	2.49742003174184\\
737882	3.18189503807742\\
737883	3.2587935862464\\
737884	2.88845442634129\\
737887	2.79651494595009\\
737888	2.98927753163559\\
737889	2.37269755657653\\
737890	2.15167557357524\\
737894	2.02722877526336\\
737895	1.75058413550172\\
737896	1.90391401289227\\
737897	1.90571779986822\\
737898	1.70470164002132\\
737901	1.83964769813193\\
737902	2.14095080974882\\
737903	1.78227390863864\\
737904	1.74304656301696\\
737905	1.46654803245286\\
737908	1.37664742147853\\
737909	1.24245524562744\\
737910	1.32092104860916\\
737911	1.32019427817425\\
737912	1.3648819671991\\
737915	1.35058910399577\\
737916	1.1326837922376\\
737917	1.12173725760872\\
737918	1.10234290544975\\
737919	0.935708929302591\\
737922	0.871532000238802\\
737923	0.859574623180328\\
737924	0.991773890462487\\
737925	1.12011715712779\\
737926	1.07453065851796\\
737929	0.867166757224106\\
737930	0.869546563818364\\
737931	0.856345950273009\\
737932	0.854024093730914\\
737933	0.733286619024872\\
737937	0.815399492341073\\
737938	0.862609301193525\\
737939	0.799565620094695\\
737940	0.768689309969656\\
737943	0.815376509194834\\
737944	0.795110324837224\\
737945	0.730907249787549\\
737946	0.769130584784862\\
737947	0.861262043252751\\
737950	0.976247170982194\\
737951	1.03411245944753\\
737952	0.878297484176044\\
737953	1.44788409997188\\
737954	1.24100661047479\\
737957	1.14901057511425\\
737958	1.07626454245429\\
737959	1.01158591599711\\
737960	1.0275977984165\\
737961	0.903043362465231\\
737964	0.874411823290299\\
737965	0.849558938270475\\
737966	0.942101695453277\\
737967	0.948297592912743\\
737968	1.01995305588701\\
737971	1.01306686535959\\
737972	0.936364015556801\\
737973	0.880967980226346\\
737974	0.753867409725357\\
737978	0.876420278699304\\
737979	0.934691900697174\\
737980	0.897748716601564\\
737981	1.00310911609649\\
737982	0.968586353770244\\
737985	1.01374861212908\\
737986	1.00601624550781\\
737987	0.896800683333685\\
737988	0.918147842770482\\
737989	0.7858930370748\\
737992	0.757717392135777\\
737993	0.738713927756548\\
737994	0.715863226171465\\
737995	0.684579208717709\\
737996	0.622478856014597\\
737999	0.675281009597759\\
738000	0.649540391061856\\
738001	0.634560497134865\\
738002	0.67838265288484\\
738003	0.639058186771037\\
738006	0.704630569740292\\
738007	0.63568709643817\\
738008	0.59076890725998\\
738009	0.558404435677796\\
738010	0.565392963915273\\
738013	0.554739582766176\\
738014	0.544826682186021\\
738015	0.545378720996843\\
738016	0.510582716867885\\
738017	0.516696550088118\\
738020	0.528157558207979\\
738021	0.487184501458451\\
738022	0.469751418191262\\
738023	0.472707235940761\\
738024	0.463410062490425\\
738027	0.462003612064986\\
738028	0.429680576714857\\
738029	0.478505690156454\\
738030	0.496736672796588\\
738031	0.52268421482748\\
738034	0.524387554021519\\
738035	0.539418309791955\\
738036	0.611493961609771\\
738037	0.659718400035336\\
738038	0.607891882285597\\
738042	0.624208883787001\\
738043	0.537347593461985\\
738044	0.545785396538265\\
738045	0.519562357900908\\
738048	0.48313070353228\\
738049	0.455008846046098\\
738050	0.515390394835685\\
738051	0.538577621860671\\
738052	0.490941996671604\\
738055	0.531898923623756\\
738056	0.521018204260933\\
738057	0.551726232354174\\
738058	0.614187697812114\\
738059	0.612261537950163\\
738062	0.54157501278425\\
738063	0.562444342759152\\
738064	0.615034253272149\\
738065	0.564634772415073\\
738066	0.6853940489163\\
738069	0.659174283957139\\
738070	0.645422454580286\\
738071	0.634889314500721\\
738072	0.678002149682872\\
738073	0.673069419523469\\
738076	0.66406206784603\\
738077	0.629027348616811\\
738078	0.632033385193622\\
738079	0.678770436857511\\
738080	0.638244934398167\\
738083	0.653140366181991\\
738084	0.652884559851088\\
738085	0.647038504500185\\
738086	0.590301471663432\\
738087	0.608454442219313\\
738090	0.655086352514687\\
738091	0.67207078865042\\
738092	0.784849857557328\\
738093	0.830689344641289\\
738094	0.851890559185091\\
738097	0.832015737503762\\
738098	0.809597433752699\\
738099	0.609665336826025\\
738100	0.560567419467781\\
738101	0.49569367412702\\
738104	0.490221033169357\\
738105	0.525539596221924\\
738106	0.483836212837746\\
738107	0.511010790793724\\
738108	0.465837468427715\\
738111	0.470884570678942\\
738112	0.457098512029636\\
738113	0.45760298065353\\
738114	0.471605880273116\\
738115	0.425465549887835\\
738118	0.43172796052315\\
738119	0.467831112422159\\
738120	0.45288801404263\\
738122	0.466095699074334\\
738125	0.473772173195972\\
738126	0.462830511517896\\
738127	0.464707932184536\\
738128	0.448524696548327\\
738129	0.449485532229808\\
738132	0.434736146653874\\
738133	0.430939056269008\\
738134	0.41870646538257\\
738135	0.432129016178434\\
738136	0.453625679940294\\
738139	0.489894603367023\\
738140	0.464744834403217\\
738141	0.471908578248442\\
738142	0.468112563901533\\
738143	0.44091373202923\\
738146	0.505753005254512\\
738147	0.472576558488541\\
738148	0.443978796778104\\
738149	0.414921746561118\\
738153	0.438148054646584\\
738154	0.435757802248091\\
738155	0.454284233923224\\
738156	0.462930248561258\\
738156	0.462930248561258\\
738156	0.0593567284650489\\
738155	0.059180726659563\\
738154	0.0614684835052149\\
738153	0.0596425379764702\\
738149	0.0559936894712866\\
738148	0.0588976837193407\\
738147	0.0638755531648996\\
738146	0.0655172777820262\\
738143	0.0647774513559097\\
738142	0.0621249380079049\\
738141	0.0649984696430892\\
738140	0.0650629226711014\\
738139	0.0668885011895681\\
738136	0.0676538101542219\\
738135	0.0664093908919049\\
738134	0.0658289360847607\\
738133	0.0640944040502432\\
738132	0.0648596672933833\\
738129	0.056990750292964\\
738128	0.0581851437638376\\
738127	0.0593342922169052\\
738126	0.0595841050734085\\
738125	0.0603320412170086\\
738122	0.0593736196201709\\
738120	0.0569583946440813\\
738119	0.0575653554748395\\
738118	0.0583729710679242\\
738115	0.0628465852360226\\
738114	0.0612113882566024\\
738113	0.0645682796445594\\
738112	0.0636619053427359\\
738111	0.0658751311299303\\
738108	0.0668133818170891\\
738107	0.0702691249410364\\
738106	0.0664682750948308\\
738105	0.0692185356270274\\
738104	0.0681966220173676\\
738101	0.0695359456894674\\
738100	0.0782596781577524\\
738099	0.0837140088565457\\
738098	0.105075598077927\\
738097	0.124217819865486\\
738094	0.134428244656134\\
738093	0.115778884581339\\
738092	0.126873821202164\\
738091	0.0968385916039317\\
738090	0.099448235901615\\
738087	0.0838562635745708\\
738086	0.0877586372296292\\
738085	0.0896803783337594\\
738084	0.0862213241934705\\
738083	0.0909203933383797\\
738080	0.0780301352952189\\
738079	0.0840988025578393\\
738078	0.0836638564207518\\
738077	0.0831254330756266\\
738076	0.0809477475829345\\
738073	0.0798888996446009\\
738072	0.0860312823965609\\
738071	0.0872222967686097\\
738070	0.0882524741435668\\
738069	0.0870751300803143\\
738066	0.0778589071766912\\
738065	0.0756184850975064\\
738064	0.0748492322290597\\
738063	0.0797673043368302\\
738062	0.082722161234047\\
738059	0.0808276629144119\\
738058	0.0882107652763395\\
738057	0.0854409058950499\\
738056	0.0798840744949003\\
738055	0.0817717099435002\\
738052	0.0715737794005566\\
738051	0.0762805994206296\\
738050	0.071924852866434\\
738049	0.070787470605549\\
738048	0.0722375765405287\\
738045	0.0792874173310174\\
738044	0.0850028133284464\\
738043	0.0837989045148897\\
738042	0.0991433325336761\\
738038	0.0922198733778007\\
738037	0.0943642920691829\\
738036	0.0785955960589036\\
738035	0.0715997140114678\\
738034	0.0707066805194098\\
738031	0.064261455074962\\
738030	0.0642768626065001\\
738029	0.055420093924041\\
738028	0.0548613546450843\\
738027	0.0551452272769942\\
738024	0.057666190330922\\
738023	0.0590988578698467\\
738022	0.0579929734238294\\
738021	0.0604185000210031\\
738020	0.0643318533293823\\
738017	0.0600559236770847\\
738016	0.0636637998222187\\
738015	0.062763434655703\\
738014	0.0693000032295406\\
738013	0.0662666670294193\\
738010	0.0665205009434645\\
738009	0.0669047124369191\\
738008	0.0655079230954735\\
738007	0.0680413395608304\\
738006	0.0737547940229948\\
738003	0.0729111547409919\\
738002	0.0774551721151766\\
738001	0.0752973699509047\\
738000	0.0767648412301378\\
737999	0.0752327259162948\\
737996	0.0812480801123814\\
737995	0.077790793313079\\
737994	0.0800451334855967\\
737993	0.0859462230166485\\
737992	0.0866017997855325\\
737989	0.0901509138093875\\
737988	0.100887498750984\\
737987	0.10119220328433\\
737986	0.110622359644442\\
737985	0.111946649402044\\
737982	0.106491105321586\\
737981	0.104469873670165\\
737980	0.0975331012679592\\
737979	0.0941681872438974\\
737978	0.0907336613985022\\
737974	0.0776478334078692\\
737973	0.0829905940879731\\
737972	0.0934176779287918\\
737971	0.113854894145215\\
737968	0.12332734476419\\
737967	0.109253829149111\\
737966	0.110825176247845\\
737965	0.0942277804325165\\
737964	0.100583825051454\\
737961	0.106679342605282\\
737960	0.115743456455569\\
737959	0.120189458642159\\
737958	0.12396918818117\\
737957	0.136827539060493\\
737954	0.142410253504647\\
737953	0.14316696897898\\
737952	0.0883841288464791\\
737951	0.0895462201743952\\
737950	0.0881930786570979\\
737947	0.0765151737441109\\
737946	0.0850633056228169\\
737945	0.0781069280397486\\
737944	0.0814173096279881\\
737943	0.0854302021349664\\
737940	0.0816928925765166\\
737939	0.0824999191663336\\
737938	0.0878760109076687\\
737937	0.0885612091943213\\
737933	0.0933502456628261\\
737932	0.0975598493768754\\
737931	0.0963859922664154\\
737930	0.100185808279726\\
737929	0.100380578621187\\
737926	0.119183138354851\\
737925	0.129123552912705\\
737924	0.127702687884366\\
737923	0.102291450684462\\
737922	0.0995243758307935\\
737919	0.0956866317687193\\
737918	0.115762849997893\\
737917	0.132315135510898\\
737916	0.123845110130374\\
737915	0.139032046278659\\
737912	0.141810443995805\\
737911	0.130031806555965\\
737910	0.120797250677009\\
737909	0.127747061274983\\
737908	0.133234983276414\\
737905	0.161809875377245\\
737904	0.188533923421015\\
737903	0.189351309031561\\
737902	0.224583285578523\\
737901	0.201502982859415\\
737898	0.173305925321082\\
737897	0.203698041642229\\
737896	0.200274922572684\\
737895	0.181999383201093\\
737894	0.212235788026653\\
737890	0.200544410068234\\
737889	0.207270146707689\\
737888	0.211645067140254\\
737887	0.206508887713202\\
737884	0.27965069333768\\
737883	0.299393539295621\\
737882	0.31789070524816\\
737881	0.274193019637903\\
737880	0.319444528818284\\
737877	0.390880051590772\\
737876	0.360350798955792\\
737875	0.406442904912774\\
737874	0.376822998797733\\
737873	0.448924087110612\\
737870	0.452872441891283\\
737869	0.617645165417237\\
737868	0.739404169191168\\
737867	0.539615087156872\\
737866	0.591305933588481\\
737863	0.455982393264574\\
737862	0.440646238625593\\
737861	0.287300824681931\\
737860	0.232808512992277\\
737859	0.266744708991723\\
737856	0.184143602486165\\
737855	0.143453849653631\\
737854	0.097365131255426\\
737853	0.135355999523722\\
737852	0.107059015005855\\
737849	0.160515435136754\\
737848	0.0855305618731949\\
737847	0.0512850907428533\\
737846	0.0492013980170434\\
737845	0.0389261467495885\\
737842	0.0297964801943361\\
737841	0.0274634569551705\\
737840	0.0266457762060688\\
737839	0.026878618801419\\
737835	0.0264304745186704\\
737834	0.0277237038935372\\
737833	0.0281921945911788\\
737832	0.0288594522932549\\
737831	0.0296760668439784\\
737828	0.0294258661814865\\
737827	0.0286297478340897\\
737826	0.030078079046393\\
737825	0.0319020402876685\\
737824	0.0333255233863223\\
737821	0.0339734793044426\\
737820	0.028515347850089\\
737819	0.0304817695258966\\
737818	0.0293530757479305\\
737817	0.0333367227688494\\
737814	0.0294104904240731\\
737813	0.0279268815242618\\
737812	0.0276076918095519\\
737811	0.0276561612767636\\
737807	0.024140814334858\\
737806	0.0253844591665008\\
737805	0.0269766664483079\\
737804	0.0274885255899782\\
737803	0.0266712544931581\\
737800	0.0255644386126144\\
737799	0.0272430237359432\\
737798	0.0283185563128623\\
737797	0.0299022750295381\\
737796	0.0265911670433085\\
737793	0.0245251467215676\\
737792	0.0247265367953595\\
737790	0.0240848357165984\\
737789	0.0260254413459397\\
737786	0.0239425115247653\\
737785	0.0235407356932652\\
737783	0.0235456454817043\\
737782	0.0233756093858537\\
737779	0.0223099842799945\\
737778	0.0226304828990987\\
737777	0.0234244585442266\\
737776	0.0242715642552868\\
737775	0.02470237175511\\
737772	0.0238828038863762\\
737771	0.027315621532762\\
737770	0.0279818221613426\\
737769	0.0278195484012903\\
737768	0.0274275364470122\\
737765	0.024945516634136\\
737764	0.0272004226337568\\
737763	0.0274034844991005\\
737762	0.0302856461832008\\
737761	0.0277474708188164\\
737758	0.024055196602594\\
737756	0.0229136183665724\\
737755	0.0222695904045627\\
737754	0.0244074137897394\\
737751	0.0265162960086211\\
737750	0.0286933192610922\\
737749	0.0283007017096218\\
737748	0.0281874787309064\\
737747	0.026502088326625\\
737744	0.023648451681898\\
737743	0.0259906614611636\\
737742	0.0269191897954406\\
737741	0.0270766962867243\\
737740	0.0281124786810298\\
737737	0.0279421892575561\\
737736	0.0288569936785938\\
737735	0.0288653496520364\\
737734	0.0306142496004824\\
737733	0.0296542886716149\\
737730	0.0280731830052047\\
737729	0.0302288866825099\\
737728	0.030239340921567\\
737727	0.0328563827517635\\
737726	0.0328498909531226\\
737723	0.0330146969700042\\
737722	0.0331836179252892\\
737721	0.0343889251955916\\
737720	0.0349098298314638\\
737719	0.0357333378170475\\
737716	0.0352765092431009\\
737715	0.0349000822122073\\
737714	0.0371291214890158\\
737713	0.0376546167717259\\
737712	0.0408229125270509\\
737709	0.0416446947516473\\
737708	0.0449233879391111\\
737707	0.0446730063155086\\
737706	0.0475419154316563\\
737705	0.0432081648944781\\
737702	0.0411474420709522\\
737701	0.0461773475617256\\
737700	0.0432047668504591\\
737699	0.0381336206014444\\
737698	0.0339233044473271\\
737695	0.0338319758955064\\
737694	0.031056783842899\\
737693	0.0321851453306974\\
737692	0.033904766586994\\
737691	0.0319776924941753\\
737688	0.0299811923695582\\
737687	0.0300781664931036\\
737686	0.0329171659456305\\
737685	0.0336197736570379\\
737684	0.0363250847977384\\
737681	0.0317740178647029\\
737680	0.0322654025273599\\
737679	0.0329371255097078\\
737678	0.0369140301158734\\
737677	0.0349214609821689\\
737674	0.0321920465597403\\
737673	0.0341946033711297\\
737672	0.0336387726941486\\
737671	0.0377685490631646\\
737667	0.0334442220088388\\
737666	0.0346044255128009\\
737665	0.0386266157004871\\
737664	0.0391379926163959\\
737663	0.039749173413891\\
737660	0.0409006142766764\\
737659	0.0340343668889394\\
737658	0.0332725987885311\\
737657	0.0359861735060262\\
737656	0.0342532395362289\\
737653	0.0379377330391571\\
737652	0.0447805044469411\\
737651	0.0475259124861847\\
737650	0.0395659458326566\\
737649	0.0422158790937177\\
737646	0.0374799927840639\\
737645	0.0381105486572275\\
737644	0.043473043423202\\
737643	0.0410309598922234\\
737642	0.0494631351341604\\
737639	0.0373506156929529\\
737638	0.0356884412662642\\
737637	0.0319412574096003\\
737636	0.0303975247006196\\
737635	0.0291203058023722\\
737632	0.0275074772317627\\
737631	0.030918290808395\\
737630	0.0308896264806129\\
737629	0.0312294557189534\\
737628	0.0324671533764449\\
737625	0.0311656003237465\\
737624	0.0320302057576049\\
737623	0.032098534039839\\
737622	0.032312257612769\\
737621	0.0322444310154617\\
737618	0.0295590077482803\\
737617	0.0306997188789497\\
737616	0.0300970248299889\\
737615	0.0309053504845387\\
737614	0.0309482226906202\\
737611	0.0310524474405555\\
737609	0.0243309667242895\\
737608	0.0249095741670789\\
737607	0.0266478899776066\\
737604	0.0298201634973259\\
737603	0.0307464563305214\\
737602	0.0323533545515949\\
737601	0.0295614673634338\\
737600	0.0281028763139607\\
737597	0.0270514544826481\\
737596	0.0270203811825882\\
737595	0.0274591833808595\\
737594	0.0291289513994756\\
737593	0.0289272775808841\\
737590	0.0280687571909525\\
737589	0.0297407548543679\\
737588	0.0310385714627461\\
737587	0.0309498846472055\\
737586	0.0307250830803188\\
737583	0.0296682896203452\\
737582	0.0293868749198157\\
737581	0.0305180031280695\\
737580	0.0318215552389449\\
737579	0.0330173905376344\\
737576	0.031991782370001\\
737575	0.030167160302292\\
737574	0.0318194527106691\\
737573	0.029448961888297\\
737569	0.0257467216065818\\
737568	0.0274648470457414\\
737567	0.0239597548587983\\
737566	0.0247877739431325\\
737565	0.0273216751294225\\
737562	0.0256853874335064\\
737561	0.0237886937390994\\
737560	0.0262159860696586\\
737559	0.0309534949010195\\
737558	0.0319181685522411\\
737555	0.0287227288779842\\
737554	0.0344836420098576\\
737553	0.0331138553618663\\
737552	0.0329849453105393\\
737551	0.0275597062359611\\
737548	0.0246060256665564\\
737547	0.0251225055691101\\
737546	0.0262882959958095\\
737545	0.025206029618199\\
737544	0.0280063963161194\\
737541	0.0273222497024414\\
737540	0.0290427686679614\\
737539	0.0300912314278723\\
737538	0.0301223220530293\\
737537	0.0314645649066753\\
737533	0.0287165433169943\\
737532	0.0309620877058133\\
737531	0.0310694214270143\\
737530	0.0305324426212204\\
737527	0.0281857158470142\\
737526	0.0299959810176348\\
737525	0.0297194029486452\\
737524	0.0297303627963086\\
737523	0.0300991315142296\\
737520	0.0282186977848202\\
737519	0.0285550137459636\\
737518	0.0284968060136157\\
737517	0.025656003065926\\
737516	0.0262955610037791\\
737513	0.0257351674974952\\
737512	0.0259838711405215\\
737511	0.0272460885384335\\
737510	0.0274374815455358\\
737509	0.0287013019461927\\
737506	0.0260748225514545\\
737505	0.023161328833487\\
737504	0.0248417109469714\\
737503	0.0251995010325018\\
737502	0.0226324101983094\\
737499	0.0218335519364731\\
737498	0.0219588695627482\\
737497	0.022522057805301\\
737496	0.023273087918032\\
737495	0.0241698129318426\\
737492	0.0278368766341016\\
737491	0.02662739050065\\
737490	0.0254555677135644\\
737489	0.0256316502462631\\
737488	0.0268126315832163\\
737485	0.0237436107039273\\
737484	0.023988721200601\\
737483	0.0244047432732157\\
737482	0.0242397367867093\\
737481	0.0245068513245501\\
737478	0.0228363911735711\\
737477	0.02490023073815\\
737476	0.0250888490245586\\
737475	0.026373484017829\\
737471	0.0256619443460273\\
737470	0.0275290244274451\\
737469	0.0276206602760625\\
737468	0.0286617871195786\\
737467	0.0300324721638364\\
737464	0.0290839485083522\\
737463	0.02940304766311\\
737462	0.0265007180171933\\
737461	0.0275985529735364\\
737460	0.029447197089707\\
737457	0.030183527686807\\
737456	0.0318907287765801\\
737455	0.0349837893201156\\
737454	0.0361913268826719\\
737453	0.0376963466328284\\
737450	0.0330116061341369\\
737449	0.0360064561920222\\
737448	0.0357696269046501\\
737447	0.039339772309838\\
737443	0.0338370833987727\\
737442	0.0372066475513945\\
737441	0.0395078370900542\\
737440	0.0430351778315489\\
737439	0.0479335226829599\\
737436	0.0467284424533748\\
737435	0.0501004436292119\\
737434	0.0556038663454699\\
737433	0.0582405999838733\\
737432	0.062312323606043\\
737429	0.0629824978789973\\
737428	0.0724854589516679\\
737427	0.0719489483738666\\
737425	0.0698990740190632\\
737422	0.0754701294609833\\
737421	0.0864388673479381\\
737420	0.088699496442159\\
737418	0.0949875034865503\\
737415	0.0614159121359714\\
737414	0.0600796166009194\\
737413	0.0540753863734887\\
737412	0.0520710856446984\\
737411	0.0550152725763585\\
737408	0.0419086729066071\\
737407	0.0378210543527202\\
737406	0.0409112390421622\\
737405	0.0395179351082792\\
737404	0.0416711857388577\\
737401	0.0396620967694712\\
737400	0.0377944653805796\\
737398	0.0379050291124122\\
737397	0.0317770118016428\\
737394	0.0338831418204042\\
737393	0.0363043001222435\\
737392	0.0344180333476532\\
737391	0.0368494184122656\\
737390	0.0398961429408457\\
737387	0.0419311902494838\\
737385	0.0400222896974528\\
737384	0.0424944246877895\\
737383	0.0382137857368726\\
737380	0.035534667767878\\
737379	0.0389014391123773\\
737378	0.0396324416321615\\
737377	0.037427921082847\\
737376	0.0404129163823357\\
737373	0.0344321651492743\\
737372	0.0324952113234733\\
737371	0.0331311876002852\\
737370	0.0398610003608207\\
737369	0.0454809897655591\\
737366	0.0470301285676698\\
737365	0.0465950298212581\\
737364	0.0504143246314464\\
737363	0.0534579894764843\\
737362	0.0598043723455657\\
737359	0.0582444158495906\\
737358	0.053887972623144\\
737357	0.0534691730569756\\
737356	0.0457352376502623\\
737355	0.0431817904044455\\
737352	0.0415110921575893\\
737351	0.0446654148129921\\
737350	0.0419666292724275\\
737349	0.0424833183164663\\
737348	0.0511286486570771\\
737345	0.0525237111702621\\
737344	0.0552966966482575\\
737343	0.0455231922770328\\
737342	0.0385111750741713\\
737341	0.0373551147812029\\
737338	0.0352182152038185\\
737337	0.0357232713832358\\
737336	0.0274419483251251\\
737335	0.0268202569543821\\
737334	0.0261190214169994\\
737331	0.0246569240953759\\
737330	0.0255303461617345\\
737329	0.0275674559382542\\
737328	0.0266477037888291\\
737327	0.0266667760183032\\
737324	0.0237229863572722\\
737323	0.0248840587186621\\
737322	0.0260124450361681\\
737321	0.0253350642628633\\
737320	0.0262320983965675\\
737317	0.0229658122664146\\
737316	0.0235928462422156\\
737315	0.0252658867313627\\
737314	0.0251550380894564\\
737313	0.0250176816043187\\
737310	0.0252099571239084\\
737309	0.0257476942089542\\
737308	0.0243270444685756\\
737307	0.0238457879989007\\
737303	0.0209632722636248\\
737302	0.0210215444931054\\
737301	0.0205571484511216\\
737300	0.0211532398036353\\
737299	0.02137983671318\\
737296	0.0211340147582478\\
737295	0.0227530412298779\\
737294	0.0222397117965598\\
737293	0.0223993246431146\\
737292	0.0224237783468403\\
737289	0.0215650517314702\\
737288	0.0229090393494428\\
737287	0.0260140362072986\\
737286	0.0236823270755932\\
737285	0.0250718185996431\\
737282	0.0236487373306806\\
737281	0.0219058832930442\\
737280	0.0221203857296675\\
737279	0.0231845157131876\\
737278	0.0237743316109335\\
737275	0.024130449798859\\
737274	0.0262146617051585\\
737273	0.0277494339376173\\
737272	0.0284457521303215\\
737271	0.0299938415272064\\
737268	0.0277443676861998\\
737267	0.0284349145127414\\
737266	0.0292876382932375\\
737265	0.0308675281924944\\
737264	0.0305257534645929\\
737261	0.0299666009609414\\
737260	0.0315594963029806\\
737259	0.0320446641714815\\
737258	0.0321858413610204\\
737257	0.033640701542657\\
737254	0.0328431661805486\\
737253	0.0330570092563148\\
737252	0.0339360244921509\\
737251	0.0322392106517701\\
737250	0.034367826168921\\
737247	0.0338401275478247\\
737246	0.035844296974557\\
737244	0.0328178746309759\\
737243	0.0353800665447778\\
737240	0.031800729355766\\
737239	0.0333089584125306\\
737238	0.0333069507705656\\
737237	0.0318718667054953\\
737236	0.0331775201394606\\
737233	0.0282007743833308\\
737232	0.0294989103435292\\
737231	0.0278235413088521\\
737230	0.0281017154651519\\
737229	0.0268155687055399\\
737226	0.0239594233313515\\
737225	0.024145050117179\\
737224	0.0251208972945106\\
737223	0.0242570961909182\\
737222	0.0253222525475443\\
737219	0.0249712035507505\\
737218	0.0254981182810782\\
737217	0.0250659924258025\\
737216	0.0254536746529533\\
737215	0.0250983515285605\\
737212	0.0249165228434482\\
737211	0.027184063833275\\
737210	0.0274797515222925\\
737209	0.0299969040447372\\
737205	0.0246231526954823\\
737204	0.0251369241908055\\
737203	0.0256289623655845\\
737202	0.0251830672661526\\
737201	0.0267762614865373\\
737198	0.0283187308039912\\
737197	0.0284540937546254\\
737196	0.0291618866786346\\
737195	0.0308220807304964\\
737194	0.0274906481642098\\
737191	0.0269677552403883\\
737190	0.0281025046025009\\
737189	0.0298914444918839\\
737188	0.030946494174937\\
737187	0.0305363392655473\\
737184	0.0301446542057947\\
737183	0.0316651246840289\\
737182	0.0324073105974532\\
737181	0.0339320711249952\\
737180	0.0328180339510643\\
737177	0.0309972770421007\\
737176	0.0364086270396711\\
737175	0.0417828876428607\\
737174	0.043032900317639\\
737173	0.0409986715381776\\
737170	0.0430986635308546\\
737169	0.0411424204130702\\
737168	0.0390934761970871\\
737167	0.0391136544902854\\
737166	0.0430268298974898\\
737163	0.0459569385471105\\
737162	0.0467467076004058\\
737161	0.0479217835643693\\
737160	0.0496160786275155\\
737159	0.0505454135545403\\
737156	0.0531902444826333\\
737155	0.0461695258678276\\
737154	0.0476074848303207\\
737153	0.0506722078325523\\
737152	0.058749262365963\\
737148	0.0438322615443497\\
737147	0.0497246300140702\\
737146	0.0470575908428187\\
737145	0.0444193218996714\\
737142	0.0478230931091204\\
737141	0.0429591170153716\\
737140	0.0354141323790191\\
737139	0.0347712952847386\\
737138	0.0369083801678728\\
737135	0.028549544304932\\
737134	0.0320086585275529\\
737133	0.0342198814399638\\
737132	0.0352834096267077\\
737131	0.0346608356351754\\
737128	0.033495863819119\\
737127	0.0360337662918853\\
737126	0.0403787458588648\\
737125	0.0397829201748645\\
737124	0.0408502417260744\\
737121	0.0456830786508825\\
737120	0.0464283886850122\\
737119	0.0397475105432642\\
737118	0.0365013240028461\\
737117	0.0336044345846165\\
737114	0.0341068702296144\\
737113	0.039850220407607\\
737112	0.0406443513954343\\
737111	0.0428707787444835\\
737107	0.0391558452930117\\
737106	0.0427332210479729\\
737105	0.0482631080516187\\
737104	0.0550046347026391\\
737103	0.0610054139126143\\
737100	0.0726338982947032\\
737099	0.0634481642995109\\
737098	0.0483568090047695\\
737097	0.0580710074535999\\
737096	0.0523501733449239\\
737093	0.0351508473200055\\
737092	0.0327188473686561\\
737091	0.0339189879716318\\
737090	0.0373065232464348\\
737089	0.0381238142968138\\
737086	0.0323823207519283\\
737085	0.0342445724816725\\
737084	0.0338773729548297\\
737083	0.0330286838739523\\
737082	0.0329195168435989\\
737079	0.0335715579301116\\
737078	0.0347366942935613\\
737077	0.0340581375986922\\
737076	0.0354943112678409\\
737072	0.0306797829554965\\
737071	0.0297468175189428\\
737070	0.0301028036351082\\
737069	0.0293942434650679\\
737068	0.0287376717747089\\
737065	0.0276081297982383\\
737064	0.0279321777152047\\
737063	0.0251527289765185\\
737062	0.0254196795921862\\
737058	0.0215336483140628\\
737057	0.0215590260556511\\
737056	0.0226294820184836\\
737055	0.0237714601757113\\
737051	0.0216035088457773\\
737050	0.0221672616877051\\
737049	0.0221349474726767\\
737048	0.0225467335401678\\
737047	0.021474531939233\\
737044	0.0190870178760353\\
737043	0.0205409699581288\\
737042	0.021644412743411\\
737041	0.0219171029407333\\
737040	0.0218726039542916\\
737037	0.0215192978494617\\
737036	0.0235593532711659\\
737035	0.0246877125486912\\
737034	0.0253099350035892\\
737033	0.0265532284996641\\
737030	0.0234052986017473\\
737029	0.0216410263609815\\
737028	0.0218563798985342\\
737027	0.0201239607002623\\
737026	0.0203384669435106\\
737023	0.0210300947025984\\
737021	0.0200295583367213\\
737020	0.0203697136611332\\
737019	0.0217341717762766\\
737016	0.0221804046270758\\
737015	0.0225127147534942\\
737014	0.0233506204740052\\
737013	0.0222274452268738\\
737012	0.0220532985592155\\
737009	0.021910374275613\\
737008	0.0216911582314964\\
737007	0.0205438783062343\\
737006	0.0214917655285875\\
737005	0.0215476482894049\\
737002	0.0202420147856942\\
737001	0.0215424969236205\\
737000	0.0226662330568528\\
736999	0.0230446496752962\\
736998	0.0232062357746713\\
736995	0.0212588784395996\\
736994	0.0222816670927987\\
736993	0.0235379724165988\\
736992	0.0222127014145429\\
736991	0.0227052587831273\\
736988	0.0223385840791147\\
736987	0.0246497031356087\\
736986	0.0249532930626764\\
736985	0.025736745223779\\
736984	0.0262261068479286\\
736981	0.0238603363053301\\
736980	0.024611688851036\\
736979	0.0248226553696668\\
736978	0.0258887685257717\\
736977	0.0261047706808629\\
736974	0.0251065789190583\\
736973	0.0245176947033887\\
736972	0.0210194684149287\\
736971	0.022092287792626\\
736970	0.0226019331223085\\
736967	0.0207960911427503\\
736966	0.0214361481008072\\
736965	0.0223799265076954\\
736964	0.0214543862378699\\
736963	0.0237515105874644\\
736960	0.0199114339078043\\
736959	0.0195770119046211\\
736958	0.0206375982333373\\
736957	0.020439997951065\\
736956	0.0203401834854799\\
736953	0.0184749570068135\\
736952	0.0203371329540743\\
736951	0.0208775552442499\\
736950	0.0208578637000899\\
736949	0.0202335879868467\\
736946	0.0215041196870187\\
736945	0.0221467563465232\\
736944	0.0226937769085867\\
736943	0.0221462800579813\\
736939	0.0186487338388281\\
736938	0.0183633820405728\\
736937	0.0196551927909683\\
736936	0.0195938714375738\\
736935	0.0197992321982821\\
736932	0.0187591311946985\\
736931	0.0195950834769414\\
736930	0.0197577111785948\\
736929	0.0192658199709737\\
736928	0.0203808053190634\\
736925	0.021192058530446\\
736924	0.0223827189664322\\
736923	0.0196552769862501\\
736922	0.0207549739076487\\
736921	0.0214448279691597\\
736918	0.0225032071127883\\
736917	0.0220531575239363\\
736916	0.0195366153251829\\
736915	0.017870063149941\\
736914	0.018599660192481\\
736911	0.0184507898083111\\
736910	0.0193778108209564\\
736909	0.0204847971474227\\
736908	0.0206078323855568\\
736907	0.0213385074957763\\
736904	0.021405583858666\\
736903	0.0226525603086414\\
736902	0.0222356294938701\\
736901	0.0222443067900974\\
736900	0.0234524635481663\\
736897	0.0224643646434002\\
736896	0.0237181307826729\\
736895	0.0252357879146731\\
736894	0.0261616114602126\\
736893	0.026482260119794\\
736890	0.0248559062004945\\
736889	0.0255802227669531\\
736888	0.0264066794728975\\
736887	0.0274489242028074\\
736886	0.0282925239153948\\
736883	0.0272682708339212\\
736882	0.0289102643441659\\
736881	0.0249579975963969\\
736879	0.0233921623333665\\
736876	0.0213677603918191\\
736875	0.0229820420657339\\
736874	0.0212155514256299\\
736873	0.0220400540069408\\
736872	0.0204806106198495\\
736869	0.0199951539039228\\
736868	0.0202123635844145\\
736867	0.0202077397568303\\
736866	0.019266750430121\\
736865	0.0188978003101032\\
736862	0.0187310047427219\\
736861	0.0199901868293306\\
736860	0.0197257149293587\\
736859	0.0198323575689809\\
736858	0.0210541760119774\\
736855	0.0194321884734474\\
736854	0.0189247375862237\\
736853	0.01920221552453\\
736852	0.0198048559230661\\
736851	0.0186367103946645\\
736848	0.0182963339489358\\
736847	0.0184574086301421\\
736846	0.019678532395643\\
736845	0.0193933830248523\\
736841	0.0174890504229801\\
736840	0.0180369442600545\\
736839	0.0181128914204568\\
736838	0.019345043222765\\
736837	0.0194093249148678\\
736834	0.0204578871742408\\
736833	0.0230130049471196\\
736832	0.02303977922552\\
736831	0.0186870352828646\\
736830	0.0183116173630021\\
736827	0.0181467158775597\\
736826	0.0192729262840536\\
736825	0.0190458398951806\\
736824	0.0187462210936577\\
736823	0.0184463729370682\\
736820	0.0193665886729736\\
736819	0.0199138266581348\\
736818	0.0203223793931798\\
736817	0.020676033958749\\
736816	0.0204945875753294\\
736813	0.0199747995453839\\
736812	0.0204883406369589\\
736811	0.0213568402611559\\
736810	0.0225881310436168\\
736809	0.0234719438816763\\
736806	0.0270913224838706\\
736805	0.026173018647617\\
736804	0.0288349270205287\\
736803	0.0296485874069704\\
736802	0.0299656526980085\\
736798	0.0287135008849472\\
736797	0.0290767623310603\\
736796	0.0282394493909874\\
736795	0.0270677362710989\\
736792	0.0260153238594834\\
736791	0.0249259847952956\\
736790	0.0215037252763762\\
736789	0.0221697621450623\\
736788	0.0216771448382096\\
736785	0.0200512221640418\\
736784	0.0203054162720457\\
736783	0.0211153752114449\\
736782	0.0227717955039444\\
736781	0.0253659325485934\\
736778	0.0220348364055319\\
736777	0.0222848763282102\\
736776	0.0221155995657159\\
736775	0.022280440081688\\
736774	0.0184166011446898\\
736771	0.0190187774860365\\
736770	0.0211579994699001\\
736769	0.0206482138026093\\
736768	0.0224330811863346\\
736767	0.0215800621543224\\
736764	0.0224020285874791\\
736763	0.0232261962531623\\
736762	0.0227742075799093\\
736761	0.0224344083994327\\
736760	0.0229363639848961\\
736757	0.0221884552484405\\
736756	0.0228945456977555\\
736755	0.0231472018614908\\
736754	0.0234915791215511\\
736753	0.0225275459034566\\
736750	0.0216250350388977\\
736749	0.0214889077581153\\
736748	0.022232918098286\\
736747	0.0227241373241277\\
736743	0.021689346164385\\
736742	0.021957214593363\\
736741	0.0229596718209063\\
736740	0.0230032132366092\\
736739	0.0235559481942444\\
736736	0.022401843335748\\
736735	0.0237023857975947\\
736734	0.0248677184658788\\
736733	0.0254165422888874\\
736732	0.0261116567023764\\
736729	0.0260179201429536\\
736728	0.0278181814270613\\
736727	0.0270468368406662\\
736726	0.0285309084296092\\
736725	0.0279635064128398\\
736722	0.02617578157605\\
736721	0.0279440268369531\\
736720	0.0277115496182609\\
736719	0.0301711013558976\\
736718	0.0330078427567019\\
736715	0.0329638992297216\\
736714	0.0357979623384192\\
736713	0.0357425978064428\\
736712	0.0366478949514282\\
736708	0.0328276343484259\\
736707	0.0348914464767476\\
736706	0.0361123774271757\\
736705	0.0361182714930045\\
736704	0.0365851937277955\\
736701	0.0348365724565274\\
736700	0.0365064611080533\\
736699	0.0331493512726104\\
736698	0.0358277791546557\\
736694	0.0325149080789743\\
736693	0.0318206168174493\\
736692	0.0321452140134299\\
736691	0.030706884147059\\
736687	0.0284262662652235\\
736686	0.0294122730317941\\
736685	0.0291106707870959\\
736684	0.0296830055694631\\
736683	0.0300829852082709\\
736680	0.0301556337766926\\
736679	0.0325149979744798\\
736678	0.0328181036736205\\
736677	0.0326235782589287\\
736676	0.0325969503879095\\
736673	0.0308284298920184\\
736672	0.0327906753484931\\
736671	0.0312420697929936\\
736670	0.0314271571583407\\
736669	0.0312373426602508\\
736666	0.0332054992370088\\
736665	0.0335104317367173\\
736664	0.0310300934196348\\
736663	0.029907511617979\\
736662	0.0295173201576907\\
736659	0.0289111366510982\\
736657	0.0284752578905536\\
736656	0.0286381637933142\\
736655	0.0293450517892839\\
736652	0.0325633729403868\\
736651	0.0350998456222366\\
736650	0.0375814622029657\\
736649	0.0390422081916043\\
736648	0.0416083433186928\\
736645	0.0375929279113746\\
736644	0.0374914808250514\\
736643	0.0366288717623258\\
736642	0.0380685887157245\\
736641	0.039709612681955\\
736638	0.0453691887037048\\
736637	0.0433358209397662\\
736636	0.0417731163783045\\
736635	0.0423140799511977\\
736634	0.0363060691686809\\
736631	0.0337481938916342\\
736630	0.0335217712578621\\
736629	0.0329145387854399\\
736628	0.0333364457784927\\
736627	0.034635118871304\\
736624	0.0371978418399947\\
736623	0.0382144272734659\\
736622	0.041816794427478\\
736621	0.0416367825002035\\
736620	0.0442040386348402\\
736617	0.0429627281978546\\
736616	0.0434123853436469\\
736615	0.0416558966559275\\
736614	0.0416988260184731\\
736613	0.0404462788991897\\
736610	0.0386625101287375\\
736609	0.0390260768614522\\
736608	0.0328064248808665\\
736607	0.0343117576458267\\
736606	0.0338144201573825\\
736603	0.030318014261461\\
736602	0.0332354632670906\\
736601	0.0291833308095667\\
736600	0.030764916729066\\
736599	0.0316855114358853\\
736596	0.0255725599564886\\
736595	0.0250320967767995\\
736594	0.0280097711608167\\
736593	0.0312648420633476\\
736592	0.0316448425919835\\
736589	0.0326514695841125\\
736588	0.0339133829458915\\
736587	0.0379966711987107\\
736586	0.0364772440547178\\
736585	0.0330445485812411\\
736582	0.0317748427443457\\
736581	0.0255367624229016\\
736580	0.0257411013119565\\
736579	0.0263890362558033\\
736575	0.0229458505856656\\
736574	0.0254823666779767\\
736573	0.0245163715340687\\
736572	0.0241398908014435\\
736571	0.0237236493297711\\
736568	0.0240322842737776\\
736567	0.0234326792680747\\
736566	0.0236000688041434\\
736565	0.0221593776332869\\
736564	0.0227407627989972\\
736561	0.021994595568776\\
736560	0.0232372323287535\\
736559	0.0245134472958107\\
736558	0.0250270523897279\\
736557	0.0228800267356921\\
736554	0.0216298029204474\\
736553	0.0220426293134774\\
736552	0.0228347580528548\\
736551	0.0235615019663736\\
736550	0.0249652672319831\\
736547	0.0244551135018116\\
736546	0.026969987677265\\
736545	0.0271371078291309\\
736544	0.0281791497823556\\
736543	0.0266245143475736\\
736540	0.0255431606097739\\
736539	0.0279696080623521\\
736538	0.0289637566326679\\
736537	0.029246460274131\\
736536	0.0293940429846019\\
736533	0.0283229520067834\\
736532	0.0307444155872604\\
736531	0.0298566198030125\\
736530	0.0311304255751448\\
736529	0.0315172718563757\\
736526	0.031535870205378\\
736525	0.0318474004443673\\
736524	0.0328565498334661\\
736523	0.0331367931284402\\
736522	0.0328394533341807\\
736519	0.0330209521739167\\
736518	0.037609158534791\\
736517	0.0382064140580909\\
736516	0.0366746666820125\\
736512	0.029784926430733\\
736511	0.0288863766047094\\
736510	0.0331131779822812\\
736509	0.0390152429170463\\
736508	0.0511653117390125\\
736505	0.0450394958784245\\
736504	0.0328320711325668\\
736503	0.036084628863418\\
736502	0.0337856804454881\\
736501	0.0335787053920256\\
736498	0.0374708961051856\\
736497	0.0397386700096513\\
736496	0.0381873188401312\\
736495	0.0386996100669586\\
736494	0.0370694831832943\\
736491	0.0298698295975774\\
736490	0.0273278993134207\\
736489	0.0258790305777683\\
736488	0.0263671631650488\\
736487	0.0274245977580019\\
736484	0.0272680040138096\\
736483	0.0280650090689236\\
736482	0.0274090293968504\\
736481	0.0274819681898036\\
736477	0.0242897714091914\\
736476	0.0256881100404838\\
736475	0.0266197438495456\\
736474	0.0276061168170761\\
736473	0.0306291010713249\\
736470	0.0312412664158816\\
736469	0.0341577418689097\\
736468	0.0340673052694233\\
736467	0.0335069806980696\\
736466	0.0321038397660728\\
736463	0.0302939935819868\\
736462	0.029725754332534\\
736461	0.0298225885447843\\
736460	0.0306245702984558\\
736459	0.0313784648655756\\
736456	0.0325800491841719\\
736455	0.0323383107361666\\
736454	0.0341132956599686\\
736453	0.0334934218138691\\
736452	0.0331334938265439\\
736449	0.0343865251268483\\
736448	0.031878724856007\\
736447	0.0300334340705492\\
736446	0.0321051353861795\\
736445	0.0351188277007871\\
736442	0.0325162748736133\\
736441	0.0352665276809039\\
736440	0.0330484099420542\\
736439	0.0311304391866717\\
736438	0.0333774220374122\\
736435	0.0330410411059558\\
736434	0.034065475641299\\
736433	0.0354657836314852\\
736432	0.0365606308326313\\
736431	0.0377478352054803\\
736428	0.036937667434701\\
736427	0.0376180875637727\\
736426	0.0367014302887475\\
736425	0.0369214980776186\\
736424	0.0320395319520527\\
736421	0.0268765780976949\\
736420	0.0275684074194975\\
736419	0.027335570088508\\
736418	0.0305064474355903\\
736417	0.0331976195331234\\
736413	0.0313298456484837\\
736412	0.0304908275843736\\
736411	0.0309220378564874\\
736410	0.0305752026017149\\
736407	0.0285911037746448\\
736406	0.0306732620435715\\
736405	0.0327559201373713\\
736404	0.0352551537511559\\
736403	0.0353903939015014\\
736400	0.0353834278247403\\
736399	0.0392816684023304\\
736398	0.0396832450380603\\
736397	0.0398248994984966\\
736396	0.0390353596703994\\
736393	0.0376481302209209\\
736392	0.0391716446394034\\
736391	0.0418836512878269\\
736390	0.0429314599499887\\
736389	0.0482051946979872\\
736386	0.045777237495992\\
736385	0.0448258211880055\\
736384	0.046998330878493\\
736383	0.0453841844026379\\
736382	0.0452344904638371\\
736379	0.0512258975091318\\
736378	0.0540979089252316\\
736377	0.0579097245372121\\
736376	0.0656765953281381\\
736372	0.072225948340936\\
736371	0.0808030782906592\\
736370	0.0654712192599776\\
736369	0.0735598579741263\\
736368	0.0703179566821866\\
736365	0.0585693069534708\\
736364	0.0529329428118046\\
736363	0.0553747406077027\\
736362	0.052606212083999\\
736361	0.047394235147661\\
736358	0.045628120711237\\
736357	0.052669054478668\\
736356	0.0539982176350613\\
736355	0.0556338079473255\\
736354	0.0579764203250874\\
736351	0.0572101521077193\\
736350	0.0670904842018941\\
736349	0.068947635526012\\
736348	0.0593373060754606\\
736344	0.0646712067490429\\
736343	0.0554109417982841\\
736342	0.0556005657192344\\
736341	0.0517070263573912\\
736340	0.0541554052968721\\
736337	0.0554298813122146\\
736336	0.0532840210205195\\
736335	0.0474279730616297\\
736334	0.044977076221818\\
736333	0.0505031111592362\\
736329	0.0358608641485264\\
736328	0.0325765417189952\\
736327	0.0323522224023365\\
736326	0.0354835778161104\\
736322	0.0311782338761047\\
736321	0.0310997803024849\\
736320	0.0348390250169852\\
736319	0.0390686758418152\\
736316	0.0420997077667132\\
736315	0.0380853766380964\\
736314	0.0412160548739412\\
736313	0.047867130194337\\
736312	0.053859678163253\\
736309	0.0488674336689383\\
736308	0.0394532146281968\\
736307	0.0392016156872591\\
736306	0.0364780369660994\\
736305	0.034470888061218\\
736302	0.0341397950469434\\
736301	0.0369036665108789\\
736300	0.0331470846763267\\
736299	0.0330222185861692\\
736298	0.0341045280307838\\
736295	0.031828495619818\\
736293	0.0317318431223429\\
736292	0.0327419847562827\\
736291	0.0318378145854998\\
736288	0.0329073535173149\\
736287	0.0346313100659777\\
736286	0.0362145981906112\\
736285	0.0389582965045233\\
736284	0.0403220674324915\\
736281	0.040569159469539\\
736280	0.0367438830381268\\
736279	0.0349339924795809\\
736278	0.0358177355624949\\
736277	0.0361743677236194\\
736274	0.034231538816931\\
736273	0.033532956524202\\
736272	0.0320269513425501\\
736271	0.0336503270754637\\
736270	0.0335490378079887\\
736267	0.0339437993001304\\
736266	0.0341677602433628\\
736265	0.0330146800093722\\
736264	0.0368741557911177\\
736263	0.0350159203857809\\
736260	0.0319847005566085\\
736259	0.0335523256652445\\
736258	0.0348796906498665\\
736257	0.036363339556633\\
736256	0.0366327242048236\\
736253	0.0353116399524947\\
736252	0.038536766279381\\
736251	0.0411302549992073\\
736250	0.0405220323502964\\
736249	0.0414798594131978\\
736246	0.0414621403978834\\
736245	0.0454520283645316\\
736244	0.0492540356732117\\
736243	0.0501727206473269\\
736242	0.0466315137739548\\
736239	0.0484984392887862\\
736238	0.0511806532192063\\
736237	0.0550718735874518\\
736236	0.0629270324907847\\
736235	0.0633332653977446\\
736232	0.049671680513289\\
736231	0.0516452731791666\\
736230	0.0498514486735042\\
736229	0.0518435573753292\\
736228	0.0472457146109316\\
736225	0.0481777588567319\\
736224	0.047442398325857\\
736223	0.0541154406521376\\
736222	0.0583723729710109\\
736221	0.0650526163454885\\
736218	0.0669735930056255\\
736217	0.0669595638232649\\
736216	0.0630599296286547\\
736215	0.0661153435863345\\
736211	0.069416766886337\\
736210	0.0641793808940463\\
736209	0.0741890799004361\\
736208	0.0866030932610962\\
736207	0.0706450976687134\\
736204	0.0677962413473515\\
736203	0.0678983479768876\\
736202	0.0751212865935693\\
736201	0.0814585840204626\\
736200	0.0836595908294057\\
736197	0.0455847336493928\\
736196	0.0341139631020411\\
736195	0.0294359931656212\\
736194	0.0278748265546869\\
736193	0.0285325659257776\\
736190	0.0287796424148406\\
736189	0.0298003922903298\\
736188	0.03064020963727\\
736187	0.0292963563527822\\
736186	0.0274609632986171\\
736183	0.0281796273217459\\
736182	0.0278716898306234\\
736181	0.0257774293197928\\
736180	0.0271388927020317\\
736179	0.0284599062672195\\
736176	0.0261301630408029\\
736175	0.0275622028415031\\
736174	0.0278032160055889\\
736173	0.0298275907034219\\
736172	0.0325921956355546\\
736169	0.0305439972264537\\
736168	0.0283755308613487\\
736167	0.0280523816060659\\
736166	0.0286927010669784\\
736165	0.0282553441090658\\
736162	0.0274590299516921\\
736161	0.0274640008688804\\
736160	0.0296397979193895\\
736159	0.0306650116028065\\
736158	0.0328307126041984\\
736155	0.0352319860138993\\
736154	0.0377033081070618\\
736153	0.0377423218234564\\
736152	0.0353742163851025\\
736151	0.0346182163861831\\
736147	0.0310971238080334\\
736146	0.0301681993584289\\
736145	0.0330379471269862\\
736144	0.0329997992084072\\
736141	0.0238099610366999\\
736140	0.023073101776755\\
736139	0.0224821484297897\\
736138	0.0219703771922974\\
736137	0.0228000011940123\\
736134	0.0224915621467225\\
736133	0.0249321445940089\\
736132	0.0271523387790275\\
736131	0.0281211877682684\\
736130	0.0285259644145152\\
736127	0.0261436451646294\\
736126	0.0258676665956772\\
736125	0.0270894174644389\\
736124	0.0293507670362081\\
736123	0.0287078134434552\\
736120	0.0277404043711665\\
736119	0.0273967956968614\\
736118	0.024563092291499\\
736117	0.0251534328256513\\
736116	0.024447279746957\\
736113	0.0235498154017148\\
736112	0.0231497458511804\\
736111	0.0225626261208604\\
736110	0.0239525856003566\\
736106	0.0210753848677504\\
736105	0.0224083417685831\\
736104	0.021684996510054\\
736103	0.0224943235926123\\
736102	0.0227299764081798\\
736099	0.0233917089539018\\
736098	0.0251069929655643\\
736097	0.0267165412109148\\
736096	0.0284472715001516\\
736095	0.0279112829687207\\
736092	0.0266740435926919\\
736091	0.0302671536568298\\
736090	0.0305910760623335\\
736089	0.0289155312682124\\
736088	0.0284440350009553\\
736085	0.0285449040568006\\
736084	0.0307479163913834\\
736083	0.0289178842584279\\
736082	0.0283684686003375\\
736081	0.0300206048281714\\
736078	0.0282074826298119\\
736077	0.0285857233627046\\
736076	0.0297060950002734\\
736075	0.0304021172148254\\
736074	0.0323948790203101\\
736071	0.03426077424087\\
736070	0.0323421376048112\\
736069	0.0319964482312795\\
736068	0.0341580187785131\\
736067	0.0352915672460756\\
736064	0.0330774958870836\\
736063	0.0340563447870433\\
736062	0.0346021453486542\\
736061	0.0338047477938101\\
736060	0.0351502213722441\\
736056	0.0349742851815662\\
736055	0.0317228777941099\\
736054	0.0302031546130686\\
736053	0.0297330801877479\\
736050	0.030388794813746\\
736049	0.0301897832795443\\
736048	0.0276358824705197\\
736047	0.0253029226479929\\
736046	0.0252713889687885\\
736043	0.0251852747051557\\
736042	0.0279026663441454\\
736041	0.0292372914121622\\
736040	0.031196158052395\\
736039	0.0306734898477789\\
736036	0.0320618687731434\\
736035	0.0300004925050547\\
736034	0.0339696316329117\\
736033	0.0319374747002171\\
736032	0.0294071406114953\\
736029	0.0294735407720019\\
736028	0.0256535887012661\\
736027	0.0259732597249793\\
736026	0.0248592391572322\\
736025	0.0251984535717022\\
736022	0.0246727424028664\\
736021	0.0249550090068425\\
736020	0.0259378029564552\\
736019	0.0262949869474636\\
736018	0.0276230562723407\\
736015	0.0277557055157168\\
736014	0.0292412770001869\\
736013	0.0301932267556244\\
736012	0.0308815539142282\\
736008	0.0299269131463147\\
736007	0.0313932277365414\\
736006	0.0345817604174659\\
736005	0.035133035967953\\
736004	0.0362482556063734\\
736001	0.0340143936720943\\
736000	0.0350324737381796\\
735999	0.035403468125956\\
735998	0.037075076229213\\
735997	0.0404038757226472\\
735994	0.037597329663778\\
735993	0.0347154411205412\\
735992	0.0328506587198374\\
735991	0.0315217743452536\\
735990	0.0296510768136956\\
735987	0.0294760728242018\\
735986	0.032961326977517\\
735985	0.0365434947749283\\
735984	0.0384371962641185\\
735980	0.0387814246158545\\
735979	0.0406534990858588\\
735978	0.0406403187461846\\
735977	0.0380109977079232\\
735976	0.0380421000132337\\
735973	0.0356675787077382\\
735972	0.0355029060658526\\
735971	0.0379407095609212\\
735970	0.038901106900072\\
735969	0.038103883511173\\
735966	0.0329679876120491\\
735964	0.0308243351028265\\
735963	0.0301417916952049\\
735962	0.030501581118466\\
735959	0.0266299351469258\\
735957	0.0266230958567223\\
735956	0.0268297864498132\\
735955	0.028456830693535\\
735952	0.0280408619784767\\
735951	0.0334328598053213\\
735950	0.0396551525276962\\
735949	0.0415328536264331\\
735948	0.0391461415239004\\
735945	0.0344578164505\\
735944	0.0301661264826665\\
735943	0.0291749712685843\\
735942	0.0266246666775397\\
735941	0.0252603618950017\\
735938	0.0235430019792352\\
735937	0.0236161449389412\\
735936	0.0245390859878658\\
735935	0.0250504657446006\\
735934	0.0251550459663945\\
735931	0.0220200718901736\\
735929	0.0202833888520446\\
735928	0.0210382902721272\\
735927	0.0214992586663917\\
735924	0.022417426814872\\
735923	0.024682335510282\\
735922	0.0248395824379221\\
735921	0.0243270181126605\\
735920	0.0256856199664478\\
735917	0.0235782671706942\\
735916	0.0242726639753621\\
735915	0.0236829217981392\\
735914	0.0241306844091889\\
735913	0.0255512626681232\\
735910	0.0251847554249509\\
735909	0.0252060196733445\\
735908	0.0263070191345625\\
735907	0.0261571705781416\\
735906	0.027721251246139\\
735903	0.0251883586301499\\
735902	0.0266487193996076\\
735901	0.0283184494790031\\
735900	0.0282812841606214\\
735899	0.0323288253538406\\
735896	0.030784790359827\\
735895	0.0324857515394856\\
735894	0.0341104605641519\\
735893	0.0350752691582086\\
735892	0.0406932754545157\\
735889	0.0433835496349593\\
735888	0.0539204114714804\\
735887	0.051820482040146\\
735886	0.0429917277292663\\
735885	0.0422982753390181\\
735882	0.0374250733095307\\
735881	0.0330064804740921\\
735880	0.0319986409560676\\
735879	0.031025868582649\\
735878	0.0286684625435536\\
735875	0.0268308673205125\\
735874	0.029472029542685\\
735873	0.0283839058943243\\
735872	0.0260847675567922\\
735871	0.0260917615936132\\
735868	0.0237672659590176\\
735867	0.0244023523155742\\
735866	0.0227143983274648\\
735865	0.0228531863651869\\
735864	0.022453127748503\\
735861	0.0206248150855678\\
735860	0.0213965155877645\\
735859	0.0223647863304887\\
735858	0.0237828658793233\\
735857	0.0239928556522427\\
735854	0.0211214298662905\\
735853	0.0208738428736861\\
735852	0.0206052970105133\\
735851	0.020674016103761\\
735850	0.0200955159127556\\
735847	0.0189599223531102\\
735846	0.0186357485170895\\
735845	0.018399569947694\\
735844	0.0187894334139511\\
735840	0.017005112256117\\
735839	0.0177251974225437\\
735838	0.0171994147768731\\
735837	0.0171900188155855\\
735836	0.0172089737589883\\
735833	0.0176815819673025\\
735832	0.0173136843911453\\
735831	0.0177624882230921\\
735830	0.0183856876934911\\
735829	0.0194969012657659\\
735826	0.0205667271583346\\
735825	0.0206618185225632\\
735824	0.0229159777631582\\
735823	0.0244525552044875\\
735822	0.0257988225271658\\
735819	0.0264320396224163\\
735818	0.0262577486076619\\
735817	0.026795579792851\\
735816	0.0265832902032601\\
735815	0.0260802338718913\\
735812	0.0257421018341498\\
735811	0.0247214478750982\\
735810	0.0219610952664805\\
735809	0.0218816769239784\\
735808	0.0222749462883144\\
735805	0.0210128164986755\\
735804	0.0210572659720774\\
735803	0.02094497741944\\
735802	0.0219725965310694\\
735801	0.0239327259608094\\
735798	0.0233062472071895\\
735797	0.0252146485522067\\
735796	0.0235996494362112\\
735795	0.0243888434602317\\
735794	0.0244518907791802\\
735791	0.0247728778188294\\
735790	0.0247454560174263\\
735789	0.0241831331790681\\
735788	0.0241451379126697\\
735787	0.0241006721382353\\
735783	0.0205818547653876\\
735782	0.0202559199687386\\
735781	0.0202892157334443\\
735780	0.0206594410987404\\
735777	0.0198261124286231\\
735776	0.0197037686675133\\
735775	0.0195133882269047\\
735774	0.0196945827114353\\
735773	0.019903267378125\\
735770	0.0196728332964531\\
735769	0.0207590581109964\\
735768	0.0209880450692599\\
735767	0.0220789613887169\\
735766	0.0215537886343976\\
735763	0.0202207090409399\\
735762	0.0197083752270056\\
735761	0.0195781805821834\\
735760	0.0191815339610542\\
735759	0.0193478372614085\\
735756	0.0179951414552869\\
735755	0.0181183895497733\\
735754	0.0183016520459693\\
735753	0.0186221591092942\\
735752	0.0188702690921981\\
735749	0.0173445668216612\\
735748	0.0176768236594275\\
735747	0.0176501885590453\\
735746	0.017735480807051\\
735742	0.0166489848519625\\
735741	0.0178741124557712\\
735740	0.0188344270773318\\
735739	0.0196525802049111\\
735738	0.0201205699495778\\
735735	0.0201660344655621\\
735734	0.0210291086611564\\
735733	0.0203592700883167\\
735732	0.0206107650646505\\
735731	0.021283297334076\\
735728	0.0214723433943921\\
735727	0.0219507681242471\\
735726	0.0222058175109266\\
735725	0.02259661731413\\
735724	0.0231311215203695\\
735721	0.0222264093715405\\
735720	0.0230846867538001\\
735719	0.0238253328100348\\
735718	0.0242686068306485\\
735717	0.0249896155847502\\
735714	0.0231219992337578\\
735713	0.0238991347869296\\
735712	0.0242603024374487\\
735711	0.0242189169295131\\
735710	0.0259349393691142\\
735706	0.0259611508502866\\
735705	0.0269759264730648\\
735704	0.0299179329683387\\
735703	0.0312142066803401\\
735700	0.0310435407597587\\
735699	0.0296802111902674\\
735698	0.0273592938178465\\
735697	0.0282049779352027\\
735696	0.027909616951674\\
735693	0.0252794984036847\\
735692	0.0230940237423085\\
735691	0.022466086140271\\
735690	0.0224460759023677\\
735689	0.0236560316460883\\
735686	0.0236179028719432\\
735685	0.0243377581959767\\
735684	0.022927924131417\\
735683	0.0228000877041752\\
735682	0.0241061904105347\\
735679	0.022745095754032\\
735678	0.0238523057454571\\
735677	0.0242505047497695\\
735676	0.0242954058780459\\
735675	0.0264798316615811\\
735672	0.0262981144023284\\
735671	0.0255397566203437\\
735670	0.0251959398367675\\
735669	0.0250607994407065\\
735668	0.0261290284685313\\
735665	0.0248631764987571\\
735664	0.0234012564262306\\
735663	0.0235246968669794\\
735662	0.023725629870381\\
735661	0.0271715577939675\\
735658	0.0231087732331912\\
735657	0.0234009033530914\\
735656	0.0232507016213638\\
735655	0.0242803581398284\\
735654	0.0243060699042603\\
735651	0.0254699406506127\\
735650	0.0261721460600122\\
735649	0.0269619001478232\\
735648	0.0267239954418658\\
735644	0.0247525356269735\\
735643	0.0264725362839581\\
735642	0.0281311270414183\\
735641	0.0281628428865504\\
735640	0.0313305496247244\\
735637	0.0316232856267293\\
735636	0.0337347667330874\\
735635	0.0372981332462512\\
735634	0.0365381073263399\\
735633	0.0403819345031227\\
735630	0.0326551438947536\\
735629	0.0306076462582191\\
735628	0.0332198777187526\\
735627	0.0299894042910184\\
735626	0.0306892792902432\\
735623	0.0315386326962781\\
735622	0.0263420341352049\\
735621	0.0238913225264033\\
735620	0.0254290434504456\\
735616	0.0258804877511018\\
735615	0.0254864289442924\\
735614	0.0260168049276645\\
735613	0.0277953392247739\\
735612	0.0302287973573842\\
735609	0.0272824019708656\\
735608	0.0277311364170325\\
735607	0.0278577829842543\\
735606	0.02681251014593\\
735605	0.0285993766717457\\
735602	0.0274827235450136\\
735601	0.0276630719572545\\
735599	0.0257765780622007\\
735598	0.0248599449575914\\
735595	0.0240676315132094\\
735594	0.0244769452013174\\
735592	0.0248497209355818\\
735591	0.0253012892812532\\
735588	0.0273426673396867\\
735587	0.0291023986699697\\
735586	0.0301846906202077\\
735585	0.0346551231240659\\
735584	0.0333228356990621\\
735581	0.0299179529612063\\
735580	0.0305787362367852\\
735579	0.0280161883903231\\
735578	0.0273926373180664\\
735577	0.0279098658183303\\
735574	0.0267297337082763\\
735573	0.028818241593412\\
735572	0.0265752924368125\\
735571	0.0262446918650081\\
735570	0.0246795404972063\\
735567	0.0216301218857289\\
735565	0.021058877751635\\
735564	0.0213011158830372\\
735563	0.0209834024526937\\
735560	0.0199847879226528\\
735559	0.0211646065346681\\
735558	0.0221317603461292\\
735557	0.0219620914750112\\
735556	0.0222668293910256\\
735553	0.0218447883107554\\
735552	0.0218421268878147\\
735551	0.0237681390549869\\
735550	0.024025461689442\\
735549	0.0240405143433572\\
735546	0.0232328795274885\\
735545	0.0236611425916184\\
735544	0.0232843386883088\\
735543	0.0244549195812372\\
735542	0.0244630185244794\\
735539	0.0236443490184738\\
735538	0.0237948047490307\\
735537	0.0251663286435661\\
735536	0.024790674175936\\
735535	0.025467919165952\\
735532	0.025275333815189\\
735531	0.0258670641420508\\
735530	0.0265484059411477\\
735529	0.0251932076714853\\
735528	0.0286389033959175\\
735525	0.0282206192488636\\
735524	0.0292231253132008\\
735523	0.0336400067571869\\
735522	0.0385525001606473\\
735521	0.0373178170925675\\
735518	0.0367047278383561\\
735517	0.0405919678595135\\
735516	0.0439043561075297\\
735515	0.0436894841465253\\
735514	0.040318556627005\\
735511	0.0359249309723777\\
735510	0.0335719156136179\\
735509	0.0315983321850328\\
735508	0.0308526337765546\\
735507	0.0327833439443392\\
735504	0.0273285885027279\\
735503	0.026629460167898\\
735502	0.0261570827316463\\
735501	0.0257597893367178\\
735500	0.0271373774532651\\
735497	0.024589187490324\\
735496	0.0248469466664009\\
735495	0.025260187016226\\
735494	0.0275496982196113\\
735493	0.0273445386309703\\
735490	0.0280422504296327\\
735489	0.0279785615522673\\
735488	0.0289911186931032\\
735487	0.0299528066144649\\
735486	0.0321796141138138\\
735483	0.0328227303052713\\
735482	0.0304825985082852\\
735481	0.0316441505464894\\
735480	0.0334425039141752\\
735476	0.0305559023574614\\
735475	0.0299558378785112\\
735474	0.0293834271210414\\
735473	0.0295791973685011\\
735472	0.0268396190854055\\
735469	0.0250581815338306\\
735468	0.0267217168387183\\
735467	0.027995214677542\\
735466	0.0267766741844027\\
735465	0.0280374199898813\\
735462	0.026910449362679\\
735461	0.0271508052830996\\
735460	0.0245652997785553\\
735459	0.0240402583016749\\
735458	0.025240503566041\\
735455	0.0239224377403334\\
735454	0.0239499298338823\\
735453	0.0245969472721305\\
735452	0.0246262768743098\\
735451	0.0237819022341869\\
735448	0.0219260001394773\\
735447	0.0239709704701094\\
735446	0.0259661936426544\\
735445	0.0265593077685146\\
735444	0.0268909835260129\\
735441	0.0248105137589443\\
735440	0.0244374649848444\\
735439	0.0251473584622919\\
735438	0.0252410148327285\\
735437	0.0261205088721499\\
735434	0.0264497071085894\\
735433	0.0279586803406173\\
735432	0.0292926668199543\\
735431	0.0294797194386733\\
735430	0.0289265556260006\\
735427	0.0292167671202306\\
735426	0.0292760951137724\\
735425	0.0313271998391668\\
735424	0.0324611199283323\\
735423	0.0338474020223734\\
735420	0.0350864571070816\\
735418	0.0304565102078205\\
735417	0.0294948181181098\\
735416	0.0299453418645073\\
735413	0.0288371023732063\\
735412	0.0297077458519252\\
735411	0.0313216537363904\\
735410	0.0344448831447685\\
735409	0.0383565086928186\\
735406	0.0368573466067461\\
735405	0.0405003746263639\\
735404	0.0309687493948529\\
735403	0.0319380617927863\\
735402	0.032243766037257\\
735399	0.0330730099454764\\
735398	0.0333837598714561\\
735397	0.0350190738030849\\
735396	0.0333203795327876\\
735395	0.0318004250039747\\
735392	0.0313058084012854\\
735391	0.0366432676081602\\
735390	0.0360244324472613\\
735389	0.0324494951977912\\
735388	0.0346866548983705\\
735385	0.0304240988470994\\
735384	0.0293232970389376\\
735383	0.0284940734031675\\
735382	0.0265868856297202\\
735378	0.0259287787967168\\
735377	0.0258031473325806\\
735376	0.0235332508994884\\
735375	0.022843423827851\\
735374	0.0231397144760813\\
735371	0.0228817076742621\\
735370	0.0225583344582363\\
735369	0.0227394801324041\\
735368	0.0226985812727796\\
735367	0.0236942633913578\\
735364	0.0225936083799491\\
735363	0.0230866920198155\\
735362	0.0231634333449908\\
735361	0.0229341675351958\\
735360	0.0231976964434387\\
735357	0.022725335830553\\
735356	0.0239420006543229\\
735355	0.0255248140230274\\
735354	0.025122432966392\\
735353	0.0253178282893459\\
735350	0.0235888569133488\\
735349	0.0259754578924297\\
735348	0.0258133797319543\\
735347	0.027474663076481\\
735346	0.0293988327561106\\
735343	0.0290257775332136\\
735342	0.030217886574963\\
735341	0.0311940346262564\\
735340	0.0282916768069648\\
735339	0.0305120346675842\\
735336	0.0264820853462997\\
735335	0.0266416251298778\\
735334	0.0257457044924308\\
735333	0.0261374085297902\\
735332	0.0266607340890848\\
735329	0.0259730477534557\\
735328	0.0217876785829574\\
735327	0.0210655314327412\\
735326	0.0203577824586734\\
735325	0.0197073684515638\\
735321	0.0180773778289622\\
735320	0.0182028835331591\\
735319	0.0178833801804604\\
735318	0.0193733744915271\\
735315	0.0189358848943093\\
735314	0.0180478409512008\\
735313	0.0182935011704329\\
735312	0.0191997997174507\\
735311	0.0181892668397091\\
735308	0.0176869457266991\\
735307	0.0190166953117341\\
735306	0.0188092376373722\\
735305	0.0193156661807632\\
735304	0.0197032514618067\\
735301	0.0196621060720759\\
735300	0.0209296080067287\\
735299	0.0204723614526482\\
735298	0.0217448910512387\\
735297	0.0217559364423025\\
735294	0.0222751654606473\\
735293	0.0228081678618554\\
735292	0.0228781559585548\\
735291	0.0254198075008326\\
735290	0.0262514579178868\\
735287	0.0217887084664975\\
735286	0.022630576199427\\
735285	0.0205185326882804\\
735284	0.0199150507796268\\
735280	0.0198484126536567\\
735279	0.0202858866372214\\
735278	0.0199118994140193\\
735277	0.0199285059420337\\
735276	0.0207897644267345\\
735273	0.0211911623300403\\
735272	0.0215982790682481\\
735271	0.0216846518360641\\
735270	0.0214749249351322\\
735269	0.0225211630620668\\
735266	0.0204613334136071\\
735265	0.0225887217693581\\
735264	0.0223048401957234\\
735263	0.0213935789040789\\
735262	0.0215299086480502\\
735259	0.0201803857105035\\
735258	0.0184694357034009\\
735257	0.0202441021047476\\
735256	0.0206044000159775\\
735252	0.0205642319814632\\
735251	0.0212983195986332\\
735250	0.0214338368446494\\
735249	0.0218794916575333\\
735248	0.0225006769890858\\
735245	0.022285853669496\\
735244	0.0233906778741105\\
735243	0.0238384713145852\\
735242	0.0243574759929403\\
735241	0.0243290076147034\\
735238	0.0239988443352506\\
735237	0.0240646376977287\\
735236	0.0241737364750642\\
735234	0.0329849720364\\
735231	0.0301463596754483\\
735230	0.0302112952195833\\
735229	0.0281700911167692\\
735227	0.0285776952269919\\
735224	0.026270724060376\\
735223	0.0257598716114751\\
735222	0.0239197256460959\\
735221	0.0251504033657996\\
735220	0.0244327700498497\\
735217	0.0250497442412096\\
735216	0.0255334343302769\\
735215	0.0250948830593411\\
735214	0.0255448878377914\\
735213	0.0262273851398846\\
735210	0.0252095964663106\\
735209	0.0245850210569684\\
735208	0.024511351557325\\
735207	0.0247085540778042\\
735206	0.0239193751454645\\
735203	0.0216543138518476\\
735202	0.0215942182969742\\
735201	0.0220217026615168\\
735200	0.0218900278267668\\
735199	0.0217407173437908\\
735196	0.0208905174670935\\
735194	0.0212166856708343\\
735193	0.0221947187652395\\
735192	0.0237730594292951\\
735189	0.0270348429066976\\
735188	0.0286106204314303\\
735187	0.0278959732746303\\
735186	0.0268632049294763\\
735185	0.0277241178993773\\
735182	0.0286209340394598\\
735181	0.0286339141219207\\
735180	0.0275985451415422\\
735179	0.0293764182258244\\
735178	0.0303278746275572\\
735175	0.0267656107027461\\
735174	0.0256513625132654\\
735173	0.02680251215783\\
735168	0.0278733370882397\\
735167	0.0265714494822245\\
735166	0.0276826118368261\\
735165	0.0263154227910469\\
735164	0.0256531391994462\\
735161	0.0237588471214391\\
735160	0.0223640960911556\\
735159	0.0228674340368031\\
735158	0.0240058955915624\\
735157	0.0253452759609074\\
735154	0.0259963414582349\\
735153	0.0252821690542877\\
735152	0.0256132301563693\\
735151	0.0246487613169052\\
735150	0.0238680660155341\\
735147	0.0227781422553974\\
735146	0.0205794083883918\\
735145	0.0206703061237532\\
735144	0.0201623703070491\\
735143	0.0216753809286884\\
735140	0.0214249302077591\\
735139	0.020563830009943\\
735138	0.020988538057212\\
735137	0.0200413303761276\\
735136	0.0193061182329185\\
735133	0.0197401595877223\\
735132	0.0194456900413375\\
735131	0.019912547684666\\
735130	0.0215115406510607\\
735129	0.0223512516094825\\
735126	0.0222586910115293\\
735125	0.0204864474949059\\
735124	0.02281921852929\\
735123	0.0224270930643641\\
735122	0.0224671473229348\\
735119	0.0217253769869352\\
735118	0.020772513379582\\
735117	0.0241076438928964\\
735116	0.0238869080857059\\
735112	0.0214133744128443\\
735111	0.0217436013763763\\
735110	0.0212818277547778\\
735109	0.0205704985508179\\
735108	0.0205397446435749\\
735105	0.0205677940689579\\
735104	0.0206679275379285\\
735103	0.0193531892464994\\
735102	0.019286148429468\\
735101	0.0192340828747741\\
735098	0.0192772768802526\\
735097	0.0204454405093435\\
735096	0.0209361734361031\\
735095	0.0214925595156845\\
735094	0.0216030379306196\\
735091	0.022660143896128\\
735090	0.0232261570674055\\
735089	0.0237173924576524\\
735088	0.0236630544104672\\
735087	0.0242575696283146\\
735084	0.0241466119159766\\
735083	0.0282885532617797\\
735082	0.0282875369078396\\
735081	0.0273922866579689\\
735080	0.0265804492803411\\
735077	0.0244073699019889\\
735076	0.0262446460780191\\
735075	0.0309742676408371\\
735074	0.0315163029338609\\
735073	0.0294982980882065\\
735070	0.025727907399478\\
735069	0.0245896155486986\\
735068	0.0255225103696684\\
735067	0.0249379890970616\\
735066	0.0261572655059079\\
735063	0.0258909587948036\\
735062	0.0263241770366723\\
735061	0.0262869471095481\\
735060	0.0270552673382014\\
735059	0.0261172024489971\\
735056	0.0247306644761814\\
735055	0.0218848316786755\\
735053	0.0190021152481563\\
735052	0.0208379001123939\\
735049	0.0191412808413254\\
735048	0.023777131394454\\
735047	0.0238300031960085\\
735046	0.0249127731589271\\
735045	0.027298214674561\\
735042	0.0238801132639462\\
735041	0.0242528675810414\\
735040	0.023309830816245\\
735039	0.0227165420338594\\
735038	0.0245543214176425\\
735035	0.0297475768627729\\
735034	0.0326759506661644\\
735033	0.0351564931179124\\
735032	0.0330493245933252\\
735031	0.0335618164895457\\
735028	0.0319682736836999\\
735027	0.0321091609657732\\
735026	0.0351903494733253\\
735025	0.0393333765994787\\
735024	0.0392776637549587\\
735021	0.0382851257254798\\
735020	0.0321084347131262\\
735019	0.0329984682944658\\
735018	0.0299512174516465\\
735014	0.0288499712298591\\
735013	0.0300075553437222\\
735012	0.0308096346677883\\
735011	0.0292434582959591\\
735010	0.0319332821055799\\
735007	0.0389754214926343\\
735006	0.0332900332235144\\
735005	0.0301687135658865\\
735004	0.0294332092038919\\
735003	0.0276751060150174\\
735000	0.0245328170332567\\
734999	0.0244329558294688\\
734998	0.025839978822474\\
734997	0.0246731059042289\\
734996	0.0242180759680575\\
734993	0.0234105974631939\\
734992	0.0221417695063507\\
734991	0.0208513603417836\\
734990	0.0207896000805722\\
734989	0.0235862959501883\\
734986	0.022216566769473\\
734985	0.0218583805082843\\
734984	0.0227058189000249\\
734983	0.024699277091886\\
734982	0.027200604087661\\
734979	0.0254271009570227\\
734978	0.0267971191288222\\
734977	0.027875708219956\\
734976	0.0267841216648599\\
734975	0.0292571545430952\\
734972	0.0302468566646754\\
734971	0.0289982579239782\\
734970	0.0284643961429858\\
734969	0.0311826624633131\\
734968	0.0272294309424988\\
734964	0.021084697398492\\
734963	0.0217088961069805\\
734962	0.0200114352586148\\
734961	0.0191510168140996\\
734958	0.0192242458770057\\
734957	0.0196838781164568\\
734956	0.0187087104409652\\
734955	0.0182946160401363\\
734954	0.0184262483904366\\
734951	0.0174731104637376\\
734950	0.0184637662374048\\
734949	0.0187333625885036\\
734948	0.0199125244046012\\
734947	0.0193947640742608\\
734944	0.0205250721869842\\
734943	0.0213873085702529\\
734942	0.0213124535701312\\
734941	0.0206857807416392\\
734940	0.0218895488591887\\
734937	0.0227248379711295\\
734936	0.024927772482409\\
734935	0.0265452054138104\\
734934	0.0255565486935386\\
734933	0.0245158232899313\\
734930	0.0221246181416661\\
734929	0.0220918731654162\\
734928	0.0215262795665414\\
734927	0.0235066944568512\\
734926	0.0237357711628747\\
734923	0.0224758953102947\\
734922	0.0221533967974561\\
734921	0.024077933095786\\
734920	0.0246784251176578\\
734916	0.0267823525064001\\
734915	0.0275658119432824\\
734914	0.0281137351118822\\
734913	0.027126489748172\\
734912	0.0273285711313095\\
734909	0.0280430281347916\\
734908	0.024382081257371\\
734907	0.0243843976007878\\
734906	0.023618294890166\\
734905	0.0267980523718931\\
734902	0.0246223073013434\\
734901	0.0231589204554438\\
734900	0.0232153894172884\\
734899	0.0258036996159147\\
734898	0.0288104398507821\\
734895	0.0260210541028234\\
734894	0.0253026794996447\\
734893	0.0255036075145226\\
734892	0.0276191809386034\\
734891	0.0275918000471287\\
734888	0.0303776915950957\\
734887	0.0312577657405505\\
734886	0.0322395623937969\\
734885	0.0327505540469364\\
734881	0.0343544832995441\\
734880	0.0328675909930711\\
734879	0.0341420329942992\\
734878	0.0328756861116041\\
734877	0.0360668174193971\\
734874	0.036679937753245\\
734873	0.0340148429665977\\
734872	0.0357431600899315\\
734871	0.0361946763603811\\
734867	0.0332258732966436\\
734866	0.0300375624201352\\
734865	0.0307005356426542\\
734864	0.0286728962502159\\
734860	0.0269211995446495\\
734859	0.0270230231103584\\
734858	0.0306075825627356\\
734857	0.0331605570973812\\
734856	0.037352949537695\\
734853	0.0385658418244028\\
734852	0.0403377066313292\\
734851	0.0459807872122143\\
734850	0.0405792943105831\\
734849	0.044399262582955\\
734846	0.0454697750928873\\
734845	0.0467326187121634\\
734844	0.0448338340713029\\
734843	0.0440125307857409\\
734842	0.0436346534730831\\
734839	0.0439322095131608\\
734838	0.0431266465019404\\
734837	0.0419545268338154\\
734836	0.0489804979006699\\
734835	0.0559337755011806\\
734832	0.0637748091800553\\
734830	0.0621603656465581\\
734829	0.0545907237226825\\
734828	0.0607034425834197\\
734825	0.0576280633358753\\
734824	0.0664651765386762\\
734823	0.0567232768210297\\
734822	0.054248209344339\\
734821	0.0567098849839082\\
734818	0.0532916175416694\\
734817	0.0584055665283487\\
734816	0.0645313823156706\\
734815	0.0484915874910034\\
734814	0.0549872949803802\\
734811	0.0581347209186484\\
734810	0.0491150982261394\\
734809	0.0590783633815633\\
734808	0.0674462696457794\\
734807	0.0451483949700459\\
734804	0.0411227288714369\\
734803	0.0425755572747459\\
734802	0.0497556331138027\\
734801	0.0549619310322346\\
734800	0.051031545312297\\
734797	0.0565466564852019\\
734796	0.0660219645991559\\
734795	0.0629164985763125\\
734794	0.0597993807630148\\
734793	0.0665512774404415\\
734790	0.0551455817823901\\
734789	0.0612369823812012\\
734788	0.0641213302361913\\
734787	0.0784723657556085\\
734786	0.0800331908983228\\
734783	0.0845400792902536\\
734782	0.0791694688748173\\
734781	0.0914851900212599\\
734780	0.108121033998978\\
734779	0.116527995431053\\
734776	0.095228796448297\\
734775	0.0862654899664825\\
734774	0.0893049033511954\\
734773	0.0794467716076791\\
734772	0.0910382618072706\\
734769	0.0940621472900959\\
734768	0.0938665109294686\\
734767	0.0674705792744591\\
734766	0.059154121352755\\
734765	0.0679170128093362\\
734762	0.0616365025700558\\
734761	0.0671176782693597\\
734760	0.0761554173115791\\
734759	0.0839938554911962\\
734758	0.0883821503254927\\
734755	0.0856839475717558\\
734754	0.076435975296355\\
734753	0.0754724634882947\\
734752	0.0776789532465155\\
734748	0.0699007173762693\\
734747	0.0602231155458358\\
734746	0.0654562783180346\\
734745	0.0649226755932953\\
734744	0.0686095606534809\\
734741	0.0801836584394592\\
734740	0.088325863906762\\
734739	0.0721173678972385\\
734738	0.0795179353426818\\
734737	0.0961140514079152\\
734734	0.0999987211232536\\
734733	0.0936797705276045\\
734732	0.0602128456871703\\
734731	0.0676883235260595\\
734730	0.0706628339189953\\
734727	0.0824356166380941\\
734726	0.095196419664305\\
734725	0.102978579742139\\
734724	0.0874042364383293\\
734723	0.101148913819297\\
734720	0.0763958168111264\\
734719	0.0697060558174208\\
734718	0.0493500955242324\\
734717	0.0494163241220496\\
734716	0.0477135533852597\\
734713	0.0459438968803058\\
734712	0.0407855417107129\\
734711	0.0382655850422655\\
734710	0.0338654278898139\\
734709	0.0327141312849322\\
734706	0.0285304905227051\\
734705	0.0296222382140711\\
734704	0.0322917896017686\\
734703	0.034134818126109\\
734702	0.0353707446387018\\
734699	0.0346135269861345\\
734698	0.0356246000384325\\
734697	0.0341605660006074\\
734696	0.0345729910893134\\
734695	0.033566973094744\\
734692	0.0301842634620156\\
734691	0.0290297583440083\\
734690	0.0302486978722214\\
734689	0.0306747526435117\\
734685	0.024483803511545\\
734684	0.025885198174563\\
734683	0.0281205193274857\\
734682	0.0338558065581181\\
734681	0.033967858904869\\
734678	0.0333307996931808\\
734677	0.0323894583453854\\
734676	0.0305256134561988\\
734675	0.0322584930456685\\
734674	0.0343448355707117\\
734671	0.0366043101703362\\
734670	0.0392126709168663\\
734669	0.0362669719344306\\
734668	0.0321074831223925\\
734667	0.0335409357223921\\
734664	0.0328141486799189\\
734663	0.0312258513774987\\
734662	0.0318706818498807\\
734661	0.0316054274706328\\
734660	0.0339300174964942\\
734657	0.0319810599193612\\
734656	0.0319492897121467\\
734655	0.0294215399047654\\
734654	0.0257181077361702\\
734650	0.0254288441365284\\
734649	0.027322627920501\\
734648	0.0285100153704895\\
734647	0.0287899336050866\\
734646	0.0309288975738074\\
734643	0.0291943355791736\\
734642	0.0300958102859709\\
734641	0.0315205563891207\\
734640	0.0334692144421565\\
734639	0.0336759436262826\\
734636	0.0315488122962707\\
734635	0.0320037877888314\\
734634	0.0321567384997226\\
734633	0.0312592510914895\\
734632	0.0322021450960101\\
734629	0.0319199712666608\\
734628	0.0348085112994149\\
734627	0.031999034771942\\
734626	0.0305492446400591\\
734625	0.0311150719960301\\
734622	0.0273138419795279\\
734621	0.026577393534526\\
734620	0.0281252994529926\\
734619	0.0280838623911896\\
734618	0.0302282312418109\\
734614	0.0265846200071404\\
734613	0.0281413666644828\\
734612	0.0314437256733477\\
734611	0.0325264368563936\\
734608	0.0317696795070003\\
734607	0.0337516330531307\\
734606	0.0335172470206758\\
734605	0.0382615743773761\\
734604	0.0338569927079177\\
734601	0.0318958208328588\\
734600	0.0316413368629681\\
734599	0.0329936850397136\\
734598	0.0320250332908004\\
734597	0.0308833410484782\\
734594	0.0296198610823851\\
734593	0.0292237837364849\\
734592	0.0284350806281015\\
734591	0.0291189837347797\\
734590	0.0302003088945566\\
734587	0.028414935206257\\
734586	0.0298064810936365\\
734585	0.0319500523610738\\
734584	0.0336935292498075\\
734583	0.0369120401799934\\
734580	0.0447750536235928\\
734579	0.0513673040381404\\
734578	0.0589675256421895\\
734577	0.0482513130389917\\
734576	0.0434639797386392\\
734573	0.0405845175265157\\
734572	0.0402916256901828\\
734571	0.0360494833466804\\
734570	0.0340393440069565\\
734569	0.0358389614295014\\
734566	0.0333544965400805\\
734565	0.033901025599259\\
734564	0.0374868086152062\\
734563	0.0357048035702506\\
734562	0.0358837573526065\\
734559	0.0349592421599007\\
734558	0.0368915328226274\\
734557	0.0389453582788543\\
734556	0.0367588797979248\\
734552	0.0315733082217889\\
734551	0.0318157234072514\\
734550	0.031945631535495\\
734549	0.0335966702945707\\
734548	0.0327567679630459\\
734545	0.0318544093372683\\
734544	0.0324644880876586\\
734543	0.032078749168982\\
734542	0.0313983832060225\\
734541	0.032140799036705\\
734538	0.0321284320498966\\
734537	0.0310955122353723\\
734536	0.0327935498166732\\
734535	0.0312385432682968\\
734534	0.0343853008400129\\
734531	0.0325529718133506\\
734530	0.0284332427385093\\
734529	0.0289380421595034\\
734528	0.0323508314621659\\
734527	0.0320721476369213\\
734524	0.0331347027132779\\
734523	0.0349472185645397\\
734522	0.0331693608471755\\
734521	0.0344007628133141\\
734517	0.0321850835595286\\
734516	0.0333576904945972\\
734515	0.0339402251886289\\
734514	0.0345779107600627\\
734513	0.0371465612354797\\
734510	0.0360054072928533\\
734509	0.032942656946914\\
734508	0.0324956935920436\\
734507	0.0328728913608993\\
734506	0.0323310034998628\\
734503	0.0308024686634537\\
734502	0.0303702378714246\\
734501	0.029024037409991\\
734500	0.0286910177326683\\
734499	0.0286818135425955\\
734495	0.0274264533336006\\
734494	0.0265459788371502\\
734493	0.0271802708079196\\
734492	0.0285725559879675\\
734489	0.0311007855065212\\
734488	0.031317957363665\\
734487	0.0319234577705002\\
734486	0.0316948675384403\\
734485	0.0330217040595367\\
734482	0.0322502519460306\\
734481	0.034400439116321\\
734480	0.0367863912426556\\
734479	0.0347805467034112\\
734478	0.0371479949320677\\
734475	0.0332433150579607\\
734474	0.034564043638233\\
734473	0.0362496777908237\\
734472	0.0389511049675341\\
734471	0.0384074355337102\\
734468	0.0337931126035945\\
734466	0.0322594832884946\\
734465	0.035476663381986\\
734464	0.0328175496369858\\
734461	0.0339442942853249\\
734460	0.0370212922737678\\
734459	0.0398610562831787\\
734458	0.0423845679669047\\
734457	0.0392615358774365\\
734454	0.0397821021279891\\
734453	0.0360565928303865\\
734452	0.0336819412749262\\
734451	0.0327230494317698\\
734450	0.0333334966707977\\
734447	0.0325565714090654\\
734446	0.0317772137941594\\
734445	0.0358578098297608\\
734444	0.0377751089549909\\
734443	0.0370048689065405\\
734440	0.0358489722388008\\
734439	0.0354593710229499\\
734438	0.0361752310357374\\
734437	0.0351577566898364\\
734436	0.0344607074314739\\
734433	0.0322606341971672\\
734432	0.0319376057601118\\
734431	0.0341075170532606\\
734430	0.036934215410456\\
734429	0.0361317404326301\\
734426	0.0373642212586605\\
734425	0.039248199803249\\
734424	0.0381441876410579\\
734423	0.0399122009682742\\
734422	0.0397690640354653\\
734419	0.0401526426774766\\
734418	0.0418545127334201\\
734417	0.0420178089155432\\
734416	0.0428166028281065\\
734415	0.0439069909967442\\
734412	0.0375710723081873\\
734411	0.0354997355522071\\
734410	0.0368542326040659\\
734409	0.0365971498724941\\
734408	0.0385445878913692\\
734405	0.0358448967114659\\
734404	0.0400650710723972\\
734403	0.0363591957065521\\
734402	0.0342600172878871\\
734401	0.035194100284384\\
734398	0.036349545648581\\
734397	0.0377156335272539\\
734396	0.0387429977609721\\
734395	0.0383382076294388\\
734394	0.0399402925760329\\
734391	0.0406853306249491\\
734390	0.041369717872789\\
734389	0.0441563582549926\\
734388	0.0438965202906847\\
734384	0.0400721922899561\\
734383	0.0391399818152208\\
734382	0.0412798182560462\\
734381	0.0478119067278616\\
734380	0.0478782269140309\\
734377	0.0431956556896904\\
734376	0.0480334061027173\\
734375	0.0464179830829613\\
734374	0.0459247350236961\\
734373	0.0418847617271352\\
734370	0.0443880538237411\\
734369	0.0472838112225177\\
734368	0.0436049736315206\\
734367	0.0439767190683806\\
734366	0.0485515151004223\\
734363	0.0482780762432723\\
734362	0.0485180994625818\\
734361	0.0472940470138984\\
734360	0.039051527065692\\
734359	0.0385203145027476\\
734356	0.0382767907888005\\
734355	0.0380651126356736\\
734354	0.0372282884617435\\
734353	0.0387721511966618\\
734352	0.0387324317605407\\
734349	0.0395226068119057\\
734348	0.040861523157924\\
734347	0.0433618871207773\\
734346	0.0416026441873919\\
734345	0.0437301853156117\\
734342	0.0446638425635977\\
734341	0.046312107117544\\
734340	0.0508298372566113\\
734339	0.0470292488212766\\
734338	0.0517818120886175\\
734335	0.0582331179697698\\
734334	0.0556310987475342\\
734333	0.0565317961444141\\
734332	0.0550131043767807\\
734331	0.056530892636295\\
734328	0.0553848892892619\\
734327	0.0566413489625858\\
734326	0.0601925971224294\\
734325	0.0692872178056835\\
734321	0.0650073984306061\\
734320	0.0700680445530605\\
734319	0.0712286428893897\\
734318	0.0697057528917214\\
734317	0.0542864741943802\\
734314	0.0526948790741977\\
734313	0.0536385181632919\\
734312	0.0498010629689591\\
734311	0.0469130947439295\\
734310	0.0434542152030222\\
734307	0.0428669859023821\\
734306	0.046305368184078\\
734305	0.0501628311542782\\
734304	0.0525374909404559\\
734303	0.0610058173475442\\
734300	0.0615966199484671\\
734299	0.0637116363668098\\
734298	0.0741615910261081\\
734297	0.0711565219961863\\
734296	0.0792078170465167\\
734293	0.0810376276890824\\
734292	0.0584452426146466\\
734291	0.0652222605047839\\
734290	0.0773241852877179\\
734286	0.0651557768190097\\
734285	0.0625767467625422\\
734284	0.0766408019856063\\
734283	0.086663897474693\\
734282	0.0864274947781507\\
734279	0.0977862189089411\\
734278	0.101143231026664\\
734277	0.0729804037845896\\
734276	0.065496290552759\\
734275	0.0652671761115456\\
734272	0.0628757544594999\\
734271	0.052306237984718\\
734270	0.0509638071216603\\
734269	0.0591598602900941\\
734268	0.0610427732667396\\
734265	0.0769782508742081\\
734264	0.0668060918920439\\
734263	0.048843891773697\\
734262	0.0473958415199918\\
734261	0.0408653328798119\\
734258	0.0399257912131477\\
734257	0.0372175611576132\\
734256	0.039426869932778\\
734255	0.0396683404538117\\
734254	0.0354004323611214\\
734251	0.0328527917987743\\
734250	0.0329120882351182\\
734249	0.0313282042525158\\
734248	0.0333664144708302\\
734247	0.0358134400505661\\
734244	0.0365016658359556\\
734243	0.0365994840612145\\
734242	0.035788328337362\\
734241	0.0372361746243592\\
734240	0.0375177845842532\\
734237	0.0366152476842459\\
734236	0.0371881205002001\\
734235	0.0373420418416088\\
734234	0.0347918612353203\\
734233	0.0341327230541911\\
734229	0.0284351997579915\\
734228	0.0298520842017017\\
734227	0.0311066324518548\\
734226	0.030627147987843\\
734223	0.0307681335337729\\
734222	0.0307599648165999\\
734221	0.0311938855573375\\
734220	0.0303105615238579\\
734219	0.0324829879693012\\
734216	0.0328785722636617\\
734215	0.0326431863692335\\
734214	0.0340625800431465\\
734213	0.0328063964671717\\
734212	0.035312447077602\\
734209	0.0343326768706315\\
734208	0.0355323550180827\\
734207	0.0357274068947096\\
734206	0.0355987082778969\\
734205	0.0354474401362909\\
734202	0.0338695862326868\\
734201	0.0331312765148989\\
734200	0.0327378326223399\\
734199	0.033044886897778\\
734198	0.0335366404524958\\
734195	0.0338107111355623\\
734194	0.0358002411067919\\
734193	0.0364081547326011\\
734192	0.0374969004680131\\
734191	0.0366344232073499\\
734188	0.0405651825615404\\
734187	0.0408318187440249\\
734186	0.0442201951504802\\
734185	0.0473097190925743\\
734181	0.0501975333371117\\
734180	0.0519916966810665\\
734179	0.0545334076230672\\
734178	0.0549766807027492\\
734177	0.058123385098854\\
734174	0.0580949734235199\\
734173	0.0536724089581546\\
734172	0.0420563312687516\\
734171	0.0428333240728394\\
734170	0.0480391985924502\\
734167	0.046825453101098\\
734166	0.0466885393771869\\
734165	0.0467753467172543\\
734164	0.0485103616499284\\
734163	0.0458483158002141\\
734160	0.0470464248489115\\
734159	0.0412041767832811\\
734158	0.037629236134332\\
734157	0.0364336007645333\\
734153	0.0391375008254897\\
734152	0.0402250963454526\\
734151	0.0423898499071311\\
734150	0.0436522009238679\\
734149	0.0427489250822871\\
734146	0.0415843812986115\\
734145	0.0436439394129329\\
734144	0.0435219375898269\\
734143	0.0440448565384745\\
734142	0.0440487424982732\\
734138	0.0422150418115582\\
734137	0.0398665694728888\\
734136	0.0406228511269838\\
734135	0.0408427907416802\\
734131	0.0383267882652447\\
734130	0.0384561280219132\\
734129	0.0401659468954424\\
734128	0.0408676299671893\\
734125	0.0441585532179286\\
734124	0.0448173693422525\\
734123	0.045353792752174\\
734122	0.0449731968977088\\
734121	0.0465558191537701\\
734118	0.0462089642744727\\
734117	0.0465234605942183\\
734116	0.0481462471512089\\
734115	0.0488907892960654\\
734114	0.0472708723559731\\
734111	0.0471928716081652\\
734110	0.0424628053963193\\
734109	0.0423790533195175\\
734108	0.0419258869199982\\
734107	0.0444958350296565\\
734104	0.0429778181731248\\
734102	0.0370905858278036\\
734101	0.0396513480534667\\
734100	0.0416468976761996\\
734097	0.0463688022773933\\
734096	0.0489475690033214\\
734095	0.0486869622470961\\
734094	0.0473882164267945\\
734093	0.0495234695067938\\
734090	0.0482935894608706\\
734089	0.0475825732736732\\
734088	0.0491744919692317\\
734087	0.0512682091261056\\
734086	0.050468682485073\\
734083	0.0521089458093878\\
734082	0.0507312371981719\\
734081	0.055722485995601\\
734080	0.0603177558974798\\
734079	0.0624496069764767\\
734076	0.057944643002906\\
734075	0.0505653432314482\\
734074	0.0599475341431547\\
734073	0.0543777321653282\\
734072	0.0511515011217656\\
734069	0.0475986213109882\\
734068	0.0448230601878432\\
734067	0.0490015951396534\\
734066	0.0489740330443508\\
734065	0.0475842619802398\\
734062	0.0508845726001145\\
734061	0.0548351930316317\\
734060	0.0577338773596744\\
734059	0.0579993419246972\\
734058	0.0600749840532507\\
734055	0.0587092837138511\\
734054	0.0607928984112516\\
734053	0.063925560257177\\
734052	0.0662325204118995\\
734051	0.0693113859074364\\
734048	0.0632773703166362\\
734047	0.0605951150115469\\
734046	0.0530582322820104\\
734045	0.0528120583961648\\
734044	0.0541394966240969\\
734041	0.0531699843290993\\
734040	0.0551021001230846\\
734039	0.0553851895680095\\
734038	0.0536267694769131\\
734037	0.0556765174179477\\
734034	0.0555536658284986\\
734033	0.0570065385563469\\
734032	0.0571593649313993\\
734031	0.0573644179374908\\
734030	0.0575634545841673\\
734027	0.056951139170677\\
734026	0.0574840005014343\\
734025	0.0585737931940753\\
734024	0.0620993853010256\\
734020	0.0598106279076086\\
734019	0.0550260066058107\\
734018	0.0608870711440365\\
734017	0.0594104891506609\\
734016	0.0552780574649923\\
734013	0.0502195460041893\\
734012	0.0510725011577453\\
734011	0.0528617364473142\\
734010	0.0515969940031311\\
734009	0.0541864340834751\\
734006	0.0558241765340218\\
734005	0.0588885506136144\\
734004	0.0621350561145774\\
734003	0.063844476144574\\
734002	0.066604736480442\\
733999	0.0595994186852106\\
733998	0.0607209359752761\\
733997	0.060861600878668\\
733996	0.0633727493704715\\
733995	0.0644113681953922\\
733992	0.0632443952320765\\
733991	0.0627411142855433\\
733990	0.0619476759061045\\
733989	0.064594373595848\\
733988	0.066237043975843\\
733985	0.0605888635547511\\
733984	0.0620246782144513\\
733983	0.0617425954228636\\
733982	0.0636715503365462\\
733981	0.0619315192540817\\
733978	0.05616503686098\\
733977	0.0585235168434327\\
733976	0.0621937183591716\\
733975	0.0625284534700338\\
733974	0.0652619907743832\\
733971	0.0695748292008232\\
733970	0.0722560710584221\\
733969	0.0750398764900676\\
733968	0.0812046593182849\\
733967	0.0825825734170462\\
733964	0.0860124082167273\\
733963	0.0848736910454332\\
733962	0.088878557515287\\
733961	0.0874942101925232\\
733960	0.0819662429149693\\
733956	0.0659114958524352\\
733955	0.0619578747125223\\
733954	0.0631105202534814\\
733953	0.0571096136060168\\
733950	0.0613182229395441\\
733949	0.0632058863229027\\
733948	0.0690142396423038\\
733947	0.07170139764055\\
733946	0.0740686109444299\\
733943	0.0692577411751304\\
733942	0.078085295445494\\
733941	0.078405677375554\\
733940	0.0778753849497687\\
733939	0.0791686043551684\\
733936	0.071333714573904\\
733935	0.0696206188442808\\
733934	0.0726184324890483\\
733933	0.0725659504496944\\
733932	0.074341224581137\\
733929	0.0736082503120726\\
733928	0.0737512383226074\\
733927	0.0731582998948381\\
733926	0.0709737159353543\\
733925	0.0703307682444688\\
733922	0.0670613436078029\\
733921	0.0693718124099846\\
733920	0.0725638750392274\\
733919	0.0717670311393191\\
733915	0.0689550618859228\\
733914	0.0732085095860116\\
733913	0.0713668456593461\\
733912	0.0715836682206486\\
733911	0.0749983805945253\\
733908	0.0833228255270739\\
733907	0.086684939823799\\
733906	0.0944283322198824\\
733905	0.0888949179929946\\
733904	0.0914866314403454\\
733901	0.0850233100924528\\
733900	0.0908963695209068\\
733899	0.094577686652197\\
733898	0.101976292170528\\
733897	0.100453664862922\\
733894	0.100023826162659\\
733893	0.102501929043827\\
733892	0.104533850819872\\
733891	0.116412189691365\\
733890	0.122367237968063\\
733887	0.115902814495509\\
733886	0.121503160056165\\
733885	0.126231018373373\\
733884	0.123427210401455\\
733883	0.135524897021965\\
733880	0.119245769779322\\
733879	0.128840945390212\\
733878	0.146922979926532\\
733877	0.15100318358081\\
733876	0.148843627082955\\
733872	0.13893613860176\\
733871	0.151735786717299\\
733870	0.165422957857948\\
733869	0.16044253728895\\
733866	0.150905466009888\\
733865	0.134194560282573\\
733864	0.135110486151126\\
733863	0.14781783359288\\
733862	0.155955774755393\\
733859	0.135643913428137\\
733858	0.136524000881138\\
733857	0.138149886823716\\
733856	0.14025949515444\\
733855	0.140940823949894\\
733852	0.149443307008588\\
733851	0.150700873151533\\
733850	0.142339808431187\\
733849	0.141515752911268\\
733848	0.151190819158984\\
733845	0.15359806512622\\
733844	0.158766103083038\\
733843	0.171675532777164\\
733842	0.183508499963414\\
733841	0.20484596306166\\
733838	0.181744294373664\\
733837	0.193136263628732\\
733836	0.166611438066259\\
733835	0.187483189222233\\
733834	0.184615200908288\\
733831	0.156317236113761\\
733830	0.143681881552506\\
733829	0.129341350743625\\
733828	0.136790546384376\\
733827	0.155036393747412\\
733824	0.142344227529574\\
733823	0.135965241267964\\
733822	0.144958198614823\\
733821	0.150499476587536\\
733817	0.126686648939689\\
733816	0.132177440340079\\
733815	0.135266080012539\\
733814	0.140082206081257\\
733813	0.13073294298977\\
733810	0.123684262311655\\
733809	0.124539656792969\\
733808	0.127553306563187\\
733807	0.133713055296161\\
733806	0.152504052871464\\
733803	0.136826701235628\\
733802	0.12692248925188\\
733801	0.12661010549072\\
733800	0.136330323802508\\
733799	0.15445044739305\\
733796	0.164159508880108\\
733795	0.153906031855509\\
733794	0.15965550228896\\
733793	0.180955492608886\\
733789	0.165160791720232\\
733788	0.18253832192344\\
733787	0.186346965972162\\
733786	0.168093886946493\\
733785	0.173805352827074\\
733782	0.162327508366901\\
733781	0.166305066216523\\
733780	0.162165370822226\\
733779	0.162159370136774\\
733778	0.15190316296059\\
733775	0.126357700502618\\
733773	0.129670598276504\\
733772	0.144004895591733\\
733771	0.156102669491865\\
733768	0.146495726693894\\
733766	0.147766062566504\\
733765	0.153975175146755\\
733764	0.160064321036127\\
733761	0.164775195248383\\
733760	0.19669984318992\\
733759	0.205035958080664\\
733758	0.228117291848164\\
733757	0.265168794776344\\
733754	0.267202627275645\\
733753	0.270743333742675\\
733752	0.274155858986073\\
733751	0.290049984199194\\
733750	0.282826556285967\\
733747	0.311734183742215\\
733746	0.314583788899825\\
733745	0.295592026558221\\
733744	0.335274216119554\\
733743	0.360974624517047\\
733740	0.261375645100813\\
733738	0.268574241206884\\
733737	0.303561311168398\\
733736	0.328904954331873\\
733733	0.420116645248735\\
733732	0.461116173036622\\
733731	0.361140217216746\\
733730	0.325036626002309\\
733729	0.318431384211429\\
733726	0.285421967244439\\
733725	0.271824154746035\\
733724	0.308588139906387\\
733723	0.27269076170752\\
733722	0.263653332733382\\
733719	0.244585378321259\\
733718	0.29442774297347\\
733717	0.252595524255312\\
733716	0.231821738583035\\
733715	0.287590624740041\\
733712	0.295417124631687\\
733711	0.331654849369097\\
733710	0.347822817739794\\
733709	0.330081813807425\\
733708	0.373727311861769\\
733705	0.354231580795159\\
733704	0.312212247384315\\
733703	0.278669437662838\\
733702	0.222286145558091\\
733701	0.2367226442059\\
733698	0.31192935686986\\
733697	0.327382165930767\\
733696	0.307719983187008\\
733695	0.281793645831463\\
733694	0.295945372814915\\
733691	0.343473360287398\\
733690	0.278835051963955\\
733689	0.242998706478364\\
733688	0.225259438180225\\
733687	0.21719611933008\\
733684	0.154092653747651\\
733683	0.162565082289729\\
733682	0.133319145411543\\
733681	0.121301774089301\\
733680	0.145379860717104\\
733677	0.0973047556984507\\
733676	0.0927432818625842\\
733675	0.107872591049522\\
733674	0.11017665383001\\
733673	0.10720992793979\\
733670	0.100950516103234\\
733669	0.108282677867886\\
733668	0.11030907042277\\
733667	0.0929780733573398\\
733666	0.0867566635822756\\
733663	0.0729599453617003\\
733662	0.0754829281905195\\
733661	0.0742840015666309\\
733660	0.0713951090732981\\
733659	0.0666259419135676\\
733656	0.0709935882270483\\
733655	0.0655840496769588\\
733654	0.0605448594059646\\
733653	0.0596374281238422\\
733649	0.0540185041322136\\
733648	0.0518495862193106\\
733647	0.0538094963357081\\
733646	0.0537236212908262\\
733645	0.0554953710509641\\
733642	0.0515977446880712\\
733641	0.0551141861332952\\
733640	0.0575279085410139\\
733639	0.05915141339278\\
733638	0.0581701533110919\\
733635	0.0557042941557879\\
733634	0.0592629421383447\\
733633	0.0601101213306512\\
733632	0.0599004260071143\\
733631	0.0620050155499586\\
733628	0.0608224918250868\\
733627	0.0626138893800251\\
733626	0.0609251841131146\\
733625	0.0649094724135888\\
733624	0.0677632824632754\\
733621	0.0676593682053765\\
733620	0.0644122197990131\\
733619	0.0681091854837784\\
733618	0.0689899944969046\\
733617	0.0780397675631404\\
733614	0.0691946755253114\\
733613	0.0706238830718841\\
733612	0.0752073976020826\\
733611	0.0797843674133314\\
733610	0.08336522669611\\
733607	0.0840901385098568\\
733606	0.0907438175297206\\
733605	0.0903975025063889\\
733604	0.0869490498369411\\
733603	0.0868886281959407\\
733600	0.0820217348310011\\
733599	0.0770007976481962\\
733598	0.0758545949353618\\
733597	0.0756066596039263\\
733596	0.0754677573343667\\
733592	0.069490255377422\\
733591	0.0678016441338994\\
733590	0.0647541025734858\\
733589	0.0638953510779332\\
733586	0.0615982659386589\\
733585	0.0605561790524057\\
733584	0.0553252095389366\\
733583	0.0574771211179114\\
733582	0.0566718734006171\\
733579	0.0589309404016333\\
733578	0.0562689270236032\\
733577	0.0597259482347259\\
733576	0.0558543176385523\\
733575	0.0579102199479814\\
733572	0.0558707609068596\\
733571	0.058842510891221\\
733570	0.0593688001940632\\
733569	0.0560595736002132\\
733568	0.0569621560104386\\
733565	0.0564232219951498\\
733564	0.0474448997119156\\
733563	0.0489878912406625\\
733562	0.0475739666639836\\
733561	0.0452899154793223\\
733558	0.0412845391311091\\
733557	0.0417975909664282\\
733556	0.0443389041544454\\
733555	0.0456255248991796\\
733551	0.0437729090510846\\
733550	0.0418850965420611\\
733549	0.0433592836345681\\
733548	0.0413926067269432\\
733547	0.0403895054640269\\
733544	0.0406612460233578\\
733543	0.0429389998213239\\
733542	0.0446943568420637\\
733541	0.0455848955183216\\
733540	0.0470704479374026\\
733537	0.0481679814503943\\
733536	0.0483386982663694\\
733535	0.0491831102507781\\
733534	0.0486507573405021\\
733533	0.0489248796578269\\
733530	0.0489739009207446\\
733529	0.0491928033558346\\
733528	0.0499091613055156\\
733527	0.0523974303089485\\
733526	0.0530792165585231\\
733523	0.051882375356008\\
733522	0.0521928110991064\\
733521	0.0577295673735897\\
733520	0.0602012473988252\\
733519	0.0607254573255855\\
733516	0.061108607213839\\
733515	0.0650745247067819\\
733514	0.0670858559637562\\
733513	0.0734809476325096\\
733512	0.0737703798578316\\
733509	0.0715580585201593\\
733508	0.0683017078611448\\
733507	0.0706732121420761\\
733506	0.0675003031354079\\
733505	0.0663112412814948\\
733502	0.0680366544208127\\
733501	0.0608859160066361\\
733500	0.0622242224101908\\
733499	0.0598590223743325\\
733498	0.066361374197792\\
733495	0.0673981943054894\\
733494	0.0646875735459547\\
733493	0.0647608684218134\\
733492	0.0669792676662665\\
733491	0.0669745563114906\\
733487	0.0726877857850278\\
733486	0.0749134395126398\\
733485	0.0704367642656179\\
733484	0.0841501107082896\\
733481	0.076027724069308\\
733480	0.0698941505608327\\
733479	0.0685054689573516\\
733478	0.0688062021461505\\
733477	0.0720415169618266\\
733474	0.0690236846892417\\
733473	0.062945625757039\\
733472	0.0602801390189862\\
733471	0.059945670838886\\
733470	0.0609390615137887\\
733467	0.0554238293015903\\
733466	0.0502532901667866\\
733465	0.0468469104163722\\
733464	0.0458474827644457\\
733463	0.0498803431879041\\
733460	0.0527204118538332\\
733459	0.05358621186858\\
733458	0.0540409977487991\\
733457	0.0564816904850654\\
733453	0.0606555297955057\\
733452	0.0655834064466299\\
733451	0.0637021336333719\\
733450	0.0700292151397355\\
733449	0.0718492733953745\\
733446	0.0705072858244998\\
733445	0.0713420005111844\\
733444	0.0727613833179874\\
733443	0.0776630378564171\\
733442	0.073045309081334\\
733439	0.0699822494578486\\
733438	0.0743648819895903\\
733437	0.0736068762901941\\
733436	0.0790815714457615\\
733435	0.0842412332656635\\
733432	0.083098420400176\\
733431	0.0850806434767333\\
733430	0.103278008985267\\
733429	0.0996271487522039\\
733425	0.0862035459578867\\
733424	0.0831974166872178\\
733423	0.0745964082344799\\
733422	0.0735617054797396\\
733421	0.0710615725258454\\
733418	0.0694553571633644\\
733417	0.0680960035942495\\
733416	0.0679020927516896\\
733415	0.0685274995647066\\
733414	0.0624992641468044\\
733411	0.0602069891529058\\
733410	0.0575254238786018\\
733409	0.0588235643050452\\
733407	0.0515242072893508\\
733404	0.0489170128328333\\
733403	0.0496987395308025\\
733402	0.0468921557093625\\
733400	0.0450179431594065\\
733397	0.0464268690208577\\
733396	0.0506452804032304\\
733395	0.0486075138247251\\
733394	0.0531164739227603\\
733393	0.0538752439443027\\
733390	0.0490093052083879\\
733389	0.0491561813644913\\
733388	0.0477272527998951\\
733387	0.0458932411358455\\
733386	0.0440087474116725\\
733383	0.0446474819473228\\
733382	0.0435041072171308\\
733381	0.0450132953030651\\
733380	0.0476292236581553\\
733379	0.0495748892281278\\
733376	0.0458384867461437\\
733375	0.0466445619278172\\
733374	0.0497146586627392\\
733373	0.0571313680007133\\
733372	0.0603937939650519\\
733369	0.056743363827275\\
733367	0.0555971720997553\\
733366	0.054515737367178\\
733365	0.0563657370459515\\
733362	0.0564722278667468\\
733361	0.0570019919444623\\
733360	0.0568386771626941\\
733359	0.0605711204598749\\
733358	0.0630520450563026\\
733355	0.063441101909398\\
733354	0.0597986992286149\\
733353	0.0590638760459644\\
733352	0.0546637913500351\\
733351	0.0576387746391628\\
733348	0.0577148817745647\\
733347	0.0604864590427519\\
733346	0.0509299614209006\\
733345	0.0570706806223267\\
733344	0.0573458885038157\\
733341	0.0569719545521255\\
733340	0.0573891766470139\\
733339	0.0576255594429468\\
733338	0.0559133746837793\\
733337	0.0607610140963389\\
733334	0.0619580039402198\\
733333	0.0572459643301725\\
733332	0.0574208106783081\\
733331	0.057967592789598\\
733330	0.0588818533552264\\
733327	0.0505577295807789\\
733326	0.0520346051137137\\
733325	0.0507787135605186\\
733324	0.0492820795300693\\
733323	0.049864956671498\\
733320	0.0465359977987173\\
733319	0.045827520885559\\
733318	0.0449982927767294\\
733317	0.0482850666774805\\
733316	0.0458219114143845\\
733313	0.0426639307744517\\
733312	0.0437746828851653\\
733311	0.043323189928932\\
733310	0.0454433531467248\\
733309	0.045773012583072\\
733306	0.0463021068079299\\
733305	0.0492877088344967\\
733304	0.0476818776367371\\
733303	0.0488117356454648\\
733302	0.0590828326625763\\
733299	0.0541976657348531\\
733298	0.0534718667518477\\
733297	0.056616496420612\\
733296	0.0561801917452004\\
733295	0.0585388624641495\\
733292	0.0546960048071485\\
733291	0.0471991650964701\\
733290	0.050054627038377\\
733289	0.0468707006411293\\
733285	0.0444615022498642\\
733284	0.0470593482705069\\
733283	0.0449958358991698\\
733282	0.0463429531278783\\
733281	0.0418484850400645\\
733278	0.0400082790241157\\
733277	0.0434518892536228\\
733276	0.0452881959959061\\
733275	0.0531998612583684\\
733274	0.0568015107903929\\
733271	0.0631499014044154\\
733270	0.0709004472303219\\
733269	0.0657172977935092\\
733268	0.0607478444401572\\
733267	0.0586109184139876\\
733264	0.0616356345655011\\
733263	0.0590174011746644\\
733262	0.0514602219529021\\
733261	0.0518252151906755\\
733260	0.0568839910458008\\
733257	0.0582710412971471\\
733256	0.053009037196858\\
733255	0.0586514830136585\\
733254	0.0558821333142963\\
733253	0.0544277176951464\\
733250	0.0555594326823901\\
733249	0.0524788081681601\\
733248	0.0436883365793748\\
733247	0.044702996743622\\
733246	0.0430702180069912\\
733243	0.0429218046976333\\
733242	0.0403425695944179\\
733241	0.0416811689638714\\
733240	0.0402580710113078\\
733239	0.0389088805856695\\
733236	0.0362230074367963\\
733235	0.0364721938846867\\
733234	0.0372775955699496\\
733233	0.0374372409998459\\
733232	0.0342170335892775\\
733229	0.0326991229779129\\
733228	0.0304179364057127\\
733226	0.0301604736761455\\
733225	0.0312648080622512\\
733222	0.0313285763288393\\
733221	0.0302849393135016\\
733220	0.0301433069807606\\
733219	0.0301875757630264\\
733218	0.0298520633282052\\
733215	0.0292507142686658\\
733214	0.0273202963306403\\
733213	0.0267007656906084\\
733212	0.0262396323677742\\
733211	0.0265122584306574\\
733208	0.02816402421885\\
733207	0.0295455695515948\\
733206	0.0308732346271573\\
733205	0.0316704172985657\\
733204	0.0306442177271717\\
733201	0.0307741525427275\\
733200	0.0311870283741322\\
733199	0.0296560942516562\\
733198	0.0285889727782259\\
733197	0.0270741408673103\\
733194	0.0263751972830794\\
733193	0.0271238934306269\\
733192	0.0271055463981924\\
733191	0.0272706866829855\\
733187	0.0259976311927233\\
733186	0.0266593164921353\\
733185	0.0262293507735976\\
733184	0.0258852178139866\\
733183	0.0259501240576469\\
733180	0.0259384385460836\\
733179	0.0272969881182018\\
733178	0.0276298307850202\\
733177	0.0277591047061426\\
733176	0.0279960020367177\\
733173	0.0269506961574988\\
733172	0.0268942400806867\\
733171	0.0259061412646809\\
733170	0.0258400194782767\\
733169	0.0258927105907587\\
733166	0.0250951764676018\\
733165	0.0243114167132951\\
733164	0.0249897038290658\\
733163	0.0260810499608604\\
733162	0.0263758667737915\\
733159	0.024918069173231\\
733158	0.0250805793419354\\
733157	0.0252567659289632\\
733156	0.025752047148203\\
733155	0.0264485494145882\\
733152	0.0265350924088445\\
733151	0.0278148623277393\\
733150	0.0282254326397454\\
733149	0.0281871566026999\\
733148	0.0284113453638764\\
733145	0.028076518142429\\
733144	0.0285741477750283\\
733143	0.0300671796621975\\
733142	0.0296660735775917\\
733141	0.0301044209331578\\
733137	0.0290639561478611\\
733136	0.029316779556707\\
733135	0.0285031665202903\\
733134	0.0296355787237761\\
733131	0.0284313842636233\\
733130	0.0279357694162912\\
733129	0.0276284349724422\\
733128	0.0272296178718465\\
733127	0.0272089448756678\\
733124	0.0261979368403294\\
733123	0.0256356584738352\\
733122	0.0242577245453853\\
733121	0.0262644631672474\\
733120	0.0279874708065842\\
733117	0.0302097587345487\\
733116	0.0302728523795931\\
733115	0.0305754718511924\\
733114	0.029270877708985\\
733113	0.0277465562801537\\
733110	0.0273798935450687\\
733109	0.0276839730239541\\
733108	0.0280397619452546\\
733107	0.0295387162727632\\
733106	0.0317016847821374\\
733103	0.0301012196024882\\
733102	0.0287181910116399\\
733101	0.0284212225934288\\
733100	0.0287207751380606\\
733099	0.0247188347273759\\
733096	0.0227951650617896\\
733095	0.0211148381467002\\
733094	0.0223671381731238\\
733093	0.0219073091643616\\
733089	0.0209403744358324\\
733088	0.0214475052388003\\
733087	0.0215468640280626\\
733086	0.0209621126707269\\
733085	0.0224695832925843\\
733082	0.0206391596645901\\
733081	0.0204747048924939\\
733080	0.020663116464766\\
733079	0.0205947196948054\\
733078	0.0211454836218134\\
733075	0.0214096282525781\\
733074	0.0216954438901528\\
733073	0.0220658791136321\\
733072	0.0234354538480825\\
733071	0.0230919589558352\\
733068	0.0224205585346241\\
733067	0.0225775025089604\\
733066	0.0227964610393199\\
733065	0.0229060178067681\\
733064	0.0243359339712067\\
733061	0.0257605495729886\\
733060	0.0259606357881749\\
733059	0.0267953919059257\\
733058	0.0273002941271403\\
733054	0.0253541931711712\\
733053	0.0255305129087676\\
733052	0.0262935433117826\\
733051	0.0266794799403097\\
733050	0.0264352076197028\\
733047	0.0261935352409483\\
733046	0.0245670302044234\\
733045	0.0247855690651296\\
733040	0.0239214337042391\\
733039	0.0229283390591118\\
733038	0.0222529100474949\\
733037	0.0223012091306466\\
733033	0.0222986497584199\\
733032	0.0223756212724533\\
733031	0.0224156743416211\\
733030	0.0224702211530469\\
733029	0.0225159154952489\\
733026	0.0225627366838907\\
733025	0.0226822056465366\\
733024	0.0229246918046826\\
733023	0.023238745003917\\
733022	0.0237546403474395\\
733019	0.0233478448405285\\
733018	0.0226168211239681\\
733017	0.0224141155921531\\
733016	0.0222423867400787\\
733015	0.0228176580140848\\
733012	0.0230422397504999\\
733011	0.0229026583956214\\
733010	0.0226534000667245\\
733009	0.0237795854485088\\
733008	0.0242450593288912\\
733005	0.023436289689747\\
733003	0.0228186884213709\\
733002	0.0223185272843506\\
733001	0.0227125504620229\\
732998	0.0223460132551715\\
732997	0.0224907031402971\\
732996	0.0230697654936558\\
732995	0.0229096906443667\\
732994	0.0235467778065453\\
732991	0.0228270598737167\\
732990	0.0231773511778094\\
732989	0.0236240314485946\\
732988	0.0230804874193082\\
732987	0.0232388294132483\\
732984	0.0235780401801822\\
732983	0.023400766834685\\
732982	0.0237475504790709\\
732981	0.0243381723964133\\
732980	0.0239954364858468\\
732977	0.0232894094195511\\
732976	0.0230635513283241\\
732975	0.0253364643507104\\
732974	0.0258670473937586\\
732973	0.0259208379592387\\
732970	0.0270719874067203\\
732969	0.0270476742310388\\
732968	0.0285659946333538\\
732967	0.0292584211013139\\
732966	0.0294624217802578\\
732963	0.028932052143955\\
732962	0.0287309288728965\\
732961	0.028364748771958\\
732960	0.0285945664674528\\
732959	0.02835484364752\\
732956	0.0270716567100014\\
732955	0.027291375831889\\
732954	0.0274632921942028\\
732953	0.027617189623847\\
732952	0.0272677945508782\\
732949	0.0252320273693224\\
732948	0.0255895280853639\\
732947	0.0260650363593008\\
732946	0.0263768524732305\\
732945	0.0263732380451774\\
732942	0.0255119494755677\\
732941	0.0256840723435269\\
732940	0.0250853224211184\\
732939	0.0252722090850665\\
732938	0.0260670683462787\\
732935	0.0257407328714603\\
732934	0.0270857850597889\\
732933	0.0270823240195061\\
732932	0.0276472936361207\\
732931	0.02844496725781\\
732928	0.0287530772412552\\
732927	0.0295600681763456\\
732926	0.0281652825396503\\
732925	0.0273259831057998\\
732921	0.0252554721045044\\
732920	0.0253874348398959\\
732919	0.0254665108009033\\
732918	0.0262604909257672\\
732917	0.0266599531746536\\
732914	0.0260669431423783\\
732913	0.0253449506221747\\
732912	0.0257588120955088\\
732911	0.0265700009918456\\
732910	0.0270186887932805\\
732907	0.0270927269356541\\
732906	0.0275604616254539\\
732905	0.0282382853700083\\
732904	0.0286506453656538\\
732903	0.0317230902868073\\
732900	0.0306441744264172\\
732899	0.0308836391203614\\
732898	0.0326348383874628\\
732897	0.0324010201048814\\
732896	0.0321760549609209\\
732893	0.0311661969226271\\
732892	0.0313955229226493\\
732891	0.0305743615621357\\
732890	0.0303985930837667\\
732889	0.0302100553452954\\
732886	0.0292553671787817\\
732885	0.029711870098426\\
732884	0.0294444654547569\\
732883	0.0300735909593326\\
732882	0.0319770866080483\\
732879	0.0337747032848213\\
732878	0.0339897710627513\\
732877	0.0341466990180731\\
732876	0.0392329425222507\\
732875	0.0401257401328474\\
732872	0.0374074021551168\\
732871	0.0362781384188235\\
732870	0.0343597110170691\\
732869	0.0336084459502672\\
732868	0.0329102867389406\\
732865	0.0325514889332075\\
732864	0.03177614703517\\
732863	0.0317583005839864\\
732861	0.0293089754840854\\
732858	0.0291824597777369\\
732857	0.0292240025515382\\
732856	0.0330786721903465\\
732855	0.0340102383166027\\
732854	0.0330036842022334\\
732851	0.0330119029836969\\
732850	0.0324707517828778\\
732849	0.0328059516021282\\
732848	0.0333209935530875\\
732847	0.0348429992325283\\
732844	0.0344342395630497\\
732843	0.0359401119583492\\
732842	0.0411404319942356\\
732841	0.0401726897494984\\
732840	0.0394848312276059\\
732837	0.036410884029932\\
732836	0.0350222881447925\\
732835	0.0339368393345113\\
732834	0.034522605582994\\
732833	0.0322708865861401\\
732830	0.0300106185718164\\
732829	0.0315081452582893\\
732828	0.0333095154849395\\
732827	0.0339728840183521\\
732823	0.0301499956920813\\
732822	0.0315941324154023\\
732821	0.0340796215833088\\
732820	0.0328002339638296\\
732819	0.0338362629764076\\
732816	0.032763783954828\\
732815	0.0307384269581523\\
732814	0.0300619325367883\\
732813	0.0276857741672634\\
732812	0.0284232979093922\\
732809	0.0276485670685889\\
732808	0.0268355889769217\\
732807	0.0260021056832326\\
732806	0.0253558360905905\\
732805	0.0257982471435807\\
732802	0.0249404154238029\\
732801	0.0258541374760283\\
732800	0.0263603290387289\\
732799	0.0266279417844217\\
732798	0.0276480359921817\\
732795	0.0253114878738809\\
732794	0.0264316631579837\\
732793	0.0256499657149502\\
732792	0.0272476472516436\\
732791	0.0272543848036607\\
732788	0.0265265358906233\\
732787	0.0271902171649047\\
732786	0.0286832368959439\\
732785	0.0292543953301287\\
732784	0.0305979951178402\\
732780	0.0292501658925554\\
732779	0.0298481835167837\\
732778	0.0302372316213404\\
732777	0.0296266007271112\\
732774	0.0288518282715276\\
732773	0.027183630434692\\
732772	0.0270637957220955\\
732771	0.0264902880915023\\
732770	0.0276386777134017\\
732767	0.0263859783833002\\
732766	0.0259335526998119\\
732765	0.0256101877548864\\
732764	0.0254591704496172\\
732763	0.0257372046289629\\
732760	0.0234905261621725\\
732759	0.0242533948537238\\
732758	0.0243805479526639\\
732757	0.0252648396107985\\
732756	0.0242539628903086\\
732753	0.0249226492843775\\
732752	0.0250703366679057\\
732751	0.0254713666561344\\
732750	0.0255664345436221\\
732749	0.0272474070864433\\
732746	0.0267425766958248\\
732745	0.0277320711257926\\
732744	0.0276481767500867\\
732743	0.0282268080323099\\
732742	0.0281984015297877\\
732739	0.0268846340481157\\
732738	0.0271872035395508\\
732737	0.0266041739170257\\
732736	0.0266838759420765\\
732735	0.0262915860553478\\
732732	0.0265669985556171\\
732731	0.0269510595907942\\
732730	0.0268335462287804\\
732729	0.0282444185284711\\
732725	0.0279844075231203\\
732724	0.0285061272432697\\
732723	0.0297786668743487\\
732722	0.03018581191187\\
732721	0.0310036194915964\\
732718	0.0282541248216175\\
732717	0.0298815318032282\\
732716	0.0309088815245635\\
732715	0.0320688876372546\\
732714	0.0320658660231556\\
732711	0.031343925416687\\
732710	0.0324697883545249\\
732709	0.0319027946327539\\
732708	0.0313717146343946\\
732707	0.0314940206400388\\
732704	0.0289681040206161\\
732703	0.0310106172129804\\
732702	0.0315078950557652\\
732701	0.032044322387973\\
732700	0.0346880931271275\\
732697	0.0353333883059661\\
732696	0.0330787758391368\\
732695	0.0338148209905742\\
732694	0.0327412998879483\\
732690	0.0312261285695387\\
732689	0.0317503501336808\\
732688	0.0308529934619553\\
732687	0.030417433886371\\
732686	0.0300334149769971\\
732683	0.0293331688796104\\
732682	0.0293853455338141\\
732681	0.0292922272420479\\
732680	0.0298294623771936\\
732676	0.0287007161979952\\
732675	0.0272659717786181\\
732674	0.0279860338328325\\
732673	0.0274690574621118\\
732669	0.0246389383212332\\
732668	0.0238810622836192\\
732667	0.0258689591158386\\
732666	0.0261601621041558\\
732665	0.0258732988617146\\
732662	0.0261838127356774\\
732661	0.0272802681594901\\
732660	0.0278122962113351\\
732659	0.029377415577407\\
732658	0.0305263251497349\\
732655	0.030566608156127\\
732654	0.0310426444356222\\
732653	0.030158880621967\\
732652	0.0294005813096353\\
732651	0.0303641302897186\\
732648	0.0279338179371718\\
732647	0.0282573218777436\\
732646	0.0287217321948177\\
732645	0.028794290118298\\
732644	0.0287553722096575\\
732641	0.0278852254769505\\
732639	0.0266997195916165\\
732638	0.0271720694633567\\
732637	0.0280212007320884\\
732634	0.0280786861253383\\
732633	0.0299727946816272\\
732632	0.0302864079899864\\
732631	0.030619511040686\\
732630	0.030395825585049\\
732627	0.028415631242378\\
732626	0.0296243014625984\\
732625	0.0306582405284916\\
732624	0.0315349278618736\\
732623	0.031991815264073\\
732620	0.032068157258073\\
732619	0.0316456572966129\\
732618	0.0322252774848619\\
732617	0.0329697206486648\\
732616	0.0337676251979608\\
732613	0.0320930759541347\\
732612	0.0348723084419217\\
732611	0.0343973070073959\\
732610	0.0350549304709336\\
732609	0.0352517853884632\\
732606	0.0395355732070427\\
732605	0.0397198356191156\\
732604	0.0371502590472042\\
732603	0.0412279851953128\\
732602	0.0420431881769248\\
732599	0.0409298630768848\\
732598	0.04223161869167\\
732597	0.041419241802074\\
732596	0.0398391910070235\\
732595	0.038890558748285\\
732592	0.0370303133971532\\
732591	0.0372592813991913\\
732590	0.0365536288705674\\
732589	0.0339093718655839\\
732588	0.032666376178665\\
732585	0.031162807885936\\
732584	0.0310458832750398\\
732583	0.0310526574791167\\
732582	0.0306228192579757\\
732581	0.03056049976729\\
732578	0.0306640098184866\\
732577	0.0312469531985616\\
732576	0.0297758305499521\\
732575	0.0280771748700417\\
732574	0.0271579691491759\\
732571	0.0274280599293648\\
732570	0.0281045186259021\\
732569	0.0281287519681721\\
732568	0.0275341163612911\\
732567	0.0279772759644274\\
732564	0.027273004101103\\
732563	0.0270243844634398\\
732562	0.0272653332288139\\
732561	0.0266325570591786\\
732557	0.0259985798532511\\
732556	0.0263427631670973\\
732555	0.0265367889121698\\
732554	0.0275728677231806\\
732553	0.0263747629260945\\
732550	0.0251813495492797\\
732549	0.0249907828962549\\
732548	0.0248494641477044\\
732547	0.0249108948621391\\
732546	0.0248144107291146\\
732543	0.0245229149770826\\
732542	0.0262195003812431\\
732541	0.0261254109784413\\
732540	0.0265412119960897\\
732539	0.0260048501266152\\
732536	0.0251798126612397\\
732535	0.0252361307092233\\
732534	0.0260908185222224\\
732533	0.0255035867904759\\
732532	0.0257699722725805\\
732529	0.0241807166472012\\
732528	0.024858045478285\\
732527	0.0233070876806869\\
732526	0.0236713517624621\\
732525	0.0239046840335234\\
732522	0.0232514658959845\\
732521	0.0223162279070329\\
732520	0.0226415279486567\\
732519	0.0225542925913457\\
732518	0.0226643562489893\\
732515	0.0221634600453298\\
732514	0.0225114884018364\\
732513	0.023201535951266\\
732512	0.0235361105701935\\
732511	0.0241623927488391\\
732508	0.0249380853303367\\
732507	0.0255265995187084\\
732506	0.0268508403517613\\
732505	0.025884341798692\\
732504	0.0251548126466639\\
732501	0.0250208877537073\\
732500	0.0273814257237407\\
732499	0.0256395283750655\\
732498	0.0253434090580376\\
732494	0.0247752612582447\\
732493	0.0252283986479845\\
732492	0.0249927236196273\\
732491	0.0248550741872087\\
732490	0.0251120301362863\\
732487	0.0243045545164595\\
732486	0.0244305012717904\\
732485	0.0239565594296113\\
732484	0.0236806490297643\\
732483	0.0246044613164719\\
732480	0.0249651631166011\\
732479	0.025353202014107\\
732478	0.0252088184241826\\
732477	0.0252839146271049\\
732476	0.0247079854705672\\
732473	0.0244739891717201\\
732472	0.0250686974267273\\
732471	0.0247733460074463\\
732470	0.0252442870064837\\
732469	0.0258366566468669\\
732466	0.0257715102790146\\
732465	0.0257156252300559\\
732464	0.0246701026243835\\
732463	0.0265580816453232\\
732459	0.0250113654237427\\
732458	0.0268260669798001\\
732457	0.0279776736744712\\
732456	0.0272402095574265\\
732455	0.0285049107904461\\
732452	0.0316459452307024\\
732451	0.0320234589796775\\
732450	0.0314478488016922\\
732449	0.0338022800617363\\
732448	0.0327729382020065\\
732445	0.0339178477790588\\
732444	0.0317318804081052\\
732443	0.0310653293738953\\
732442	0.0311981276216811\\
732441	0.0304640491681713\\
732438	0.0308770968952754\\
732437	0.0303178315555167\\
732436	0.0303271197728902\\
732435	0.0303740149605682\\
732434	0.0306853591282078\\
732431	0.0305178090894113\\
732430	0.0330165559505363\\
732429	0.0319223768479835\\
732428	0.0318021253973661\\
732427	0.0305871786837501\\
732424	0.0322743772882216\\
732423	0.0326616271169186\\
732422	0.0345467651500353\\
732421	0.034344853605493\\
732420	0.0359662940674189\\
732417	0.0344567527741917\\
732416	0.0323330794849015\\
732415	0.0310487665485417\\
732414	0.0301651346224861\\
732413	0.0306356970014847\\
732410	0.0306227323492192\\
732409	0.0307918703887531\\
732408	0.0307280087665611\\
732407	0.0313939302892467\\
732406	0.0316694734331445\\
732403	0.0305879366855778\\
732402	0.0291700298863449\\
732401	0.0295016647877873\\
732400	0.0290680416815726\\
732399	0.0295094156737816\\
732395	0.0290638866139854\\
732394	0.0305191296924688\\
732393	0.0302615431279632\\
732392	0.0296093262554894\\
732389	0.0305503019466755\\
732388	0.0304760863627457\\
732387	0.0302088890007569\\
732386	0.0280504065975773\\
732385	0.026899578780035\\
732382	0.0263691756505862\\
732381	0.0254078221159676\\
732380	0.0258532621745031\\
732379	0.0255723055368064\\
732378	0.0257792591845919\\
732375	0.0250047384570161\\
732374	0.0249366042494665\\
732373	0.0256226459396689\\
732372	0.0250850067198236\\
732371	0.0251816556671802\\
732368	0.024149083089458\\
732367	0.0245970247622832\\
732366	0.0252686645000314\\
732365	0.0266784134075639\\
732361	0.025834739043096\\
732360	0.0249676234936863\\
732359	0.0244551995866847\\
732358	0.0248925170322952\\
732357	0.0243697727595638\\
732354	0.023900560301735\\
732353	0.0249774357453301\\
732352	0.0243482535877241\\
732351	0.0229517395504118\\
732350	0.0229232231606739\\
732347	0.0234569013563104\\
732346	0.0251807408698765\\
732345	0.0241354305982659\\
732344	0.02500605474946\\
732343	0.0254483746158847\\
732340	0.026069432854272\\
732339	0.0264527065497516\\
732338	0.0268394309027737\\
732337	0.0284320763856752\\
732336	0.0308090806792681\\
732333	0.032675615693186\\
732332	0.032901671177772\\
732331	0.0329235091657184\\
732330	0.0332604735823522\\
732326	0.0323931296709687\\
732325	0.0341865942007171\\
732324	0.0320962157235131\\
732323	0.0323117572563341\\
732322	0.032439604187757\\
732319	0.0317861815871447\\
732318	0.0316282982513349\\
732317	0.0321844335454907\\
732316	0.0314097721476672\\
732315	0.0304427609845976\\
732312	0.0276728169585674\\
732311	0.0266954775655631\\
732310	0.0268381625107384\\
732309	0.0266099473994923\\
732308	0.0268775483120898\\
732304	0.0253377108182985\\
732303	0.0255119863035128\\
732302	0.0259249554015064\\
732301	0.0268185122990725\\
732298	0.0277651295325637\\
732297	0.02935368795283\\
732296	0.0285983634991881\\
732295	0.0295731989701376\\
732294	0.0296991308924271\\
732291	0.0294308942650744\\
732290	0.0289819374805899\\
732289	0.0294278290937437\\
732288	0.02997142686123\\
732287	0.029318783657237\\
732284	0.0271874861468577\\
732283	0.0274578291847542\\
732282	0.0263984061574645\\
732281	0.0288911477801253\\
732280	0.0276552107056313\\
732277	0.0270981509524175\\
732275	0.026612555657009\\
732274	0.0271604702893489\\
732273	0.0279615692394172\\
732270	0.0283815034442128\\
732269	0.0284269909678842\\
732268	0.0302411861760232\\
732267	0.029458431964997\\
732266	0.0294299191184605\\
732263	0.0282061584889495\\
732262	0.0283638078532779\\
732261	0.0284723732271717\\
732260	0.0288043369013527\\
732259	0.0295613097371686\\
732256	0.0281619392945023\\
732255	0.0288116009825295\\
732254	0.0304395833492029\\
732253	0.0342561096480788\\
732252	0.0312469043788861\\
732249	0.0310398359853166\\
732248	0.0311360802554305\\
732247	0.0312022128722388\\
732246	0.0317937180570733\\
732245	0.0345943864780773\\
732242	0.0328104059000267\\
732241	0.0323531262739219\\
732240	0.0332507584812457\\
732239	0.0330451681745852\\
732238	0.0326677056295419\\
732235	0.0337178378680652\\
732234	0.0359069581078387\\
732233	0.0359840335977307\\
732232	0.0343601795147441\\
732231	0.0333191491251868\\
732228	0.0320732478606764\\
732227	0.0325317459718729\\
732226	0.0313411167159655\\
732225	0.03004448146386\\
732224	0.0295075835740543\\
732221	0.0276798428616267\\
732220	0.0299881057578656\\
732219	0.0306891915036083\\
732218	0.0318867202852475\\
732217	0.0317992268698069\\
732214	0.0300090856576984\\
732213	0.0310323454415784\\
732212	0.0304372016769388\\
732211	0.0295777144219149\\
732210	0.0302502518565544\\
732207	0.0299768226109039\\
732206	0.0311053216514185\\
732205	0.0313472159093039\\
732204	0.031234258430604\\
732203	0.0312272116090251\\
732200	0.0292723694808047\\
732199	0.0302270050056535\\
732198	0.0303905560092284\\
732197	0.0295918485917974\\
732193	0.0288651520494706\\
732192	0.0288958898170853\\
732191	0.0297642015450886\\
732190	0.0301127061799492\\
732189	0.0301578525740543\\
732186	0.0298334820550164\\
732185	0.0295565778239218\\
732184	0.0313947253006229\\
732183	0.0315010109705295\\
732182	0.0330613924355808\\
732179	0.0338052839497764\\
732178	0.0344247261854678\\
732177	0.0344783873504227\\
732176	0.0367204553442932\\
732175	0.037212655171935\\
732172	0.0381364548821652\\
732171	0.038321737269792\\
732170	0.0368133735460482\\
732169	0.0365712127613434\\
732168	0.0380567233875625\\
732165	0.0369884177749482\\
732164	0.0334883937455306\\
732163	0.031700009050971\\
732162	0.0319375269884683\\
732161	0.0314691359881088\\
732158	0.031473006503208\\
732157	0.0311717366792047\\
732156	0.0308055781581156\\
732155	0.0315638365437837\\
732154	0.0327730248385113\\
732151	0.032579380686319\\
732150	0.031610028902836\\
732149	0.0320522471145148\\
732148	0.0306001945957348\\
732147	0.0314249052657795\\
732144	0.0312782577027422\\
732143	0.0315407826901774\\
732142	0.0302900841793645\\
732141	0.0309505189917598\\
732140	0.0311930259367944\\
732137	0.0301936565570981\\
732136	0.0318186517306008\\
732135	0.0306049050777829\\
732134	0.0311685051315719\\
732130	0.0289898439942331\\
732129	0.0288848073459241\\
732128	0.0274483902151803\\
732127	0.0278869316455034\\
732126	0.0288375544017246\\
732123	0.027311875039625\\
732122	0.0269290491581694\\
732121	0.0260969465274324\\
732120	0.0275486931049513\\
732119	0.0284630810506814\\
732116	0.0298038273970897\\
732115	0.0315930304599092\\
732114	0.0308365564560632\\
732113	0.0319679885268976\\
732112	0.0332771020391757\\
732108	0.0315454258834328\\
732107	0.0317996881275013\\
732106	0.0323255265649053\\
732105	0.0329267691388044\\
732102	0.0353009748350182\\
732101	0.0340226345730526\\
732100	0.0343203919643426\\
732099	0.0353570629602736\\
732095	0.0327775474964585\\
732094	0.0333473452884109\\
732093	0.0347950366237038\\
732092	0.0332508953241612\\
732091	0.0372695413782192\\
732088	0.038886705677063\\
732087	0.04080339447632\\
732086	0.04205373714972\\
732085	0.0436806120746579\\
732084	0.0433671972347544\\
732081	0.0407560632563803\\
732080	0.0420071871142628\\
732079	0.0418796306750753\\
732078	0.0412579582406059\\
732077	0.040648400154193\\
732074	0.0364310237056124\\
732073	0.0338298919112924\\
732072	0.0314888530517551\\
732071	0.0318963115850102\\
732070	0.0311632326624687\\
732067	0.0311619554069778\\
732066	0.0316061692230317\\
732065	0.0319268127967621\\
732064	0.0301259917492577\\
732063	0.0301251408407813\\
732060	0.029347433975718\\
732059	0.0306446322557615\\
732058	0.0342678176194059\\
732057	0.0347451541464029\\
732056	0.0357375324345196\\
732053	0.0356018889356608\\
732052	0.0362336678563916\\
732051	0.0368178356262647\\
732050	0.037362752782026\\
732049	0.0363048271650671\\
732045	0.0343176226613982\\
732044	0.0355551387553294\\
732043	0.0349698444503852\\
732042	0.0352500347172598\\
732039	0.0346502799984863\\
732038	0.0348565883311665\\
732037	0.0353847549492273\\
732036	0.0359733174995629\\
732035	0.0372801726427595\\
732032	0.0370490417382811\\
732031	0.0382816684721605\\
732030	0.0408729676697753\\
732029	0.0404549472371779\\
732028	0.0407032556624724\\
732025	0.0401553163810433\\
732024	0.0386346605062188\\
732023	0.0393525334370131\\
732022	0.0414253363140309\\
732021	0.0422677616992423\\
732018	0.0382559285404631\\
732017	0.0374529877606226\\
732016	0.0355499820142203\\
732015	0.0339837412568714\\
732014	0.0338450783020403\\
732011	0.0328508607826087\\
732010	0.0322334511866984\\
732009	0.0329842379894445\\
732008	0.0331357907398952\\
732007	0.0311549373178872\\
732004	0.03036365604195\\
732003	0.0307022525080729\\
732002	0.0313382293291209\\
732001	0.0324903195045433\\
732000	0.03235916097579\\
731997	0.0322351165804802\\
731996	0.0314727014620709\\
731995	0.0313648834193398\\
731994	0.0318162358909959\\
731990	0.031981365076045\\
731989	0.0314735183997063\\
731988	0.0318476052201875\\
731987	0.0323589385976731\\
731986	0.0329895068925797\\
731983	0.0331016198239869\\
731982	0.0333244121047181\\
731981	0.034045152482681\\
731980	0.0333132197472601\\
731979	0.0341818751792054\\
731976	0.0338792611577301\\
731975	0.0322391099631592\\
731974	0.031993941994223\\
731973	0.0312391478384377\\
731972	0.0311112695040519\\
731969	0.0310759226315843\\
731968	0.0309827898546621\\
731967	0.0318263995744935\\
731966	0.0318625099523166\\
731962	0.0325306917473619\\
731961	0.0333253237309432\\
731960	0.0335723658503461\\
731959	0.0335843088364805\\
731958	0.0329735771128693\\
731955	0.032879092646045\\
731954	0.0330182937814798\\
731953	0.0329919366488119\\
731952	0.0322414595886535\\
731951	0.0315916275284633\\
731948	0.0308262805708793\\
731946	0.030568049538485\\
731945	0.0295524144401943\\
731944	0.02953777117952\\
731941	0.0291449797310127\\
731939	0.0289331345253722\\
731938	0.0296275367842647\\
731937	0.0299657589667713\\
731934	0.0310238176317935\\
731933	0.0302711819816461\\
731932	0.0314443450870504\\
731931	0.0313064846466518\\
731930	0.0313692029436237\\
731927	0.0301713251314848\\
731926	0.0308938190013957\\
731925	0.0323215414481662\\
731924	0.0305997818124933\\
731923	0.0286068562432625\\
731920	0.0295401882322454\\
731919	0.0274192518422703\\
731918	0.0291718615921572\\
731917	0.0269107993704246\\
731916	0.0272003540333675\\
731913	0.0292103701256586\\
731911	0.0281509637728898\\
731910	0.028309630673932\\
731909	0.0291088341593734\\
731906	0.0307468202483065\\
731905	0.0324652580650791\\
731904	0.0317232494131819\\
731903	0.0336023458942288\\
731902	0.0334118034810239\\
731899	0.0316237728911565\\
731898	0.0309811744475116\\
731897	0.0324719525742515\\
731896	0.0329400250629116\\
731895	0.0344031713943074\\
731892	0.0328665705591411\\
731891	0.0328846965958301\\
731890	0.0327825799270403\\
731889	0.0319496845530072\\
731888	0.0315537983941435\\
731885	0.0319127209900235\\
731884	0.0317029488096972\\
731883	0.0304809641367537\\
731882	0.0310042346214217\\
731881	0.0323991151185432\\
731878	0.0302209652177332\\
731877	0.0302891656351547\\
731876	0.0312687002892914\\
731875	0.0309904837699327\\
731874	0.0312507427633729\\
731871	0.033106852362376\\
731870	0.0330915648797322\\
731869	0.0334389386379979\\
731868	0.0333595933813865\\
731867	0.0332271895842312\\
731864	0.0328148493046654\\
731863	0.0339946057697699\\
731862	0.0343801537878425\\
731861	0.0348176596880336\\
731860	0.0348683111255911\\
731857	0.0342529001689946\\
731856	0.0356017169785085\\
731855	0.0347134046373029\\
731854	0.0376169111852643\\
731853	0.0393638656599247\\
731850	0.039171879355272\\
731849	0.0388160637467382\\
731848	0.0388936607627611\\
731847	0.0382342038758834\\
731846	0.0408479550037032\\
731843	0.0367688391401078\\
731842	0.0382086912522907\\
731841	0.0382403256259612\\
731840	0.0383911756037088\\
731839	0.0389213027506076\\
731836	0.0373487322404092\\
731835	0.0391567665123857\\
731834	0.0400702731828399\\
731833	0.0367852180328252\\
731832	0.0379297371947833\\
731829	0.0356682864912179\\
731828	0.0346803090998587\\
731827	0.0335151945047745\\
731826	0.0344369534317387\\
731822	0.0323264876687915\\
731821	0.0326238305954283\\
731820	0.0349546024352022\\
731819	0.0334602982024382\\
731818	0.0361520563988607\\
731815	0.0343062237483719\\
731814	0.034832170311464\\
731813	0.0347114737722809\\
731812	0.0340506426156698\\
731811	0.0346335561786557\\
731808	0.0363778935818505\\
731807	0.0368461565896337\\
731806	0.0383653740078898\\
731805	0.0382162072563794\\
731804	0.0395864738239013\\
731801	0.0395141467579563\\
731800	0.0420634682988219\\
731799	0.0442035291081679\\
731798	0.044886637445984\\
731797	0.044581624492292\\
731794	0.0437061542858313\\
731793	0.0383877204941636\\
731792	0.0395955344720109\\
731791	0.0400065699920035\\
731790	0.0393444554940698\\
731787	0.0376624900847097\\
731786	0.0388142077023463\\
731785	0.039472913162995\\
731784	0.0409969514325702\\
731783	0.0443654108542467\\
731780	0.0432889710946244\\
731779	0.0475404254699006\\
731778	0.0458234020615928\\
731777	0.0471324134784206\\
731776	0.04711088985283\\
731773	0.0473605839735388\\
731772	0.0482510503840204\\
731771	0.0467220564065025\\
731770	0.044766857592764\\
731769	0.0446648417138042\\
731765	0.0431071009596218\\
731764	0.0415858614984767\\
731763	0.0440621546935864\\
731762	0.0454153868797226\\
731759	0.043760650452887\\
731758	0.0445190431718941\\
731757	0.0476754768102431\\
731756	0.0469617520456893\\
731755	0.048829204675223\\
731752	0.0478271745232339\\
731751	0.0492892960044484\\
731750	0.0480581202185119\\
731749	0.0473224291749401\\
731748	0.0454408978178366\\
731745	0.0458801967971704\\
731744	0.0440160779616781\\
731743	0.0446033957031473\\
731742	0.0472722833215626\\
731741	0.0484354962438266\\
731738	0.0441070257892972\\
731737	0.0430766464246214\\
731736	0.042639146939844\\
731735	0.0438954873844085\\
731734	0.0410578194954455\\
731731	0.0428386777715725\\
731730	0.0418293817962547\\
731729	0.0409214588638944\\
731728	0.0380320661442607\\
731724	0.0372462629348989\\
731723	0.0367689112438493\\
731722	0.0402632085894442\\
731721	0.0413263871506204\\
731720	0.0420298738577129\\
731717	0.0396553004325249\\
731716	0.0405098467721874\\
731715	0.0419073180100734\\
731714	0.0424000849609289\\
731713	0.0419237771721682\\
731710	0.0411815072444543\\
731709	0.0447160899997148\\
731708	0.0454420107657157\\
731707	0.0443236140574577\\
731706	0.0461885687814101\\
731703	0.0438165270398537\\
731702	0.0465828294076214\\
731701	0.0476111950951161\\
731700	0.0480328131114665\\
731699	0.0484412409083655\\
731696	0.0496486482937604\\
731695	0.0495442307414511\\
731694	0.0460375030927536\\
731693	0.0469228990674836\\
731692	0.0558405621492604\\
731688	0.059284942049824\\
731687	0.0641867942193728\\
731686	0.0621027266459634\\
731685	0.0664804667795566\\
731682	0.0676120581343629\\
731681	0.0701749005223417\\
731680	0.0717048385754762\\
731679	0.0719582387130846\\
731678	0.0702356809550188\\
731675	0.0693822995545105\\
731674	0.0717157839815549\\
731673	0.0705052027708635\\
731672	0.0756708064859953\\
731671	0.0779358912370888\\
731668	0.0689553550712934\\
731667	0.0717262087898231\\
731666	0.0746249213481768\\
731665	0.0777014654798587\\
731664	0.0823931365147806\\
731661	0.0737535152400363\\
731660	0.0846860771510146\\
731659	0.0836756302354143\\
731658	0.0805834267264007\\
731657	0.0818801232704842\\
731654	0.0803154883927357\\
731653	0.0805571579902747\\
731652	0.0880756272715816\\
731651	0.0885945422991396\\
731650	0.0857931157994176\\
731647	0.0781512390722087\\
731646	0.080765617304723\\
731645	0.0776956418304649\\
731644	0.0789073685438746\\
731643	0.0798880284501071\\
731640	0.0732761391122554\\
731639	0.0765464063170239\\
731638	0.0840846465907014\\
731637	0.0828925639441696\\
731636	0.0861905676906787\\
731633	0.0851309526179392\\
731632	0.0900299693496857\\
731631	0.0861539658202253\\
731630	0.0893208387285813\\
731626	0.0910998704667945\\
731625	0.0954629805174985\\
731624	0.0959418011889842\\
731623	0.0945460086449249\\
731622	0.0927330167104838\\
731619	0.0891741366528032\\
731618	0.0848388832359134\\
731617	0.0847965905299478\\
731616	0.0840907262507955\\
731615	0.0792455833793015\\
731612	0.0777623962643619\\
731611	0.086286876701155\\
731610	0.0804192374654447\\
731609	0.0843661033335928\\
731608	0.0955603277165961\\
731605	0.0815847895655748\\
731604	0.0681121092677149\\
731603	0.0690780277273603\\
731602	0.0646819876591524\\
731598	0.0646249586030794\\
731597	0.0683778027279867\\
731596	0.0712027205935779\\
731595	0.0691877561335091\\
731594	0.0716849538631397\\
731591	0.0712357551541758\\
731590	0.0703241959840681\\
731589	0.0759499018825956\\
731588	0.0739884420303314\\
731587	0.0718835189656503\\
731584	0.0665284118809651\\
731583	0.0733906151784819\\
731581	0.084099409884388\\
731580	0.0851316103610046\\
731577	0.0779253881192097\\
731576	0.0818423673458283\\
731574	0.0783777475354048\\
731573	0.0819866718501849\\
731570	0.0883911257915242\\
731569	0.0992825139558731\\
731568	0.0932442669312733\\
731567	0.091123384231057\\
731566	0.0893435662758979\\
731563	0.0956136051969231\\
731562	0.0946967946125496\\
731561	0.0969417660032845\\
731560	0.0996801878452777\\
731559	0.106381356859731\\
731556	0.102010819874496\\
731555	0.0960529489648538\\
731554	0.0877053094243223\\
731553	0.0897312355795236\\
731552	0.0879197141252871\\
731549	0.0808541334774321\\
731547	0.0779170378095348\\
731546	0.0842302646119608\\
731545	0.0734106323026829\\
731542	0.0741849993206966\\
731541	0.0774655313018143\\
731540	0.0812593358673231\\
731539	0.0904206762381631\\
731538	0.0955432222592174\\
731535	0.101272414945748\\
731534	0.114840857262937\\
731533	0.119964783415048\\
731532	0.1157995148393\\
731531	0.115651287952735\\
731528	0.111178743347767\\
731527	0.114382018780893\\
731526	0.107650704254402\\
731525	0.10866764498937\\
731524	0.11078616808682\\
731521	0.10688790928375\\
731520	0.110993994808731\\
731519	0.121759846013292\\
731518	0.129225554615709\\
731517	0.119782246578479\\
731514	0.117896900513826\\
731513	0.123137222138446\\
731512	0.123115941306957\\
731511	0.132481480672072\\
731510	0.124461598879814\\
731507	0.13421514898539\\
731506	0.142293775683462\\
731505	0.143278189636652\\
731504	0.141810330778066\\
731503	0.148995203302468\\
731500	0.151266987535545\\
731499	0.15890352240111\\
731498	0.157667204503936\\
731497	0.149685069780353\\
731496	0.148950251564278\\
731493	0.138793211002768\\
731492	0.137328670396602\\
731491	0.123520639201241\\
731490	0.122233907405446\\
731489	0.135067291599991\\
731486	0.123244017741077\\
731485	0.123179284810712\\
731484	0.133950818768534\\
731483	0.141884519764392\\
731482	0.135641176166504\\
731479	0.133299646417258\\
731478	0.133531411816679\\
731477	0.126615126349762\\
731476	0.126080486898326\\
731475	0.117076063618236\\
731472	0.116922484123245\\
731471	0.118846161725927\\
731470	0.112086429772572\\
731469	0.109437944871049\\
731468	0.110623335008792\\
731465	0.114352269836651\\
731464	0.1135183521266\\
731463	0.109941798913355\\
731462	0.113742575580618\\
731458	0.0848249358766207\\
731457	0.0868419706937404\\
731456	0.0835751928133501\\
731455	0.079437410596518\\
731454	0.0766676313069792\\
731451	0.0816692121109225\\
731450	0.0762282999306529\\
731449	0.0832406883796062\\
731448	0.0853114662718067\\
731447	0.0898823905776598\\
731444	0.0991086104834756\\
731443	0.106405557831753\\
731442	0.112870940601318\\
731441	0.117121171486271\\
731440	0.117759516292316\\
731437	0.115250660694385\\
731436	0.117320363241411\\
731435	0.12770782993154\\
731434	0.130610766361671\\
731433	0.144253606898232\\
731430	0.127655020583313\\
731429	0.120470260178752\\
731428	0.113592537787547\\
731427	0.120805841062325\\
731426	0.127370287980898\\
731423	0.157380182115299\\
731422	0.169027750891288\\
731421	0.17173114822693\\
731420	0.168877679094572\\
731419	0.167371156435373\\
731416	0.146904587554198\\
731415	0.128168730762778\\
731414	0.126291831586322\\
731413	0.121879616085476\\
731412	0.115714200231104\\
731409	0.0987964069970472\\
731408	0.0929541757770718\\
731407	0.0889348520420072\\
731406	0.07368214920509\\
731405	0.0710347329827922\\
731402	0.0699578476794471\\
731400	0.0758825036517125\\
731399	0.0712126586657476\\
731398	0.0654234628373092\\
731395	0.0625834505098485\\
731394	0.0648900188753288\\
731393	0.0684528024177718\\
731392	0.0674981011744216\\
731391	0.0631517875263469\\
731388	0.0653224203201041\\
731387	0.0603182262058282\\
731386	0.0580252184354167\\
731385	0.0565336312701671\\
731384	0.0579200102971518\\
731381	0.0606813701417866\\
731380	0.0575855041334173\\
731379	0.0567012996135441\\
731378	0.055734691169664\\
731377	0.0554142975274709\\
731374	0.0524527610028696\\
731373	0.0538988008579302\\
731372	0.0516372984897933\\
731371	0.0512821121037888\\
731370	0.0481454714869997\\
731367	0.0454201561491573\\
731366	0.0475082937364405\\
731365	0.0457140594894906\\
731364	0.0454739170232034\\
731360	0.04176546483128\\
731359	0.0420387082643779\\
731358	0.0423930449204105\\
731357	0.0450343107663379\\
731356	0.0430006366898278\\
731353	0.0413300431114464\\
731352	0.0429256620206604\\
731351	0.0439324751772826\\
731350	0.0411332438279318\\
731349	0.043140733439243\\
731346	0.0444555401139941\\
731345	0.042782372699284\\
731344	0.0420600797282141\\
731343	0.042416225934771\\
731342	0.0420055484923429\\
731339	0.0407163054400336\\
731338	0.0400806490373678\\
731337	0.0431642314319996\\
731336	0.044002496398727\\
731335	0.0464105892247041\\
731332	0.0440083369087957\\
731331	0.0438700005839708\\
731330	0.0429037043177094\\
731329	0.0441452987268236\\
731328	0.0438668782090749\\
731325	0.0441891213400757\\
731324	0.0458760257705656\\
731323	0.0454470345542948\\
731322	0.0451477897805515\\
731321	0.0438799434101011\\
731318	0.0438584783762112\\
731317	0.0425431929910087\\
731316	0.0412564000815227\\
731315	0.0431020838345766\\
731314	0.0426140407363753\\
731311	0.0408073276778367\\
731310	0.0394459644571368\\
731309	0.0394833045164219\\
731308	0.038751513775775\\
731307	0.0393816864248192\\
731303	0.0358126962692407\\
731302	0.037573946599582\\
731301	0.0387727370193631\\
731300	0.0399935976131585\\
731297	0.0400627292988045\\
731296	0.0415881010638191\\
731295	0.0415859385263807\\
731294	0.0410118116361533\\
731293	0.0425458525393045\\
731290	0.0428217678869858\\
731289	0.0453166995310758\\
731288	0.0454147949015338\\
731287	0.0462223800814152\\
731286	0.0473447753771723\\
731283	0.0456690296187099\\
731282	0.0467394343095899\\
731281	0.0449390702430282\\
731280	0.0451582878675001\\
731279	0.0431981286973686\\
731276	0.0439595758845804\\
731275	0.0462459234001641\\
731274	0.045709186746205\\
731273	0.0474483651902819\\
731272	0.048566018531169\\
731269	0.0492924070789464\\
731268	0.0501000952628723\\
731267	0.0499912810048774\\
731266	0.0524716619528901\\
731262	0.0493195989174397\\
731261	0.0509598235779977\\
731260	0.0517468842292563\\
731259	0.0530233799933779\\
731258	0.0554043281241909\\
731255	0.0566218584925407\\
731254	0.0590710821463257\\
731253	0.0583398328224514\\
731252	0.0544848504055779\\
731251	0.0507206672611273\\
731248	0.0480667122297513\\
731247	0.0498945170374004\\
731246	0.0542166295050933\\
731245	0.0533387269652233\\
731244	0.04454087451261\\
731241	0.0445647172619207\\
731240	0.0471041040408899\\
731239	0.0509529680832734\\
731238	0.0527542883814715\\
731234	0.0569833656537467\\
731233	0.0585038250489551\\
731232	0.0575214757477537\\
731231	0.0575366947058578\\
731230	0.0621869809902387\\
731227	0.0587619081708382\\
731226	0.0603802708776582\\
731225	0.0608474139971271\\
731224	0.0605129646243589\\
731223	0.0613415541730169\\
731220	0.0587426939172125\\
731219	0.061916985136611\\
731218	0.0618241818741677\\
731216	0.0609758306694412\\
731213	0.0566436692013536\\
731212	0.0619168351653323\\
731211	0.0630952518389104\\
731209	0.0692805813235163\\
731206	0.06569572800508\\
731205	0.0705641235432179\\
731204	0.0728010030786077\\
731203	0.0727271078585891\\
731202	0.0722337284140852\\
731199	0.0710039856121232\\
731198	0.073775945880083\\
731197	0.0725217473244498\\
731196	0.0711980167641526\\
731195	0.068460948810158\\
731192	0.0668843677013474\\
731191	0.0639642697348875\\
731190	0.0638819528374736\\
731189	0.0640759300157487\\
731188	0.0651117811676678\\
731185	0.0606593553309703\\
731184	0.0598633308673915\\
731183	0.064361944546805\\
731182	0.059947476222688\\
731181	0.0591819652583318\\
731178	0.0581934702980003\\
731176	0.0591762626319585\\
731175	0.0638260469856677\\
731174	0.0651565874316837\\
731171	0.0745519147911327\\
731170	0.0765124209070192\\
731169	0.0758825700472278\\
731168	0.0731863601519837\\
731167	0.0774036856133456\\
731164	0.0753061297577104\\
731163	0.0811755480385934\\
731162	0.0811253670884513\\
731161	0.0823381583939972\\
731160	0.0851367331535025\\
731157	0.086143056361148\\
731156	0.0926337458882151\\
731155	0.0928226909848551\\
731154	0.0945944462266156\\
731153	0.0891620534247582\\
731150	0.0890946475076091\\
731149	0.0946138705369815\\
731148	0.0953427388884751\\
731147	0.0935811935181012\\
731146	0.100551126074302\\
731143	0.109124992771454\\
731142	0.109075879463144\\
731141	0.108551441533242\\
731140	0.105881591180009\\
731139	0.1096107343805\\
731136	0.103032384615128\\
731135	0.0995893356734967\\
731134	0.0990661121282735\\
731133	0.101229041274847\\
731132	0.100914471271393\\
731129	0.0997245915329474\\
731128	0.104739971756128\\
731127	0.104147164868926\\
731126	0.105119719090566\\
731125	0.110114634608744\\
731122	0.103780874644178\\
731121	0.11742939854376\\
731120	0.12230129702773\\
731119	0.124726532052829\\
731118	0.12522741812439\\
731115	0.148414582980425\\
731114	0.125846730148908\\
731113	0.10351594100588\\
731112	0.0987311043802537\\
731111	0.100724303527382\\
731104	0.0751181308515891\\
731101	0.0709682727941228\\
731100	0.067835002363747\\
731099	0.0632852422655242\\
731098	0.0622003820228012\\
731094	0.0558561533947254\\
731093	0.0555103985248746\\
731092	0.0535193319864533\\
731091	0.055158598379276\\
731090	0.0536878507751402\\
731087	0.0482472581152603\\
731086	0.0512082012685491\\
731085	0.0541962200094242\\
731084	0.0540238756666339\\
731083	0.0552644657840598\\
731080	0.0574514428973618\\
731079	0.0567923230042954\\
731078	0.0563612813308702\\
731077	0.0577674055864765\\
731076	0.0555276507551469\\
731073	0.0552301926880929\\
731072	0.0571266819159465\\
731071	0.0576253066394088\\
731070	0.058602501762259\\
731069	0.0600151987047966\\
731066	0.0565560895572464\\
731065	0.0566290732890359\\
731064	0.0582392061430626\\
731063	0.0579103220884895\\
731062	0.0609781207824562\\
731059	0.0608282175103189\\
731058	0.0625075547874624\\
731057	0.0643075407187323\\
731056	0.0693996705120624\\
731055	0.0682415229782556\\
731052	0.0680192027061271\\
731051	0.0671549931224086\\
731050	0.0650574301619642\\
731049	0.0624924568482755\\
731048	0.0634432612651896\\
731045	0.0642049448757117\\
731044	0.0648796839151587\\
731043	0.0643530924023885\\
731042	0.0627122591951811\\
731041	0.0610589132266984\\
731038	0.0605223164316117\\
731037	0.0561056080736211\\
731035	0.0548129203696511\\
731034	0.0550448768099604\\
731031	0.0544818677960538\\
731030	0.0565117857924387\\
731029	0.0601329230180165\\
731028	0.058250371759744\\
731027	0.0606233880915914\\
731024	0.0586455966099939\\
731023	0.0580776216828875\\
731022	0.0594125814501005\\
731021	0.0634118157603405\\
731020	0.0641960601473273\\
731017	0.0669933938713977\\
731016	0.0686250189827574\\
731015	0.0674159296766546\\
731014	0.0658454775250594\\
731013	0.0654067394786647\\
731010	0.0639687631455821\\
731009	0.0640352492549203\\
731008	0.0673827607109951\\
731007	0.0669020061459496\\
731006	0.0665681277972548\\
731003	0.0640451226641605\\
731002	0.0693755623794184\\
731001	0.0654120096659841\\
731000	0.065921333073285\\
730996	0.0621125695240098\\
730995	0.0668936619172446\\
730994	0.0693593014005005\\
730993	0.0688190773126637\\
730992	0.0729976716943643\\
730989	0.0754811085897104\\
730988	0.0812877121009648\\
730987	0.0806120583396257\\
730986	0.0850594621915269\\
730985	0.087755181289208\\
730982	0.0858602543471723\\
730981	0.0900946511691719\\
730980	0.0923311158119604\\
730979	0.0918227415158458\\
730978	0.0918378154786599\\
730975	0.0910476207527291\\
730974	0.0919085825954207\\
730973	0.0909880040522597\\
730972	0.0895396296297967\\
730971	0.093247506173482\\
730968	0.0963071362163211\\
730967	0.0941800092086426\\
730966	0.100013653911613\\
730965	0.0996908071632003\\
730964	0.108040837706541\\
730961	0.107013380575441\\
730960	0.106588869140785\\
730959	0.10814343619172\\
730958	0.111036365826035\\
730957	0.11365607588989\\
730953	0.111969925510375\\
730952	0.11159954239487\\
730951	0.110778681364949\\
730950	0.111830105074995\\
730947	0.11419563125174\\
730946	0.113190417323759\\
730945	0.11467651482995\\
730944	0.113339750218515\\
730943	0.113876657942036\\
730940	0.112697728856242\\
730939	0.106873280265131\\
730938	0.104747805285605\\
730937	0.105235144310449\\
730936	0.107722957357102\\
730933	0.110391544087048\\
730932	0.11177516970275\\
730931	0.108354592917893\\
730930	0.108867315823032\\
730929	0.107859810754948\\
730926	0.102718742965585\\
730925	0.103832226705751\\
730924	0.103273892701358\\
730923	0.0944181773886696\\
730922	0.0917467258715021\\
730919	0.0893444636192481\\
730918	0.0891677537867603\\
730917	0.0935118292249336\\
730916	0.0942590788413631\\
730915	0.0938184560438478\\
730912	0.0953055558492553\\
730911	0.0985292798729322\\
730910	0.0918585861458696\\
730909	0.0935143999222498\\
730908	0.0907139274576497\\
730905	0.0956198026171402\\
730904	0.100849533220644\\
730903	0.0936140425635087\\
730902	0.0976779124303701\\
730898	0.0996693555218262\\
730897	0.102957648465079\\
730896	0.102704807436177\\
730895	0.105387211739286\\
730894	0.104640927734184\\
730891	0.105720067192835\\
730890	0.105133117343379\\
730889	0.105519238058729\\
730888	0.102550136944449\\
730887	0.103130874552187\\
730884	0.104496343077433\\
730883	0.103177083566205\\
730882	0.106219097115717\\
730881	0.100680390380509\\
730880	0.105871725714355\\
730877	0.107415306925403\\
730876	0.11108212696226\\
730875	0.119059055559\\
730874	0.126778492525313\\
730873	0.134495351228752\\
730870	0.134049767596005\\
730869	0.1314296487588\\
730868	0.130753707714847\\
730867	0.130000381846603\\
730863	0.123100199218144\\
730862	0.122453005242447\\
730861	0.122190739863541\\
730860	0.121405746207645\\
730859	0.121953758464653\\
730856	0.121633867573654\\
730855	0.123929775141328\\
730854	0.115998984894323\\
}--cycle;
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
730854	0.821684122085571\\
730855	0.796374201774597\\
730856	0.673406958580017\\
730859	0.709453940391541\\
730860	0.699940919876099\\
730861	0.691845655441284\\
730862	0.65977931022644\\
730863	0.638074278831482\\
730867	0.663992822170258\\
730868	0.650371909141541\\
730869	0.624845743179321\\
730870	0.613923847675323\\
730873	0.602397859096527\\
730874	0.532422423362732\\
730875	0.504760682582855\\
730876	0.52441817522049\\
730877	0.515033841133118\\
730880	0.530290365219116\\
730881	0.526308536529541\\
730882	0.493791073560715\\
730883	0.470162361860275\\
730884	0.44850480556488\\
730887	0.459370255470276\\
730888	0.454145491123199\\
730889	0.450608015060425\\
730890	0.453533202409744\\
730891	0.461116820573807\\
730894	0.466857343912125\\
730895	0.464340597391129\\
730896	0.463224977254868\\
730897	0.448358654975891\\
730898	0.453867673873901\\
730902	0.474644184112549\\
730903	0.492220610380173\\
730904	0.518152892589569\\
730905	0.548487961292267\\
730908	0.530238747596741\\
730909	0.546340644359589\\
730910	0.585946261882782\\
730911	0.577779471874237\\
730912	0.585297048091888\\
730915	0.490348786115646\\
730916	0.483751565217972\\
730917	0.481825679540634\\
730918	0.482188910245895\\
730919	0.500936210155487\\
730922	0.533998548984528\\
730923	0.535492777824402\\
730924	0.558425426483154\\
730925	0.567596912384033\\
730926	0.574008166790009\\
730929	0.561964929103851\\
730930	0.558482766151428\\
730931	0.552617430686951\\
730932	0.567230761051178\\
730933	0.55415803194046\\
730936	0.548885881900787\\
730937	0.533490359783173\\
730938	0.548149228096008\\
730939	0.570204436779022\\
730940	0.566561877727509\\
730943	0.608662843704224\\
730944	0.683436155319214\\
730945	0.710418105125427\\
730946	0.681670546531677\\
730947	0.603689670562744\\
730950	0.610655903816223\\
730951	0.607613146305084\\
730952	0.593707680702209\\
730953	0.559524059295654\\
730957	0.596792101860046\\
730958	0.595980167388916\\
730959	0.562519371509552\\
730960	0.54621946811676\\
730961	0.547894477844238\\
730964	0.600528597831726\\
730965	0.59276807308197\\
730966	0.565312564373016\\
730967	0.568722009658813\\
730968	0.52714067697525\\
730971	0.519560575485229\\
730972	0.50236052274704\\
730973	0.492810249328613\\
730974	0.485146790742874\\
730975	0.447589963674545\\
730978	0.456585675477982\\
730979	0.454185754060745\\
730980	0.450266301631927\\
730981	0.4440678358078\\
730982	0.433073699474335\\
730985	0.44352114200592\\
730986	0.443034738302231\\
730987	0.41314309835434\\
730988	0.398810565471649\\
730989	0.372157901525497\\
730992	0.31638291478157\\
730993	0.300829261541367\\
730994	0.294855058193207\\
730995	0.286793291568756\\
730996	0.272136479616165\\
731000	0.312339693307877\\
731001	0.358321458101273\\
731002	0.349615514278412\\
731003	0.337062180042267\\
731006	0.328478515148163\\
731007	0.317062109708786\\
731008	0.314762741327286\\
731009	0.306838929653168\\
731010	0.306898653507233\\
731013	0.31703108549118\\
731014	0.311214536428452\\
731015	0.316919684410095\\
731016	0.330654412508011\\
731017	0.333155006170273\\
731020	0.338202983140945\\
731021	0.335679680109024\\
731022	0.334984242916107\\
731023	0.331595778465271\\
731024	0.330172717571259\\
731027	0.337163895368576\\
731028	0.338169008493423\\
731029	0.327363938093185\\
731030	0.301982402801514\\
731031	0.285957038402557\\
731034	0.279811501502991\\
731035	0.280634433031082\\
731037	0.299832612276077\\
731038	0.315082490444183\\
731041	0.321975260972977\\
731042	0.343034476041794\\
731043	0.361997216939926\\
731044	0.345534384250641\\
731045	0.341392517089844\\
731048	0.361645877361298\\
731049	0.361738413572311\\
731050	0.376322954893112\\
731051	0.380913823843002\\
731052	0.370041340589523\\
731055	0.371999651193619\\
731056	0.379619121551514\\
731057	0.3651043176651\\
731058	0.339210659265518\\
731059	0.310664713382721\\
731062	0.322614580392838\\
731063	0.299366801977158\\
731064	0.285069733858109\\
731065	0.280175149440765\\
731066	0.274488478899002\\
731069	0.28435805439949\\
731070	0.282674819231033\\
731071	0.289449661970139\\
731072	0.29593825340271\\
731073	0.295459151268005\\
731076	0.298772066831589\\
731077	0.294741749763489\\
731078	0.293233215808868\\
731079	0.297384798526764\\
731080	0.292918741703033\\
731083	0.285394668579102\\
731084	0.282396078109741\\
731085	0.269464105367661\\
731086	0.261238545179367\\
731087	0.232235342264175\\
731090	0.233896866440773\\
731091	0.232464462518692\\
731092	0.246276080608368\\
731093	0.264444530010223\\
731094	0.259245365858078\\
731098	0.290088772773743\\
731099	0.318211108446121\\
731100	0.346956312656403\\
731101	0.344701856374741\\
731104	0.352148503065109\\
731111	0.507806539535522\\
731112	0.489960908889771\\
731113	0.529866755008698\\
731114	0.576553046703339\\
731115	0.604222178459167\\
731118	0.539472997188568\\
731119	0.507164120674133\\
731120	0.519349634647369\\
731121	0.545304358005524\\
731122	0.492980599403381\\
731125	0.521920800209045\\
731126	0.512436747550964\\
731127	0.512615442276001\\
731128	0.496274471282959\\
731129	0.459162056446075\\
731132	0.472429156303406\\
731133	0.481307834386826\\
731134	0.47045424580574\\
731135	0.455548077821732\\
731136	0.461234837770462\\
731139	0.482194602489471\\
731140	0.479126483201981\\
731141	0.499368786811829\\
731142	0.510263741016388\\
731143	0.506250321865082\\
731146	0.496975392103195\\
731147	0.4843690097332\\
731148	0.44376939535141\\
731149	0.428726196289062\\
731150	0.407099813222885\\
731153	0.44482558965683\\
731154	0.480194717645645\\
731155	0.476131170988083\\
731156	0.46011945605278\\
731157	0.433087289333344\\
731160	0.388592898845673\\
731161	0.377652198076248\\
731162	0.370645731687546\\
731163	0.37315046787262\\
731164	0.366187274456024\\
731167	0.367531180381775\\
731168	0.350060224533081\\
731169	0.34859836101532\\
731170	0.348206013441086\\
731171	0.360163480043411\\
731174	0.329691827297211\\
731175	0.314507335424423\\
731176	0.303701728582382\\
731178	0.293957978487015\\
731181	0.299109309911728\\
731182	0.29225754737854\\
731183	0.304480701684952\\
731184	0.297238707542419\\
731185	0.293706744909286\\
731188	0.310262888669968\\
731189	0.294244349002838\\
731190	0.284668445587158\\
731191	0.285261780023575\\
731192	0.334740668535233\\
731195	0.346443474292755\\
731196	0.34618267416954\\
731197	0.348800987005234\\
731198	0.353774577379227\\
731199	0.376689314842224\\
731202	0.368192076683044\\
731203	0.353975266218185\\
731204	0.356501251459122\\
731205	0.362856805324554\\
731206	0.352468907833099\\
731209	0.343440979719162\\
731211	0.318486034870148\\
731212	0.30045485496521\\
731213	0.280305624008179\\
731216	0.300593703985214\\
731218	0.303562760353088\\
731219	0.296293526887894\\
731220	0.293900400400162\\
731223	0.302229762077332\\
731224	0.29880428314209\\
731225	0.29692730307579\\
731226	0.303612530231476\\
731227	0.300823569297791\\
731230	0.313617706298828\\
731231	0.318671405315399\\
731232	0.326610893011093\\
731233	0.326801121234894\\
731234	0.311513006687164\\
731238	0.317709803581238\\
731239	0.295997381210327\\
731240	0.275346517562866\\
731241	0.253197878599167\\
731244	0.260689496994019\\
731245	0.279046505689621\\
731246	0.289527714252472\\
731247	0.28715506196022\\
731248	0.263639241456985\\
731251	0.28552058339119\\
731252	0.299699991941452\\
731253	0.3109430372715\\
731254	0.324210464954376\\
731255	0.326351553201675\\
731258	0.309433162212372\\
731259	0.305260121822357\\
731260	0.295144528150558\\
731261	0.294085025787354\\
731262	0.300950616598129\\
731266	0.308514922857285\\
731267	0.30557456612587\\
731268	0.313771992921829\\
731269	0.304744720458984\\
731272	0.303944319486618\\
731273	0.294449925422668\\
731274	0.296257942914963\\
731275	0.30008852481842\\
731276	0.259143620729446\\
731279	0.258554816246033\\
731280	0.255808383226395\\
731281	0.257884711027145\\
731282	0.257697612047195\\
731283	0.249735459685326\\
731286	0.254142135381699\\
731287	0.258239418268204\\
731288	0.265595227479935\\
731289	0.272868067026138\\
731290	0.256183296442032\\
731293	0.237375229597092\\
731294	0.22228279709816\\
731295	0.221458286046982\\
731296	0.209335327148438\\
731297	0.202181980013847\\
731300	0.214454248547554\\
731301	0.208311036229134\\
731302	0.19987179338932\\
731303	0.190034970641136\\
731307	0.2073143273592\\
731308	0.219915300607681\\
731309	0.227249845862389\\
731310	0.241791680455208\\
731311	0.230566337704659\\
731314	0.235179677605629\\
731315	0.241224750876427\\
731316	0.246620818972588\\
731317	0.255467534065247\\
731318	0.252986758947372\\
731321	0.255813777446747\\
731322	0.246977135539055\\
731323	0.244893372058868\\
731324	0.243234410881996\\
731325	0.232713222503662\\
731328	0.236348822712898\\
731329	0.239248484373093\\
731330	0.237547472119331\\
731331	0.238691002130508\\
731332	0.252687066793442\\
731335	0.26687616109848\\
731336	0.252381205558777\\
731337	0.257566869258881\\
731338	0.259167820215225\\
731339	0.270949214696884\\
731342	0.258721321821213\\
731343	0.266242384910583\\
731344	0.246544688940048\\
731345	0.255954712629318\\
731346	0.262020498514175\\
731349	0.262674570083618\\
731350	0.250688076019287\\
731351	0.242322102189064\\
731352	0.24837826192379\\
731353	0.239130288362503\\
731356	0.235076129436493\\
731357	0.235304728150368\\
731358	0.235402971506119\\
731359	0.219665706157684\\
731360	0.21806426346302\\
731364	0.228720515966415\\
731365	0.233075156807899\\
731366	0.230021789669991\\
731367	0.224485218524933\\
731370	0.252023011445999\\
731371	0.264957875013351\\
731372	0.265744358301163\\
731373	0.28074899315834\\
731374	0.271647334098816\\
731377	0.279598861932755\\
731378	0.288428366184235\\
731379	0.304713070392609\\
731380	0.311045110225677\\
731381	0.322788745164871\\
731384	0.320463538169861\\
731385	0.321605771780014\\
731386	0.340507656335831\\
731387	0.357040882110596\\
731388	0.36746671795845\\
731391	0.375251024961472\\
731392	0.385662078857422\\
731393	0.40446737408638\\
731394	0.412150889635086\\
731395	0.390063047409058\\
731398	0.422085464000702\\
731399	0.447896897792816\\
731400	0.458571553230286\\
731402	0.402218014001846\\
731405	0.422628194093704\\
731406	0.446956396102905\\
731407	0.488856852054596\\
731408	0.483752876520157\\
731409	0.472647786140442\\
731412	0.503807723522186\\
731413	0.510040521621704\\
731414	0.509527385234833\\
731415	0.532925724983215\\
731416	0.555029988288879\\
731419	0.619564533233643\\
731420	0.644120931625366\\
731421	0.63313502073288\\
731422	0.659332513809204\\
731423	0.645693778991699\\
731426	0.573276996612549\\
731427	0.535687029361725\\
731428	0.550069868564606\\
731429	0.582710385322571\\
731430	0.641552031040192\\
731433	0.598537981510162\\
731434	0.568873822689056\\
731435	0.547159612178802\\
731436	0.515057981014252\\
731437	0.507290422916412\\
731440	0.516932606697083\\
731441	0.515989899635315\\
731442	0.500392496585846\\
731443	0.466970235109329\\
731444	0.427893668413162\\
731447	0.369864195585251\\
731448	0.365572094917297\\
731449	0.348159611225128\\
731450	0.348942875862122\\
731451	0.346563398838043\\
731454	0.351063787937164\\
731455	0.353206425905228\\
731456	0.383568942546844\\
731457	0.375941038131714\\
731458	0.371850192546844\\
731462	0.433825045824051\\
731463	0.443665981292725\\
731464	0.45642027258873\\
731465	0.449684262275696\\
731468	0.451540052890778\\
731469	0.441950678825378\\
731470	0.432316601276398\\
731471	0.446743339300156\\
731472	0.439070343971252\\
731475	0.449819058179855\\
731476	0.465021938085556\\
731477	0.481321454048157\\
731478	0.504096567630768\\
731479	0.498536586761475\\
731482	0.520214557647705\\
731483	0.520208656787872\\
731484	0.478020876646042\\
731485	0.463796406984329\\
731486	0.466078460216522\\
731489	0.508010029792786\\
731490	0.499766021966934\\
731491	0.512985646724701\\
731492	0.536452531814575\\
731493	0.559794425964355\\
731496	0.590309858322144\\
731497	0.603442311286926\\
731498	0.632363677024841\\
731499	0.611648261547089\\
731500	0.594333827495575\\
731503	0.605805099010468\\
731504	0.581584572792053\\
731505	0.608169496059418\\
731506	0.596576154232025\\
731507	0.578757524490356\\
731510	0.54899275302887\\
731511	0.535400629043579\\
731512	0.516523599624634\\
731513	0.514100313186646\\
731514	0.475440293550491\\
731517	0.493296980857849\\
731518	0.498492985963821\\
731519	0.482364594936371\\
731520	0.4654301404953\\
731521	0.43519988656044\\
731524	0.434083670377731\\
731525	0.437267065048218\\
731526	0.415249645709991\\
731527	0.431312143802643\\
731528	0.437938153743744\\
731531	0.455783665180206\\
731532	0.449686169624329\\
731533	0.449075430631638\\
731534	0.421993374824524\\
731535	0.400691092014313\\
731538	0.379224270582199\\
731539	0.378597378730774\\
731540	0.349698513746262\\
731541	0.322009891271591\\
731542	0.306513577699661\\
731545	0.311240583658218\\
731546	0.322666019201279\\
731547	0.312552720308304\\
731549	0.319726675748825\\
731552	0.345869958400726\\
731553	0.358017295598984\\
731554	0.384437710046768\\
731555	0.394700825214386\\
731556	0.40085768699646\\
731559	0.433801084756851\\
731560	0.417294979095459\\
731561	0.405238211154938\\
731562	0.40009793639183\\
731563	0.405634880065918\\
731566	0.394968330860138\\
731567	0.384232312440872\\
731568	0.402122646570206\\
731569	0.400344491004944\\
731570	0.37700092792511\\
731573	0.348294138908386\\
731574	0.33413377404213\\
731576	0.332287669181824\\
731577	0.334564000368118\\
731580	0.342912167310715\\
731581	0.338293313980103\\
731583	0.315718352794647\\
731584	0.299783706665039\\
731587	0.314790487289429\\
731588	0.305372536182404\\
731589	0.308684438467026\\
731590	0.294939815998077\\
731591	0.287310153245926\\
731594	0.289240121841431\\
731595	0.28558361530304\\
731596	0.286371886730194\\
731597	0.28776079416275\\
731598	0.285001814365387\\
731602	0.286225616931915\\
731603	0.276371955871582\\
731604	0.264663219451904\\
731605	0.271605670452118\\
731608	0.300075232982635\\
731609	0.285763800144196\\
731610	0.282930046319962\\
731611	0.293231099843979\\
731612	0.294385999441147\\
731615	0.298093378543854\\
731616	0.306804001331329\\
731617	0.300005555152893\\
731618	0.309316962957382\\
731619	0.3241046667099\\
731622	0.321669667959213\\
731623	0.321211636066437\\
731624	0.32570406794548\\
731625	0.337244421243668\\
731626	0.32459768652916\\
731630	0.319494545459747\\
731631	0.316697746515274\\
731632	0.313926547765732\\
731633	0.301005512475967\\
731636	0.301104545593262\\
731637	0.301654547452927\\
731638	0.30449452996254\\
731639	0.288189291954041\\
731640	0.279585391283035\\
731643	0.283961951732635\\
731644	0.290020138025284\\
731645	0.285753607749939\\
731646	0.287781894207001\\
731647	0.305189937353134\\
731650	0.316609591245651\\
731651	0.324907600879669\\
731652	0.326886773109436\\
731653	0.313679903745651\\
731654	0.318506568670273\\
731657	0.315045803785324\\
731658	0.316664963960648\\
731659	0.318382084369659\\
731660	0.319254666566849\\
731661	0.310417294502258\\
731664	0.330482572317123\\
731665	0.31156861782074\\
731666	0.306770086288452\\
731667	0.313939213752747\\
731668	0.313440591096878\\
731671	0.31615874171257\\
731672	0.307646244764328\\
731673	0.302086770534515\\
731674	0.304819315671921\\
731675	0.309021174907684\\
731678	0.314652860164642\\
731679	0.318082451820374\\
731680	0.321282476186752\\
731681	0.321490377187729\\
731682	0.316411584615707\\
731685	0.313776969909668\\
731686	0.306910365819931\\
731687	0.302010983228683\\
731688	0.291298300027847\\
731692	0.283180207014084\\
731693	0.260722607374191\\
731694	0.246582791209221\\
731695	0.236903339624405\\
731696	0.230020731687546\\
731699	0.222074523568153\\
731700	0.210868254303932\\
731701	0.199331730604172\\
731702	0.193502455949783\\
731703	0.184430360794067\\
731706	0.178192362189293\\
731707	0.193718865513802\\
731708	0.187294140458107\\
731709	0.186004057526588\\
731710	0.186200067400932\\
731713	0.184252381324768\\
731714	0.186924144625664\\
731715	0.182544246315956\\
731716	0.176968052983284\\
731717	0.173263370990753\\
731720	0.204020500183105\\
731721	0.194646269083023\\
731722	0.183080449700356\\
731723	0.171459093689919\\
731724	0.161077365279198\\
731728	0.160942420363426\\
731729	0.167958557605743\\
731730	0.168960988521576\\
731731	0.167029157280922\\
731734	0.182536825537682\\
731735	0.186504393815994\\
731736	0.198931023478508\\
731737	0.206331416964531\\
731738	0.21382263302803\\
731741	0.222446948289871\\
731742	0.215060696005821\\
731743	0.212214127182961\\
731744	0.213640168309212\\
731745	0.220988288521767\\
731748	0.220395401120186\\
731749	0.214517936110497\\
731750	0.210908234119415\\
731751	0.214623540639877\\
731752	0.208667978644371\\
731755	0.199079900979996\\
731756	0.193278327584267\\
731757	0.184657156467438\\
731758	0.172638207674026\\
731759	0.16839212179184\\
731762	0.177850782871246\\
731763	0.169187024235725\\
731764	0.167538747191429\\
731765	0.165757894515991\\
731769	0.186493068933487\\
731770	0.183168366551399\\
731771	0.184589385986328\\
731772	0.19299840927124\\
731773	0.184821158647537\\
731776	0.189832836389542\\
731777	0.194876939058304\\
731778	0.19160033762455\\
731779	0.193583384156227\\
731780	0.186479225754738\\
731783	0.184295952320099\\
731784	0.170341238379478\\
731785	0.163949802517891\\
731786	0.158245056867599\\
731787	0.150897786021233\\
731790	0.156620040535927\\
731791	0.156767159700394\\
731792	0.160210162401199\\
731793	0.156221970915794\\
731794	0.155600309371948\\
731797	0.167997613549232\\
731798	0.168766051530838\\
731799	0.170004367828369\\
731800	0.166368335485458\\
731801	0.170118942856789\\
731804	0.169938191771507\\
731805	0.157332569360733\\
731806	0.15568782389164\\
731807	0.150787532329559\\
731808	0.141858771443367\\
731811	0.125281453132629\\
731812	0.119334533810616\\
731813	0.113416351377964\\
731814	0.113819763064384\\
731815	0.115145280957222\\
731818	0.12023801356554\\
731819	0.117959275841713\\
731820	0.119357518851757\\
731821	0.118950143456459\\
731822	0.118021823465824\\
731826	0.134886547923088\\
731827	0.13346454501152\\
731828	0.133791223168373\\
731829	0.147242680191994\\
731832	0.149095043540001\\
731833	0.155927583575249\\
731834	0.165383785963058\\
731835	0.164764404296875\\
731836	0.159577682614326\\
731839	0.162625297904015\\
731840	0.157582134008408\\
731841	0.155225798487663\\
731842	0.153351783752441\\
731843	0.154972791671753\\
731846	0.152237802743912\\
731847	0.145584732294083\\
731848	0.149407625198364\\
731849	0.155439004302025\\
731850	0.160462573170662\\
731853	0.170189097523689\\
731854	0.171366587281227\\
731855	0.162800580263138\\
731856	0.160684004426003\\
731857	0.152244374155998\\
731860	0.159143716096878\\
731861	0.155740529298782\\
731862	0.149543166160583\\
731863	0.152237072587013\\
731864	0.145825505256653\\
731867	0.149363964796066\\
731868	0.147663623094559\\
731869	0.146904066205025\\
731870	0.1437678784132\\
731871	0.14282451570034\\
731874	0.125559598207474\\
731875	0.119787372648716\\
731876	0.116528138518333\\
731877	0.116264119744301\\
731878	0.116510942578316\\
731881	0.115758895874023\\
731882	0.108189225196838\\
731883	0.110511392354965\\
731884	0.110359586775303\\
731885	0.113321982324123\\
731888	0.123278215527534\\
731889	0.123723976314068\\
731890	0.12413378059864\\
731891	0.121679559350014\\
731892	0.118955016136169\\
731895	0.126671716570854\\
731896	0.127388596534729\\
731897	0.125552445650101\\
731898	0.119946472346783\\
731899	0.123905725777149\\
731902	0.134252682328224\\
731903	0.138043969869614\\
731904	0.13849937915802\\
731905	0.139638692140579\\
731906	0.129563495516777\\
731909	0.109711371362209\\
731910	0.101094901561737\\
731911	0.0985994040966034\\
731913	0.101126104593277\\
731916	0.101681150496006\\
731917	0.105350360274315\\
731918	0.107176810503006\\
731919	0.111883029341698\\
731920	0.124226421117783\\
731923	0.125786513090134\\
731924	0.129733189940453\\
731925	0.131014183163643\\
731926	0.12475623190403\\
731927	0.117609843611717\\
731930	0.129953801631927\\
731931	0.1265889108181\\
731932	0.121257908642292\\
731933	0.11792229861021\\
731934	0.117192834615707\\
731937	0.109626919031143\\
731938	0.1094059497118\\
731939	0.104632787406445\\
731941	0.108062349259853\\
731944	0.109015867114067\\
731945	0.110297858715057\\
731946	0.11247406899929\\
731948	0.111531995236874\\
731951	0.112460874021053\\
731952	0.108557239174843\\
731953	0.108373910188675\\
731954	0.113406181335449\\
731955	0.113157689571381\\
731958	0.117818668484688\\
731959	0.122039027512074\\
731960	0.120233595371246\\
731961	0.118435449898243\\
731962	0.113728776574135\\
731966	0.115524150431156\\
731967	0.109638512134552\\
731968	0.101557977497578\\
731969	0.099658414721489\\
731972	0.102035947144032\\
731973	0.10542256385088\\
731974	0.109966591000557\\
731975	0.111409544944763\\
731976	0.10860451310873\\
731979	0.117323614656925\\
731980	0.117114037275314\\
731981	0.121954321861267\\
731982	0.120314382016659\\
731983	0.118931800127029\\
731986	0.119757957756519\\
731987	0.119797207415104\\
731988	0.114463709294796\\
731989	0.115251943469048\\
731990	0.112160429358482\\
731994	0.114761732518673\\
731995	0.113675579428673\\
731996	0.115312300622463\\
731997	0.116319544613361\\
732000	0.114183403551579\\
732001	0.111263319849968\\
732002	0.106065049767494\\
732003	0.100158505141735\\
732004	0.0984278544783592\\
732007	0.0969009473919868\\
732008	0.0961445868015289\\
732009	0.0977800637483597\\
732010	0.097659170627594\\
732011	0.102397501468658\\
732014	0.108811005949974\\
732015	0.112709395587444\\
732016	0.118896655738354\\
732017	0.124658688902855\\
732018	0.125001773238182\\
732021	0.137575879693031\\
732022	0.136534571647644\\
732023	0.132121294736862\\
732024	0.131968796253204\\
732025	0.132691621780396\\
732028	0.146421998739243\\
732029	0.140588909387589\\
732030	0.138261452317238\\
732031	0.12041450291872\\
732032	0.11597166210413\\
732035	0.122460797429085\\
732036	0.119349531829357\\
732037	0.118330545723438\\
732038	0.117016032338142\\
732039	0.108887359499931\\
732042	0.121940642595291\\
732043	0.122813336551189\\
732044	0.126147121191025\\
732045	0.125672429800034\\
732049	0.131047457456589\\
732050	0.136572733521461\\
732051	0.13752855360508\\
732052	0.137957841157913\\
732053	0.132682919502258\\
732056	0.124738983809948\\
732057	0.122323840856552\\
732058	0.116873919963837\\
732059	0.106915548443794\\
732060	0.102959088981152\\
732063	0.109785445034504\\
732064	0.110002852976322\\
732065	0.117290683090687\\
732066	0.122633077204227\\
732067	0.128099694848061\\
732070	0.133618488907814\\
732071	0.130047217011452\\
732072	0.123965442180634\\
732073	0.131573796272278\\
732074	0.135193318128586\\
732077	0.150046527385712\\
732078	0.145113721489906\\
732079	0.148842990398407\\
732080	0.14978714287281\\
732081	0.151319831609726\\
732084	0.159814640879631\\
732085	0.152528643608093\\
732086	0.152495071291924\\
732087	0.154511421918869\\
732088	0.152918815612793\\
732091	0.136024162173271\\
732092	0.120290569961071\\
732093	0.119388423860073\\
732094	0.11795861274004\\
732095	0.116374224424362\\
732099	0.127625614404678\\
732100	0.125652775168419\\
732101	0.126821979880333\\
732102	0.123104892671108\\
732105	0.124148786067963\\
732106	0.120149865746498\\
732107	0.120693407952785\\
732108	0.119883678853512\\
732112	0.125771895051003\\
732113	0.121876828372478\\
732114	0.123212292790413\\
732115	0.122732862830162\\
732116	0.115514613687992\\
732119	0.11183212697506\\
732120	0.104416757822037\\
732121	0.105574503540993\\
732122	0.102441750466824\\
732123	0.103322379291058\\
732126	0.10389631986618\\
732127	0.106199659407139\\
732128	0.107342697679996\\
732129	0.109701804816723\\
732130	0.10783463716507\\
732134	0.12019569426775\\
732135	0.124382443726063\\
732136	0.130260050296783\\
732137	0.130873769521713\\
732140	0.135767206549644\\
732141	0.13605585694313\\
732142	0.146590635180473\\
732143	0.144455164670944\\
732144	0.149666890501976\\
732147	0.146314606070518\\
732148	0.138854444026947\\
732149	0.137717992067337\\
732150	0.132299706339836\\
732151	0.133653417229652\\
732154	0.144201651215553\\
732155	0.140758872032166\\
732156	0.139242589473724\\
732157	0.133477285504341\\
732158	0.127610951662064\\
732161	0.13909438252449\\
732162	0.140948191285133\\
732163	0.144021153450012\\
732164	0.152607142925262\\
732165	0.165127769112587\\
732168	0.169048145413399\\
732169	0.161038428544998\\
732170	0.164551287889481\\
732171	0.177035048604012\\
732172	0.179754763841629\\
732175	0.17660391330719\\
732176	0.172027632594109\\
732177	0.159141048789024\\
732178	0.159138038754463\\
732179	0.148244053125381\\
732182	0.13759209215641\\
732183	0.131420969963074\\
732184	0.126081392168999\\
732185	0.122403971850872\\
732186	0.117333173751831\\
732189	0.125016912817955\\
732190	0.126696228981018\\
732191	0.123043678700924\\
732192	0.119254156947136\\
732193	0.135971397161484\\
732197	0.137222617864609\\
732198	0.13793620467186\\
732199	0.132814362645149\\
732200	0.125482514500618\\
732203	0.132049113512039\\
732204	0.129995465278625\\
732205	0.132348880171776\\
732206	0.128894329071045\\
732207	0.125692829489708\\
732210	0.120971687138081\\
732211	0.116515621542931\\
732212	0.118294470012188\\
732213	0.115575030446053\\
732214	0.121839292347431\\
732217	0.128752008080482\\
732218	0.132962182164192\\
732219	0.130810484290123\\
732220	0.135329246520996\\
732221	0.129904821515083\\
732224	0.132083430886269\\
732225	0.131840288639069\\
732226	0.131947338581085\\
732227	0.136484086513519\\
732228	0.134958162903786\\
732231	0.141914218664169\\
732232	0.1412073969841\\
732233	0.141467601060867\\
732234	0.147228881716728\\
732235	0.140677779912949\\
732238	0.136950492858887\\
732239	0.140299677848816\\
732240	0.137428387999535\\
732241	0.131441697478294\\
732242	0.131021752953529\\
732245	0.13647136092186\\
732246	0.130086839199066\\
732247	0.128302961587906\\
732248	0.13029944896698\\
732249	0.126128941774368\\
732252	0.134800210595131\\
732253	0.1486926227808\\
732254	0.129155322909355\\
732255	0.130960121750832\\
732256	0.135624244809151\\
732259	0.139907255768776\\
732260	0.136794105172157\\
732261	0.134361535310745\\
732262	0.133273288607597\\
732263	0.131934493780136\\
732266	0.13645988702774\\
732267	0.139916777610779\\
732268	0.138854563236237\\
732269	0.142589300870895\\
732270	0.15154305100441\\
732273	0.141822576522827\\
732274	0.13052262365818\\
732275	0.105163164436817\\
732277	0.10753109306097\\
732280	0.115085616707802\\
732281	0.117100447416306\\
732282	0.111840270459652\\
732283	0.113183692097664\\
732284	0.114459484815598\\
732287	0.120083749294281\\
732288	0.12239982932806\\
732289	0.119052365422249\\
732290	0.119408659636974\\
732291	0.119696691632271\\
732294	0.121229097247124\\
732295	0.11976221203804\\
732296	0.120396085083485\\
732297	0.121923677623272\\
732298	0.117431417107582\\
732301	0.111600324511528\\
732302	0.103710569441319\\
732303	0.0997902825474739\\
732304	0.0959892794489861\\
732308	0.102591305971146\\
732309	0.100261844694614\\
732310	0.0996882990002632\\
732311	0.102789215743542\\
732312	0.103205338120461\\
732315	0.116108939051628\\
732316	0.126271322369576\\
732317	0.135252729058266\\
732318	0.141458958387375\\
732319	0.13952374458313\\
732322	0.143122494220734\\
732323	0.143862470984459\\
732324	0.14212591946125\\
732325	0.147171154618263\\
732326	0.143031477928162\\
732330	0.148780509829521\\
732331	0.148702815175056\\
732332	0.150384619832039\\
732333	0.156312987208366\\
732336	0.157877057790756\\
732337	0.131398975849152\\
732338	0.120601534843445\\
732339	0.116978190839291\\
732340	0.112516798079014\\
732343	0.114795573055744\\
732344	0.114437580108643\\
732345	0.111244075000286\\
732346	0.109991513192654\\
732347	0.104863628745079\\
732350	0.109503865242004\\
732351	0.108501054346561\\
732352	0.107821062207222\\
732353	0.106659486889839\\
732354	0.105588279664516\\
732357	0.109613001346588\\
732358	0.109961740672588\\
732359	0.110204771161079\\
732360	0.113026641309261\\
732361	0.103730611503124\\
732365	0.108732827007771\\
732366	0.107609517872334\\
732367	0.104697369039059\\
732368	0.101254619657993\\
732371	0.113177582621574\\
732372	0.109600186347961\\
732373	0.113802120089531\\
732374	0.112938389182091\\
732375	0.108659096062183\\
732378	0.109297074377537\\
732379	0.10818950086832\\
732380	0.111222393810749\\
732381	0.10917704552412\\
732382	0.110184080898762\\
732385	0.112723886966705\\
732386	0.113958060741425\\
732387	0.118271052837372\\
732388	0.11772209405899\\
732389	0.117962494492531\\
732392	0.113840311765671\\
732393	0.113376572728157\\
732394	0.110853061079979\\
732395	0.107202216982841\\
732399	0.121024191379547\\
732400	0.119188234210014\\
732401	0.114609658718109\\
732402	0.119273267686367\\
732403	0.11860927939415\\
732406	0.127170473337173\\
732407	0.124067567288876\\
732408	0.122015275061131\\
732409	0.118660010397434\\
732410	0.121014326810837\\
732413	0.126108020544052\\
732414	0.124449171125889\\
732415	0.127844735980034\\
732416	0.132510304450989\\
732417	0.140869215130806\\
732420	0.137115642428398\\
732421	0.131125181913376\\
732422	0.130071446299553\\
732423	0.119352631270885\\
732424	0.11715429276228\\
732427	0.116586863994598\\
732428	0.116416536271572\\
732429	0.118040010333061\\
732430	0.121841311454773\\
732431	0.118613421916962\\
732434	0.123213067650795\\
732435	0.121188104152679\\
732436	0.114573583006859\\
732437	0.113834820687771\\
732438	0.108964823186398\\
732441	0.107714585959911\\
732442	0.110155895352364\\
732443	0.108873195946217\\
732444	0.113865181803703\\
732445	0.112219914793968\\
732448	0.11437363922596\\
732449	0.111714281141758\\
732450	0.110335975885391\\
732451	0.115933619439602\\
732452	0.111442491412163\\
732455	0.102702960371971\\
732456	0.0967659056186676\\
732457	0.0926396399736404\\
732458	0.0894316211342812\\
732459	0.0888644903898239\\
732463	0.0946217328310013\\
732464	0.0935970693826675\\
732465	0.0949489027261734\\
732466	0.0981481149792671\\
732469	0.101836852729321\\
732470	0.100290544331074\\
732471	0.101922936737537\\
732472	0.0996699407696724\\
732473	0.0992174819111824\\
732476	0.101831033825874\\
732477	0.100383497774601\\
732478	0.101178608834743\\
732479	0.101777479052544\\
732480	0.0994585677981377\\
732483	0.0945612788200378\\
732484	0.0923803895711899\\
732485	0.0907510668039322\\
732486	0.0925426110625267\\
732487	0.0950581058859825\\
732490	0.102667815983295\\
732491	0.0986601784825325\\
732492	0.101190574467182\\
732493	0.0996958315372467\\
732494	0.0964354574680328\\
732498	0.108323842287064\\
732499	0.109453283250332\\
732500	0.105832047760487\\
732501	0.106117881834507\\
732504	0.102698914706707\\
732505	0.104779802262783\\
732506	0.104159772396088\\
732507	0.105999015271664\\
732508	0.101831041276455\\
732511	0.102365717291832\\
732512	0.0990579649806023\\
732513	0.094738595187664\\
732514	0.0963828563690186\\
732515	0.0965558066964149\\
732518	0.107879035174847\\
732519	0.101478450000286\\
732520	0.0950899347662926\\
732521	0.0913005173206329\\
732522	0.0886668488383293\\
732525	0.0993591248989105\\
732526	0.0987442880868912\\
732527	0.0971193462610245\\
732528	0.0922080352902412\\
732529	0.0911432355642319\\
732532	0.0954300239682198\\
732533	0.093873955309391\\
732534	0.0917946323752403\\
732535	0.09263526648283\\
732536	0.0905435159802437\\
732539	0.093703530728817\\
732540	0.0964149236679077\\
732541	0.0957018435001373\\
732542	0.0943973511457443\\
732543	0.0900527834892273\\
732546	0.0870005860924721\\
732547	0.0841167792677879\\
732548	0.0832344368100166\\
732549	0.0810140296816826\\
732550	0.0808974131941795\\
732553	0.0843518227338791\\
732554	0.0848824083805084\\
732555	0.0861168801784515\\
732556	0.0897023603320122\\
732557	0.0890109911561012\\
732561	0.0954526364803314\\
732562	0.0949447304010391\\
732563	0.0950963869690895\\
732564	0.0943024307489395\\
732567	0.0957618653774261\\
732568	0.09616918861866\\
732569	0.0975758880376816\\
732570	0.0980582982301712\\
732571	0.0964712351560593\\
732574	0.0977198705077171\\
732575	0.096818320453167\\
732576	0.103106901049614\\
732577	0.10272641479969\\
732578	0.0990904942154884\\
732581	0.101802185177803\\
732582	0.102099046111107\\
732583	0.102796547114849\\
732584	0.100058063864708\\
732585	0.100132435560226\\
732588	0.107281908392906\\
732589	0.11070841550827\\
732590	0.119793765246868\\
732591	0.126876398921013\\
732592	0.127994015812874\\
732595	0.136442542076111\\
732596	0.140072867274284\\
732597	0.14637203514576\\
732598	0.149956598877907\\
732599	0.14775837957859\\
732602	0.152018681168556\\
732603	0.155504122376442\\
732604	0.155605390667915\\
732605	0.153218507766724\\
732606	0.149773821234703\\
732609	0.149343073368073\\
732610	0.146291494369507\\
732611	0.141171976923943\\
732612	0.144851043820381\\
732613	0.13737154006958\\
732616	0.139156967401505\\
732617	0.136795774102211\\
732618	0.131595373153687\\
732619	0.127470955252647\\
732620	0.126123026013374\\
732623	0.129145041108131\\
732624	0.128855124115944\\
732625	0.129677519202232\\
732626	0.129090711474419\\
732627	0.12665830552578\\
732630	0.130002975463867\\
732631	0.130996406078339\\
732632	0.132058188319206\\
732633	0.127241536974907\\
732634	0.124968409538269\\
732637	0.116632305085659\\
732638	0.11352127790451\\
732639	0.0973946303129196\\
732641	0.100567512214184\\
732644	0.108387716114521\\
732645	0.106223531067371\\
732646	0.107311524450779\\
732647	0.105927921831608\\
732648	0.104698739945889\\
732651	0.116183884441853\\
732652	0.113968677818775\\
732653	0.115186735987663\\
732654	0.114429101347923\\
732655	0.110048964619637\\
732658	0.111815012991428\\
732659	0.110569223761559\\
732660	0.109643012285233\\
732661	0.10772305727005\\
732662	0.103290095925331\\
732665	0.100720927119255\\
732666	0.100378215312958\\
732667	0.0973969995975494\\
732668	0.095570296049118\\
732669	0.0913830026984215\\
732673	0.100168004631996\\
732674	0.0993327423930168\\
732675	0.0981225967407227\\
732676	0.100885860621929\\
732680	0.112777277827263\\
732681	0.116465009748936\\
732682	0.113424055278301\\
732683	0.126972749829292\\
732686	0.133208900690079\\
732687	0.136266708374023\\
732688	0.13795730471611\\
732689	0.142592325806618\\
732690	0.141453564167023\\
732694	0.154696896672249\\
732695	0.171720400452614\\
732696	0.161383420228958\\
732697	0.174190148711205\\
732700	0.16135285794735\\
732701	0.153271287679672\\
732702	0.144291833043098\\
732703	0.124902456998825\\
732704	0.118736639618874\\
732707	0.126761615276337\\
732708	0.127784684300423\\
732709	0.127070337533951\\
732710	0.131173014640808\\
732711	0.124247819185257\\
732714	0.129512742161751\\
732715	0.128827348351479\\
732716	0.129159644246101\\
732717	0.127132013440132\\
732718	0.127216920256615\\
732721	0.134373590350151\\
732722	0.126322835683823\\
732723	0.124648436903954\\
732724	0.120800256729126\\
732725	0.115503430366516\\
732729	0.111951611936092\\
732730	0.106460712850094\\
732731	0.103501513600349\\
732732	0.0994551032781601\\
732735	0.103885695338249\\
732736	0.104321278631687\\
732737	0.100868463516235\\
732738	0.101479031145573\\
732739	0.101654596626759\\
732742	0.111643932759762\\
732743	0.1147730499506\\
732744	0.11360976099968\\
732745	0.110017001628876\\
732746	0.110828705132008\\
732749	0.114017426967621\\
732750	0.110019065439701\\
732751	0.107321433722973\\
732752	0.106695041060448\\
732753	0.104495339095592\\
732756	0.100447446107864\\
732757	0.0992024093866348\\
732758	0.0937312096357346\\
732759	0.0921074599027634\\
732760	0.0931916981935501\\
732763	0.0985464379191399\\
732764	0.0987681001424789\\
732765	0.0998413860797882\\
732766	0.108703747391701\\
732767	0.102468051016331\\
732770	0.105697751045227\\
732771	0.107365027070045\\
732772	0.113134197890759\\
732773	0.110315516591072\\
732774	0.12079880386591\\
732777	0.122859880328178\\
732778	0.127774477005005\\
732779	0.124650679528713\\
732780	0.122197531163692\\
732784	0.12935172021389\\
732785	0.126530930399895\\
732786	0.127291962504387\\
732787	0.122782528400421\\
732788	0.120503291487694\\
732791	0.124388925731182\\
732792	0.116623692214489\\
732793	0.112386934459209\\
732794	0.107858002185822\\
732795	0.101250350475311\\
732798	0.110410809516907\\
732799	0.105279140174389\\
732800	0.105329364538193\\
732801	0.106216005980968\\
732802	0.0984629988670349\\
732805	0.100236445665359\\
732806	0.101206243038177\\
732807	0.102368526160717\\
732808	0.106645405292511\\
732809	0.110629625618458\\
732812	0.11601585149765\\
732813	0.115386538207531\\
732814	0.122387282550335\\
732815	0.125385895371437\\
732816	0.124145463109016\\
732819	0.142095193266869\\
732820	0.133067563176155\\
732821	0.142689809203148\\
732822	0.127513960003853\\
732823	0.117310836911201\\
732827	0.135990992188454\\
732828	0.131384640932083\\
732829	0.122503347694874\\
732830	0.116043776273727\\
732833	0.123117178678513\\
732834	0.126748740673065\\
732835	0.127732738852501\\
732836	0.132639870047569\\
732837	0.131277859210968\\
732840	0.140049964189529\\
732841	0.150545731186867\\
732842	0.147260323166847\\
732843	0.133990943431854\\
732844	0.128453820943832\\
732847	0.124518446624279\\
732848	0.120370388031006\\
732849	0.112959355115891\\
732850	0.113025672733784\\
732851	0.111334607005119\\
732854	0.117084123194218\\
732855	0.121958956122398\\
732856	0.122261554002762\\
732857	0.114028185606003\\
732858	0.117945678532124\\
732861	0.122950695455074\\
732863	0.13312204182148\\
732864	0.132974579930305\\
732865	0.138830691576004\\
732868	0.145451441407204\\
732869	0.146409928798676\\
732870	0.150832921266556\\
732871	0.161605134606361\\
732872	0.16952520608902\\
732875	0.179248541593552\\
732876	0.182019084692001\\
732877	0.174311459064484\\
732878	0.177241683006287\\
732879	0.172557055950165\\
732882	0.167203068733215\\
732883	0.157888755202293\\
732884	0.151925891637802\\
732885	0.149274036288261\\
732886	0.138821914792061\\
732889	0.150962516665459\\
732890	0.148328259587288\\
732891	0.14079150557518\\
732892	0.138066500425339\\
732893	0.127932488918304\\
732896	0.132653027772903\\
732897	0.129838272929192\\
732898	0.12811253964901\\
732899	0.127308890223503\\
732900	0.125362768769264\\
732903	0.127783998847008\\
732904	0.123354889452457\\
732905	0.119428895413876\\
732906	0.11987192183733\\
732907	0.114929705858231\\
732910	0.11088141053915\\
732911	0.10469863563776\\
732912	0.104493446648121\\
732913	0.102346360683441\\
732914	0.0993278473615646\\
732917	0.102796733379364\\
732918	0.102154456079006\\
732919	0.102854184806347\\
732920	0.0990404933691025\\
732921	0.0969495922327042\\
732925	0.111226812005043\\
732926	0.113611228764057\\
732927	0.11431111395359\\
732928	0.112195856869221\\
732931	0.117797993123531\\
732932	0.114970266819\\
732933	0.113410726189613\\
732934	0.113339133560658\\
732935	0.111437857151031\\
732938	0.108184732496738\\
732939	0.106734901666641\\
732940	0.106080017983913\\
732941	0.107589147984982\\
732942	0.109014943242073\\
732945	0.11506312340498\\
732946	0.11366318166256\\
732947	0.113611243665218\\
732948	0.113949440419674\\
732949	0.113336853682995\\
732952	0.125509202480316\\
732953	0.12769378721714\\
732954	0.128118798136711\\
732955	0.126561015844345\\
732956	0.133100956678391\\
732959	0.139360755681992\\
732960	0.139562577009201\\
732961	0.138445928692818\\
732962	0.135028645396233\\
732963	0.134514793753624\\
732966	0.142552435398102\\
732967	0.144952818751335\\
732968	0.142005130648613\\
732969	0.140109777450562\\
732970	0.137004524469376\\
732973	0.139696851372719\\
732974	0.129576921463013\\
732975	0.121833935379982\\
732976	0.116384699940681\\
732977	0.105750657618046\\
732980	0.112069509923458\\
732981	0.110198929905891\\
732982	0.10693484544754\\
732983	0.101997688412666\\
732984	0.0968353971838951\\
732987	0.0981197357177734\\
732988	0.0981944650411606\\
732989	0.0962914079427719\\
732990	0.0969772338867188\\
732991	0.0969536527991295\\
732994	0.10078427195549\\
732995	0.0974100381135941\\
732996	0.0967050194740295\\
732997	0.0963217616081238\\
732998	0.092921294271946\\
733001	0.0920285731554031\\
733002	0.0883649736642838\\
733003	0.0865635648369789\\
733005	0.0883386358618736\\
733008	0.0984002947807312\\
733009	0.0983056053519249\\
733010	0.0997195616364479\\
733011	0.101718932390213\\
733012	0.103610850870609\\
733015	0.105722956359386\\
733016	0.104506582021713\\
733017	0.10347930341959\\
733018	0.105173394083977\\
733019	0.104559503495693\\
733022	0.108767502009869\\
733023	0.111348949372768\\
733024	0.0969037935137749\\
733025	0.0938071236014366\\
733026	0.0906819850206375\\
733029	0.0874483808875084\\
733030	0.0849463790655136\\
733031	0.0820709988474846\\
733032	0.0827537849545479\\
733033	0.0825792253017426\\
733037	0.0887317731976509\\
733038	0.0849992781877518\\
733039	0.0835251584649086\\
733040	0.0840501934289932\\
733045	0.0984250083565712\\
733046	0.0987396314740181\\
733047	0.115346178412437\\
733050	0.119345620274544\\
733051	0.117562435567379\\
733052	0.117052808403969\\
733053	0.115765601396561\\
733054	0.114938862621784\\
733058	0.12368892878294\\
733059	0.121396772563457\\
733060	0.1215885207057\\
733061	0.116308122873306\\
733064	0.11674802750349\\
733065	0.111002869904041\\
733066	0.10573161393404\\
733067	0.10285996645689\\
733068	0.0993220061063766\\
733071	0.105129644274712\\
733072	0.106841623783112\\
733073	0.104312270879745\\
733074	0.100987859070301\\
733075	0.0902518704533577\\
733078	0.0922364890575409\\
733079	0.0908128544688225\\
733080	0.0893572941422462\\
733081	0.0870578810572624\\
733082	0.0871021151542664\\
733085	0.0905227065086365\\
733086	0.09095548838377\\
733087	0.0904111191630363\\
733088	0.0889504700899124\\
733089	0.0854704082012177\\
733093	0.082957036793232\\
733094	0.0823813006281853\\
733095	0.0808821097016335\\
733096	0.0811125710606575\\
733099	0.0883897989988327\\
733100	0.102603644132614\\
733101	0.0980385690927505\\
733102	0.101984426379204\\
733103	0.107059098780155\\
733106	0.115137152373791\\
733107	0.108305118978024\\
733108	0.108877174556255\\
733109	0.106089152395725\\
733110	0.10357853770256\\
733113	0.103995569050312\\
733114	0.107589274644852\\
733115	0.110943734645844\\
733116	0.108610793948174\\
733117	0.10410413146019\\
733120	0.097338505089283\\
733121	0.0918593406677246\\
733122	0.088928297162056\\
733123	0.0881221741437912\\
733124	0.087622344493866\\
733127	0.09393260627985\\
733128	0.0939441025257111\\
733129	0.0973518714308739\\
733130	0.0972524881362915\\
733131	0.0967177450656891\\
733134	0.104328095912933\\
733135	0.102075822651386\\
733136	0.102002784609795\\
733137	0.102639719843864\\
733141	0.105452999472618\\
733142	0.104698292911053\\
733143	0.104568369686604\\
733144	0.103621140122414\\
733145	0.103324003517628\\
733148	0.102925002574921\\
733149	0.102504678070545\\
733150	0.101963803172112\\
733151	0.101703085005283\\
733152	0.0963280498981476\\
733155	0.0987356901168823\\
733156	0.0961608439683914\\
733157	0.0952917113900185\\
733158	0.0918477177619934\\
733159	0.0919731557369232\\
733162	0.0996377021074295\\
733163	0.0971060618758202\\
733164	0.0930065810680389\\
733165	0.0877910256385803\\
733166	0.0848412364721298\\
733169	0.0879225358366966\\
733170	0.0873825252056122\\
733171	0.0866327807307243\\
733172	0.0883503332734108\\
733173	0.0864014253020287\\
733176	0.0895214453339577\\
733177	0.0890327021479607\\
733178	0.0889972969889641\\
733179	0.091095395386219\\
733180	0.0894648060202599\\
733183	0.0881375819444656\\
733184	0.0885947495698929\\
733185	0.0859505459666252\\
733186	0.0876123532652855\\
733187	0.0859382450580597\\
733191	0.0939762517809868\\
733192	0.0921518728137016\\
733193	0.0941967964172363\\
733194	0.0941004455089569\\
733197	0.0881475433707237\\
733198	0.089313231408596\\
733199	0.0920309796929359\\
733200	0.0965709611773491\\
733201	0.0947525054216385\\
733204	0.0940113812685013\\
733205	0.0926796123385429\\
733206	0.0908307507634163\\
733207	0.0881824791431427\\
733208	0.085393138229847\\
733211	0.0818876922130585\\
733212	0.0810114592313766\\
733213	0.0802154988050461\\
733214	0.0807121694087982\\
733215	0.0846178606152534\\
733218	0.0895251482725143\\
733219	0.0909238234162331\\
733220	0.0903835818171501\\
733221	0.0889619365334511\\
733222	0.0902714431285858\\
733225	0.0950332805514336\\
733226	0.0944707691669464\\
733228	0.100084021687508\\
733229	0.103403449058533\\
733232	0.108491137623787\\
733233	0.112157344818115\\
733234	0.112474039196968\\
733235	0.1127839833498\\
733236	0.115008816123009\\
733239	0.124316729605198\\
733240	0.127041786909103\\
733241	0.128938511013985\\
733242	0.12879490852356\\
733243	0.128421664237976\\
733246	0.132601276040077\\
733247	0.131250113248825\\
733248	0.128730952739716\\
733249	0.146920338273048\\
733250	0.151517122983932\\
733253	0.160245835781097\\
733254	0.158436611294746\\
733255	0.170748919248581\\
733256	0.158099159598351\\
733257	0.172577932476997\\
733260	0.16912642121315\\
733261	0.155694276094437\\
733262	0.146757528185844\\
733263	0.166519850492477\\
733264	0.181490018963814\\
733267	0.179693713784218\\
733268	0.184361442923546\\
733269	0.196664482355118\\
733270	0.238886207342148\\
733271	0.200969532132149\\
733274	0.181765243411064\\
733275	0.167176797986031\\
733276	0.148584067821503\\
733277	0.141178727149963\\
733278	0.130757868289948\\
733281	0.140375480055809\\
733282	0.155831798911095\\
733283	0.145031467080116\\
733284	0.145473495125771\\
733285	0.133329391479492\\
733289	0.145830512046814\\
733290	0.155491754412651\\
733291	0.151006519794464\\
733292	0.167829647660255\\
733295	0.174964636564255\\
733296	0.16725766658783\\
733297	0.163842558860779\\
733298	0.161361321806908\\
733299	0.162118673324585\\
733302	0.172960922122002\\
733303	0.146629765629768\\
733304	0.146480530500412\\
733305	0.149226114153862\\
733306	0.140694871544838\\
733309	0.144685864448547\\
733310	0.147029355168343\\
733311	0.143656775355339\\
733312	0.141169682145119\\
733313	0.138127997517586\\
733316	0.144948035478592\\
733317	0.144666358828545\\
733318	0.146838307380676\\
733319	0.150980085134506\\
733320	0.156030267477036\\
733323	0.166054636240005\\
733324	0.166845887899399\\
733325	0.168762847781181\\
733326	0.176379904150963\\
733327	0.176038697361946\\
733330	0.194472104310989\\
733331	0.196721002459526\\
733332	0.1955955773592\\
733333	0.199128240346909\\
733334	0.211190104484558\\
733337	0.209706813097\\
733338	0.196506902575493\\
733339	0.202113196253777\\
733340	0.218676671385765\\
733341	0.214358866214752\\
733344	0.235695019364357\\
733345	0.248390957713127\\
733346	0.231342375278473\\
733347	0.230847969651222\\
733348	0.230428397655487\\
733351	0.212673902511597\\
733352	0.197393000125885\\
733353	0.21221074461937\\
733354	0.230606824159622\\
733355	0.236647620797157\\
733358	0.238915339112282\\
733359	0.220057606697083\\
733360	0.213019400835037\\
733361	0.21678514778614\\
733362	0.209112927317619\\
733365	0.219216793775558\\
733366	0.223899066448212\\
733367	0.240874260663986\\
733369	0.23628143966198\\
733372	0.256849825382233\\
733373	0.238680452108383\\
733374	0.214687004685402\\
733375	0.210199609398842\\
733376	0.203064352273941\\
733379	0.221069678664207\\
733380	0.222138211131096\\
733381	0.212347313761711\\
733382	0.197633102536201\\
733383	0.195356667041779\\
733386	0.19905549287796\\
733387	0.206669494509697\\
733388	0.215158805251122\\
733389	0.217224225401878\\
733390	0.219921767711639\\
733393	0.232276722788811\\
733394	0.226598009467125\\
733395	0.216862216591835\\
733396	0.21597583591938\\
733397	0.200731173157692\\
733400	0.189538270235062\\
733402	0.193701729178429\\
733403	0.19266152381897\\
733404	0.187524914741516\\
733407	0.200935393571854\\
733409	0.220062911510468\\
733410	0.218043699860573\\
733411	0.254855513572693\\
733414	0.266083389520645\\
733415	0.284598499536514\\
733416	0.311565369367599\\
733417	0.306309193372726\\
733418	0.313465625047684\\
733421	0.316172540187836\\
733422	0.33003306388855\\
733423	0.341127276420593\\
733424	0.388121336698532\\
733425	0.389787316322327\\
733429	0.42459112405777\\
733430	0.42097869515419\\
733431	0.374728620052338\\
733432	0.355304658412933\\
733435	0.365351110696793\\
733436	0.348851084709167\\
733437	0.321293383836746\\
733438	0.307960480451584\\
733439	0.280671983957291\\
733442	0.282309770584106\\
733443	0.306508958339691\\
733444	0.313607960939407\\
733445	0.308820009231567\\
733446	0.302953153848648\\
733449	0.310487538576126\\
733450	0.296713322401047\\
733451	0.271337389945984\\
733452	0.265789806842804\\
733453	0.259589344263077\\
733457	0.241784304380417\\
733458	0.22400376200676\\
733459	0.209681838750839\\
733460	0.208654627203941\\
733463	0.202036336064339\\
733464	0.192359074950218\\
733465	0.187294989824295\\
733466	0.194452092051506\\
733467	0.213638007640839\\
733470	0.238213002681732\\
733471	0.245884165167809\\
733472	0.237856671214104\\
733473	0.266045033931732\\
733474	0.299987077713013\\
733477	0.348418563604355\\
733478	0.322004795074463\\
733479	0.322428643703461\\
733480	0.34092766046524\\
733481	0.437202453613281\\
733484	0.6123166680336\\
733485	0.489025235176086\\
733486	0.498687446117401\\
733487	0.462695956230164\\
733491	0.390252441167831\\
733492	0.366286933422089\\
733493	0.360516905784607\\
733494	0.386347025632858\\
733495	0.390033096075058\\
733498	0.395331203937531\\
733499	0.346953719854355\\
733500	0.333913177251816\\
733501	0.318127572536469\\
733502	0.325685083866119\\
733505	0.319927930831909\\
733506	0.316050559282303\\
733507	0.316901594400406\\
733508	0.311079949140549\\
733509	0.319503933191299\\
733512	0.34160053730011\\
733513	0.33607417345047\\
733514	0.317125797271729\\
733515	0.300185054540634\\
733516	0.270093619823456\\
733519	0.268887251615524\\
733520	0.284743428230286\\
733521	0.271051973104477\\
733522	0.246715947985649\\
733523	0.233587741851807\\
733526	0.23820461332798\\
733527	0.240358918905258\\
733528	0.219150513410568\\
733529	0.208701103925705\\
733530	0.199447795748711\\
733533	0.207183346152306\\
733534	0.202553644776344\\
733535	0.209294155240059\\
733536	0.212784230709076\\
733537	0.213000997900963\\
733540	0.208742499351501\\
733541	0.201250210404396\\
733542	0.190801650285721\\
733543	0.181372329592705\\
733544	0.172722533345222\\
733547	0.166670873761177\\
733548	0.171195223927498\\
733549	0.228716194629669\\
733550	0.215275451540947\\
733551	0.218053087592125\\
733555	0.232798963785172\\
733556	0.229113653302193\\
733557	0.214686557650566\\
733558	0.204333364963531\\
733561	0.234373658895493\\
733562	0.237367898225784\\
733563	0.260201692581177\\
733564	0.22572036087513\\
733565	0.274632722139359\\
733568	0.301693350076675\\
733569	0.305169880390167\\
733570	0.352269262075424\\
733571	0.381491810083389\\
733572	0.349103838205338\\
733575	0.34001237154007\\
733576	0.350424110889435\\
733577	0.352968811988831\\
733578	0.34749361872673\\
733579	0.358343511819839\\
733582	0.384190410375595\\
733583	0.370823919773102\\
733584	0.350481271743774\\
733585	0.385252386331558\\
733586	0.383292138576508\\
733589	0.436203747987747\\
733590	0.428542166948318\\
733591	0.448955923318863\\
733592	0.470209300518036\\
733596	0.504391193389893\\
733597	0.497705280780792\\
733598	0.546082139015198\\
733599	0.646088480949402\\
733600	0.779343843460083\\
733603	0.874881684780121\\
733604	0.9845010638237\\
733605	0.841530025005341\\
733606	0.786118149757385\\
733607	0.715434610843658\\
733610	0.691771864891052\\
733611	0.641414642333984\\
733612	0.580282330513\\
733613	0.702566921710968\\
733614	0.716788291931152\\
733617	0.776907384395599\\
733618	0.653810858726501\\
733619	0.616407334804535\\
733620	0.58382248878479\\
733621	0.546002686023712\\
733624	0.531139552593231\\
733625	0.495388478040695\\
733626	0.477152615785599\\
733627	0.489702582359314\\
733628	0.454171866178513\\
733631	0.473135441541672\\
733632	0.470619887113571\\
733633	0.473501026630402\\
733634	0.433479905128479\\
733635	0.400948315858841\\
733638	0.503773212432861\\
733639	0.493636250495911\\
733640	0.539089262485504\\
733641	0.56258237361908\\
733642	0.546880602836609\\
733645	0.554696202278137\\
733646	0.555081784725189\\
733647	0.513699769973755\\
733648	0.475645989179611\\
733649	0.467587679624557\\
733653	0.497376769781113\\
733654	0.48011389374733\\
733655	0.516112267971039\\
733656	0.527449786663055\\
733659	0.488512724637985\\
733660	0.611712455749512\\
733661	0.592368245124817\\
733662	0.545761704444885\\
733663	0.583642482757568\\
733666	0.68985503911972\\
733667	0.718754708766937\\
733668	0.886965394020081\\
733669	0.87363201379776\\
733670	0.796947300434113\\
733673	0.779646337032318\\
733674	0.790195643901825\\
733675	0.773581504821777\\
733676	0.729903876781464\\
733677	0.844253182411194\\
733680	1.21751952171326\\
733681	1.0653635263443\\
733682	1.11234652996063\\
733683	1.31680417060852\\
733684	1.23825573921204\\
733687	1.23493051528931\\
733688	1.29166078567505\\
733689	1.32840776443481\\
733690	1.57833325862885\\
733691	1.79996156692505\\
733694	1.45474576950073\\
733695	1.22998487949371\\
733696	1.34448683261871\\
733697	1.3812438249588\\
733698	1.23876190185547\\
733701	1.04652726650238\\
733702	0.931252956390381\\
733703	1.13240969181061\\
733704	1.25409471988678\\
733705	1.4615443944931\\
733708	1.50940191745758\\
733709	1.4293874502182\\
733710	1.30057573318481\\
733711	1.3221777677536\\
733712	1.24283599853516\\
733715	1.1857203245163\\
733716	1.0302666425705\\
733717	1.04333770275116\\
733718	1.29070591926575\\
733719	1.12473177909851\\
733722	1.14765441417694\\
733723	1.20874929428101\\
733724	1.36844611167908\\
733725	1.34077143669128\\
733726	1.37635898590088\\
733729	1.51622128486633\\
733730	1.57745265960693\\
733731	1.73573279380798\\
733732	2.05690813064575\\
733733	2.01069283485413\\
733736	1.62134349346161\\
733737	1.43668377399445\\
733738	1.27069425582886\\
733740	1.23591184616089\\
733743	1.65439796447754\\
733744	1.58742654323578\\
733745	1.46596014499664\\
733746	1.4475325345993\\
733747	1.35145425796509\\
733750	1.25431859493256\\
733751	1.25173211097717\\
733752	1.20333361625671\\
733753	1.22092986106873\\
733754	1.22593688964844\\
733757	1.26631963253021\\
733758	1.1026394367218\\
733759	1.03937983512878\\
733760	0.994795143604279\\
733761	0.892986416816711\\
733764	0.875666081905365\\
733765	0.834224224090576\\
733766	0.810927748680115\\
733768	0.781227350234985\\
733771	0.815314531326294\\
733772	0.736853420734406\\
733773	0.694172024726868\\
733775	0.655507028102875\\
733778	0.717495560646057\\
733779	0.695444226264954\\
733780	0.739750862121582\\
733781	0.737049400806427\\
733782	0.7381272315979\\
733785	0.811694443225861\\
733786	0.790640234947205\\
733787	0.860243916511536\\
733788	0.939093708992004\\
733789	0.851274609565735\\
733793	1.06579446792603\\
733794	0.946622669696808\\
733795	0.97237354516983\\
733796	0.929198086261749\\
733799	0.919435739517212\\
733800	0.816967904567719\\
733801	0.737615406513214\\
733802	0.787999510765076\\
733803	0.839727461338043\\
733806	0.924229085445404\\
733807	0.921362996101379\\
733808	0.902050197124481\\
733809	0.909605741500854\\
733810	0.85925430059433\\
733813	0.845161318778992\\
733814	0.904128193855286\\
733815	0.864125490188599\\
733816	0.871554255485535\\
733817	0.832531154155731\\
733821	0.999595880508423\\
733822	0.988283336162567\\
733823	1.067995429039\\
733824	1.16993772983551\\
733827	1.19655346870422\\
733828	1.05278611183167\\
733829	1.01749622821808\\
733830	1.01713347434998\\
733831	1.1146252155304\\
733834	1.28740119934082\\
733835	1.26869368553162\\
733836	1.24181282520294\\
733837	1.36301875114441\\
733838	1.31067550182343\\
733841	1.32723391056061\\
733842	1.21966242790222\\
733843	1.17848420143127\\
733844	1.12082755565643\\
733845	1.0775762796402\\
733848	1.08350908756256\\
733849	1.03696668148041\\
733850	0.992106854915619\\
733851	1.04865777492523\\
733852	1.07841956615448\\
733855	0.984296917915344\\
733856	0.983052134513855\\
733857	0.952945053577423\\
733858	0.906700968742371\\
733859	0.892963826656342\\
733862	1.07822179794312\\
733863	1.010737657547\\
733864	0.958545744419098\\
733865	0.890991270542145\\
733866	0.932516932487488\\
733869	0.949179112911224\\
733870	0.956223845481873\\
733871	0.919199585914612\\
733872	0.842153489589691\\
733876	0.87920355796814\\
733877	0.911879658699036\\
733878	0.898477077484131\\
733879	0.854595184326172\\
733880	0.812513887882233\\
733883	0.948567509651184\\
733884	0.884814083576202\\
733885	0.850390553474426\\
733886	0.82636833190918\\
733887	0.766069173812866\\
733890	0.830296158790588\\
733891	0.821313321590424\\
733892	0.788462102413177\\
733893	0.741839826107025\\
733894	0.774700403213501\\
733897	0.671246469020844\\
733898	0.644214391708374\\
733899	0.606760025024414\\
733900	0.615912854671478\\
733901	0.557099759578705\\
733904	0.587181806564331\\
733905	0.589495241641998\\
733906	0.61993145942688\\
733907	0.573402404785156\\
733908	0.529979884624481\\
733911	0.452009230852127\\
733912	0.416095703840256\\
733913	0.417499989271164\\
733914	0.427276879549026\\
733915	0.406019568443298\\
733919	0.418633162975311\\
733920	0.401050299406052\\
733921	0.402452647686005\\
733922	0.379289925098419\\
733925	0.384766072034836\\
733926	0.381343513727188\\
733927	0.387526005506516\\
733928	0.366736978292465\\
733929	0.373442560434341\\
733932	0.381022334098816\\
733933	0.360959380865097\\
733934	0.350375026464462\\
733935	0.340287685394287\\
733936	0.335828185081482\\
733939	0.363519549369812\\
733940	0.357728600502014\\
733941	0.370803594589233\\
733942	0.362028539180756\\
733943	0.33403879404068\\
733946	0.358062356710434\\
733947	0.352177202701569\\
733948	0.326075464487076\\
733949	0.300596803426743\\
733950	0.283439785242081\\
733953	0.283280283212662\\
733954	0.278175204992294\\
733955	0.269356817007065\\
733956	0.286912262439728\\
733960	0.353256464004517\\
733961	0.378419548273087\\
733962	0.406658679246902\\
733963	0.403503328561783\\
733964	0.397921562194824\\
733967	0.383839517831802\\
733968	0.368137389421463\\
733969	0.348998785018921\\
733970	0.34216520190239\\
733971	0.318194538354874\\
733974	0.288505524396896\\
733975	0.270938068628311\\
733976	0.258740425109863\\
733977	0.254159063100815\\
733978	0.255707859992981\\
733981	0.269833356142044\\
733982	0.267288058996201\\
733983	0.2618248462677\\
733984	0.240511804819107\\
733985	0.232408449053764\\
733988	0.251045078039169\\
733989	0.251669585704803\\
733990	0.280382513999939\\
733991	0.301475763320923\\
733992	0.281077772378922\\
733995	0.281637370586395\\
733996	0.278618276119232\\
733997	0.267123609781265\\
733998	0.262299358844757\\
733999	0.258213639259338\\
734002	0.278237104415894\\
734003	0.266831696033478\\
734004	0.26043576002121\\
734005	0.252260327339172\\
734006	0.239495679736137\\
734009	0.237447515130043\\
734010	0.231043934822083\\
734011	0.226568445563316\\
734012	0.227252289652824\\
734013	0.229230791330338\\
734016	0.246411383152008\\
734017	0.268247544765472\\
734018	0.270216673612595\\
734019	0.253706037998199\\
734020	0.267724305391312\\
734024	0.2740438580513\\
734025	0.266826391220093\\
734026	0.258187919855118\\
734027	0.258371740579605\\
734030	0.266205966472626\\
734031	0.254775255918503\\
734032	0.2542984187603\\
734033	0.258398294448853\\
734034	0.243371620774269\\
734037	0.256038635969162\\
734038	0.241490006446838\\
734039	0.23245470225811\\
734040	0.242062300443649\\
734041	0.239461049437523\\
734044	0.242789044976234\\
734045	0.234664082527161\\
734046	0.236988335847855\\
734047	0.264943957328796\\
734048	0.266503274440765\\
734051	0.281366109848022\\
734052	0.274689316749573\\
734053	0.266407072544098\\
734054	0.256134390830994\\
734055	0.24475085735321\\
734058	0.246135488152504\\
734059	0.241675615310669\\
734060	0.231048032641411\\
734061	0.22317261993885\\
734062	0.207183033227921\\
734065	0.193817496299744\\
734066	0.184789821505547\\
734067	0.180407151579857\\
734068	0.17736741900444\\
734069	0.179058730602264\\
734072	0.204118236899376\\
734073	0.217108637094498\\
734074	0.253953248262405\\
734075	0.226580739021301\\
734076	0.257462292909622\\
734079	0.281024843454361\\
734080	0.27870500087738\\
734081	0.264237701892853\\
734082	0.237995192408562\\
734083	0.223932534456253\\
734086	0.214852094650269\\
734087	0.212439149618149\\
734088	0.205269068479538\\
734089	0.202397331595421\\
734090	0.194920107722282\\
734093	0.194438382983208\\
734094	0.192249074578285\\
734095	0.188829943537712\\
734096	0.19187106192112\\
734097	0.181961625814438\\
734100	0.164193332195282\\
734101	0.15123924612999\\
734102	0.14455871284008\\
734104	0.170064449310303\\
734107	0.183184340596199\\
734108	0.170932978391647\\
734109	0.167080506682396\\
734110	0.170709758996964\\
734111	0.185284435749054\\
734114	0.187609419226646\\
734115	0.187982738018036\\
734116	0.183965742588043\\
734117	0.177132979035378\\
734118	0.172826215624809\\
734121	0.172827646136284\\
734122	0.172417268157005\\
734123	0.164565056562424\\
734124	0.166699603199959\\
734125	0.159146174788475\\
734128	0.145302817225456\\
734129	0.139317259192467\\
734130	0.132876709103584\\
734131	0.130452424287796\\
734135	0.144662275910378\\
734136	0.137999087572098\\
734137	0.139631554484367\\
734138	0.137530729174614\\
734142	0.153575897216797\\
734143	0.152636975049973\\
734144	0.149723216891289\\
734145	0.148906677961349\\
734146	0.146233886480331\\
734149	0.148012533783913\\
734150	0.151445910334587\\
734151	0.149842366576195\\
734152	0.14576630294323\\
734153	0.143965288996696\\
734157	0.137476414442062\\
734158	0.133194535970688\\
734159	0.140260875225067\\
734160	0.163200750946999\\
734163	0.162122368812561\\
734164	0.160859495401382\\
734165	0.157644048333168\\
734166	0.15827152132988\\
734167	0.162905275821686\\
734170	0.161585807800293\\
734171	0.151641115546227\\
734172	0.150396585464478\\
734173	0.180417001247406\\
734174	0.194373026490211\\
734177	0.196160942316055\\
734178	0.184712633490562\\
734179	0.181116759777069\\
734180	0.172154232859612\\
734181	0.166045516729355\\
734185	0.165063858032227\\
734186	0.157509297132492\\
734187	0.148263275623322\\
734188	0.140552908182144\\
734191	0.132862582802773\\
734192	0.135819464921951\\
734193	0.124684639275074\\
734194	0.126744046807289\\
734195	0.115677759051323\\
734198	0.119299247860909\\
734199	0.117078930139542\\
734200	0.11652934551239\\
734201	0.111265875399113\\
734202	0.112881653010845\\
734205	0.117186695337296\\
734206	0.119068078696728\\
734207	0.12213546782732\\
734208	0.122549876570702\\
734209	0.120130956172943\\
734212	0.124653302133083\\
734213	0.121420159935951\\
734214	0.119686469435692\\
734215	0.116248175501823\\
734216	0.117266677320004\\
734219	0.112637467682362\\
734220	0.109046868979931\\
734221	0.109948419034481\\
734222	0.111307948827744\\
734223	0.11173352599144\\
734226	0.116953313350677\\
734227	0.114637486636639\\
734228	0.110905572772026\\
734229	0.105024889111519\\
734233	0.128435924649239\\
734234	0.128220647573471\\
734235	0.13294193148613\\
734236	0.135099411010742\\
734237	0.133048787713051\\
734240	0.139824494719505\\
734241	0.138050869107246\\
734242	0.136971443891525\\
734243	0.139163881540298\\
734244	0.145637184381485\\
734247	0.144364133477211\\
734248	0.133972615003586\\
734249	0.129426196217537\\
734250	0.131981134414673\\
734251	0.131392776966095\\
734254	0.145711272954941\\
734255	0.169347688555717\\
734256	0.166228011250496\\
734257	0.152031973004341\\
734258	0.161060228943825\\
734261	0.171041861176491\\
734262	0.206220388412476\\
734263	0.218902215361595\\
734264	0.283893346786499\\
734265	0.285602658987045\\
734268	0.226898685097694\\
734269	0.219105467200279\\
734270	0.194468140602112\\
734271	0.199826195836067\\
734272	0.231974169611931\\
734275	0.243093088269234\\
734276	0.254301249980927\\
734277	0.27381220459938\\
734278	0.360231995582581\\
734279	0.335478931665421\\
734282	0.299474537372589\\
734283	0.294739902019501\\
734284	0.256025314331055\\
734285	0.208507925271988\\
734286	0.214869722723961\\
734290	0.268472462892532\\
734291	0.229395553469658\\
734292	0.210644572973251\\
734293	0.261083871126175\\
734296	0.280654907226562\\
734297	0.266509711742401\\
734298	0.259308815002441\\
734299	0.229337185621262\\
734300	0.212565630674362\\
734303	0.212196156382561\\
734304	0.19080762565136\\
734305	0.185097798705101\\
734306	0.175743743777275\\
734307	0.16072079539299\\
734310	0.159570470452309\\
734311	0.16823785007\\
734312	0.16758531332016\\
734313	0.182317048311234\\
734314	0.172818914055824\\
734317	0.182727351784706\\
734318	0.232356995344162\\
734319	0.229506939649582\\
734320	0.23896811902523\\
734321	0.22170315682888\\
734325	0.247571274638176\\
734326	0.220041126012802\\
734327	0.210901230573654\\
734328	0.200654000043869\\
734331	0.206783086061478\\
734332	0.196476072072983\\
734333	0.201665699481964\\
734334	0.196287289261818\\
734335	0.208604201674461\\
734338	0.198203176259995\\
734339	0.185477137565613\\
734340	0.187856182456017\\
734341	0.170568034052849\\
734342	0.160653099417686\\
734345	0.165955394506454\\
734346	0.16573029756546\\
734347	0.165351793169975\\
734348	0.159308582544327\\
734349	0.152852281928062\\
734352	0.158328637480736\\
734353	0.156138077378273\\
734354	0.152079239487648\\
734355	0.149225100874901\\
734356	0.149788975715637\\
734359	0.147177055478096\\
734360	0.148656889796257\\
734361	0.168826073408127\\
734362	0.172858700156212\\
734363	0.170931085944176\\
734366	0.175525948405266\\
734367	0.16424585878849\\
734368	0.159421920776367\\
734369	0.166224718093872\\
734370	0.161064177751541\\
734373	0.153332710266113\\
734374	0.171400591731071\\
734375	0.168264389038086\\
734376	0.165933609008789\\
734377	0.152045249938965\\
734380	0.166805118322372\\
734381	0.168415367603302\\
734382	0.149170950055122\\
734383	0.141028642654419\\
734384	0.14752534031868\\
734388	0.164038985967636\\
734389	0.161292061209679\\
734390	0.156095311045647\\
734391	0.15491484105587\\
734394	0.154166996479034\\
734395	0.148407489061356\\
734396	0.15020415186882\\
734397	0.146590650081635\\
734398	0.139507904648781\\
734401	0.133149832487106\\
734402	0.13215334713459\\
734403	0.135913893580437\\
734404	0.141355991363525\\
734405	0.132751822471619\\
734408	0.142138615250587\\
734409	0.140449553728104\\
734410	0.141905531287193\\
734411	0.141843363642693\\
734412	0.137701421976089\\
734415	0.164478063583374\\
734416	0.156544581055641\\
734417	0.159040123224258\\
734418	0.157630950212479\\
734419	0.153287142515182\\
734422	0.159431084990501\\
734423	0.157938301563263\\
734424	0.153497770428658\\
734425	0.159821644425392\\
734426	0.15471462905407\\
734429	0.151849672198296\\
734430	0.154879227280617\\
734431	0.145629033446312\\
734432	0.140842363238335\\
734433	0.13390839099884\\
734436	0.141298249363899\\
734437	0.139029681682587\\
734438	0.14081434905529\\
734439	0.134054839611053\\
734440	0.136554390192032\\
734443	0.147854149341583\\
734444	0.147714212536812\\
734445	0.140765681862831\\
734446	0.132751539349556\\
734447	0.130460351705551\\
734450	0.135814473032951\\
734451	0.135383009910583\\
734452	0.138944119215012\\
734453	0.139075741171837\\
734454	0.146365031599998\\
734457	0.150853171944618\\
734458	0.162365272641182\\
734459	0.156852304935455\\
734460	0.148862600326538\\
734461	0.139853224158287\\
734464	0.123976603150368\\
734465	0.1338781863451\\
734466	0.122646793723106\\
734468	0.129834294319153\\
734471	0.143936008214951\\
734472	0.146593183279037\\
734473	0.128663644194603\\
734474	0.12314173579216\\
734475	0.118770636618137\\
734478	0.129364624619484\\
734479	0.1255833953619\\
734480	0.124660976231098\\
734481	0.123767487704754\\
734482	0.120743297040462\\
734485	0.122697353363037\\
734486	0.120394699275494\\
734487	0.122233666479588\\
734488	0.119133144617081\\
734489	0.112684175372124\\
734492	0.101869605481625\\
734493	0.0977546274662018\\
734494	0.0975872874259949\\
734495	0.0979708582162857\\
734499	0.109428808093071\\
734500	0.109841980040073\\
734501	0.106568023562431\\
734502	0.10693397372961\\
734503	0.112063631415367\\
734506	0.119443342089653\\
734507	0.119864076375961\\
734508	0.121070995926857\\
734509	0.120807312428951\\
734510	0.134269341826439\\
734513	0.140296176075935\\
734514	0.134748801589012\\
734515	0.130797639489174\\
734516	0.13010285794735\\
734517	0.128419950604439\\
734521	0.13519860804081\\
734522	0.135979428887367\\
734523	0.140514373779297\\
734524	0.13465704023838\\
734527	0.133875548839569\\
734528	0.130928486585617\\
734529	0.121544435620308\\
734530	0.114437066018581\\
734531	0.122658453881741\\
734534	0.132932782173157\\
734535	0.124777086079121\\
734536	0.122937120497227\\
734537	0.119128011167049\\
734538	0.11458232998848\\
734541	0.116042822599411\\
734542	0.115698978304863\\
734543	0.116015948355198\\
734544	0.114979036152363\\
734545	0.113207779824734\\
734548	0.119129545986652\\
734549	0.11734863370657\\
734550	0.115801125764847\\
734551	0.115595012903214\\
734552	0.113449342548847\\
734556	0.134742617607117\\
734557	0.139670699834824\\
734558	0.137584179639816\\
734559	0.124063991010189\\
734562	0.126810699701309\\
734563	0.134815633296967\\
734564	0.134025603532791\\
734565	0.121794007718563\\
734566	0.130984574556351\\
734569	0.141891330480576\\
734570	0.136538356542587\\
734571	0.138081878423691\\
734572	0.144784599542618\\
734573	0.147446617484093\\
734576	0.152604132890701\\
734577	0.169954404234886\\
734578	0.183886125683784\\
734579	0.17149530351162\\
734580	0.155719518661499\\
734583	0.132556334137917\\
734584	0.122852794826031\\
734585	0.117674715816975\\
734586	0.111221089959145\\
734587	0.114673875272274\\
734590	0.115261100232601\\
734591	0.112979173660278\\
734592	0.107709042727947\\
734593	0.108616672456264\\
734594	0.105003416538239\\
734597	0.12823598086834\\
734598	0.12748695909977\\
734599	0.127746909856796\\
734600	0.128347054123878\\
734601	0.12914702296257\\
734604	0.136439457535744\\
734605	0.138335168361664\\
734606	0.13579061627388\\
734607	0.135065346956253\\
734608	0.128742977976799\\
734611	0.133022382855415\\
734612	0.12488130480051\\
734613	0.115337118506432\\
734614	0.106917925179005\\
734618	0.11864261329174\\
734619	0.112113080918789\\
734620	0.114283323287964\\
734621	0.104334145784378\\
734622	0.106323964893818\\
734625	0.114871606230736\\
734626	0.116722628474236\\
734627	0.115519866347313\\
734628	0.121554143726826\\
734629	0.112727053463459\\
734632	0.117855951189995\\
734633	0.111538425087929\\
734634	0.113864496350288\\
734635	0.113858908414841\\
734636	0.115909248590469\\
734639	0.122522220015526\\
734640	0.124049358069897\\
734641	0.115056492388248\\
734642	0.109778344631195\\
734643	0.105700127780437\\
734646	0.11577083915472\\
734647	0.10827299207449\\
734648	0.104572430253029\\
734649	0.0966346934437752\\
734650	0.0915011167526245\\
734654	0.10016980022192\\
734655	0.112547382712364\\
734656	0.11717826128006\\
734657	0.116735309362411\\
734660	0.123669095337391\\
734661	0.120100386440754\\
734662	0.124227374792099\\
734663	0.126030296087265\\
734664	0.130947172641754\\
734667	0.136007934808731\\
734668	0.130486458539963\\
734669	0.137843862175941\\
734670	0.151451528072357\\
734671	0.148369207978249\\
734674	0.136494606733322\\
734675	0.120764523744583\\
734676	0.121948465704918\\
734677	0.127664119005203\\
734678	0.13197822868824\\
734681	0.136241152882576\\
734682	0.133009374141693\\
734683	0.129016056656837\\
734684	0.116305239498615\\
734685	0.0965026542544365\\
734689	0.12468296289444\\
734690	0.128046691417694\\
734691	0.127097114920616\\
734692	0.129010632634163\\
734695	0.140871733427048\\
734696	0.143548056483269\\
734697	0.141488894820213\\
734698	0.143977299332619\\
734699	0.139634653925896\\
734702	0.146453052759171\\
734703	0.141531333327293\\
734704	0.135176792740822\\
734705	0.131970286369324\\
734706	0.133978083729744\\
734709	0.143345534801483\\
734710	0.142873704433441\\
734711	0.150493055582047\\
734712	0.154177203774452\\
734713	0.167172998189926\\
734716	0.176005274057388\\
734717	0.179737061262131\\
734718	0.183887287974358\\
734719	0.2679503262043\\
734720	0.271620124578476\\
734723	0.429608970880508\\
734724	0.389474332332611\\
734725	0.429688453674316\\
734726	0.410712420940399\\
734727	0.365475654602051\\
734730	0.326524168252945\\
734731	0.310709863901138\\
734732	0.301814615726471\\
734733	0.404025673866272\\
734734	0.450972855091095\\
734737	0.445657104253769\\
734738	0.392268508672714\\
734739	0.355229765176773\\
734740	0.384775310754776\\
734741	0.347732275724411\\
734744	0.293258965015411\\
734745	0.291561186313629\\
734746	0.277364403009415\\
734747	0.272740989923477\\
734748	0.314746707677841\\
734752	0.362289220094681\\
734753	0.327816486358643\\
734754	0.324713528156281\\
734755	0.363055944442749\\
734758	0.389352828264236\\
734759	0.353696465492249\\
734760	0.334094941616058\\
734761	0.300567895174026\\
734762	0.282305628061295\\
734765	0.289728045463562\\
734766	0.278828293085098\\
734767	0.300776541233063\\
734768	0.389474540948868\\
734769	0.401312440633774\\
734772	0.420062869787216\\
734773	0.382095277309418\\
734774	0.437287241220474\\
734775	0.428397506475449\\
734776	0.49136957526207\\
734779	0.719785630702972\\
734780	0.65890896320343\\
734781	0.577804386615753\\
734782	0.517894387245178\\
734783	0.503420650959015\\
734786	0.495224803686142\\
734787	0.476208865642548\\
734788	0.455790907144547\\
734789	0.469068109989166\\
734790	0.461123436689377\\
734793	0.522117137908936\\
734794	0.504717707633972\\
734795	0.520892441272736\\
734796	0.514018833637238\\
734797	0.487371146678925\\
734800	0.390984803438187\\
734801	0.409133762121201\\
734802	0.403717070817947\\
734803	0.363295465707779\\
734804	0.36019766330719\\
734807	0.396617144346237\\
734808	0.477425247430801\\
734809	0.435921907424927\\
734810	0.361199289560318\\
734811	0.365574240684509\\
734814	0.36376091837883\\
734815	0.310530930757523\\
734816	0.367319136857986\\
734817	0.379402995109558\\
734818	0.333146095275879\\
734821	0.347048163414001\\
734822	0.356892138719559\\
734823	0.346001505851746\\
734824	0.429497867822647\\
734825	0.392203837633133\\
734828	0.380484938621521\\
734829	0.359765738248825\\
734830	0.374680072069168\\
734832	0.38042426109314\\
734835	0.35137090086937\\
734836	0.289606273174286\\
734837	0.268147736787796\\
734838	0.257303357124329\\
734839	0.256689727306366\\
734842	0.275071084499359\\
734843	0.285986036062241\\
734844	0.280663520097733\\
734845	0.305215626955032\\
734846	0.22259908914566\\
734849	0.234601393342018\\
734850	0.227849930524826\\
734851	0.236717060208321\\
734852	0.220909655094147\\
734853	0.204471305012703\\
734856	0.202622041106224\\
734857	0.179142370820045\\
734858	0.173284694552422\\
734859	0.164531320333481\\
734860	0.155918791890144\\
734864	0.165256589651108\\
734865	0.178430289030075\\
734866	0.17083440721035\\
734867	0.171335831284523\\
734871	0.181017160415649\\
734872	0.178380087018013\\
734873	0.163904428482056\\
734874	0.19139489531517\\
734877	0.1929861754179\\
734878	0.179286122322083\\
734879	0.17998443543911\\
734880	0.183148816227913\\
734881	0.193332925438881\\
734885	0.200642138719559\\
734886	0.188047781586647\\
734887	0.181600615382195\\
734888	0.169998839497566\\
734891	0.168916791677475\\
734892	0.162207573652267\\
734893	0.160255402326584\\
734894	0.152476713061333\\
734895	0.148432567715645\\
734898	0.163102075457573\\
734899	0.157329842448235\\
734900	0.151203840970993\\
734901	0.139682397246361\\
734902	0.148515805602074\\
734905	0.152306690812111\\
734906	0.153310060501099\\
734907	0.148804903030396\\
734908	0.148177117109299\\
734909	0.161188870668411\\
734912	0.161283299326897\\
734913	0.161471799015999\\
734914	0.164132699370384\\
734915	0.158136457204819\\
734916	0.146698266267776\\
734920	0.141482874751091\\
734921	0.134243667125702\\
734922	0.123857878148556\\
734923	0.11724204570055\\
734926	0.124479226768017\\
734927	0.120563939213753\\
734928	0.115424916148186\\
734929	0.114292122423649\\
734930	0.115328706800938\\
734933	0.129484325647354\\
734934	0.140731617808342\\
734935	0.138140931725502\\
734936	0.130370199680328\\
734937	0.125102460384369\\
734940	0.126001209020615\\
734941	0.12057238817215\\
734942	0.119186639785767\\
734943	0.118382059037685\\
734944	0.113019488751888\\
734947	0.10899094492197\\
734948	0.109943091869354\\
734949	0.105579420924187\\
734950	0.110731095075607\\
734951	0.107644081115723\\
734954	0.106928929686546\\
734955	0.10832466930151\\
734956	0.115206889808178\\
734957	0.118711300194263\\
734958	0.114166975021362\\
734961	0.117261826992035\\
734962	0.117065913975239\\
734963	0.121900424361229\\
734964	0.123949967324734\\
734968	0.156061142683029\\
734969	0.171282738447189\\
734970	0.168754354119301\\
734971	0.163993582129478\\
734972	0.173368602991104\\
734975	0.182625815272331\\
734976	0.16614106297493\\
734977	0.1614810526371\\
734978	0.158303081989288\\
734979	0.148997068405151\\
734982	0.160986080765724\\
734983	0.148014858365059\\
734984	0.137979730963707\\
734985	0.12795028090477\\
734986	0.121306680142879\\
734989	0.138195857405663\\
734990	0.131623327732086\\
734991	0.133352875709534\\
734992	0.142449244856834\\
734993	0.138335838913918\\
734996	0.145771905779839\\
734997	0.15264031291008\\
734998	0.161828711628914\\
734999	0.155195206403732\\
735000	0.154080212116241\\
735003	0.174649387598038\\
735004	0.180338397622108\\
735005	0.191758275032043\\
735006	0.212669506669044\\
735007	0.225203841924667\\
735010	0.199130088090897\\
735011	0.190305083990097\\
735012	0.190324366092682\\
735013	0.186846747994423\\
735014	0.173340275883675\\
735018	0.173233836889267\\
735019	0.18803508579731\\
735020	0.189798176288605\\
735021	0.228712245821953\\
735024	0.243652433156967\\
735025	0.223919242620468\\
735026	0.20251576602459\\
735027	0.191632688045502\\
735028	0.193179711699486\\
735031	0.200305536389351\\
735032	0.198936685919762\\
735033	0.206487223505974\\
735034	0.203626126050949\\
735035	0.182145461440086\\
735038	0.158675774931908\\
735039	0.141527339816093\\
735040	0.134977638721466\\
735041	0.145456567406654\\
735042	0.137468621134758\\
735045	0.155830264091492\\
735046	0.153053119778633\\
735047	0.150543287396431\\
735048	0.151850938796997\\
735049	0.131402388215065\\
735052	0.137029498815536\\
735053	0.134780421853065\\
735055	0.135811761021614\\
735056	0.163471579551697\\
735059	0.170765593647957\\
735060	0.171709731221199\\
735061	0.173128694295883\\
735062	0.176574841141701\\
735063	0.166743740439415\\
735066	0.175095051527023\\
735067	0.169627487659454\\
735068	0.16554768383503\\
735069	0.162102967500687\\
735070	0.162636190652847\\
735073	0.185613974928856\\
735074	0.189908862113953\\
735075	0.176282942295074\\
735076	0.157335788011551\\
735077	0.147171020507812\\
735080	0.164670959115028\\
735081	0.165412962436676\\
735082	0.162785202264786\\
735083	0.157336041331291\\
735084	0.143020331859589\\
735087	0.136097922921181\\
735088	0.132719859480858\\
735089	0.131465747952461\\
735090	0.120841607451439\\
735091	0.115173391997814\\
735094	0.11698504537344\\
735095	0.113610826432705\\
735096	0.112562596797943\\
735097	0.11086855083704\\
735098	0.10322666913271\\
735101	0.101028099656105\\
735102	0.101824045181274\\
735103	0.100461177527905\\
735104	0.103333555161953\\
735105	0.100997269153595\\
735108	0.105668097734451\\
735109	0.105034306645393\\
735110	0.105221033096313\\
735111	0.111527740955353\\
735112	0.107181660830975\\
735116	0.12273496389389\\
735117	0.120380952954292\\
735118	0.108732104301453\\
735119	0.117150537669659\\
735122	0.120161071419716\\
735123	0.121394515037537\\
735124	0.120172530412674\\
735125	0.113150499761105\\
735126	0.114338405430317\\
735129	0.119155704975128\\
735130	0.116980947554111\\
735131	0.115583375096321\\
735132	0.114659763872623\\
735133	0.110650405287743\\
735136	0.112113736569881\\
735137	0.112417005002499\\
735138	0.11930787563324\\
735139	0.116668567061424\\
735140	0.113427393138409\\
735143	0.120685122907162\\
735144	0.116462588310242\\
735145	0.116565898060799\\
735146	0.115017220377922\\
735147	0.137591376900673\\
735150	0.144769668579102\\
735151	0.147044122219086\\
735152	0.149186760187149\\
735153	0.146758139133453\\
735154	0.146428227424622\\
735157	0.150496661663055\\
735158	0.145461484789848\\
735159	0.139631524682045\\
735160	0.139272198081017\\
735161	0.143712639808655\\
735164	0.153451472520828\\
735165	0.160561189055443\\
735166	0.150764435529709\\
735167	0.144979372620583\\
735168	0.145755633711815\\
735173	0.152423366904259\\
735174	0.141225904226303\\
735175	0.137830048799515\\
735178	0.133234709501266\\
735179	0.132734730839729\\
735180	0.125339239835739\\
735181	0.125536501407623\\
735182	0.125693798065186\\
735185	0.122245863080025\\
735186	0.120770007371902\\
735187	0.123572625219822\\
735188	0.125367313623428\\
735189	0.120189651846886\\
735192	0.105339191854\\
735193	0.100986234843731\\
735194	0.0954480394721031\\
735196	0.095658004283905\\
735199	0.101257301867008\\
735200	0.103086858987808\\
735201	0.103745311498642\\
735202	0.0999050363898277\\
735203	0.0994175747036934\\
735206	0.107918843626976\\
735207	0.110863998532295\\
735208	0.111222967505455\\
735209	0.112321570515633\\
735210	0.118469521403313\\
735213	0.121251039206982\\
735214	0.116858467459679\\
735215	0.116001777350903\\
735216	0.118916504085064\\
735217	0.117889747023582\\
735220	0.121324710547924\\
735221	0.117135070264339\\
735222	0.116893969476223\\
735223	0.11834691464901\\
735224	0.118527635931969\\
735227	0.119097746908665\\
735229	0.12139105796814\\
735230	0.122166901826859\\
735231	0.127884581685066\\
735234	0.130050912499428\\
735236	0.106680318713188\\
735237	0.101033471524715\\
735238	0.110735192894936\\
735241	0.115869455039501\\
735242	0.113232299685478\\
735243	0.111084796488285\\
735244	0.108671508729458\\
735245	0.10863022506237\\
735248	0.114571325480938\\
735249	0.110767595469952\\
735250	0.107450433075428\\
735251	0.106903739273548\\
735252	0.103444375097752\\
735256	0.104900263249874\\
735257	0.101955965161324\\
735258	0.0999761074781418\\
735259	0.0983862057328224\\
735262	0.108955480158329\\
735263	0.109953783452511\\
735264	0.109654612839222\\
735265	0.10265576094389\\
735266	0.102055065333843\\
735269	0.110278598964214\\
735270	0.108829975128174\\
735271	0.106072008609772\\
735272	0.105061568319798\\
735273	0.102960884571075\\
735276	0.109641380608082\\
735277	0.104385256767273\\
735278	0.102873802185059\\
735279	0.103123553097248\\
735280	0.102540396153927\\
735284	0.104797579348087\\
735285	0.10844412446022\\
735286	0.113487333059311\\
735287	0.107772298157215\\
735290	0.127921491861343\\
735291	0.134081616997719\\
735292	0.111316703259945\\
735293	0.0969644337892532\\
735294	0.0974421575665474\\
735297	0.10736969858408\\
735298	0.10249924659729\\
735299	0.104732118546963\\
735300	0.102470107376575\\
735301	0.0975854769349098\\
735304	0.0993852093815804\\
735305	0.102317079901695\\
735306	0.101838961243629\\
735307	0.0994566604495049\\
735308	0.0968055203557014\\
735311	0.099887490272522\\
735312	0.102743931114674\\
735313	0.0986023843288422\\
735314	0.103635042905807\\
735315	0.10057208687067\\
735318	0.108287490904331\\
735319	0.110248699784279\\
735320	0.113152220845222\\
735321	0.114064447581768\\
735325	0.129193499684334\\
735326	0.135024875402451\\
735327	0.145345941185951\\
735328	0.145119592547417\\
735329	0.147537514567375\\
735332	0.153933718800545\\
735333	0.159478798508644\\
735334	0.160796016454697\\
735335	0.154186382889748\\
735336	0.164578840136528\\
735339	0.189818039536476\\
735340	0.184967905282974\\
735341	0.197840720415115\\
735342	0.154607012867928\\
735343	0.141415700316429\\
735346	0.13898178935051\\
735347	0.132589861750603\\
735348	0.128324434161186\\
735349	0.123639561235905\\
735350	0.11908233165741\\
735353	0.131221428513527\\
735354	0.127017796039581\\
735355	0.129733294248581\\
735356	0.121400870382786\\
735357	0.115891695022583\\
735360	0.104607805609703\\
735361	0.0992929860949516\\
735362	0.093981996178627\\
735363	0.0930570885539055\\
735364	0.0934416353702545\\
735367	0.0987952947616577\\
735368	0.0949056595563889\\
735369	0.0945291891694069\\
735370	0.09637401252985\\
735371	0.0940910577774048\\
735374	0.0958615317940712\\
735375	0.0961843952536583\\
735376	0.0954869464039803\\
735377	0.098447747528553\\
735378	0.096600703895092\\
735382	0.102413773536682\\
735383	0.100815586745739\\
735384	0.0997954830527306\\
735385	0.100358821451664\\
735388	0.111434020102024\\
735389	0.111204065382481\\
735390	0.119553327560425\\
735391	0.119366720318794\\
735392	0.111827999353409\\
735395	0.113633379340172\\
735396	0.115504212677479\\
735397	0.115900419652462\\
735398	0.114652246236801\\
735399	0.113329723477364\\
735402	0.113751173019409\\
735403	0.109906636178493\\
735404	0.10653280466795\\
735405	0.120576672255993\\
735406	0.117577508091927\\
735409	0.129249095916748\\
735410	0.118079319596291\\
735411	0.110503539443016\\
735412	0.105844058096409\\
735413	0.104021638631821\\
735416	0.108624406158924\\
735417	0.106682978570461\\
735418	0.109376162290573\\
735420	0.125094845890999\\
735423	0.127569183707237\\
735424	0.126780584454536\\
735425	0.126880943775177\\
735426	0.120983898639679\\
735427	0.122842773795128\\
735430	0.126626595854759\\
735431	0.12761464715004\\
735432	0.125841423869133\\
735433	0.125270634889603\\
735434	0.121895767748356\\
735437	0.123139500617981\\
735438	0.115420691668987\\
735439	0.114004299044609\\
735440	0.110631473362446\\
735441	0.107292741537094\\
735444	0.11643698066473\\
735445	0.116846591234207\\
735446	0.113813042640686\\
735447	0.10761833935976\\
735448	0.104285232722759\\
735451	0.107714906334877\\
735452	0.105014279484749\\
735453	0.102283038198948\\
735454	0.097895585000515\\
735455	0.0944525748491287\\
735458	0.0982001274824142\\
735459	0.0964554995298386\\
735460	0.0970627889037132\\
735461	0.10137540102005\\
735462	0.0981254577636719\\
735465	0.101707763969898\\
735466	0.0978901460766792\\
735467	0.100234635174274\\
735468	0.0958550721406937\\
735469	0.0931001082062721\\
735472	0.0993305891752243\\
735473	0.106392450630665\\
735474	0.105130404233932\\
735475	0.104909054934978\\
735476	0.10608197748661\\
735480	0.116723515093327\\
735481	0.117707818746567\\
735482	0.120607934892178\\
735483	0.110061198472977\\
735486	0.116560406982899\\
735487	0.0964502915740013\\
735488	0.0934240743517876\\
735489	0.0924529656767845\\
735490	0.0922572016716003\\
735493	0.0967184156179428\\
735494	0.095722608268261\\
735495	0.0919028595089912\\
735496	0.0902359932661057\\
735497	0.0898276641964912\\
735500	0.0990275219082832\\
735501	0.0953231900930405\\
735502	0.0953318327665329\\
735503	0.0955061018466949\\
735504	0.0970641300082207\\
735507	0.107724502682686\\
735508	0.106238439679146\\
735509	0.108523599803448\\
735510	0.113739617168903\\
735511	0.124545142054558\\
735514	0.136427700519562\\
735515	0.15080726146698\\
735516	0.158097684383392\\
735517	0.148500129580498\\
735518	0.14526991546154\\
735521	0.149504438042641\\
735522	0.147927165031433\\
735523	0.13902559876442\\
735524	0.135407760739326\\
735525	0.133949220180511\\
735528	0.135229766368866\\
735529	0.133224993944168\\
735530	0.135534077882767\\
735531	0.129632279276848\\
735532	0.126727774739265\\
735535	0.130304753780365\\
735536	0.121863581240177\\
735537	0.119866445660591\\
735538	0.114016778767109\\
735539	0.111357606947422\\
735542	0.105000160634518\\
735543	0.103061676025391\\
735544	0.0980620458722115\\
735545	0.100108824670315\\
735546	0.0951521247625351\\
735549	0.0956414565443993\\
735550	0.0955395847558975\\
735551	0.094923660159111\\
735552	0.0919454395771027\\
735553	0.0887549594044685\\
735556	0.0911373719573021\\
735557	0.0908930748701096\\
735558	0.0887640491127968\\
735559	0.0842484831809998\\
735560	0.0835194438695908\\
735563	0.083740308880806\\
735564	0.0821554511785507\\
735565	0.0793781504034996\\
735567	0.0826762616634369\\
735570	0.0892650187015533\\
735571	0.0938926711678505\\
735572	0.0951383039355278\\
735573	0.0962420403957367\\
735574	0.0920339077711105\\
735577	0.0961311459541321\\
735578	0.0933938547968864\\
735579	0.0968894213438034\\
735580	0.0973267331719398\\
735581	0.0975363552570343\\
735584	0.107165098190308\\
735585	0.10794797539711\\
735586	0.103862546384335\\
735587	0.101682625710964\\
735588	0.0949761569499969\\
735591	0.0944096073508263\\
735592	0.093639999628067\\
735594	0.0956955924630165\\
735595	0.0953224077820778\\
735598	0.100063934922218\\
735599	0.100779697299004\\
735601	0.106699384748936\\
735602	0.10616884380579\\
735605	0.10921847820282\\
735606	0.109272286295891\\
735607	0.107803620398045\\
735608	0.108824633061886\\
735609	0.108321525156498\\
735612	0.114197790622711\\
735613	0.112688757479191\\
735614	0.113250590860844\\
735615	0.106790065765381\\
735616	0.106429845094681\\
735620	0.109457276761532\\
735621	0.101969450712204\\
735622	0.103641726076603\\
735623	0.110799491405487\\
735626	0.11787211149931\\
735627	0.116705320775509\\
735628	0.123437464237213\\
735629	0.117823928594589\\
735630	0.118794403970242\\
735633	0.137473925948143\\
735634	0.131267115473747\\
735635	0.133920162916183\\
735636	0.126518338918686\\
735637	0.121132865548134\\
735640	0.124887585639954\\
735641	0.122273288667202\\
735642	0.118233703076839\\
735643	0.115034833550453\\
735644	0.11083410680294\\
735648	0.117805682122707\\
735649	0.116234816610813\\
735650	0.114381790161133\\
735651	0.107960104942322\\
735654	0.107507646083832\\
735655	0.105535455048084\\
735656	0.10281678289175\\
735657	0.0967685878276825\\
735658	0.0924874022603035\\
735661	0.106138110160828\\
735662	0.0965437367558479\\
735663	0.0963532701134682\\
735664	0.0957358404994011\\
735665	0.12796725332737\\
735668	0.115399189293385\\
735669	0.11748942732811\\
735670	0.1174670830369\\
735671	0.130884796380997\\
735672	0.127860143780708\\
735675	0.139095976948738\\
735676	0.13578762114048\\
735677	0.121968053281307\\
735678	0.120924897491932\\
735679	0.123155936598778\\
735682	0.13192230463028\\
735683	0.129127979278564\\
735684	0.141787186264992\\
735685	0.12492923438549\\
735686	0.104030855000019\\
735689	0.104556918144226\\
735690	0.100234813988209\\
735691	0.100785702466965\\
735692	0.103756591677666\\
735693	0.120666608214378\\
735696	0.132538884878159\\
735697	0.133650198578835\\
735698	0.132128059864044\\
735699	0.135294944047928\\
735700	0.144927248358727\\
735703	0.146286457777023\\
735704	0.149250999093056\\
735705	0.144335150718689\\
735706	0.139159664511681\\
735710	0.137956008315086\\
735711	0.13065741956234\\
735712	0.128725841641426\\
735713	0.127577573060989\\
735714	0.124803498387337\\
735717	0.134558036923409\\
735718	0.131280571222305\\
735719	0.128195568919182\\
735720	0.123835012316704\\
735721	0.117155328392982\\
735724	0.111453920602798\\
735725	0.109179526567459\\
735726	0.108903437852859\\
735727	0.101981364190578\\
735728	0.100721269845963\\
735731	0.102122828364372\\
735732	0.0973316356539726\\
735733	0.0978483930230141\\
735734	0.0987364873290062\\
735735	0.0932504013180733\\
735738	0.091403067111969\\
735739	0.0905398726463318\\
735740	0.0884840860962868\\
735741	0.0829896032810211\\
735742	0.0802679881453514\\
735746	0.08957239985466\\
735747	0.0888685211539268\\
735748	0.0892903208732605\\
735749	0.0891076400876045\\
735752	0.091952309012413\\
735753	0.0911823213100433\\
735754	0.0903243720531464\\
735755	0.0886400789022446\\
735756	0.0889941528439522\\
735759	0.0934345126152039\\
735760	0.0938316807150841\\
735761	0.0938058122992516\\
735762	0.0939491242170334\\
735763	0.0940844789147377\\
735766	0.103279925882816\\
735767	0.102533526718616\\
735768	0.098741739988327\\
735769	0.0973055735230446\\
735770	0.0985177457332611\\
735773	0.10228356719017\\
735774	0.0830002278089523\\
735775	0.0855207070708275\\
735776	0.0831358358263969\\
735777	0.0839896276593208\\
735780	0.0881031528115273\\
735781	0.0863735303282738\\
735782	0.0846431478857994\\
735783	0.0847276076674461\\
735787	0.101226285099983\\
735788	0.1020432934165\\
735789	0.103769436478615\\
735790	0.107590101659298\\
735791	0.110116742551327\\
735794	0.106470368802547\\
735795	0.106714844703674\\
735796	0.10787670314312\\
735797	0.110122218728065\\
735798	0.107439264655113\\
735801	0.108384244143963\\
735802	0.103727124631405\\
735803	0.10146851092577\\
735804	0.0991193875670433\\
735805	0.0991577878594398\\
735808	0.106624126434326\\
735809	0.105058878660202\\
735810	0.104944385588169\\
735811	0.104157604277134\\
735812	0.107840158045292\\
735815	0.0984627828001976\\
735816	0.097557321190834\\
735817	0.0958238691091537\\
735818	0.0958092138171196\\
735819	0.0909197703003883\\
735822	0.0900168716907501\\
735823	0.085273876786232\\
735824	0.0802016109228134\\
735825	0.0762466043233871\\
735826	0.0758830234408379\\
735829	0.0759757682681084\\
735830	0.0714914426207542\\
735831	0.0711936205625534\\
735832	0.0694709867238998\\
735833	0.0698140189051628\\
735836	0.0751212388277054\\
735837	0.0730373114347458\\
735838	0.0726034119725227\\
735839	0.0766426622867584\\
735840	0.0764222517609596\\
735844	0.0834101065993309\\
735845	0.0803040564060211\\
735846	0.0792116075754166\\
735847	0.0794890224933624\\
735850	0.0838827043771744\\
735851	0.0823842138051987\\
735852	0.0842422693967819\\
735853	0.085221566259861\\
735854	0.0855303183197975\\
735857	0.0938446521759033\\
735858	0.096252828836441\\
735859	0.0919370874762535\\
735860	0.090204082429409\\
735861	0.0908314064145088\\
735864	0.0951344668865204\\
735865	0.0961642414331436\\
735866	0.0970393568277359\\
735867	0.0994590669870377\\
735868	0.104083232581615\\
735871	0.115089900791645\\
735872	0.111497737467289\\
735873	0.122236222028732\\
735874	0.12477583438158\\
735875	0.118880830705166\\
735878	0.123664490878582\\
735879	0.129575416445732\\
735880	0.150531440973282\\
735881	0.148567780852318\\
735882	0.15766952931881\\
735885	0.173889711499214\\
735886	0.184962958097458\\
735887	0.210493326187134\\
735888	0.212311968207359\\
735889	0.185447171330452\\
735892	0.17166143655777\\
735893	0.155922934412956\\
735894	0.153464734554291\\
735895	0.144865393638611\\
735896	0.140724390745163\\
735899	0.145876720547676\\
735900	0.136495098471642\\
735901	0.136270627379417\\
735902	0.128246814012527\\
735903	0.122090391814709\\
735906	0.141416057944298\\
735907	0.144161954522133\\
735908	0.122478634119034\\
735909	0.118417672812939\\
735910	0.105543494224548\\
735913	0.113517202436924\\
735914	0.102280914783478\\
735915	0.10296568274498\\
735916	0.104701079428196\\
735917	0.10198300331831\\
735920	0.106154166162014\\
735921	0.0992240980267525\\
735922	0.106047950685024\\
735923	0.108794167637825\\
735924	0.101850472390652\\
735927	0.108804270625114\\
735928	0.0970423743128777\\
735929	0.0957538783550262\\
735931	0.112621448934078\\
735934	0.112001597881317\\
735935	0.116905324161053\\
735936	0.108972974121571\\
735937	0.109599232673645\\
735938	0.103432856500149\\
735941	0.114867672324181\\
735942	0.129920110106468\\
735943	0.140561446547508\\
735944	0.147801622748375\\
735945	0.167376101016998\\
735948	0.178283095359802\\
735949	0.196059659123421\\
735950	0.194268748164177\\
735951	0.174883604049683\\
735952	0.163343459367752\\
735955	0.162005111575127\\
735956	0.156749218702316\\
735957	0.161048352718353\\
735959	0.15191949903965\\
735962	0.153342843055725\\
735963	0.144746795296669\\
735964	0.141216307878494\\
735966	0.214624851942062\\
735969	0.176860883831978\\
735970	0.187741577625275\\
735971	0.190432325005531\\
735972	0.14938947558403\\
735973	0.146669074892998\\
735976	0.155856817960739\\
735977	0.147489979863167\\
735978	0.163162529468536\\
735979	0.150375545024872\\
735980	0.151516154408455\\
735984	0.147764295339584\\
735985	0.139599695801735\\
735986	0.135291129350662\\
735987	0.131267964839935\\
735990	0.141084790229797\\
735991	0.144244611263275\\
735992	0.142114475369453\\
735993	0.146415755152702\\
735994	0.144487127661705\\
735997	0.150796934962273\\
735998	0.149370118975639\\
735999	0.152799800038338\\
736000	0.14593905210495\\
736001	0.13851061463356\\
736004	0.143967539072037\\
736005	0.144587069749832\\
736006	0.138183131814003\\
736007	0.131728708744049\\
736008	0.135245859622955\\
736012	0.134126603603363\\
736013	0.129919767379761\\
736014	0.125387355685234\\
736015	0.120517157018185\\
736018	0.122986570000648\\
736019	0.119271770119667\\
736020	0.123457431793213\\
736021	0.112252153456211\\
736022	0.100283488631248\\
736025	0.114772148430347\\
736026	0.107375085353851\\
736027	0.108703501522541\\
736028	0.0967558026313782\\
736029	0.100991234183311\\
736032	0.103584699332714\\
736033	0.106661476194859\\
736034	0.102813459932804\\
736035	0.10487411916256\\
736036	0.107741825282574\\
736039	0.110699571669102\\
736040	0.107229597866535\\
736041	0.102021478116512\\
736042	0.101106315851212\\
736043	0.0931954234838486\\
736046	0.0982916727662086\\
736047	0.0950161889195442\\
736048	0.107181698083878\\
736049	0.125355541706085\\
736050	0.114796593785286\\
736053	0.122100368142128\\
736054	0.119865000247955\\
736055	0.120239496231079\\
736056	0.136226505041122\\
736060	0.154690802097321\\
736061	0.146989375352859\\
736062	0.154259487986565\\
736063	0.144979432225227\\
736064	0.143107563257217\\
736067	0.145462319254875\\
736068	0.151834458112717\\
736069	0.145848259329796\\
736070	0.150053098797798\\
736071	0.142225131392479\\
736074	0.144157364964485\\
736075	0.141728848218918\\
736076	0.13602040708065\\
736077	0.128584548830986\\
736078	0.120662242174149\\
736081	0.145367577672005\\
736082	0.142328128218651\\
736083	0.138572216033936\\
736084	0.158209979534149\\
736085	0.129016727209091\\
736088	0.13844695687294\\
736089	0.131093755364418\\
736090	0.13237053155899\\
736091	0.142769083380699\\
736092	0.137759104371071\\
736095	0.129036441445351\\
736096	0.139063730835915\\
736097	0.13309483230114\\
736098	0.124987304210663\\
736099	0.117275193333626\\
736102	0.105580650269985\\
736103	0.107068859040737\\
736104	0.103221826255322\\
736105	0.10722491890192\\
736106	0.109261840581894\\
736110	0.122976668179035\\
736111	0.12096843868494\\
736112	0.123404301702976\\
736113	0.125565618276596\\
736116	0.119667574763298\\
736117	0.117643214762211\\
736118	0.112021774053574\\
736119	0.113754563033581\\
736120	0.121146216988564\\
736123	0.130870297551155\\
736124	0.138102412223816\\
736125	0.154764264822006\\
736126	0.126591444015503\\
736127	0.156486719846725\\
736130	0.131919741630554\\
736131	0.129997849464417\\
736132	0.127757877111435\\
736133	0.114266395568848\\
736134	0.121480382978916\\
736137	0.118774980306625\\
736138	0.117409750819206\\
736139	0.115450873970985\\
736140	0.108410440385342\\
736141	0.1748928129673\\
736144	0.213730052113533\\
736145	0.202104195952415\\
736146	0.158690318465233\\
736147	0.150767281651497\\
736151	0.202240705490112\\
736152	0.195315167307854\\
736153	0.198552221059799\\
736154	0.183731243014336\\
736155	0.194297641515732\\
736158	0.20976984500885\\
736159	0.191707238554955\\
736160	0.207328483462334\\
736161	0.208321914076805\\
736162	0.204308554530144\\
736165	0.111872918903828\\
736166	0.11246232688427\\
736167	0.108071878552437\\
736168	0.109480760991573\\
736169	0.112922668457031\\
736172	0.130183130502701\\
736173	0.122115559875965\\
736174	0.119689628481865\\
736175	0.116624943912029\\
736176	0.11335401237011\\
736179	0.120439395308495\\
736180	0.116020329296589\\
736181	0.115847133100033\\
736182	0.114184752106667\\
736183	0.116321511566639\\
736186	0.112756341695786\\
736187	0.115116663277149\\
736188	0.12564280629158\\
736189	0.118751801550388\\
736190	0.115881659090519\\
736193	0.119158826768398\\
736194	0.115429975092411\\
736195	0.118302971124649\\
736196	0.127602398395538\\
736197	0.165401518344879\\
736200	0.267370104789734\\
736201	0.22444823384285\\
736202	0.222898602485657\\
736203	0.19050957262516\\
736204	0.182445049285889\\
736207	0.183109521865845\\
736208	0.213589906692505\\
736209	0.197226017713547\\
736210	0.172833696007729\\
736211	0.189073547720909\\
736215	0.187378764152527\\
736216	0.171917393803596\\
736217	0.188255175948143\\
736218	0.198843643069267\\
736221	0.193245232105255\\
736222	0.181148856878281\\
736223	0.162832528352737\\
736224	0.157606437802315\\
736225	0.162071228027344\\
736228	0.165760949254036\\
736229	0.17816835641861\\
736230	0.181735619902611\\
736231	0.192811340093613\\
736232	0.187397107481956\\
736235	0.23740342259407\\
736236	0.250746339559555\\
736237	0.235821589827538\\
736238	0.228738576173782\\
736239	0.226827710866928\\
736242	0.229523405432701\\
736243	0.238072067499161\\
736244	0.244974941015244\\
736245	0.215744838118553\\
736246	0.199816033244133\\
736249	0.200634449720383\\
736250	0.200079783797264\\
736251	0.198040932416916\\
736252	0.206456780433655\\
736253	0.200331091880798\\
736256	0.186829879879951\\
736257	0.193507969379425\\
736258	0.220382824540138\\
736259	0.212016373872757\\
736260	0.195034667849541\\
736263	0.195327162742615\\
736264	0.206331491470337\\
736265	0.200554296374321\\
736266	0.196005180478096\\
736267	0.182665303349495\\
736270	0.197840020060539\\
736271	0.190193638205528\\
736272	0.185432031750679\\
736273	0.169747352600098\\
736274	0.166245102882385\\
736277	0.169414311647415\\
736278	0.177216544747353\\
736279	0.172016486525536\\
736280	0.183105781674385\\
736281	0.196305990219116\\
736284	0.206342205405235\\
736285	0.189393267035484\\
736286	0.181044921278954\\
736287	0.181199505925179\\
736288	0.173671081662178\\
736291	0.178503945469856\\
736292	0.179305776953697\\
736293	0.16612309217453\\
736295	0.172828197479248\\
736298	0.176069036126137\\
736299	0.168638721108437\\
736300	0.172008290886879\\
736301	0.171834573149681\\
736302	0.168677851557732\\
736305	0.184650614857674\\
736306	0.186025157570839\\
736307	0.187823891639709\\
736308	0.185049936175346\\
736309	0.200826108455658\\
736312	0.223297312855721\\
736313	0.201803296804428\\
736314	0.197900339961052\\
736315	0.18787308037281\\
736316	0.183196008205414\\
736319	0.183122932910919\\
736320	0.185854569077492\\
736321	0.175205931067467\\
736322	0.157162070274353\\
736326	0.176040425896645\\
736327	0.170055866241455\\
736328	0.17268942296505\\
736329	0.177373886108398\\
736333	0.208733290433884\\
736334	0.200694680213928\\
736335	0.209129720926285\\
736336	0.242694824934006\\
736337	0.240923717617989\\
736340	0.260799407958984\\
736341	0.264767348766327\\
736342	0.263989269733429\\
736343	0.279680043458939\\
736344	0.306143939495087\\
736348	0.292352139949799\\
736349	0.349679857492447\\
736350	0.325117170810699\\
736351	0.271280586719513\\
736354	0.2853844165802\\
736355	0.28007510304451\\
736356	0.27211457490921\\
736357	0.278366416692734\\
736358	0.266794085502625\\
736361	0.266209661960602\\
736362	0.281843036413193\\
736363	0.296610802412033\\
736364	0.280129462480545\\
736365	0.291442424058914\\
736368	0.380169779062271\\
736369	0.406953006982803\\
736370	0.391036629676819\\
736371	0.421956837177277\\
736372	0.37097641825676\\
736376	0.348394840955734\\
736377	0.308991849422455\\
736378	0.286992728710175\\
736379	0.280128926038742\\
736382	0.258329600095749\\
736383	0.258338630199432\\
736384	0.259190768003464\\
736385	0.246920958161354\\
736386	0.23138527572155\\
736389	0.230849340558052\\
736390	0.213767498731613\\
736391	0.200636804103851\\
736392	0.200491949915886\\
736393	0.201333478093147\\
736396	0.214838996529579\\
736397	0.21470046043396\\
736398	0.218040868639946\\
736399	0.214595898985863\\
736400	0.187509253621101\\
736403	0.186697363853455\\
736404	0.192063853144646\\
736405	0.186414390802383\\
736406	0.180469706654549\\
736407	0.171874478459358\\
736410	0.169880852103233\\
736411	0.16999264061451\\
736412	0.176754176616669\\
736413	0.182331636548042\\
736417	0.192121997475624\\
736418	0.197838649153709\\
736419	0.178576931357384\\
736420	0.182684749364853\\
736421	0.179911822080612\\
736424	0.195858001708984\\
736425	0.196174219250679\\
736426	0.194633409380913\\
736427	0.194125458598137\\
736428	0.192465648055077\\
736431	0.187508717179298\\
736432	0.191668257117271\\
736433	0.179534941911697\\
736434	0.175284445285797\\
736435	0.173310592770576\\
736438	0.178257718682289\\
736439	0.176175460219383\\
736440	0.171340808272362\\
736441	0.173877209424973\\
736442	0.165699928998947\\
736445	0.181838780641556\\
736446	0.178827747702599\\
736447	0.173215001821518\\
736448	0.173890501260757\\
736449	0.181841790676117\\
736452	0.181702494621277\\
736453	0.190796986222267\\
736454	0.181732773780823\\
736455	0.164124056696892\\
736456	0.16474449634552\\
736459	0.174428582191467\\
736460	0.16021628677845\\
736461	0.152943462133408\\
736462	0.155731424689293\\
736463	0.151464089751244\\
736466	0.157755002379417\\
736467	0.161601737141609\\
736468	0.163837298750877\\
736469	0.169279590249062\\
736470	0.147710308432579\\
736473	0.143501117825508\\
736474	0.141671508550644\\
736475	0.138902187347412\\
736476	0.13172921538353\\
736477	0.127320840954781\\
736481	0.130851894617081\\
736482	0.12795290350914\\
736483	0.125040248036385\\
736484	0.124730736017227\\
736487	0.121751956641674\\
736488	0.119499191641808\\
736489	0.118501327931881\\
736490	0.118043854832649\\
736491	0.125917986035347\\
736494	0.143688663840294\\
736495	0.155669435858727\\
736496	0.146497815847397\\
736497	0.152039244771004\\
736498	0.142666324973106\\
736501	0.137878462672234\\
736502	0.134871423244476\\
736503	0.137044966220856\\
736504	0.129182532429695\\
736505	0.168377757072449\\
736508	0.19192185997963\\
736509	0.166494444012642\\
736510	0.148843020200729\\
736511	0.143513679504395\\
736512	0.139081031084061\\
736516	0.167010873556137\\
736517	0.170222535729408\\
736518	0.166412979364395\\
736519	0.160291209816933\\
736522	0.156511694192886\\
736523	0.152908504009247\\
736524	0.150594756007195\\
736525	0.152074947953224\\
736526	0.146952793002129\\
736529	0.147154405713081\\
736530	0.1432925760746\\
736531	0.141559645533562\\
736532	0.142014354467392\\
736533	0.137287005782127\\
736536	0.14288541674614\\
736537	0.140971824526787\\
736538	0.139103546738625\\
736539	0.135911673307419\\
736540	0.129656419157982\\
736543	0.142140090465546\\
736544	0.141046777367592\\
736545	0.140883952379227\\
736546	0.116034053266048\\
736547	0.107427150011063\\
736550	0.106976605951786\\
736551	0.103436999022961\\
736552	0.0988729745149612\\
736553	0.0975923389196396\\
736554	0.0959111228585243\\
736557	0.0988882929086685\\
736558	0.099326103925705\\
736559	0.100298292934895\\
736560	0.0978010669350624\\
736561	0.0952719524502754\\
736564	0.095045231282711\\
736565	0.0918691083788872\\
736566	0.0942993387579918\\
736567	0.0959022343158722\\
736568	0.096245750784874\\
736571	0.0971198454499245\\
736572	0.0990498289465904\\
736573	0.0995128899812698\\
736574	0.100464999675751\\
736575	0.0913690030574799\\
736579	0.104543901979923\\
736580	0.10945013910532\\
736581	0.101891726255417\\
736582	0.107217438519001\\
736585	0.121464818716049\\
736586	0.12424547970295\\
736587	0.122118480503559\\
736588	0.114755146205425\\
736589	0.121140345931053\\
736592	0.11064250767231\\
736593	0.111186645925045\\
736594	0.11993870139122\\
736595	0.0992195010185242\\
736596	0.102489553391933\\
736599	0.120207816362381\\
736600	0.121571056544781\\
736601	0.115954890847206\\
736602	0.127597913146019\\
736603	0.130097880959511\\
736606	0.138147279620171\\
736607	0.138897299766541\\
736608	0.139693349599838\\
736609	0.149575024843216\\
736610	0.151638016104698\\
736613	0.153262972831726\\
736614	0.157037824392319\\
736615	0.158495858311653\\
736616	0.160463079810143\\
736617	0.154952049255371\\
736620	0.163284748792648\\
736621	0.158301144838333\\
736622	0.154640108346939\\
736623	0.152365237474442\\
736624	0.151223853230476\\
736627	0.147604256868362\\
736628	0.145866870880127\\
736629	0.146528154611588\\
736630	0.143550097942352\\
736631	0.143436804413795\\
736634	0.151033729314804\\
736635	0.167542353272438\\
736636	0.163989365100861\\
736637	0.145654305815697\\
736638	0.140246793627739\\
736641	0.145236596465111\\
736642	0.137635350227356\\
736643	0.13642393052578\\
736644	0.130079388618469\\
736645	0.140626490116119\\
736648	0.144969135522842\\
736649	0.138313576579094\\
736650	0.133597984910011\\
736651	0.12979057431221\\
736652	0.124866344034672\\
736655	0.124765552580357\\
736656	0.123674124479294\\
736657	0.117957070469856\\
736659	0.119803138077259\\
736662	0.127738982439041\\
};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
736662	0.127738982439041\\
736663	0.134130418300629\\
736664	0.134979113936424\\
736665	0.15412999689579\\
736666	0.141259014606476\\
736669	0.137241244316101\\
736670	0.130792960524559\\
736671	0.14130736887455\\
736672	0.125865668058395\\
736673	0.116107299923897\\
736676	0.122359521687031\\
736677	0.121193967759609\\
736678	0.115580171346664\\
736679	0.117503173649311\\
736680	0.112420707941055\\
736683	0.10938373208046\\
736684	0.10442128777504\\
736685	0.106363818049431\\
736686	0.108179107308388\\
736687	0.117878302931786\\
736691	0.127830103039742\\
736692	0.127365961670876\\
736693	0.125796556472778\\
736694	0.135250329971313\\
736698	0.13910274207592\\
736699	0.136967077851295\\
736700	0.142192110419273\\
736701	0.139125764369965\\
736704	0.146386846899986\\
736705	0.13922344148159\\
736706	0.142571970820427\\
736707	0.145637452602386\\
736708	0.138058438897133\\
736712	0.163999795913696\\
736713	0.139494091272354\\
736714	0.142501771450043\\
736715	0.135805875062943\\
736718	0.141930088400841\\
736719	0.138322532176971\\
736720	0.138475224375725\\
736721	0.172306373715401\\
736722	0.146992146968842\\
736725	0.147106632590294\\
736726	0.150014966726303\\
736727	0.145539492368698\\
736728	0.138540685176849\\
736729	0.142128169536591\\
736732	0.130691662430763\\
736733	0.140129536390305\\
736734	0.135040119290352\\
736735	0.129423633217812\\
736736	0.124392539262772\\
736739	0.131348967552185\\
736740	0.130645826458931\\
736741	0.125931829214096\\
736742	0.12272185087204\\
736743	0.116838954389095\\
736747	0.11954191327095\\
736748	0.121112816035748\\
736749	0.124924853444099\\
736750	0.128070622682571\\
736753	0.117475338280201\\
736754	0.120463192462921\\
736755	0.108375027775764\\
736756	0.103047721087933\\
736757	0.107602886855602\\
736760	0.104664370417595\\
736761	0.105369418859482\\
736762	0.156079351902008\\
736763	0.111103728413582\\
736764	0.105518020689487\\
736767	0.158358812332153\\
736768	0.113798402249813\\
736769	0.126453310251236\\
736770	0.104766674339771\\
736771	0.0948364287614822\\
736774	0.0871494710445404\\
736775	0.0968706831336021\\
736776	0.108283489942551\\
736777	0.104806430637836\\
736778	0.109100453555584\\
736781	0.121381349861622\\
736782	0.122813999652863\\
736783	0.12585660815239\\
736784	0.127338096499443\\
736785	0.126245841383934\\
736788	0.131793513894081\\
736789	0.130585715174675\\
736790	0.130946546792984\\
736791	0.149366229772568\\
736792	0.148973405361176\\
736795	0.150038704276085\\
736796	0.156527951359749\\
736797	0.155274286866188\\
736798	0.151408329606056\\
736802	0.15868903696537\\
736803	0.150495231151581\\
736804	0.147989213466644\\
736805	0.146319985389709\\
736806	0.147181659936905\\
736809	0.144144654273987\\
736810	0.143941327929497\\
736811	0.139824032783508\\
736812	0.132886648178101\\
736813	0.137136191129684\\
736816	0.139073625206947\\
736817	0.123043149709702\\
736818	0.135802805423737\\
736819	0.110681250691414\\
736820	0.110869608819485\\
736823	0.118368424475193\\
736824	0.108754985034466\\
736825	0.1054397970438\\
736826	0.104297630488873\\
736827	0.112155206501484\\
736830	0.111934192478657\\
736831	0.12209489941597\\
736832	0.127829328179359\\
736833	0.127070426940918\\
736834	0.123000346124172\\
736837	0.121293187141418\\
736838	0.122179627418518\\
736839	0.146564140915871\\
736840	0.112213864922523\\
736841	0.103770889341831\\
736845	0.122871719300747\\
736846	0.127686962485313\\
736847	0.121736161410809\\
736848	0.114680334925652\\
736851	0.122743062674999\\
736852	0.11424408107996\\
736853	0.113802127540112\\
736854	0.126015976071358\\
736855	0.11572539806366\\
736858	0.134257063269615\\
736859	0.12374410033226\\
736860	0.152961283922195\\
736861	0.120200507342815\\
736862	0.124554216861725\\
736865	0.114146836102009\\
736866	0.123110204935074\\
736867	0.128462567925453\\
736868	0.131078198552132\\
736869	0.133276894688606\\
736872	0.161043077707291\\
736873	0.151570111513138\\
736874	0.163478523492813\\
736875	0.139565363526344\\
736876	0.130631774663925\\
736879	0.134673967957497\\
736881	0.149455919861794\\
736882	0.166454523801804\\
736883	0.165588214993477\\
736886	0.170174047350883\\
736887	0.152970194816589\\
736888	0.146607384085655\\
736889	0.153470605611801\\
736890	0.146052077412605\\
736893	0.150270238518715\\
736894	0.141620144248009\\
736895	0.143217071890831\\
736896	0.14550319314003\\
736897	0.13789501786232\\
736900	0.13177677989006\\
736901	0.127770036458969\\
736902	0.140828967094421\\
736903	0.155415758490562\\
736904	0.141170427203178\\
736907	0.152371779084206\\
736908	0.138027057051659\\
736909	0.141444429755211\\
736910	0.121848925948143\\
736911	0.119026057422161\\
736914	0.126828148961067\\
736915	0.119679130613804\\
736916	0.124092280864716\\
736917	0.125863790512085\\
736918	0.121730722486973\\
736921	0.125477135181427\\
736922	0.122295200824738\\
736923	0.116831086575985\\
736924	0.126945078372955\\
736925	0.120021052658558\\
736928	0.113027326762676\\
736929	0.108158506453037\\
736930	0.105108186602592\\
736931	0.0929173976182938\\
736932	0.101864479482174\\
736935	0.0987663120031357\\
736936	0.103838369250298\\
736937	0.0968434736132622\\
736938	0.0966251119971275\\
736939	0.089212991297245\\
736943	0.105385817587376\\
736944	0.104993000626564\\
736945	0.110072501003742\\
736946	0.107483170926571\\
736949	0.103501498699188\\
736950	0.0995978936553001\\
736951	0.0981490910053253\\
736952	0.0999761000275612\\
736953	0.109117895364761\\
736956	0.105927005410194\\
736957	0.100088834762573\\
736958	0.0872649103403091\\
736959	0.0811561346054077\\
736960	0.0790752172470093\\
736963	0.0925185978412628\\
736964	0.0890202596783638\\
736965	0.0989332050085068\\
736966	0.0930273085832596\\
736967	0.093756340444088\\
736970	0.0964265316724777\\
736971	0.112225577235222\\
736972	0.104510396718979\\
736973	0.109577514231205\\
736974	0.121028192341328\\
736977	0.115899913012981\\
736978	0.113474197685719\\
736979	0.128153935074806\\
736980	0.132051974534988\\
736981	0.160021036863327\\
736984	0.143060371279716\\
736985	0.134752377867699\\
736986	0.136827602982521\\
736987	0.139721751213074\\
736988	0.132917761802673\\
736991	0.134526416659355\\
736992	0.13107967376709\\
736993	0.13105534017086\\
736994	0.173687875270844\\
736995	0.123228199779987\\
736998	0.163053199648857\\
736999	0.194174751639366\\
737000	0.161374196410179\\
737001	0.292447596788406\\
737002	0.230365604162216\\
737005	0.167847529053688\\
737006	0.17116716504097\\
737007	0.17961423099041\\
737008	0.145197093486786\\
737009	0.170190542936325\\
737012	0.180723011493683\\
737013	0.144785091280937\\
737014	0.166966542601585\\
737015	0.132759407162666\\
737016	0.142491266131401\\
737019	0.147762015461922\\
737020	0.126239776611328\\
737021	0.134249299764633\\
737023	0.194497913122177\\
737026	0.118602961301804\\
737027	0.141017869114876\\
737028	0.153195828199387\\
737029	0.12272073328495\\
737030	0.137131556868553\\
737033	0.149755358695984\\
737034	0.158138409256935\\
737035	0.169421434402466\\
737036	0.176580339670181\\
737037	0.168220221996307\\
737040	0.159177973866463\\
737041	0.156290709972382\\
737042	0.151138573884964\\
737043	0.14185106754303\\
737044	0.13374662399292\\
737047	0.126260966062546\\
737048	0.121243923902512\\
737049	0.115497447550297\\
737050	0.0977409034967422\\
737051	0.103955283761024\\
737055	0.12211088091135\\
737056	0.120720505714417\\
737057	0.109707608819008\\
737058	0.105856321752071\\
737062	0.114479258656502\\
737063	0.132603526115417\\
737064	0.137539610266685\\
737065	0.242036893963814\\
737068	0.13522270321846\\
737069	0.145968928933144\\
737070	0.142347976565361\\
737071	0.153176128864288\\
737072	0.15301214158535\\
737076	0.217207759618759\\
737077	0.279547661542892\\
737078	0.198346510529518\\
737079	0.134328588843346\\
737082	0.264892101287842\\
737083	0.149468213319778\\
737084	0.135814353823662\\
737085	0.139061123132706\\
737086	0.143330156803131\\
737089	0.163478761911392\\
737090	0.229017049074173\\
737091	0.163047790527344\\
737092	0.141200616955757\\
737093	0.13632895052433\\
737096	0.17231784760952\\
737097	0.185557171702385\\
737098	0.18021996319294\\
737099	0.219973742961884\\
737100	0.242293462157249\\
737103	0.244708582758904\\
737104	0.220325574278831\\
737105	0.19701361656189\\
737106	0.177063301205635\\
737107	0.17920184135437\\
737111	0.175823733210564\\
737112	0.163372546434402\\
737113	0.168974578380585\\
737114	0.195035383105278\\
737117	0.16391533613205\\
737118	0.180974125862122\\
737119	0.142221704125404\\
737120	0.184132039546967\\
737121	0.202725365757942\\
737124	0.201385527849197\\
737125	0.178536087274551\\
737126	0.220443472266197\\
737127	0.252156436443329\\
737128	0.117948941886425\\
737131	0.11486679315567\\
737132	0.112581260502338\\
737133	0.132305487990379\\
737134	0.128447592258453\\
737135	0.112967133522034\\
737138	0.11551558226347\\
737139	0.148074924945831\\
737140	0.163935229182243\\
737141	0.18408203125\\
737142	0.147076621651649\\
737145	0.155901849269867\\
737146	0.159514218568802\\
737147	0.168435499072075\\
737148	0.162637904286385\\
737152	0.17871330678463\\
737153	0.215350911021233\\
737154	0.16899336874485\\
737155	0.17624406516552\\
737156	0.172746628522873\\
737159	0.171579763293266\\
737160	0.164544299244881\\
737161	0.183187827467918\\
737162	0.182258278131485\\
737163	0.189577400684357\\
737166	0.223851129412651\\
737167	0.176608264446259\\
737168	0.144855588674545\\
737169	0.155058115720749\\
737170	0.145482882857323\\
737173	0.162902250885963\\
737174	0.146415263414383\\
737175	0.162982702255249\\
737176	0.1349216401577\\
737177	0.130944013595581\\
737180	0.144891694188118\\
737181	0.133712351322174\\
737182	0.14285983145237\\
737183	0.142245382070541\\
737184	0.133002266287804\\
737187	0.121097132563591\\
737188	0.113658279180527\\
737189	0.160095781087875\\
737190	0.130445271730423\\
737191	0.118714556097984\\
737194	0.129083693027496\\
737195	0.130149155855179\\
737196	0.138880461454391\\
737197	0.132091224193573\\
737198	0.132254108786583\\
737201	0.118291288614273\\
737202	0.112930282950401\\
737203	0.154758468270302\\
737204	0.11689130961895\\
737205	0.122526742517948\\
737209	0.129258796572685\\
737210	0.116465702652931\\
737211	0.102846063673496\\
737212	0.17163659632206\\
737215	0.194634333252907\\
737216	0.122355364263058\\
737217	0.129476547241211\\
737218	0.107318185269833\\
737219	0.113253191113472\\
737222	0.12203236669302\\
737223	0.142295137047768\\
737224	0.164577454328537\\
737225	0.170078217983246\\
737226	0.172026097774506\\
737229	0.149550810456276\\
737230	0.125763833522797\\
737231	0.145540714263916\\
737232	0.141980677843094\\
737233	0.135011702775955\\
737236	0.148553684353828\\
737237	0.145611703395844\\
737238	0.159778401255608\\
737239	0.175455644726753\\
737240	0.114069677889347\\
737243	0.171795785427094\\
737244	0.139120399951935\\
737246	0.138596758246422\\
737247	0.141171261668205\\
737250	0.138690859079361\\
737251	0.138844668865204\\
737252	0.142305508255959\\
737253	0.147006690502167\\
737254	0.13776770234108\\
737257	0.25350296497345\\
737258	0.254378318786621\\
737259	0.259795248508453\\
737260	0.264047652482986\\
737261	0.266063541173935\\
737264	0.143871188163757\\
737265	0.142408192157745\\
737266	0.141853615641594\\
737267	0.135815411806107\\
737268	0.126316502690315\\
737271	0.132751509547234\\
737272	0.123011447489262\\
737273	0.12103570997715\\
737274	0.121534176170826\\
737275	0.124920882284641\\
737278	0.125503674149513\\
737279	0.131175890564919\\
737280	0.12418881803751\\
737281	0.107852540910244\\
737282	0.117527559399605\\
737285	0.12684229016304\\
737286	0.134729772806168\\
737287	0.139919266104698\\
737288	0.141046792268753\\
737289	0.143805965781212\\
737292	0.148345753550529\\
737293	0.143713891506195\\
737294	0.142102614045143\\
737295	0.135167926549911\\
737296	0.128407374024391\\
737299	0.123831085860729\\
737300	0.119715735316277\\
737301	0.147785723209381\\
737302	0.111357010900974\\
737303	0.122398525476456\\
737307	0.143450707197189\\
737308	0.142680391669273\\
737309	0.16237847507\\
737310	0.148465752601624\\
737313	0.144513353705406\\
737314	0.16991850733757\\
737315	0.198511838912964\\
737316	0.251840144395828\\
737317	0.207309886813164\\
737320	0.171405300498009\\
737321	0.172881260514259\\
737322	0.174280360341072\\
737323	0.174354448914528\\
737324	0.176263004541397\\
737327	0.183745816349983\\
737328	0.190271452069283\\
737329	0.215964958071709\\
737330	0.225992873311043\\
737331	0.23115062713623\\
737334	0.119492657482624\\
737335	0.129284664988518\\
737336	0.13303904235363\\
737337	0.154852345585823\\
737338	0.20566101372242\\
737341	0.168126195669174\\
737342	0.188724055886269\\
737343	0.205731749534607\\
737344	0.2195735424757\\
737345	0.203551232814789\\
737348	0.19561006128788\\
737349	0.18692521750927\\
737350	0.182966455817223\\
737351	0.198085382580757\\
737352	0.201632738113403\\
737355	0.195182487368584\\
737356	0.210982903838158\\
737357	0.260465443134308\\
737358	0.226528033614159\\
737359	0.25890177488327\\
737362	0.290312379598618\\
737363	0.267775982618332\\
737364	0.218591421842575\\
737365	0.198893472552299\\
737366	0.186116859316826\\
737369	0.173629969358444\\
737370	0.16603846848011\\
737371	0.140722051262856\\
737372	0.146313533186913\\
737373	0.157004907727242\\
737376	0.170056566596031\\
737377	0.169403448700905\\
737378	0.178478762507439\\
737379	0.177714392542839\\
737380	0.162549391388893\\
737383	0.181994140148163\\
737384	0.196533188223839\\
737385	0.172964319586754\\
737387	0.179727241396904\\
737390	0.166757822036743\\
737391	0.160753220319748\\
737392	0.153962567448616\\
737393	0.162944853305817\\
737394	0.162265941500664\\
737397	0.133480623364449\\
737398	0.159653231501579\\
737400	0.164336696267128\\
737401	0.178277432918549\\
737404	0.200649708509445\\
737405	0.166466385126114\\
737406	0.177232027053833\\
737407	0.180704802274704\\
737408	0.170189529657364\\
737411	0.207317754626274\\
737412	0.207313686609268\\
737413	0.209814354777336\\
737414	0.242067739367485\\
737415	0.25082328915596\\
737418	0.291234910488129\\
737420	0.290643990039825\\
737421	0.266789078712463\\
737422	0.256953299045563\\
737425	0.234884902834892\\
737427	0.243535995483398\\
737428	0.246404990553856\\
737429	0.216809570789337\\
737432	0.217064246535301\\
737433	0.209361210465431\\
737434	0.203423976898193\\
737435	0.191725715994835\\
737436	0.176559910178185\\
737439	0.1768888682127\\
737440	0.168593689799309\\
737441	0.165920227766037\\
737442	0.162434652447701\\
737443	0.153279915452003\\
737447	0.176587373018265\\
737448	0.186673164367676\\
737449	0.174831792712212\\
737450	0.165458872914314\\
737453	0.181157976388931\\
737454	0.184475943446159\\
737455	0.18495574593544\\
737456	0.164800614118576\\
737457	0.174544215202332\\
737460	0.159149423241615\\
737461	0.155847370624542\\
737462	0.154076889157295\\
737463	0.15585070848465\\
737464	0.15142485499382\\
737467	0.152348652482033\\
737468	0.141354203224182\\
737469	0.133665844798088\\
737470	0.133661851286888\\
737471	0.12871789932251\\
737475	0.142972990870476\\
737476	0.133674576878548\\
737477	0.122702769935131\\
737478	0.116111740469933\\
737481	0.12491674721241\\
737482	0.120256528258324\\
737483	0.109174653887749\\
737484	0.103180766105652\\
737485	0.101458542048931\\
737488	0.107564993202686\\
737489	0.102034635841846\\
737490	0.104670263826847\\
737491	0.115221336483955\\
737492	0.110123284161091\\
737495	0.104630045592785\\
737496	0.0965062826871872\\
737497	0.0926498472690582\\
737498	0.0950790494680405\\
737499	0.0965197384357452\\
737502	0.0908877924084663\\
737503	0.0944760516285896\\
737504	0.097293958067894\\
737505	0.0928374156355858\\
737506	0.105094358325005\\
737509	0.116110637784004\\
737510	0.115835331380367\\
737511	0.113870605826378\\
737512	0.112140193581581\\
737513	0.111173808574677\\
737516	0.118030942976475\\
737517	0.120781160891056\\
737518	0.132585823535919\\
737519	0.135647058486938\\
737520	0.129233598709106\\
737523	0.133134052157402\\
737524	0.13283871114254\\
737525	0.133856430649757\\
737526	0.134204342961311\\
737527	0.133819714188576\\
737530	0.137065157294273\\
737531	0.134769886732101\\
737532	0.1422189027071\\
737533	0.137173295021057\\
737537	0.145603612065315\\
737538	0.144514739513397\\
737539	0.140710026025772\\
737540	0.141247630119324\\
737541	0.141307637095451\\
737544	0.137847736477852\\
737545	0.138325676321983\\
737546	0.129089012742043\\
737547	0.11864298582077\\
737548	0.105304166674614\\
737551	0.105473883450031\\
737552	0.118571564555168\\
737553	0.114040650427341\\
737554	0.123270332813263\\
737555	0.113452717661858\\
737558	0.129944011569023\\
737559	0.113673679530621\\
737560	0.106341995298862\\
737561	0.0995059683918953\\
737562	0.102089673280716\\
737565	0.111330941319466\\
737566	0.0987086445093155\\
737567	0.103847041726112\\
737568	0.119967356324196\\
737569	0.108850166201591\\
737573	0.118080623447895\\
737574	0.124015256762505\\
737575	0.121647529304028\\
737576	0.130070433020592\\
737579	0.133641108870506\\
737580	0.123617388308048\\
737581	0.12660539150238\\
737582	0.125742599368095\\
737583	0.124157816171646\\
737586	0.127658203244209\\
737587	0.130673691630363\\
737588	0.129303738474846\\
737589	0.124079495668411\\
737590	0.119951963424683\\
737593	0.121045649051666\\
737594	0.118047498166561\\
737595	0.111905448138714\\
737596	0.110782414674759\\
737597	0.113319933414459\\
737600	0.122064851224422\\
737601	0.130711823701859\\
737602	0.127833113074303\\
737603	0.123778723180294\\
737604	0.121629416942596\\
737607	0.120031125843525\\
737608	0.112370744347572\\
737609	0.108382917940617\\
737611	0.124424412846565\\
737614	0.139487788081169\\
737615	0.130908042192459\\
737616	0.137046664953232\\
737617	0.131674811244011\\
737618	0.123377069830894\\
737621	0.124965168535709\\
737622	0.126364290714264\\
737623	0.127810806035995\\
737624	0.129712715744972\\
737625	0.127964571118355\\
737628	0.134137451648712\\
737629	0.137117475271225\\
737630	0.137083515524864\\
737631	0.139067351818085\\
737632	0.132301390171051\\
737635	0.140617460012436\\
737636	0.138458013534546\\
737637	0.136875584721565\\
737638	0.144678980112076\\
737639	0.142783492803574\\
737642	0.157389909029007\\
737643	0.140217438340187\\
737644	0.140097707509995\\
737645	0.1239954829216\\
737646	0.125296518206596\\
737649	0.136119589209557\\
737650	0.127184450626373\\
737651	0.14572861790657\\
737652	0.146891728043556\\
737653	0.128182798624039\\
737656	0.117583967745304\\
737657	0.118731506168842\\
737658	0.112973637878895\\
737659	0.115897960960865\\
737660	0.134514555335045\\
737663	0.134866118431091\\
737664	0.13681760430336\\
737665	0.127876967191696\\
737666	0.115090630948544\\
737667	0.114246025681496\\
737671	0.130973696708679\\
737672	0.120400056242943\\
737673	0.113335639238358\\
737674	0.108022458851337\\
737677	0.114066928625107\\
737678	0.119430474936962\\
737679	0.114258006215096\\
737680	0.11480075865984\\
737681	0.111245468258858\\
737684	0.123640768229961\\
737685	0.126464068889618\\
737686	0.122514128684998\\
737687	0.12466125190258\\
737688	0.115876771509647\\
737691	0.125471040606499\\
737692	0.129790842533112\\
737693	0.129728063941002\\
737694	0.127370402216911\\
737695	0.13109178841114\\
737698	0.133125171065331\\
737699	0.143651142716408\\
737700	0.156383365392685\\
737701	0.164609178900719\\
737702	0.15197665989399\\
737705	0.156063959002495\\
737706	0.175755605101585\\
737707	0.165722757577896\\
737708	0.163910299539566\\
737709	0.15878738462925\\
737712	0.1554806381464\\
737713	0.145551159977913\\
737714	0.14910189807415\\
737715	0.145121678709984\\
737716	0.150691747665405\\
737719	0.14673238992691\\
737720	0.154140025377274\\
737721	0.151060149073601\\
737722	0.148610174655914\\
737723	0.143623635172844\\
737726	0.146724760532379\\
737727	0.151914522051811\\
737728	0.145896077156067\\
737729	0.12798011302948\\
737730	0.112415157258511\\
737733	0.116513386368752\\
737734	0.115320548415184\\
737735	0.113459303975105\\
737736	0.117838032543659\\
737737	0.112726740539074\\
737740	0.109042100608349\\
737741	0.105987519025803\\
737742	0.112615615129471\\
737743	0.111383810639381\\
737744	0.105558589100838\\
737747	0.124242000281811\\
737748	0.115508712828159\\
737749	0.121531903743744\\
737750	0.116459392011166\\
737751	0.110706061124802\\
737754	0.103436209261417\\
737755	0.101415514945984\\
737756	0.0907634571194649\\
737758	0.0938064381480217\\
737761	0.10215587168932\\
737762	0.111601628363132\\
737763	0.107743822038174\\
737764	0.108131103217602\\
737765	0.103632040321827\\
737768	0.112541429698467\\
737769	0.0944739580154419\\
737770	0.0948302298784256\\
737771	0.0954151600599289\\
737772	0.0894699022173882\\
737775	0.0908366069197655\\
737776	0.0876724645495415\\
737777	0.0934588238596916\\
737778	0.0898331850767136\\
737779	0.0903529226779938\\
737782	0.0856153890490532\\
737783	0.0861925110220909\\
737785	0.0930311903357506\\
737786	0.107414603233337\\
737789	0.105450205504894\\
737790	0.102937050163746\\
737792	0.101023070514202\\
737793	0.104391872882843\\
737796	0.114730186760426\\
737797	0.113942213356495\\
737798	0.118294164538383\\
737799	0.114615149796009\\
737800	0.112670265138149\\
737803	0.114437609910965\\
737804	0.113744035363197\\
737805	0.11405161768198\\
737806	0.107116602361202\\
737807	0.103990539908409\\
737811	0.114690341055393\\
737812	0.117783099412918\\
737813	0.121111288666725\\
737814	0.131244659423828\\
737817	0.144401758909225\\
737818	0.135822787880898\\
737819	0.129651963710785\\
737820	0.133026391267776\\
737821	0.15011391043663\\
737824	0.153603032231331\\
737825	0.154231429100037\\
737826	0.147447824478149\\
737827	0.137819841504097\\
737828	0.144009754061699\\
737831	0.150198400020599\\
737832	0.162609592080116\\
737833	0.130296662449837\\
737834	0.133764579892159\\
737835	0.123900309205055\\
737839	0.131930440664291\\
737840	0.126460030674934\\
737841	0.12968336045742\\
737842	0.140930861234665\\
737845	0.168784350156784\\
737846	0.202900752425194\\
737847	0.198734760284424\\
737848	0.272589504718781\\
737849	0.409890294075012\\
737852	0.297789722681046\\
737853	0.342715978622437\\
737854	0.271072238683701\\
737855	0.382297664880753\\
737856	0.480555474758148\\
737859	0.887542963027954\\
737860	0.767191827297211\\
737861	0.960700392723083\\
737862	1.55970215797424\\
737863	1.62754428386688\\
737866	1.94512462615967\\
737867	1.87905609607697\\
737868	2.4259557723999\\
737869	2.28216910362244\\
737870	1.89366626739502\\
737873	1.79382348060608\\
737874	1.57387626171112\\
737875	1.63511991500854\\
737876	1.51937532424927\\
737877	1.59337472915649\\
737880	1.50534725189209\\
737881	1.19437074661255\\
737882	1.45017731189728\\
737883	1.37135827541351\\
737884	1.25764048099518\\
737887	1.15778636932373\\
737888	1.13623893260956\\
737889	1.0277134180069\\
737890	0.988833427429199\\
737894	0.967285692691803\\
737895	0.818908095359802\\
737896	0.891267120838165\\
737897	0.865812540054321\\
737898	0.78282767534256\\
737901	0.848510444164276\\
737902	0.952258288860321\\
737903	0.834661900997162\\
737904	0.776282846927643\\
737905	0.670228898525238\\
737908	0.637354552745819\\
737909	0.566766381263733\\
737910	0.565340280532837\\
737911	0.577571451663971\\
737912	0.644507050514221\\
737915	0.618298292160034\\
737916	0.530600011348724\\
737917	0.543339014053345\\
737918	0.507148444652557\\
737919	0.439738363027573\\
737922	0.428306996822357\\
737923	0.412459194660187\\
737924	0.489184975624084\\
737925	0.538302659988403\\
737926	0.49563205242157\\
737929	0.425935983657837\\
737930	0.390836089849472\\
737931	0.393209904432297\\
737932	0.396816104650497\\
737933	0.366460710763931\\
737937	0.3705835044384\\
737938	0.378599673509598\\
737939	0.372947216033936\\
737940	0.378367245197296\\
737943	0.387609213590622\\
737944	0.368236929178238\\
737945	0.33966925740242\\
737946	0.379025012254715\\
737947	0.406700789928436\\
737950	0.447282373905182\\
737951	0.457061171531677\\
737952	0.414994865655899\\
737953	0.622433423995972\\
737954	0.558698415756226\\
737957	0.542527735233307\\
737958	0.519978642463684\\
737959	0.507578670978546\\
737960	0.475024700164795\\
737961	0.43000128865242\\
737964	0.41157591342926\\
737965	0.404114753007889\\
737966	0.438371479511261\\
737967	0.45232629776001\\
737968	0.482407718896866\\
737971	0.44809365272522\\
737972	0.423089146614075\\
737973	0.402552515268326\\
737974	0.3502137362957\\
737978	0.408992379903793\\
737979	0.420574814081192\\
737980	0.42562073469162\\
737981	0.464284956455231\\
737982	0.454506784677505\\
737985	0.464744508266449\\
737986	0.476513236761093\\
737987	0.439457416534424\\
737988	0.42817285656929\\
737989	0.383696347475052\\
737992	0.377638459205627\\
737993	0.355168431997299\\
737994	0.345237106084824\\
737995	0.320012718439102\\
737996	0.307397902011871\\
737999	0.303319215774536\\
738000	0.313830137252808\\
738001	0.295758217573166\\
738002	0.306661546230316\\
738003	0.280439138412476\\
738006	0.324123620986938\\
738007	0.284459054470062\\
738008	0.311885178089142\\
738009	0.281822383403778\\
738010	0.267890125513077\\
738013	0.282002359628677\\
738014	0.278927087783813\\
738015	0.261851996183395\\
738016	0.240450844168663\\
738017	0.242407932877541\\
738020	0.255562007427216\\
738021	0.238660082221031\\
738022	0.244544044137001\\
738023	0.216974884271622\\
738024	0.212103947997093\\
738027	0.21791398525238\\
738028	0.210937604308128\\
738029	0.217412576079369\\
738030	0.231570988893509\\
738031	0.267141431570053\\
738034	0.260513186454773\\
738035	0.268529564142227\\
738036	0.29848650097847\\
738037	0.332662761211395\\
738038	0.332080543041229\\
738042	0.332026362419128\\
738043	0.286927461624146\\
738044	0.28376379609108\\
738045	0.263411462306976\\
738048	0.250274688005447\\
738049	0.244320958852768\\
738050	0.267199516296387\\
738051	0.26873791217804\\
738052	0.245009645819664\\
738055	0.266682535409927\\
738056	0.257853835821152\\
738057	0.276312917470932\\
738058	0.291038930416107\\
738059	0.275702953338623\\
738062	0.29820328950882\\
738063	0.27613627910614\\
738064	0.306729763746262\\
738065	0.280927985906601\\
738066	0.282766103744507\\
738069	0.294445902109146\\
738070	0.301281929016113\\
738071	0.306616067886353\\
738072	0.315217047929764\\
738073	0.310270875692368\\
738076	0.336803913116455\\
738077	0.310364991426468\\
738078	0.338479787111282\\
738079	0.337917119264603\\
738080	0.328455001115799\\
738083	0.304736822843552\\
738084	0.295836806297302\\
738085	0.302995800971985\\
738086	0.279916137456894\\
738087	0.274191558361053\\
738090	0.306924670934677\\
738091	0.302635222673416\\
738092	0.36594358086586\\
738093	0.355954796075821\\
738094	0.387132942676544\\
738097	0.362015157938004\\
738098	0.346791744232178\\
738099	0.273744612932205\\
738100	0.24625164270401\\
738101	0.260892301797867\\
738104	0.248426288366318\\
738105	0.242954939603806\\
738106	0.227602854371071\\
738107	0.236429542303085\\
738108	0.224073588848114\\
738111	0.240648671984673\\
738112	0.21832449734211\\
738113	0.218769103288651\\
738114	0.21588422358036\\
738115	0.201245471835136\\
738118	0.20374296605587\\
738119	0.217554584145546\\
738120	0.207798808813095\\
738122	0.212885364890099\\
738125	0.211004823446274\\
738126	0.213269174098969\\
738127	0.21990467607975\\
738128	0.225327387452126\\
738129	0.212757706642151\\
738132	0.214912503957748\\
738133	0.228322997689247\\
738134	0.211960509419441\\
738135	0.231279879808426\\
738136	0.227111920714378\\
738139	0.223430648446083\\
738140	0.22114722430706\\
738141	0.218458786606789\\
738142	0.211020842194557\\
738143	0.207087695598602\\
738146	0.226120933890343\\
738147	0.207493484020233\\
738148	0.199061125516891\\
738149	0.185778692364693\\
738153	0.195244938135147\\
738154	0.195747822523117\\
738155	0.19760450720787\\
738156	0.197215393185616\\
};
\end{axis}

\begin{axis}[%
width=2.20in,
height=2.00in,
at={(3.195in,0.642in)},
scale only axis,
xmin=730854,
xmax=738156,
xtick={731947,733408,734869,736330,737791},
xticklabels={{2004},{2008},{2012},{2016},{2020}},
scaled x ticks=false,
ymin=0,
ymax=5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\sigma{}^{\text{2,+}}_{\text{i,t}}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.15)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white!70!black, fill=white!70!black]
table[row sep=crcr] {%
x	y\\
730854	0.0531572403538971\\
730854	0.645214845575716\\
730855	0.662425979124369\\
730856	0.494555352398998\\
730859	0.507587725978283\\
730860	0.501496216835194\\
730861	0.503494460086767\\
730862	0.466477122661759\\
730863	0.440031798942033\\
730867	0.468432947138579\\
730868	0.455195801291543\\
730869	0.454315530355149\\
730870	0.453828562705657\\
730873	0.436008637781652\\
730874	0.386313844779754\\
730875	0.385256031560931\\
730876	0.399280373772132\\
730877	0.396042655531127\\
730880	0.426377158714547\\
730881	0.411244492538038\\
730882	0.412536782000978\\
730883	0.382444438686672\\
730884	0.34727369664063\\
730887	0.334054092536179\\
730888	0.350024880330989\\
730889	0.346209247078358\\
730890	0.357079293943443\\
730891	0.37653486298327\\
730894	0.389202069804105\\
730895	0.398776338626661\\
730896	0.380460235245635\\
730897	0.362017438442648\\
730898	0.364219673612036\\
730902	0.396792854461286\\
730903	0.417136147740987\\
730904	0.419141319022733\\
730905	0.431875297152658\\
730908	0.448425776421426\\
730909	0.497631796119403\\
730910	0.551292954694449\\
730911	0.513081241877328\\
730912	0.508484758083091\\
730915	0.367357380256853\\
730916	0.352287411367126\\
730917	0.353348674025035\\
730918	0.378376384861313\\
730919	0.400557463690049\\
730922	0.399935330620368\\
730923	0.397549247488017\\
730924	0.435823801286689\\
730925	0.43751512445778\\
730926	0.467845147461014\\
730929	0.417728673435359\\
730930	0.408690945129254\\
730931	0.431430636773347\\
730932	0.441022755536242\\
730933	0.409478246650749\\
730936	0.414423025658576\\
730937	0.402420806624604\\
730938	0.423966756940587\\
730939	0.435142758268368\\
730940	0.462478339096315\\
730943	0.510060394080841\\
730944	0.589179124455674\\
730945	0.63305575288637\\
730946	0.554388294678764\\
730947	0.409937506699809\\
730950	0.429925345440364\\
730951	0.397783375244025\\
730952	0.400178773705075\\
730953	0.373743358339093\\
730957	0.389410471348844\\
730958	0.385793983185221\\
730959	0.373719245648559\\
730960	0.365565886430194\\
730961	0.377935763557293\\
730964	0.386144033188508\\
730965	0.403904642566693\\
730966	0.398107826274067\\
730967	0.424208428152044\\
730968	0.370320612370217\\
730971	0.380599316203887\\
730972	0.363703228072889\\
730973	0.358762617671797\\
730974	0.384120483268715\\
730975	0.320821995660692\\
730978	0.325062317319735\\
730979	0.32547469636529\\
730980	0.303249158096295\\
730981	0.316074898483127\\
730982	0.320940420272107\\
730985	0.334805178627906\\
730986	0.31977011682028\\
730987	0.31477238687874\\
730988	0.283787690882888\\
730989	0.275626444232528\\
730992	0.262396900905376\\
730993	0.253183395611327\\
730994	0.239875232625469\\
730995	0.233819180013009\\
730996	0.227946429149323\\
731000	0.266678391250585\\
731001	0.311889847372008\\
731002	0.313599119676392\\
731003	0.282309613263062\\
731006	0.253613638902629\\
731007	0.239551199615344\\
731008	0.241183769689379\\
731009	0.237367262653051\\
731010	0.241383627653814\\
731013	0.24987401450958\\
731014	0.244723724753322\\
731015	0.248533223545653\\
731016	0.272017821650109\\
731017	0.272345001048762\\
731020	0.275365340845996\\
731021	0.291098353149467\\
731022	0.284053818780828\\
731023	0.293082251820182\\
731024	0.29359751904058\\
731027	0.274620583344199\\
731028	0.276353857670492\\
731029	0.280488481621299\\
731030	0.267594255226388\\
731031	0.24196496994443\\
731034	0.23219844712511\\
731035	0.230971066674757\\
731037	0.295662756414015\\
731038	0.27651706296354\\
731041	0.284128852056506\\
731042	0.293867395679516\\
731043	0.319074482216357\\
731044	0.288693509641818\\
731045	0.283732161759027\\
731048	0.291173696813646\\
731049	0.308836172746243\\
731050	0.321794401382227\\
731051	0.288816414562094\\
731052	0.287284650256876\\
731055	0.322243692891046\\
731056	0.29033332693227\\
731057	0.285274101052056\\
731058	0.262277843123967\\
731059	0.248850731109008\\
731062	0.256251539668354\\
731063	0.23906823156746\\
731064	0.258834006897559\\
731065	0.250968274034417\\
731066	0.252408833711466\\
731069	0.221019534186001\\
731070	0.218575396009835\\
731071	0.219361602939785\\
731072	0.222414501116324\\
731073	0.231363065472306\\
731076	0.22999900407639\\
731077	0.226614048958302\\
731078	0.23500571753624\\
731079	0.225232099547471\\
731080	0.236002795628826\\
731083	0.230345826953775\\
731084	0.2245859372551\\
731085	0.207063043709938\\
731086	0.22206136557181\\
731087	0.202169763238366\\
731090	0.192485322963994\\
731091	0.206950759263851\\
731092	0.220716146254444\\
731093	0.240146279519169\\
731094	0.234230721660999\\
731098	0.256414372046002\\
731099	0.273262887101122\\
731100	0.317539935572862\\
731101	0.261888794339706\\
731104	0.288159929215766\\
731111	0.392011665858014\\
731112	0.369590240088557\\
731113	0.40016068164783\\
731114	0.443350905741495\\
731115	0.487036201717896\\
731118	0.434975484879413\\
731119	0.422285792847746\\
731120	0.422050388110831\\
731121	0.443509907688651\\
731122	0.412316493293218\\
731125	0.421336278153381\\
731126	0.421995681992851\\
731127	0.395383663007697\\
731128	0.365319780808013\\
731129	0.3146037685548\\
731132	0.314220884088584\\
731133	0.31945330972898\\
731134	0.310274002096853\\
731135	0.317882642810665\\
731136	0.309417934841666\\
731139	0.323863442447637\\
731140	0.316107684032045\\
731141	0.335620194759089\\
731142	0.352004632591918\\
731143	0.339465702562472\\
731146	0.328126452419363\\
731147	0.328267711966906\\
731148	0.294460858688739\\
731149	0.291610670548289\\
731150	0.294397614116543\\
731153	0.320545128084188\\
731154	0.357280423357109\\
731155	0.338607213223605\\
731156	0.319587307346837\\
731157	0.312372879658776\\
731160	0.264142491446261\\
731161	0.2495399112749\\
731162	0.252756871271788\\
731163	0.264275411741819\\
731164	0.248673088894868\\
731167	0.261728027281657\\
731168	0.249467367262199\\
731169	0.245165144171911\\
731170	0.248646694320275\\
731171	0.236388485776692\\
731174	0.226044931004912\\
731175	0.228105312779322\\
731176	0.228782327943276\\
731178	0.228813121831868\\
731181	0.218491815754764\\
731182	0.221746334556259\\
731183	0.231737204231659\\
731184	0.223938815429302\\
731185	0.242007014701879\\
731188	0.250318460380002\\
731189	0.222189800135525\\
731190	0.219791739189737\\
731191	0.218280331941427\\
731192	0.216703541408607\\
731195	0.218707401496657\\
731196	0.215464628508901\\
731197	0.215758058907026\\
731198	0.230022116864808\\
731199	0.226942751423038\\
731202	0.226232139753836\\
731203	0.228044512410037\\
731204	0.236941633018818\\
731205	0.244054059259676\\
731206	0.240715644633085\\
731209	0.242489522965248\\
731211	0.239074483913656\\
731212	0.224291706769103\\
731213	0.216975678624645\\
731216	0.236988417089413\\
731218	0.244821208657932\\
731219	0.237563396727323\\
731220	0.204708311197683\\
731223	0.208481656516712\\
731224	0.203279703820659\\
731225	0.207878124894851\\
731226	0.203981870263949\\
731227	0.213878959274079\\
731230	0.220856499146918\\
731231	0.22548178693002\\
731232	0.250638037983774\\
731233	0.240797090655315\\
731234	0.241465201802925\\
731238	0.243320911777761\\
731239	0.250510415815967\\
731240	0.229471236154225\\
731241	0.201692218276758\\
731244	0.197227177017875\\
731245	0.215249727272253\\
731246	0.221650866553914\\
731247	0.221700434629903\\
731248	0.189097277156183\\
731251	0.206871084838288\\
731252	0.223686223236211\\
731253	0.244073809251376\\
731254	0.236584889956332\\
731255	0.23102573182408\\
731258	0.223369524979077\\
731259	0.22655995327068\\
731260	0.195947578906054\\
731261	0.20895816522061\\
731262	0.225444089977902\\
731266	0.249906168626045\\
731267	0.239692202490113\\
731268	0.261501631944519\\
731269	0.259484927270747\\
731272	0.249307771426856\\
731273	0.241595554164351\\
731274	0.236035413551497\\
731275	0.234800468149049\\
731276	0.206583963525292\\
731279	0.180689505137767\\
731280	0.175477249591183\\
731281	0.176459041702767\\
731282	0.180933048547046\\
731283	0.166127730173712\\
731286	0.171949917659087\\
731287	0.178917456390829\\
731288	0.190143494332083\\
731289	0.200783915902171\\
731290	0.193544543021133\\
731293	0.178136448867773\\
731294	0.174002729482326\\
731295	0.181088743879564\\
731296	0.171646341747988\\
731297	0.157364568086955\\
731300	0.183524811795868\\
731301	0.166399603614841\\
731302	0.162192954211879\\
731303	0.151828929492672\\
731307	0.170956008013168\\
731308	0.195748807444692\\
731309	0.213764390735805\\
731310	0.204874321428918\\
731311	0.167612207986241\\
731314	0.169844849889931\\
731315	0.186761119997089\\
731316	0.186794299641245\\
731317	0.179308367200637\\
731318	0.184004511684201\\
731321	0.179388389620902\\
731322	0.172310442498393\\
731323	0.176261593010585\\
731324	0.189289700877094\\
731325	0.180501651577926\\
731328	0.180973876511182\\
731329	0.173566889977309\\
731330	0.174966952198341\\
731331	0.185403249331367\\
731332	0.208302136142407\\
731335	0.212578197724406\\
731336	0.209217250647811\\
731337	0.229353977087051\\
731338	0.233758833182007\\
731339	0.271551780314402\\
731342	0.188318848634856\\
731343	0.191697156266154\\
731344	0.177506480402344\\
731345	0.185089566668624\\
731346	0.195575587579756\\
731349	0.195931161067664\\
731350	0.186741987669699\\
731351	0.190512074302437\\
731352	0.19533148866142\\
731353	0.191248165122444\\
731356	0.184103989346204\\
731357	0.190614778307223\\
731358	0.194697952615871\\
731359	0.17194151927312\\
731360	0.175450722327427\\
731364	0.185448318370217\\
731365	0.194119504349275\\
731366	0.185193348299621\\
731367	0.178008051226622\\
731370	0.21648709080006\\
731371	0.213975519931215\\
731372	0.218050091242453\\
731373	0.230251081354216\\
731374	0.207055716128993\\
731377	0.222689080811098\\
731378	0.232912083031972\\
731379	0.24474383582416\\
731380	0.252504369882507\\
731381	0.23945540302234\\
731384	0.239836792012105\\
731385	0.257908857244415\\
731386	0.271267856153033\\
731387	0.303395837322218\\
731388	0.302614354829604\\
731391	0.298711341286328\\
731392	0.314424297102785\\
731393	0.310850171632296\\
731394	0.319638868714224\\
731395	0.297152210467454\\
731398	0.359143812026165\\
731399	0.365932156793589\\
731400	0.347671129486345\\
731402	0.268754912738985\\
731405	0.283105168919395\\
731406	0.316570781348377\\
731407	0.333232581631155\\
731408	0.320991919477608\\
731409	0.313869881114768\\
731412	0.327143583181307\\
731413	0.331857464590296\\
731414	0.321024169391164\\
731415	0.352404614383826\\
731416	0.342459458970431\\
731419	0.376188415059213\\
731420	0.430060064571507\\
731421	0.411239630836676\\
731422	0.444027583823987\\
731423	0.4566800834714\\
731426	0.39073493657305\\
731427	0.393121348367276\\
731428	0.368090916574844\\
731429	0.437316018091177\\
731430	0.450371289472627\\
731433	0.338144639889419\\
731434	0.335475409794495\\
731435	0.323528706576122\\
731436	0.320147761467996\\
731437	0.311788537488348\\
731440	0.325960519704909\\
731441	0.324162543286214\\
731442	0.309911113778381\\
731443	0.289033282878308\\
731444	0.276252695897101\\
731447	0.267789256857084\\
731448	0.254641477476479\\
731449	0.244003058627168\\
731450	0.246084911502964\\
731451	0.258816001758592\\
731454	0.250215194182324\\
731455	0.253918330654537\\
731456	0.287297854589874\\
731457	0.287472472997848\\
731458	0.288214351075074\\
731462	0.337057628503999\\
731463	0.309497440308875\\
731464	0.344608877226116\\
731465	0.304846979939539\\
731468	0.306987811950706\\
731469	0.288804282300482\\
731470	0.290688819479352\\
731471	0.297399862548197\\
731472	0.295831603958148\\
731475	0.307329954753565\\
731476	0.31937654952609\\
731477	0.314973120863532\\
731478	0.333824600179087\\
731479	0.335852126653127\\
731482	0.341718103150095\\
731483	0.34202899382799\\
731484	0.309074797984156\\
731485	0.322322149389152\\
731486	0.323281321987366\\
731489	0.345927876857722\\
731490	0.34480240928671\\
731491	0.340217528229022\\
731492	0.37747322779712\\
731493	0.367326454995248\\
731496	0.369228302160367\\
731497	0.382422436929811\\
731498	0.398734629222595\\
731499	0.378383284969467\\
731500	0.371500512153873\\
731503	0.385620954609913\\
731504	0.352334967986518\\
731505	0.396279330427334\\
731506	0.372680435928711\\
731507	0.38754329974367\\
731510	0.372450765045306\\
731511	0.363366573064073\\
731512	0.344957607770793\\
731513	0.337466388862297\\
731514	0.3116226609055\\
731517	0.309333477220399\\
731518	0.331125995061035\\
731519	0.32966204696977\\
731520	0.318420434904731\\
731521	0.315053175360427\\
731524	0.266474530375373\\
731525	0.271674830500194\\
731526	0.254535680884075\\
731527	0.278512163526802\\
731528	0.287915044102855\\
731531	0.319822125273118\\
731532	0.304841021800748\\
731533	0.299189863046919\\
731534	0.275521426475431\\
731535	0.279527183506829\\
731538	0.242717229984001\\
731539	0.262867482087333\\
731540	0.232941479635177\\
731541	0.215391367357697\\
731542	0.219451597699439\\
731545	0.220078144801087\\
731546	0.230262513530305\\
731547	0.226632324822643\\
731549	0.239908523206433\\
731552	0.244369856534194\\
731553	0.278099315270734\\
731554	0.294560132279158\\
731555	0.3040486982026\\
731556	0.255599906365275\\
731559	0.27270083888352\\
731560	0.273969864439511\\
731561	0.257155695843295\\
731562	0.264285594877651\\
731563	0.269378878198802\\
731566	0.259294981502253\\
731567	0.267183489252673\\
731568	0.28955622782687\\
731569	0.290781898695775\\
731570	0.277940695885474\\
731573	0.248153491990753\\
731574	0.246390670630331\\
731576	0.233573897745581\\
731577	0.23113675298534\\
731580	0.238103249953338\\
731581	0.243630935378505\\
731583	0.247083707265965\\
731584	0.234152866466494\\
731587	0.219500971228776\\
731588	0.221285295710105\\
731589	0.234114549783631\\
731590	0.22076395112442\\
731591	0.208090084101952\\
731594	0.220138105655691\\
731595	0.205587317536055\\
731596	0.212799206504408\\
731597	0.199428691888499\\
731598	0.207400999260929\\
731602	0.217345483379825\\
731603	0.202733550490077\\
731604	0.169073748133163\\
731605	0.175932024448624\\
731608	0.190225367455526\\
731609	0.180503977391729\\
731610	0.18464905108122\\
731611	0.206267014350538\\
731612	0.20791883897065\\
731615	0.210364889602615\\
731616	0.228560100144749\\
731617	0.204097048675104\\
731618	0.219106270283132\\
731619	0.211023030626581\\
731622	0.205015851074917\\
731623	0.201939220074242\\
731624	0.214630030502538\\
731625	0.2270246670092\\
731626	0.215223437515092\\
731630	0.202620820792302\\
731631	0.214119739919063\\
731632	0.197678252163904\\
731633	0.197080958372492\\
731636	0.206348807210982\\
731637	0.196256389236115\\
731638	0.198584626857748\\
731639	0.177439178424062\\
731640	0.166712360717249\\
731643	0.174507386868033\\
731644	0.186305930785288\\
731645	0.177599158989977\\
731646	0.181073889118036\\
731647	0.183421076614065\\
731650	0.186970021368036\\
731651	0.199763977922846\\
731652	0.199970937051009\\
731653	0.187977212514275\\
731654	0.182606329825282\\
731657	0.191513308317091\\
731658	0.184135406236097\\
731659	0.182830704569841\\
731660	0.183123771894488\\
731661	0.17444308137542\\
731664	0.183669937897093\\
731665	0.179095248044877\\
731666	0.172482971001997\\
731667	0.17367266426706\\
731668	0.173790780066571\\
731671	0.200933705674396\\
731672	0.184526352743289\\
731673	0.171470826007653\\
731674	0.174964036984674\\
731675	0.172781448303881\\
731678	0.171703860291537\\
731679	0.174718260815135\\
731680	0.183092134079826\\
731681	0.180160198820539\\
731682	0.180472097989623\\
731685	0.179955126657278\\
731686	0.175466557975382\\
731687	0.165395833219335\\
731688	0.149631908562317\\
731692	0.159107148378866\\
731693	0.141491361063114\\
731694	0.136390370019509\\
731695	0.141817537095956\\
731696	0.14030865769086\\
731699	0.149388446049395\\
731700	0.136008107600584\\
731701	0.134593064069524\\
731702	0.138771452529958\\
731703	0.131128371830697\\
731706	0.124407539130616\\
731707	0.132647225363298\\
731708	0.133991854957092\\
731709	0.134811501208492\\
731710	0.12848588398564\\
731713	0.131660917648588\\
731714	0.1414925663806\\
731715	0.12945950828414\\
731716	0.125807869978246\\
731717	0.124108685203445\\
731720	0.133357490082912\\
731721	0.122604335531483\\
731722	0.120400156233801\\
731723	0.119673875299239\\
731724	0.117580676708057\\
731728	0.128514950306719\\
731729	0.1267825499109\\
731730	0.13159035088461\\
731731	0.137091120979821\\
731734	0.143992197487972\\
731735	0.145229464549117\\
731736	0.141712175318002\\
731737	0.152728554205062\\
731738	0.146049562053597\\
731741	0.149581597809199\\
731742	0.147712775238572\\
731743	0.148393523204714\\
731744	0.14916158248673\\
731745	0.157665800382788\\
731748	0.159483031747064\\
731749	0.159866457305289\\
731750	0.15999898491976\\
731751	0.17932394678933\\
731752	0.18074128302209\\
731755	0.169448362579244\\
731756	0.183589744044036\\
731757	0.169234599324905\\
731758	0.150132147033168\\
731759	0.152464667914844\\
731762	0.143736247975207\\
731763	0.139343022870485\\
731764	0.147840425767222\\
731765	0.140517282981146\\
731769	0.134367915536413\\
731770	0.132737472263839\\
731771	0.135957259141922\\
731772	0.139187077982388\\
731773	0.13847666334965\\
731776	0.136107616177144\\
731777	0.147340754924243\\
731778	0.139878123630772\\
731779	0.156091563848115\\
731780	0.15044686282765\\
731783	0.165486797139364\\
731784	0.151909710664825\\
731785	0.147720183014661\\
731786	0.134014069887129\\
731787	0.122907138538592\\
731790	0.129472048310422\\
731791	0.127672144691861\\
731792	0.129982691227237\\
731793	0.121611982491949\\
731794	0.122107749018344\\
731797	0.118721961847974\\
731798	0.12167632682391\\
731799	0.119964891473411\\
731800	0.118409176257493\\
731801	0.122124901284091\\
731804	0.122832999158095\\
731805	0.113629761291128\\
731806	0.114135066079659\\
731807	0.110946628316135\\
731808	0.105615217297637\\
731811	0.0902604419877014\\
731812	0.0905792017712862\\
731813	0.0969613415910406\\
731814	0.0968688330710278\\
731815	0.0890256198193147\\
731818	0.096385572878832\\
731819	0.0964781372327988\\
731820	0.102459021842902\\
731821	0.103647181361981\\
731822	0.102403192990119\\
731826	0.114557333349366\\
731827	0.119178644995295\\
731828	0.119579528494255\\
731829	0.109329363032255\\
731832	0.10745421756863\\
731833	0.117277976983518\\
731834	0.125847917150458\\
731835	0.127767038821388\\
731836	0.129999084767362\\
731839	0.140696038884733\\
731840	0.140668495968342\\
731841	0.134867218478803\\
731842	0.133148779419727\\
731843	0.138553908948722\\
731846	0.149621177680321\\
731847	0.137372753872274\\
731848	0.15116596214431\\
731849	0.145195943662999\\
731850	0.152975639395754\\
731853	0.149647467658272\\
731854	0.16300316797525\\
731855	0.150192005093726\\
731856	0.141488824570513\\
731857	0.139713078444623\\
731860	0.125660636473209\\
731861	0.126181903985509\\
731862	0.126514945059107\\
731863	0.123086695037879\\
731864	0.121773786988807\\
731867	0.124411350533541\\
731868	0.121535051922522\\
731869	0.122658429386292\\
731870	0.119873512717661\\
731871	0.120904665606748\\
731874	0.114164628672662\\
731875	0.100199195963975\\
731876	0.10865561877488\\
731877	0.104273510563207\\
731878	0.105183321243371\\
731881	0.104785890145289\\
731882	0.0882881369953838\\
731883	0.101683709094689\\
731884	0.104919474087053\\
731885	0.105767577470807\\
731888	0.1179435349928\\
731889	0.109706396192969\\
731890	0.124136857584195\\
731891	0.11593258778133\\
731892	0.107483917233658\\
731895	0.120162547175793\\
731896	0.121103398422354\\
731897	0.117870983563431\\
731898	0.11323842518726\\
731899	0.122111761608777\\
731902	0.131081878524207\\
731903	0.130321451495937\\
731904	0.12675453518684\\
731905	0.121145608393868\\
731906	0.124643767420869\\
731909	0.107628072239329\\
731910	0.103410954892584\\
731911	0.0993860083037487\\
731913	0.0997357992340445\\
731916	0.105811035853887\\
731917	0.115804986231424\\
731918	0.122161764962706\\
731919	0.125878180662307\\
731920	0.113527843423378\\
731923	0.116638733515029\\
731924	0.126950965609515\\
731925	0.12843098414257\\
731926	0.123750099547159\\
731927	0.122921422105839\\
731930	0.132475924811196\\
731931	0.130681052291103\\
731932	0.131852575077993\\
731933	0.122315378931577\\
731934	0.121548027033662\\
731937	0.11529315697035\\
731938	0.105864822404415\\
731939	0.104774254301461\\
731941	0.106151957508121\\
731944	0.103576319080314\\
731945	0.108541642672221\\
731946	0.113844789660664\\
731948	0.117166579951657\\
731951	0.102500052580056\\
731952	0.103690290017168\\
731953	0.0994565629060326\\
731954	0.100331386609473\\
731955	0.105126796421077\\
731958	0.113096703154566\\
731959	0.108827770361835\\
731960	0.110165433800942\\
731961	0.111236521213181\\
731962	0.109137975172021\\
731966	0.111560216014448\\
731967	0.108457673826411\\
731968	0.11583377219173\\
731969	0.110204154076147\\
731972	0.10819577674617\\
731973	0.115639919507331\\
731974	0.11699253942508\\
731975	0.124321772825501\\
731976	0.121743786046847\\
731979	0.131538213539782\\
731980	0.130796464563186\\
731981	0.134505395777031\\
731982	0.137909494686981\\
731983	0.115170632376756\\
731986	0.11676613195306\\
731987	0.113080987029483\\
731988	0.109633701981105\\
731989	0.114286114760358\\
731990	0.109299779385181\\
731994	0.113095332139321\\
731995	0.10936487427065\\
731996	0.111290627638173\\
731997	0.111104388681276\\
732000	0.116405803945198\\
732001	0.114578606015162\\
732002	0.105189025855632\\
732003	0.0968635124094631\\
732004	0.0994847522497738\\
732007	0.100545275136117\\
732008	0.100236296337673\\
732009	0.0974776798285965\\
732010	0.0940338937802503\\
732011	0.0928687906563858\\
732014	0.101085619543895\\
732015	0.102730202118536\\
732016	0.111595485550619\\
732017	0.111450824494518\\
732018	0.10599615272949\\
732021	0.12071268422769\\
732022	0.113085978462427\\
732023	0.114791576575529\\
732024	0.115176893460106\\
732025	0.117454576351513\\
732028	0.126962306039097\\
732029	0.125156141768244\\
732030	0.121729106514377\\
732031	0.105165341348298\\
732032	0.10096947441259\\
732035	0.107670455589479\\
732036	0.103730886545943\\
732037	0.101945125409422\\
732038	0.105370316469343\\
732039	0.0932110641850813\\
732042	0.0934294766574525\\
732043	0.0986765625182061\\
732044	0.0926631751791638\\
732045	0.092554523811154\\
732049	0.0975046735315301\\
732050	0.102812639484479\\
732051	0.0981626153653823\\
732052	0.0934586408048715\\
732053	0.0921475174120339\\
732056	0.0911094477889821\\
732057	0.0960346428911181\\
732058	0.0974097470174102\\
732059	0.0887903697100652\\
732060	0.0886146573815803\\
732063	0.0982047989215149\\
732064	0.10052372178115\\
732065	0.110478738482787\\
732066	0.125048218160137\\
732067	0.112825102259087\\
732070	0.122211888336201\\
732071	0.118983407271578\\
732072	0.115079109774055\\
732073	0.117126526380107\\
732074	0.11038544927276\\
732077	0.117930416195578\\
732078	0.117188794143135\\
732079	0.117075215871197\\
732080	0.114799404824349\\
732081	0.121563300595035\\
732084	0.121687513416379\\
732085	0.126955520636226\\
732086	0.122812468935416\\
732087	0.123522569584913\\
732088	0.122488051902119\\
732091	0.102799504932062\\
732092	0.0867589518350459\\
732093	0.0864071395465333\\
732094	0.0801915589099977\\
732095	0.0879313279835631\\
732099	0.0949151916511669\\
732100	0.10330214688111\\
732101	0.104533990785097\\
732102	0.093487387546927\\
732105	0.0929438939067588\\
732106	0.0954066813759689\\
732107	0.102277102098343\\
732108	0.101179071368092\\
732112	0.103294372718172\\
732113	0.104168762328601\\
732114	0.101897036281195\\
732115	0.104861633778426\\
732116	0.101149448148474\\
732119	0.0941920637639128\\
732120	0.091331930489354\\
732121	0.0887759371390181\\
732122	0.0866389741399398\\
732123	0.0836639504383462\\
732126	0.0927114997940356\\
732127	0.0920642885567152\\
732128	0.091462316695351\\
732129	0.100012678540508\\
732130	0.094845605182811\\
732134	0.102805397814599\\
732135	0.106881347459637\\
732136	0.106796157112918\\
732137	0.109061006916455\\
732140	0.120779367619733\\
732141	0.114692927396085\\
732142	0.114808761795676\\
732143	0.111244251232266\\
732144	0.118431796182503\\
732147	0.124212143664206\\
732148	0.111327194733347\\
732149	0.132556761452626\\
732150	0.120002527231876\\
732151	0.129193519714552\\
732154	0.1253245557305\\
732155	0.119251649022123\\
732156	0.121940517359145\\
732157	0.109612089948688\\
732158	0.0997676953723733\\
732161	0.109328780970092\\
732162	0.118332480462536\\
732163	0.120861164293415\\
732164	0.136650201422242\\
732165	0.128634181507037\\
732168	0.133648987351816\\
732169	0.128209373691433\\
732170	0.137074849590501\\
732171	0.139280434419342\\
732172	0.139085266203431\\
732175	0.140897750077741\\
732176	0.134486377704776\\
732177	0.119890260162936\\
732178	0.118118701600843\\
732179	0.111988817999926\\
732182	0.104641885275717\\
732183	0.11061379810361\\
732184	0.107016025534439\\
732185	0.103723541650973\\
732186	0.0990142435387974\\
732189	0.108979986083117\\
732190	0.10894791621859\\
732191	0.103817472170654\\
732192	0.113276214803935\\
732193	0.111206670826424\\
732197	0.109113146356584\\
732198	0.112901944467969\\
732199	0.0998621786550396\\
732200	0.0995527577636823\\
732203	0.101194064492299\\
732204	0.0987456621281039\\
732205	0.106348738696718\\
732206	0.10622702363759\\
732207	0.103327011304124\\
732210	0.0995474913579662\\
732211	0.0959712501476341\\
732212	0.101674979976856\\
732213	0.104390915309774\\
732214	0.111516823873754\\
732217	0.113983496551469\\
732218	0.118921564513817\\
732219	0.123462906695898\\
732220	0.122256027350571\\
732221	0.113647869701173\\
732224	0.0991110822228173\\
732225	0.0994603089515332\\
732226	0.104736527137377\\
732227	0.109069529011431\\
732228	0.105878431584154\\
732231	0.111205191336927\\
732232	0.115037148940111\\
732233	0.113046238530889\\
732234	0.116202362527462\\
732235	0.114355284283262\\
732238	0.109116900614718\\
732239	0.119193451894664\\
732240	0.114104037434703\\
732241	0.125770474377361\\
732242	0.129940446790516\\
732245	0.142296401039442\\
732246	0.128297464497889\\
732247	0.114192723552208\\
732248	0.113157798209242\\
732249	0.108425851203215\\
732252	0.10748680125003\\
732253	0.118745260772455\\
732254	0.1148432519016\\
732255	0.108976513510374\\
732256	0.104709678941198\\
732259	0.0986815019669325\\
732260	0.0974378318684122\\
732261	0.0991325890753666\\
732262	0.0976558144653741\\
732263	0.0978997762358216\\
732266	0.105169256004319\\
732267	0.11634413146331\\
732268	0.110107331327219\\
732269	0.110216236676552\\
732270	0.116396762034257\\
732273	0.107123883483238\\
732274	0.102188003205974\\
732275	0.0986402139478233\\
732277	0.10285428051318\\
732280	0.104728452520746\\
732281	0.105013932848084\\
732282	0.0959277420106225\\
732283	0.105653976785155\\
732284	0.0974604923003374\\
732287	0.0910710623440347\\
732288	0.0936814866949229\\
732289	0.0951143658290073\\
732290	0.0943427615944849\\
732291	0.0937364530773077\\
732294	0.0910937083270008\\
732295	0.0980190205344623\\
732296	0.0993759065098015\\
732297	0.101759442828296\\
732298	0.0963043994408012\\
732301	0.0957548674375864\\
732302	0.0879669273716948\\
732303	0.087914478286864\\
732304	0.088549103481642\\
732308	0.0964007181592043\\
732309	0.0921138246069858\\
732310	0.0931102632204291\\
732311	0.0978941190091642\\
732312	0.097722727267146\\
732315	0.11385216308129\\
732316	0.116694686680784\\
732317	0.109484115123984\\
732318	0.115833539051976\\
732319	0.107684176663547\\
732322	0.114296285302283\\
732323	0.118491908881888\\
732324	0.11681881089605\\
732325	0.114162903234265\\
732326	0.109321013745297\\
732330	0.112958138499796\\
732331	0.113599762273378\\
732332	0.112633422601547\\
732333	0.110531738427844\\
732336	0.118252381604589\\
732337	0.121440581452597\\
732338	0.112389752842189\\
732339	0.114707348596771\\
732340	0.113872654663116\\
732343	0.112913664952644\\
732344	0.109043054204132\\
732345	0.0988902540152115\\
732346	0.102462889719256\\
732347	0.0978026997596394\\
732350	0.106291893265936\\
732351	0.0994713960669345\\
732352	0.0959208126918927\\
732353	0.101467451660106\\
732354	0.0976774987742328\\
732357	0.096718542155246\\
732358	0.102310207582197\\
732359	0.10570411900484\\
732360	0.104256743108639\\
732361	0.0967344845436773\\
732365	0.0991453281927511\\
732366	0.0996929412624246\\
732367	0.0892021073994592\\
732368	0.0899651228252374\\
732371	0.105941640069152\\
732372	0.106593527944285\\
732373	0.109847237057454\\
732374	0.109377524846394\\
732375	0.0897341528246212\\
732378	0.0931022735317028\\
732379	0.0945564636868754\\
732380	0.103497838275132\\
732381	0.100072764069684\\
732382	0.0999334377462134\\
732385	0.0993178629152221\\
732386	0.104970292411204\\
732387	0.105034627533658\\
732388	0.103484337918851\\
732389	0.0975497513951312\\
732392	0.101224248428598\\
732393	0.100467748440811\\
732394	0.0983041745325805\\
732395	0.0898910625061905\\
732399	0.0953034261842977\\
732400	0.101850809883847\\
732401	0.0945914230657588\\
732402	0.0982391984951709\\
732403	0.0997217657360332\\
732406	0.0990954955214303\\
732407	0.0978200078759785\\
732408	0.095931498194653\\
732409	0.0995721619271297\\
732410	0.101412176902241\\
732413	0.111053504373866\\
732414	0.102456944794867\\
732415	0.114698629275394\\
732416	0.113688036631853\\
732417	0.118592723219962\\
732420	0.117740626899569\\
732421	0.105449134279195\\
732422	0.106676210392992\\
732423	0.0999093931967445\\
732424	0.0979770378909844\\
732427	0.10024810722815\\
732428	0.104758737976258\\
732429	0.105733636890514\\
732430	0.10666733725854\\
732431	0.097599690861891\\
732434	0.115441635413377\\
732435	0.118892586262659\\
732436	0.104650877336407\\
732437	0.0964606779985697\\
732438	0.0903037701600151\\
732441	0.086172212945345\\
732442	0.0923736684897118\\
732443	0.0879125310882396\\
732444	0.0960281723133309\\
732445	0.0961256854381935\\
732448	0.0962834939287481\\
732449	0.0951135470953179\\
732450	0.0910947393153543\\
732451	0.0938906022579603\\
732452	0.0908367872086513\\
732455	0.0877083667399416\\
732456	0.0809565559019847\\
732457	0.0780787163510347\\
732458	0.0764957729401674\\
732459	0.0759130973122671\\
732463	0.0813103011376876\\
732464	0.0845069302765907\\
732465	0.0836814160001847\\
732466	0.0779951167741746\\
732469	0.0867480542787613\\
732470	0.0809809659531772\\
732471	0.0848265187836936\\
732472	0.0813252743634018\\
732473	0.0797444479385983\\
732476	0.0799638528292094\\
732477	0.0829558974611127\\
732478	0.0849601415642728\\
732479	0.0866719212750215\\
732480	0.0872448101088756\\
732483	0.0809549703282454\\
732484	0.0751362154107822\\
732485	0.0764976477999353\\
732486	0.0792830997352175\\
732487	0.0786029600018326\\
732490	0.0877724088311366\\
732491	0.0851077365510546\\
732492	0.0878972576652146\\
732493	0.0865819154546325\\
732494	0.0833823279591651\\
732498	0.0837028233697803\\
732499	0.0858819245777923\\
732500	0.0842492881552614\\
732501	0.0807244167731522\\
732504	0.0845515959855713\\
732505	0.0898807428383531\\
732506	0.0870496706976026\\
732507	0.0891776597834898\\
732508	0.0875584057562641\\
732511	0.0903280994742306\\
732512	0.0839413058985309\\
732513	0.0808603826575909\\
732514	0.0858419001932253\\
732515	0.084650957805754\\
732518	0.0937222832795947\\
732519	0.0930526764720119\\
732520	0.0818148015817452\\
732521	0.080940727710414\\
732522	0.0804643365845642\\
732525	0.0826381195913426\\
732526	0.0803157560772607\\
732527	0.0802384132321689\\
732528	0.07910816941435\\
732529	0.0748431339228021\\
732532	0.0807039532742774\\
732533	0.0788603845271872\\
732534	0.0782417038469694\\
732535	0.0765827178970389\\
732536	0.0751548075375422\\
732539	0.0803576623085744\\
732540	0.0814054987579548\\
732541	0.0808396195518163\\
732542	0.0803311933546121\\
732543	0.0780288601238731\\
732546	0.0749167303537549\\
732547	0.071012959854461\\
732548	0.0720973472049872\\
732549	0.0704726200784273\\
732550	0.0680318834252165\\
732553	0.070830638939813\\
732554	0.072832187540001\\
732555	0.0791814323052853\\
732556	0.0808254558214229\\
732557	0.0830010026904073\\
732561	0.0830561495123591\\
732562	0.0821057529621536\\
732563	0.0846400036573441\\
732564	0.0794015470579384\\
732567	0.0836064361507507\\
732568	0.0852395785452532\\
732569	0.0821280041793512\\
732570	0.0838979569424482\\
732571	0.0833159578161324\\
732574	0.0839390886512777\\
732575	0.0826867962833147\\
732576	0.0815122672667619\\
732577	0.0832329349681523\\
732578	0.0839570759364515\\
732581	0.0835793443858645\\
732582	0.0897691277035275\\
732583	0.0934924662832355\\
732584	0.0904750662110858\\
732585	0.0909749475179927\\
732588	0.097967805044643\\
732589	0.0996257985446365\\
732590	0.115318798770333\\
732591	0.124831041127043\\
732592	0.109720675513922\\
732595	0.117096382196781\\
732596	0.118697660859135\\
732597	0.125243047459083\\
732598	0.13450073372216\\
732599	0.130130671650746\\
732602	0.133091828693189\\
732603	0.135080229585013\\
732604	0.135969366384387\\
732605	0.137135488790651\\
732606	0.136113181736635\\
732609	0.126853668112211\\
732610	0.129904836145227\\
732611	0.124524932099597\\
732612	0.126792881011087\\
732613	0.120041758987623\\
732616	0.119011931576135\\
732617	0.117416064385003\\
732618	0.116593422337742\\
732619	0.110326041400771\\
732620	0.102442099797072\\
732623	0.105913577719676\\
732624	0.108803004428487\\
732625	0.106074209856031\\
732626	0.105906635168496\\
732627	0.106994647841545\\
732630	0.103842155939756\\
732631	0.105526092050731\\
732632	0.107565169441839\\
732633	0.100367334417908\\
732634	0.102637588835445\\
732637	0.0964103774576704\\
732638	0.0969897756457838\\
732639	0.0915924347459234\\
732641	0.0942183893352545\\
732644	0.101410682092346\\
732645	0.0993026323153917\\
732646	0.0984594421613722\\
732647	0.0973852553760954\\
732648	0.0963148865102572\\
732651	0.0976753757727861\\
732652	0.0978658598131387\\
732653	0.0965629671003887\\
732654	0.0985212419441463\\
732655	0.0955130753347016\\
732658	0.0961057504598138\\
732659	0.0978378461337724\\
732660	0.0992798823568094\\
732661	0.0971678436676025\\
732662	0.097641034081645\\
732665	0.0973891096515888\\
732666	0.0926458275134788\\
732667	0.0910861970558398\\
732668	0.0923080519145463\\
732669	0.0893587736872749\\
732673	0.0951041983578333\\
732674	0.0976386480734299\\
732675	0.0887746839102487\\
732676	0.091489469395841\\
732680	0.109887527207327\\
732681	0.109461645938063\\
732682	0.103737230169065\\
732683	0.101615030175659\\
732686	0.105520391323788\\
732687	0.10849587938122\\
732688	0.116953296326181\\
732689	0.115973773057929\\
732690	0.121459400164879\\
732694	0.128112061173541\\
732695	0.134435574355952\\
732696	0.132580511782655\\
732697	0.140375118674572\\
732700	0.133056841063891\\
732701	0.124184719746841\\
732702	0.127342516332671\\
732703	0.125847283653908\\
732704	0.114846528459682\\
732707	0.124597302979316\\
732708	0.125328770006952\\
732709	0.115523415259851\\
732710	0.121704017783318\\
732711	0.115159293432186\\
732714	0.119753812553485\\
732715	0.119597605816117\\
732716	0.117243437453321\\
732717	0.110548355791292\\
732718	0.114767876665329\\
732721	0.119850077356555\\
732722	0.11587571965732\\
732723	0.113316194398728\\
732724	0.108893001629273\\
732725	0.109187504683213\\
732729	0.111479395478092\\
732730	0.106103890512991\\
732731	0.105667059170548\\
732732	0.0970930201223095\\
732735	0.0995575147551324\\
732736	0.109929650916676\\
732737	0.0959573152121333\\
732738	0.100611066762515\\
732739	0.101712953232978\\
732742	0.104763758000357\\
732743	0.106854508576175\\
732744	0.109729591274985\\
732745	0.111521929639664\\
732746	0.110433312203302\\
732749	0.110350301639562\\
732750	0.111389806478376\\
732751	0.107375337010472\\
732752	0.111815465746888\\
732753	0.100642889316082\\
732756	0.0970697022016573\\
732757	0.0951145521793465\\
732758	0.0911959531406943\\
732759	0.08960899413402\\
732760	0.0868102634755318\\
732763	0.0980331623892127\\
732764	0.102615395811337\\
732765	0.0995218573207536\\
732766	0.102881475344969\\
732767	0.103666343370652\\
732770	0.11119382485616\\
732771	0.111844766058713\\
732772	0.115710653871922\\
732773	0.118083449738665\\
732774	0.112107040584307\\
732777	0.11770830745379\\
732778	0.119004098465171\\
732779	0.113644140364897\\
732780	0.118060078368185\\
732784	0.118859778823249\\
732785	0.118944546291896\\
732786	0.11721258346372\\
732787	0.118353895422437\\
732788	0.110490249278685\\
732791	0.110132383173016\\
732792	0.104696752752619\\
732793	0.108598512792728\\
732794	0.103042912441885\\
732795	0.0988717063885088\\
732798	0.102935970123641\\
732799	0.102114832842739\\
732800	0.0995106576807266\\
732801	0.101176660818133\\
732802	0.0930497969048272\\
732805	0.0951163454991404\\
732806	0.0963266573894406\\
732807	0.0963126626695923\\
732808	0.0986539914510215\\
732809	0.0989850384444383\\
732812	0.105028952247716\\
732813	0.106577582600452\\
732814	0.10682191093299\\
732815	0.111463375305398\\
732816	0.112972752031706\\
732819	0.128170740514031\\
732820	0.121601660966662\\
732821	0.135615745751389\\
732822	0.120342419754803\\
732823	0.109495844804247\\
732827	0.135410396909131\\
732828	0.12881790566184\\
732829	0.117146120827457\\
732830	0.11708804122901\\
732833	0.111037790217448\\
732834	0.108431279192604\\
732835	0.113921665285288\\
732836	0.127402525999319\\
732837	0.124938863469858\\
732840	0.135159288402321\\
732841	0.145406338250166\\
732842	0.134005338252758\\
732843	0.118068604725475\\
732844	0.117730651077596\\
732847	0.118769891007301\\
732848	0.113680264125049\\
732849	0.101990789467826\\
732850	0.104335016116786\\
732851	0.103508987504549\\
732854	0.104932348920776\\
732855	0.110562718073788\\
732856	0.113284387540336\\
732857	0.107248051797008\\
732858	0.107735203139046\\
732861	0.112590535508002\\
732863	0.127808287469765\\
732864	0.122700581685333\\
732865	0.12865495983683\\
732868	0.139824054429097\\
732869	0.14202510435643\\
732870	0.138709361523967\\
732871	0.153343236297412\\
732872	0.16031332372714\\
732875	0.166066548559557\\
732876	0.156295378679538\\
732877	0.150822072170523\\
732878	0.161708415116172\\
732879	0.163105044018777\\
732882	0.159493887967512\\
732883	0.149683539180509\\
732884	0.14159644780546\\
732885	0.145226343029179\\
732886	0.12451679135557\\
732889	0.142158252415951\\
732890	0.144018295157621\\
732891	0.128631133673803\\
732892	0.128558773090775\\
732893	0.110981340815947\\
732896	0.113810507726915\\
732897	0.11086357103149\\
732898	0.115877901166902\\
732899	0.11225708035162\\
732900	0.110403785241278\\
732903	0.112809931300188\\
732904	0.104795875492973\\
732905	0.106045068435232\\
732906	0.109668228454706\\
732907	0.102147931088437\\
732910	0.0998688775007251\\
732911	0.0955907805932014\\
732912	0.0938859241996721\\
732913	0.0908683180260712\\
732914	0.0899544683560201\\
732917	0.0951913638020096\\
732918	0.0958024797284978\\
732919	0.0927903431492594\\
732920	0.0844109093646385\\
732921	0.0899646406645992\\
732925	0.0957804189178052\\
732926	0.0960044020223826\\
732927	0.100084244097161\\
732928	0.096656422714555\\
732931	0.103972154070502\\
732932	0.0999112416600939\\
732933	0.0982350890787862\\
732934	0.100305555911688\\
732935	0.0973853113204825\\
732938	0.0951538813533708\\
732939	0.0960186885648016\\
732940	0.0944500646713242\\
732941	0.0924678356473757\\
732942	0.0964040783747117\\
732945	0.100375324995474\\
732946	0.0979823648494409\\
732947	0.102098013918418\\
732948	0.0993020481060841\\
732949	0.102010622816053\\
732952	0.116622492220689\\
732953	0.112856348040606\\
732954	0.115681328739463\\
732955	0.119947500724882\\
732956	0.111402127927645\\
732959	0.117061055548422\\
732960	0.116771286714954\\
732961	0.119879201646283\\
732962	0.119542808117219\\
732963	0.119779587975979\\
732966	0.126624143011182\\
732967	0.132139214379837\\
732968	0.129527387035607\\
732969	0.131891695690229\\
732970	0.125976968097686\\
732973	0.127736943741338\\
732974	0.118167172234536\\
732975	0.114787783388129\\
732976	0.11040949639858\\
732977	0.106780458295535\\
732980	0.113914330560403\\
732981	0.112992912038168\\
732982	0.105828078100297\\
732983	0.0981799245219278\\
732984	0.0849523229481076\\
732987	0.0883319315488812\\
732988	0.0863728773774767\\
732989	0.0869961356781958\\
732990	0.0857927307237111\\
732991	0.0837886481720741\\
732994	0.0913072548717462\\
732995	0.0846210623258831\\
732996	0.0886675817748876\\
732997	0.0876953211530643\\
732998	0.0897629809613729\\
733001	0.0871406556226253\\
733002	0.083203911442612\\
733003	0.0789296442369889\\
733005	0.0857655851949898\\
733008	0.0977679136015969\\
733009	0.0940201051730315\\
733010	0.101033696032806\\
733011	0.0893374657224259\\
733012	0.0894427045501122\\
733015	0.0971086070239756\\
733016	0.0956184820633108\\
733017	0.0949077336917185\\
733018	0.0956869413220128\\
733019	0.0987693213780088\\
733022	0.0991542033000039\\
733023	0.0946889510556511\\
733024	0.0905383773951097\\
733025	0.0858610084936998\\
733026	0.0829750765222606\\
733029	0.082992264849884\\
733030	0.0807301504219476\\
733031	0.080808549270072\\
733032	0.0773387637522175\\
733033	0.079371113170412\\
733037	0.0858382371166171\\
733038	0.0798962868528982\\
733039	0.0809693887773349\\
733040	0.0824164347484944\\
733045	0.0946247940805752\\
733046	0.0980821931827875\\
733047	0.106419890658207\\
733050	0.110045342097888\\
733051	0.105798630316045\\
733052	0.104315714657171\\
733053	0.106608751265033\\
733054	0.104712745878579\\
733058	0.11095551119336\\
733059	0.109331152292932\\
733060	0.110696445985271\\
733061	0.106323600987274\\
733064	0.111847889473029\\
733065	0.109970264586976\\
733066	0.103008594121238\\
733067	0.102853293951877\\
733068	0.0951867190805388\\
733071	0.10136597308409\\
733072	0.102278503625008\\
733073	0.103795516772849\\
733074	0.102852709973101\\
733075	0.0777657167851553\\
733078	0.0806090256960057\\
733079	0.0768384327081178\\
733080	0.0766925561134794\\
733081	0.0773873778813864\\
733082	0.0772538028717521\\
733085	0.0798604122080669\\
733086	0.0840229281530608\\
733087	0.0780140816495392\\
733088	0.0758312824189472\\
733089	0.0713580367728636\\
733093	0.0731764634633908\\
733094	0.069175915542197\\
733095	0.0711550104460147\\
733096	0.0717129676189729\\
733099	0.0795843047122685\\
733100	0.096946517967332\\
733101	0.0870950766451703\\
733102	0.0931210482485732\\
733103	0.0988830083766819\\
733106	0.0917836367753139\\
733107	0.0874782454759439\\
733108	0.0858216159812409\\
733109	0.0825853562297894\\
733110	0.0779112028509462\\
733113	0.082998808434004\\
733114	0.0923209625129857\\
733115	0.0919701018067288\\
733116	0.0900628791746223\\
733117	0.0864958063445147\\
733120	0.0817892411368436\\
733121	0.078492956885031\\
733122	0.0763122854152824\\
733123	0.0742046642194302\\
733124	0.0754018275176968\\
733127	0.0762831312891823\\
733128	0.0784872764656439\\
733129	0.0822612264929556\\
733130	0.0803133841326332\\
733131	0.0807584481232896\\
733134	0.0834572402333216\\
733135	0.0824710923538928\\
733136	0.0787000729076234\\
733137	0.0763558072638758\\
733141	0.0856617589294223\\
733142	0.0818925718768767\\
733143	0.0816637088574157\\
733144	0.0815486948059079\\
733145	0.084596835491231\\
733148	0.087142750007618\\
733149	0.086276753048381\\
733150	0.0875972506487552\\
733151	0.0900905208528624\\
733152	0.0846077243553561\\
733155	0.0895715703517413\\
733156	0.0877546242226228\\
733157	0.084738533441771\\
733158	0.0882619153466571\\
733159	0.0907231044379758\\
733162	0.0970997935057226\\
733163	0.0900661000729713\\
733164	0.087350985110902\\
733165	0.0812197972439008\\
733166	0.0715795171532398\\
733169	0.0759996633092306\\
733170	0.0789972722494032\\
733171	0.0780082320902535\\
733172	0.0817986720480343\\
733173	0.0801817142530537\\
733176	0.0827697665902555\\
733177	0.0810173693809975\\
733178	0.080158515229485\\
733179	0.0776969576632991\\
733180	0.0796269696475303\\
733183	0.0765921485614065\\
733184	0.0776044014590004\\
733185	0.0768122267980781\\
733186	0.082077745299711\\
733187	0.0772187661121393\\
733191	0.0861680798629596\\
733192	0.0797421871657178\\
733193	0.0795384440488278\\
733194	0.0812664518591203\\
733197	0.0761507671089239\\
733198	0.0770264861279374\\
733199	0.0814581963547081\\
733200	0.0825723510940358\\
733201	0.083044228340534\\
733204	0.084473305597577\\
733205	0.0860436531429676\\
733206	0.0859066248018244\\
733207	0.0841348584998041\\
733208	0.078581906773002\\
733211	0.0770728384769479\\
733212	0.0757292567386697\\
733213	0.0733587984758501\\
733214	0.0744347387354139\\
733215	0.0798562522731744\\
733218	0.0835653544686121\\
733219	0.0818335688517844\\
733220	0.0854243629583265\\
733221	0.0847633348713967\\
733222	0.0863620324055817\\
733225	0.0903816688955695\\
733226	0.0907826540316744\\
733228	0.100792502283729\\
733229	0.092318628141952\\
733232	0.0985478539207298\\
733233	0.0997923965867989\\
733234	0.101090952899095\\
733235	0.103405072148322\\
733236	0.107678101454143\\
733239	0.124312544996212\\
733240	0.127378245426063\\
733241	0.122475478019006\\
733242	0.129641703766279\\
733243	0.128675470062706\\
733246	0.129941919555738\\
733247	0.132677236267588\\
733248	0.12765713105632\\
733249	0.136710400469012\\
733250	0.147272164107352\\
733253	0.153000516422339\\
733254	0.149195520535367\\
733255	0.15239725406221\\
733256	0.149802973465317\\
733257	0.176489149635544\\
733260	0.133887386361169\\
733261	0.118617910970679\\
733262	0.111192972318278\\
733263	0.132243370249968\\
733264	0.137891248437794\\
733267	0.142128156680308\\
733268	0.147456443751018\\
733269	0.157194501811356\\
733270	0.181801133766617\\
733271	0.149458488665536\\
733274	0.139561524714354\\
733275	0.127849002131017\\
733276	0.116040592231494\\
733277	0.113809204105683\\
733278	0.102996851168894\\
733281	0.115781085113396\\
733282	0.126795656104822\\
733283	0.110544580893454\\
733284	0.11558514286617\\
733285	0.108134506043084\\
733289	0.115865269235303\\
733290	0.123184154534687\\
733291	0.127364589408151\\
733292	0.132540654937871\\
733295	0.139554642623063\\
733296	0.129895882622502\\
733297	0.129401418844047\\
733298	0.12952340153704\\
733299	0.129430999881054\\
733302	0.139779551537536\\
733303	0.115528490673817\\
733304	0.116354276032139\\
733305	0.115145571500624\\
733306	0.115269131707694\\
733309	0.120531085683779\\
733310	0.121965495610521\\
733311	0.122924042345744\\
733312	0.122577978459546\\
733313	0.118895659310535\\
733316	0.129019182504486\\
733317	0.127710521543743\\
733318	0.132435169407241\\
733319	0.131139795254603\\
733320	0.13281115719822\\
733323	0.141896550853813\\
733324	0.144066510520204\\
733325	0.149347473400224\\
733326	0.155556363925009\\
733327	0.157787093690145\\
733330	0.165261818769909\\
733331	0.181062618159222\\
733332	0.169450835770819\\
733333	0.176492626786986\\
733334	0.18245439883476\\
733337	0.169686584538061\\
733338	0.159344929486168\\
733339	0.167064416569721\\
733340	0.167119690996216\\
733341	0.158303200653099\\
733344	0.185524388689603\\
733345	0.184581891256558\\
733346	0.159468694308422\\
733347	0.184674128767397\\
733348	0.173347736200126\\
733351	0.149424751364452\\
733352	0.138858368126088\\
733353	0.15834375177594\\
733354	0.176200931357963\\
733355	0.176453264466251\\
733358	0.184667777664906\\
733359	0.16219728036019\\
733360	0.167673857589324\\
733361	0.175049912121643\\
733362	0.165112940454985\\
733365	0.179661555355292\\
733366	0.175767819464635\\
733367	0.197087618884295\\
733369	0.182187068737067\\
733372	0.205764918205607\\
733373	0.201259713262099\\
733374	0.180717033459617\\
733375	0.18706923521604\\
733376	0.17802521983545\\
733379	0.204534962780782\\
733380	0.206887934068326\\
733381	0.186572632825692\\
733382	0.176767967899388\\
733383	0.14587307687853\\
733386	0.170769937112765\\
733387	0.164142543422986\\
733388	0.163914339001123\\
733389	0.154739192683831\\
733390	0.174378415244063\\
733393	0.189635335520366\\
733394	0.17498005380535\\
733395	0.167957752665782\\
733396	0.159691353840731\\
733397	0.151504373357401\\
733400	0.142280476544359\\
733402	0.145973227941581\\
733403	0.16862755640738\\
733404	0.158404086837471\\
733407	0.17534280792856\\
733409	0.194760685175662\\
733410	0.191574836069297\\
733411	0.206021266772164\\
733414	0.215871598834208\\
733415	0.232351155542502\\
733416	0.223338423454903\\
733417	0.228113325622999\\
733418	0.237660147140973\\
733421	0.221448276846868\\
733422	0.246554923446611\\
733423	0.257423693544604\\
733424	0.287101167017037\\
733425	0.281266607973718\\
733429	0.286074091197112\\
733430	0.272570657021798\\
733431	0.246767606083844\\
733432	0.239028935896472\\
733435	0.247642878180064\\
733436	0.236903247320276\\
733437	0.232776009948168\\
733438	0.216650682623245\\
733439	0.207260352886758\\
733442	0.175487440020038\\
733443	0.19869420373799\\
733444	0.198241644745621\\
733445	0.192695689289339\\
733446	0.182996219207078\\
733449	0.186536599215487\\
733450	0.189660606989824\\
733451	0.169516124997836\\
733452	0.175144596698208\\
733453	0.170485961334013\\
733457	0.169456341967359\\
733458	0.155687558619359\\
733459	0.154779502803369\\
733460	0.150476069089721\\
733463	0.149411267887692\\
733464	0.14288852568083\\
733465	0.135353342929912\\
733466	0.158041594764643\\
733467	0.17128817416229\\
733470	0.193167361662826\\
733471	0.194124999657864\\
733472	0.182617145987967\\
733473	0.199943623972733\\
733474	0.194488094089353\\
733477	0.228098691141846\\
733478	0.199487111172043\\
733479	0.221697484715353\\
733480	0.216712387594218\\
733481	0.251506668789932\\
733484	0.311825385645957\\
733485	0.238212397167831\\
733486	0.28528903405315\\
733487	0.248058776219626\\
733491	0.258188797721565\\
733492	0.241990705294257\\
733493	0.257653925451362\\
733494	0.250545234211594\\
733495	0.261215729210962\\
733498	0.272230322725217\\
733499	0.262700267493625\\
733500	0.248833876951736\\
733501	0.230371464705587\\
733502	0.206341253892872\\
733505	0.220060362275409\\
733506	0.215188962338555\\
733507	0.228897596054814\\
733508	0.224634801645089\\
733509	0.230859578251478\\
733512	0.244273216082566\\
733513	0.247536214580906\\
733514	0.234556115285597\\
733515	0.236154383374074\\
733516	0.217062831063983\\
733519	0.213532724138318\\
733520	0.225128000002406\\
733521	0.213501755911305\\
733522	0.20542967213474\\
733523	0.193459398860461\\
733526	0.202990482421102\\
733527	0.209664381214417\\
733528	0.183016709415075\\
733529	0.187019221257778\\
733530	0.170615297202418\\
733533	0.147655378004574\\
733534	0.142069384975783\\
733535	0.151778865135559\\
733536	0.151616991864556\\
733537	0.152057801898256\\
733540	0.14063473901568\\
733541	0.141074835605398\\
733542	0.143832431635244\\
733543	0.131533515896704\\
733544	0.130189108344152\\
733547	0.128794546934504\\
733548	0.132522371629555\\
733549	0.141311813459044\\
733550	0.14095479569496\\
733551	0.137349644322378\\
733555	0.146926342554007\\
733556	0.143093001593079\\
733557	0.14289495940477\\
733558	0.128771351293582\\
733561	0.151571233383836\\
733562	0.157885602490859\\
733563	0.167255694368701\\
733564	0.157176300546328\\
733565	0.16523342202633\\
733568	0.170147057974704\\
733569	0.175585741652352\\
733570	0.1929645699687\\
733571	0.195377201310053\\
733572	0.183685385951684\\
733575	0.192446538360302\\
733576	0.190009859003837\\
733577	0.202877522598792\\
733578	0.199379234069988\\
733579	0.221753011575602\\
733582	0.238772336429957\\
733583	0.237349481731837\\
733584	0.220325530384371\\
733585	0.252976808436257\\
733586	0.256707877875663\\
733589	0.286298725786934\\
733590	0.274989388076788\\
733591	0.322075264564413\\
733592	0.303845459420446\\
733596	0.284930828851468\\
733597	0.270874031970913\\
733598	0.305672666084631\\
733599	0.339743609001721\\
733600	0.367775261313589\\
733603	0.419325400002261\\
733604	0.445725265281971\\
733605	0.354671071406271\\
733606	0.334912196637769\\
733607	0.322941866748356\\
733610	0.311000293745835\\
733611	0.278923012071339\\
733612	0.30692819926792\\
733613	0.366306233018971\\
733614	0.352854252469967\\
733617	0.427254234202293\\
733618	0.347287740797245\\
733619	0.343396232310358\\
733620	0.320827235534196\\
733621	0.326848832101322\\
733624	0.254309051814466\\
733625	0.231664314358886\\
733626	0.234134270904601\\
733627	0.236116382147022\\
733628	0.209454667407273\\
733631	0.224263183356063\\
733632	0.238762154124668\\
733633	0.232704779349776\\
733634	0.20673323737382\\
733635	0.195617482215864\\
733638	0.224904898068303\\
733639	0.256625983940461\\
733640	0.250029607481981\\
733641	0.272255506627243\\
733642	0.226612493822389\\
733645	0.26170825357798\\
733646	0.233388414242147\\
733647	0.223735025228136\\
733648	0.20011396357301\\
733649	0.212793197614753\\
733653	0.224137271783535\\
733654	0.231219560586351\\
733655	0.283772609605213\\
733656	0.241115521646256\\
733659	0.226046539718942\\
733660	0.280654803192133\\
733661	0.279117834269833\\
733662	0.273778300773919\\
733663	0.280398148555668\\
733666	0.34677699648874\\
733667	0.340757894856576\\
733668	0.466934374437294\\
733669	0.438361442004233\\
733670	0.328471495460051\\
733673	0.373554279494429\\
733674	0.40018006915817\\
733675	0.39063911769228\\
733676	0.367574296901983\\
733677	0.405702374252346\\
733680	0.849690246258086\\
733681	0.517123764965825\\
733682	0.591395047097939\\
733683	0.838321849976611\\
733684	0.764360145609623\\
733687	0.604227195487812\\
733688	0.657135225900085\\
733689	0.669544148532038\\
733690	0.845799537252193\\
733691	0.870565102225324\\
733694	0.643985498304029\\
733695	0.541786770113993\\
733696	0.652286546741812\\
733697	0.639123249043895\\
733698	0.592878420713825\\
733701	0.473556638182844\\
733702	0.453859550111694\\
733703	0.57768466623593\\
733704	0.613177832984104\\
733705	0.695191044283175\\
733708	0.752412494910498\\
733709	0.690567368897211\\
733710	0.662354635445575\\
733711	0.622491078127011\\
733712	0.596859772593273\\
733715	0.587670549431208\\
733716	0.512452320068344\\
733717	0.596345888262985\\
733718	0.716564716561484\\
733719	0.475219213706368\\
733722	0.491770290076033\\
733723	0.563341974990301\\
733724	0.622071876100482\\
733725	0.581648009761838\\
733726	0.614906931091702\\
733729	0.69007947085253\\
733730	0.786212444359921\\
733731	0.850864590906063\\
733732	0.923599009202593\\
733733	0.936714342004037\\
733736	0.683863972310417\\
733737	0.590717509822478\\
733738	0.567186589077012\\
733740	0.558980897676292\\
733743	0.807031628455422\\
733744	0.721721076027324\\
733745	0.656146005358037\\
733746	0.724524940629089\\
733747	0.521271778166705\\
733750	0.528546981711517\\
733751	0.539672214702328\\
733752	0.516310922092753\\
733753	0.531302075042163\\
733754	0.511357964735598\\
733757	0.535919251727253\\
733758	0.465435801879469\\
733759	0.481055001398083\\
733760	0.468471656242627\\
733761	0.430668342057681\\
733764	0.429747416374011\\
733765	0.44869319109637\\
733766	0.42103270129294\\
733768	0.41072590591764\\
733771	0.427192509488668\\
733772	0.397359118833191\\
733773	0.387260799281563\\
733775	0.370752954583811\\
733778	0.340577904573219\\
733779	0.33553769449876\\
733780	0.362212299200913\\
733781	0.347265750612244\\
733782	0.363713703823141\\
733785	0.412690695897633\\
733786	0.406097602174108\\
733787	0.44097146188824\\
733788	0.467924819371741\\
733789	0.457359725485778\\
733793	0.584487532072663\\
733794	0.525482500281074\\
733795	0.542211989646547\\
733796	0.485704730831683\\
733799	0.494594806477207\\
733800	0.471722653721253\\
733801	0.417553316978559\\
733802	0.460882947102716\\
733803	0.477655741313601\\
733806	0.517080072471186\\
733807	0.553753622343117\\
733808	0.593419128542091\\
733809	0.534714397241751\\
733810	0.472941188267408\\
733813	0.457799743669174\\
733814	0.54044622796623\\
733815	0.505916675643559\\
733816	0.506656615447898\\
733817	0.503640527605953\\
733821	0.62253392529046\\
733822	0.605654750717774\\
733823	0.663871721398089\\
733824	0.676494247218851\\
733827	0.670363492873148\\
733828	0.657029781208458\\
733829	0.619673383100187\\
733830	0.625733779300441\\
733831	0.702097569242359\\
733834	0.793674089267356\\
733835	0.77776810863436\\
733836	0.808264439947583\\
733837	0.890761213206076\\
733838	0.756561493428673\\
733841	0.778817317636369\\
733842	0.69040103159722\\
733843	0.675832392792537\\
733844	0.661441399663873\\
733845	0.61105569510365\\
733848	0.602478581672176\\
733849	0.568850875384392\\
733850	0.551507216863621\\
733851	0.605273226585021\\
733852	0.605628832764782\\
733855	0.518327770408313\\
733856	0.595697490130567\\
733857	0.578807953507973\\
733858	0.555132891401821\\
733859	0.56263438500599\\
733862	0.673417033678199\\
733863	0.619856264628679\\
733864	0.613995161094184\\
733865	0.52885425168227\\
733866	0.462677802400919\\
733869	0.51083863530095\\
733870	0.524694215958444\\
733871	0.516902732017119\\
733872	0.399489194806391\\
733876	0.438697714343839\\
733877	0.494855145212582\\
733878	0.47162237396041\\
733879	0.457406385042723\\
733880	0.432741402267056\\
733883	0.549813725614951\\
733884	0.504925913317689\\
733885	0.513476850189026\\
733886	0.470847369814493\\
733887	0.461074026943442\\
733890	0.555750342778185\\
733891	0.55807713427708\\
733892	0.471364286026406\\
733893	0.48126493656169\\
733894	0.526483977821677\\
733897	0.350490028064919\\
733898	0.335381164723877\\
733899	0.315201428669124\\
733900	0.362701853226497\\
733901	0.323552189859052\\
733904	0.355156271539718\\
733905	0.362279391617152\\
733906	0.390704108222715\\
733907	0.363907465304176\\
733908	0.344705415083212\\
733911	0.289613615030511\\
733912	0.28339858450521\\
733913	0.295377776402242\\
733914	0.300274680723651\\
733915	0.293062585182623\\
733919	0.315930280774842\\
733920	0.299066378067194\\
733921	0.272229795350844\\
733922	0.279121369050285\\
733925	0.263613274766553\\
733926	0.294177141708048\\
733927	0.290845343372797\\
733928	0.256526491962046\\
733929	0.234406775473778\\
733932	0.238100263370609\\
733933	0.227011475478513\\
733934	0.216634552932796\\
733935	0.224297609821368\\
733936	0.221160710818318\\
733939	0.248803301416951\\
733940	0.23960084317965\\
733941	0.261533604463065\\
733942	0.242457319816206\\
733943	0.224303676409362\\
733946	0.265700037615344\\
733947	0.262177704068141\\
733948	0.238444598373146\\
733949	0.220816269344182\\
733950	0.213137323686673\\
733953	0.208827496573405\\
733954	0.20083787397461\\
733955	0.186307606167627\\
733956	0.206081987188393\\
733960	0.218577572964425\\
733961	0.225128191303882\\
733962	0.236891686291415\\
733963	0.223826237421654\\
733964	0.22829296102112\\
733967	0.216206236370727\\
733968	0.210852122964597\\
733969	0.203528487563399\\
733970	0.196992186721702\\
733971	0.195849787576593\\
733974	0.170814889160103\\
733975	0.177042086625889\\
733976	0.181455765398229\\
733977	0.17665493756194\\
733978	0.177694352382583\\
733981	0.187507396224356\\
733982	0.182051858247254\\
733983	0.182846133469378\\
733984	0.170806309293679\\
733985	0.164654212158904\\
733988	0.18352535593867\\
733989	0.195330823137647\\
733990	0.194946914004461\\
733991	0.208837539809625\\
733992	0.179539611759909\\
733995	0.186982793431968\\
733996	0.19111288178448\\
733997	0.184360540104854\\
733998	0.183040594527282\\
733999	0.178688873533636\\
734002	0.196702124558942\\
734003	0.196320791223253\\
734004	0.188486176226317\\
734005	0.176505155212028\\
734006	0.168272639230713\\
734009	0.169470681030313\\
734010	0.160748375032338\\
734011	0.165414291955775\\
734012	0.163389480233511\\
734013	0.156139087992322\\
734016	0.171970206999947\\
734017	0.192568996081161\\
734018	0.190566989718209\\
734019	0.176866873201958\\
734020	0.16475907763471\\
734024	0.174060353328345\\
734025	0.173532860537425\\
734026	0.167459155867374\\
734027	0.179233423652025\\
734030	0.177034688590845\\
734031	0.174818465479715\\
734032	0.179763249295168\\
734033	0.182918910607244\\
734034	0.181751314680824\\
734037	0.179015974764925\\
734038	0.17144372793185\\
734039	0.186066877266156\\
734040	0.19602394252396\\
734041	0.19444869431601\\
734044	0.186773388756933\\
734045	0.189981004662316\\
734046	0.178673841608781\\
734047	0.211887880151177\\
734048	0.21654778846474\\
734051	0.188301563060437\\
734052	0.188446862700213\\
734053	0.17791469269936\\
734054	0.171366669187032\\
734055	0.175493861555479\\
734058	0.18351080586295\\
734059	0.178504900511931\\
734060	0.169392235101592\\
734061	0.162898511711953\\
734062	0.151970870949923\\
734065	0.141002601361483\\
734066	0.136465069032048\\
734067	0.135552043091986\\
734068	0.137021073389533\\
734069	0.144783836290359\\
734072	0.16888416080833\\
734073	0.175097439012347\\
734074	0.198605599738574\\
734075	0.18428327291073\\
734076	0.204778890925655\\
734079	0.216888592666297\\
734080	0.212892736976581\\
734081	0.200650347968708\\
734082	0.182474528715493\\
734083	0.150370156325557\\
734086	0.149439259579241\\
734087	0.156075753584497\\
734088	0.148293162655611\\
734089	0.150049903007713\\
734090	0.149246544557162\\
734093	0.15303507804349\\
734094	0.141789437874216\\
734095	0.144341192284563\\
734096	0.147272859351861\\
734097	0.141082882266258\\
734100	0.126678261639301\\
734101	0.123431964156551\\
734102	0.114133258777922\\
734104	0.135282278175974\\
734107	0.137824323769212\\
734108	0.129236003150081\\
734109	0.126927172618045\\
734110	0.139373814303019\\
734111	0.119678556700185\\
734114	0.124515261955198\\
734115	0.127532088151003\\
734116	0.124034290610964\\
734117	0.121760564659621\\
734118	0.1174506135913\\
734121	0.119414306204298\\
734122	0.121627316693649\\
734123	0.121636499245954\\
734124	0.118965222058069\\
734125	0.115975295752826\\
734128	0.110070635970383\\
734129	0.0976475049231002\\
734130	0.0978459727151866\\
734131	0.0983474475355884\\
734135	0.111586190439451\\
734136	0.110737250458554\\
734137	0.109099372918013\\
734138	0.11146289377995\\
734142	0.112653176006124\\
734143	0.111276114152374\\
734144	0.111153012242157\\
734145	0.11542297179394\\
734146	0.112789202017298\\
734149	0.114210604787333\\
734150	0.119679957939767\\
734151	0.119697924636582\\
734152	0.115147685394681\\
734153	0.116812417302616\\
734157	0.120992273437087\\
734158	0.122686300806735\\
734159	0.127937199113317\\
734160	0.138477636111499\\
734163	0.14043556039217\\
734164	0.144111377284696\\
734165	0.13714237753454\\
734166	0.13635632408244\\
734167	0.134675091581801\\
734170	0.136858925207657\\
734171	0.129134171247301\\
734172	0.134547103144611\\
734173	0.1642309268847\\
734174	0.136525263307178\\
734177	0.144338138611498\\
734178	0.125735057513506\\
734179	0.126859856063808\\
734180	0.117799651645128\\
734181	0.117774854636285\\
734185	0.127185785575278\\
734186	0.119307053517553\\
734187	0.118103363511302\\
734188	0.115780017915294\\
734191	0.113018918529976\\
734192	0.113802478646778\\
734193	0.107540680001333\\
734194	0.107498075477752\\
734195	0.0966253846964255\\
734198	0.101812406072018\\
734199	0.105416123943707\\
734200	0.101125905591073\\
734201	0.0989831932898202\\
734202	0.0939013984879923\\
734205	0.0978898968944424\\
734206	0.0962877161702672\\
734207	0.0976359705771611\\
734208	0.104286919397738\\
734209	0.101292455138264\\
734212	0.106321603990866\\
734213	0.108299441587715\\
734214	0.111549868589117\\
734215	0.107544981900159\\
734216	0.113220142085648\\
734219	0.096977817221073\\
734220	0.0949482354671712\\
734221	0.100792789855462\\
734222	0.0973162172620068\\
734223	0.101950317353052\\
734226	0.106118897846418\\
734227	0.110757319068542\\
734228	0.114816341801403\\
734229	0.105063175807549\\
734233	0.102392504830871\\
734234	0.104847720940183\\
734235	0.105793503787913\\
734236	0.109668539449338\\
734237	0.113166305340716\\
734240	0.115228502794242\\
734241	0.115256615723179\\
734242	0.11594247100279\\
734243	0.122594576960479\\
734244	0.123152608110656\\
734247	0.125052418652137\\
734248	0.115012990262592\\
734249	0.116626089633257\\
734250	0.117393683451598\\
734251	0.115667082991778\\
734254	0.121729704495826\\
734255	0.133321899375764\\
734256	0.134270759381605\\
734257	0.12387306709407\\
734258	0.129137526641585\\
734261	0.133518924906801\\
734262	0.159239581970365\\
734263	0.163946823223377\\
734264	0.203685563211904\\
734265	0.173287115392407\\
734268	0.147749092129952\\
734269	0.144799526736582\\
734270	0.126287939171412\\
734271	0.134058713988487\\
734272	0.159538174627542\\
734275	0.161109461210528\\
734276	0.170261338196032\\
734277	0.170967847813513\\
734278	0.215572066045766\\
734279	0.18495209005784\\
734282	0.179254653687609\\
734283	0.165460704134434\\
734284	0.161668471187979\\
734285	0.132298201450711\\
734286	0.141311543859625\\
734290	0.1819097395968\\
734291	0.141751950517872\\
734292	0.1384882342835\\
734293	0.147458143993918\\
734296	0.16177211364804\\
734297	0.154383598276027\\
734298	0.149025241788677\\
734299	0.138888263852406\\
734300	0.13105781896756\\
734303	0.134406346450918\\
734304	0.120996672901299\\
734305	0.120455238488931\\
734306	0.118559858167171\\
734307	0.110463064187936\\
734310	0.117575898734138\\
734311	0.123544192186055\\
734312	0.115848401674634\\
734313	0.124954115230114\\
734314	0.120216803079119\\
734317	0.123167532771227\\
734318	0.157090324702468\\
734319	0.148695061942416\\
734320	0.152695641059184\\
734321	0.153776890983382\\
734325	0.142119164302672\\
734326	0.128333168232063\\
734327	0.129128930583946\\
734328	0.122485628846308\\
734331	0.132643484017012\\
734332	0.126032795926722\\
734333	0.131560134135634\\
734334	0.129900104465784\\
734335	0.143408090818443\\
734338	0.131488867988037\\
734339	0.124680649063228\\
734340	0.132418157557522\\
734341	0.115829835125802\\
734342	0.107178086597138\\
734345	0.11742088574724\\
734346	0.120997298750942\\
734347	0.125494689588111\\
734348	0.118521474202145\\
734349	0.121138238145259\\
734352	0.117794596926054\\
734353	0.120253351071265\\
734354	0.109558504309502\\
734355	0.118429257769651\\
734356	0.0983066259730513\\
734359	0.0984576161699044\\
734360	0.101406541905848\\
734361	0.111613018525364\\
734362	0.113930745355138\\
734363	0.115548569635585\\
734366	0.115062579550885\\
734367	0.111128231465729\\
734368	0.113121821981388\\
734369	0.122487200963184\\
734370	0.118602450951998\\
734373	0.121835615574145\\
734374	0.131043983163802\\
734375	0.130017574181066\\
734376	0.128406561215011\\
734377	0.1234911794529\\
734380	0.14071685245871\\
734381	0.137714047283809\\
734382	0.121318849290545\\
734383	0.11151985241102\\
734384	0.1065206074274\\
734388	0.120375179718052\\
734389	0.115475283938272\\
734390	0.11675395000483\\
734391	0.113939959970176\\
734394	0.116488925219053\\
734395	0.115780954058088\\
734396	0.115506717606754\\
734397	0.115676388186724\\
734398	0.110819739107303\\
734401	0.104838617107567\\
734402	0.10238942248437\\
734403	0.109802558366092\\
734404	0.113615701471102\\
734405	0.104401446458724\\
734408	0.111130289503526\\
734409	0.110947121801455\\
734410	0.110823696043695\\
734411	0.118670676681434\\
734412	0.114488408894338\\
734415	0.116578875706689\\
734416	0.108935032850759\\
734417	0.118346861477872\\
734418	0.114976374698603\\
734419	0.109988340028921\\
734422	0.117050587186573\\
734423	0.115818310745422\\
734424	0.112338099498481\\
734425	0.116537663119722\\
734426	0.114675546009685\\
734429	0.113478079425387\\
734430	0.118472320684273\\
734431	0.106339677649765\\
734432	0.104560348953776\\
734433	0.101995491529356\\
734436	0.110450811867043\\
734437	0.112665424648946\\
734438	0.113348770349047\\
734439	0.111188082257053\\
734440	0.114382353426941\\
734443	0.124176516508266\\
734444	0.123682699036645\\
734445	0.117323339739306\\
734446	0.115425154433258\\
734447	0.1033637062695\\
734450	0.107992476849035\\
734451	0.110601973360151\\
734452	0.10385487288486\\
734453	0.106709339968202\\
734454	0.111555001413697\\
734457	0.113757691145343\\
734458	0.119354895602378\\
734459	0.120193475434569\\
734460	0.109632360510731\\
734461	0.0990803249821273\\
734464	0.0968701106921734\\
734465	0.108409139572875\\
734466	0.0998437815346002\\
734468	0.108367391153047\\
734471	0.11801124219442\\
734472	0.122521188240324\\
734473	0.110162023631757\\
734474	0.107570811845739\\
734475	0.0995007260202944\\
734478	0.09354510578463\\
734479	0.0925599377085821\\
734480	0.0894651853590882\\
734481	0.0923899496679885\\
734482	0.0897163057072679\\
734485	0.0939140813592963\\
734486	0.0945239291462154\\
734487	0.0993241625443721\\
734488	0.090424993873832\\
734489	0.0879164565220489\\
734492	0.0859193954483598\\
734493	0.083188163743234\\
734494	0.0838783822755143\\
734495	0.0810534188537054\\
734499	0.0904224567434508\\
734500	0.0897892865649755\\
734501	0.0918748123297375\\
734502	0.0915780759611909\\
734503	0.0953020085552979\\
734506	0.108227609814324\\
734507	0.108256876890607\\
734508	0.106469810475508\\
734509	0.107501419592677\\
734510	0.0986622420311607\\
734513	0.106140196237366\\
734514	0.110032664933026\\
734515	0.10426473751019\\
734516	0.104421939928173\\
734517	0.100763810810502\\
734521	0.112297201305347\\
734522	0.114497664933069\\
734523	0.114128763652748\\
734524	0.112771751780767\\
734527	0.110362181182199\\
734528	0.105515020707657\\
734529	0.110333533996185\\
734530	0.103452478265572\\
734531	0.117981636458495\\
734534	0.12038665524342\\
734535	0.115377378585446\\
734536	0.122554515704504\\
734537	0.118196673664957\\
734538	0.09354920122982\\
734541	0.0952371710106873\\
734542	0.0990690304344747\\
734543	0.100151875876598\\
734544	0.0948067957344285\\
734545	0.0940783518070174\\
734548	0.101934054332587\\
734549	0.0992919977400811\\
734550	0.0975445422517202\\
734551	0.0982538582578527\\
734552	0.101574038924142\\
734556	0.120903622594559\\
734557	0.120761502232608\\
734558	0.112064439521192\\
734559	0.0995522972191585\\
734562	0.110281429398342\\
734563	0.119884746980047\\
734564	0.110351476143019\\
734565	0.100042325917764\\
734566	0.0945856656535195\\
734569	0.104454454426498\\
734570	0.0990569990268008\\
734571	0.102168394961283\\
734572	0.107676515044872\\
734573	0.105364489236706\\
734576	0.113330329238982\\
734577	0.114239376595156\\
734578	0.126867392067458\\
734579	0.126685414960368\\
734580	0.112321437261886\\
734583	0.100179075952143\\
734584	0.0985793789702362\\
734585	0.0965416166500161\\
734586	0.0898849202448479\\
734587	0.088829856438331\\
734590	0.0992449364141698\\
734591	0.094321322732831\\
734592	0.0913484584858625\\
734593	0.0904885891961993\\
734594	0.0871599067077306\\
734597	0.0963823941581517\\
734598	0.10102864804226\\
734599	0.101014899881361\\
734600	0.102363604853659\\
734601	0.108607473252439\\
734604	0.112464386448448\\
734605	0.113988063748876\\
734606	0.110471289443954\\
734607	0.111646208129655\\
734608	0.105504340032448\\
734611	0.110946298025518\\
734612	0.108091453366844\\
734613	0.100050491480581\\
734614	0.0908936268313007\\
734618	0.102930729496104\\
734619	0.0968091553315604\\
734620	0.0955203825361355\\
734621	0.0914116179150057\\
734622	0.0899024269485507\\
734625	0.105507197906621\\
734626	0.111460417153829\\
734627	0.101294377620005\\
734628	0.104801189274589\\
734629	0.0884626725523401\\
734632	0.0894237142763181\\
734633	0.0878110735838081\\
734634	0.0933064554063364\\
734635	0.0890392045760773\\
734636	0.0933888909400939\\
734639	0.101149587399656\\
734640	0.0997063509437909\\
734641	0.0918705455395274\\
734642	0.0940247543568639\\
734643	0.0926611715148908\\
734646	0.100138801644495\\
734647	0.097542359183579\\
734648	0.0948653803271499\\
734649	0.0855134703651125\\
734650	0.0795419317703703\\
734654	0.0859454136604415\\
734655	0.101994840281593\\
734656	0.102206229402706\\
734657	0.0894264434216224\\
734660	0.0995954457365511\\
734661	0.0954468918522003\\
734662	0.0994525669781386\\
734663	0.0919649267714217\\
734664	0.0951131665320858\\
734667	0.0966879427777425\\
734668	0.0929185643480096\\
734669	0.102366325213972\\
734670	0.103801369662904\\
734671	0.104085017266394\\
734674	0.0982791956320057\\
734675	0.0867662958475147\\
734676	0.0901797177428026\\
734677	0.0909099324491321\\
734678	0.0906550825376164\\
734681	0.0913624801546349\\
734682	0.089252574484928\\
734683	0.0853158623479755\\
734684	0.0802814674884354\\
734685	0.0781989289354204\\
734689	0.0898114677678042\\
734690	0.0881165394331947\\
734691	0.0890643877720158\\
734692	0.0907371376425034\\
734695	0.0999970921160851\\
734696	0.106848696173087\\
734697	0.102994748337681\\
734698	0.103155911758029\\
734699	0.102215837195098\\
734702	0.106512847019225\\
734703	0.10320861562417\\
734704	0.10298398052317\\
734705	0.0957155660180541\\
734706	0.0934196895674795\\
734709	0.112006800992364\\
734710	0.118195532527259\\
734711	0.122882385068371\\
734712	0.1277365350263\\
734713	0.121952665081732\\
734716	0.133281548242095\\
734717	0.145033695184948\\
734718	0.14238012928136\\
734719	0.219241400508517\\
734720	0.185651972292676\\
734723	0.266660447407974\\
734724	0.208971339230861\\
734725	0.249585671856033\\
734726	0.223124488858335\\
734727	0.207358070082845\\
734730	0.176324073925542\\
734731	0.177516048813628\\
734732	0.165167569225875\\
734733	0.229852413530561\\
734734	0.241446049425196\\
734737	0.234461384502348\\
734738	0.194412041036422\\
734739	0.182510596044221\\
734740	0.218435941038594\\
734741	0.195784565221077\\
734744	0.167311428954314\\
734745	0.162542277899118\\
734746	0.158832625286611\\
734747	0.16620897035755\\
734748	0.193906006756566\\
734752	0.171310816879603\\
734753	0.158836993815314\\
734754	0.17273566181747\\
734755	0.19410577316723\\
734758	0.198586232175969\\
734759	0.181321579899458\\
734760	0.172962667457564\\
734761	0.162383825778029\\
734762	0.157041126942451\\
734765	0.169203673464571\\
734766	0.159823127702981\\
734767	0.197298724583731\\
734768	0.247957177312811\\
734769	0.242798548833009\\
734772	0.21640929477906\\
734773	0.219504647148494\\
734774	0.240427531742091\\
734775	0.231339147181001\\
734776	0.272581354829448\\
734779	0.338187604787754\\
734780	0.317941907653817\\
734781	0.269390456704769\\
734782	0.239083438691226\\
734783	0.226972042040612\\
734786	0.21006987017254\\
734787	0.2213264107589\\
734788	0.208723063328593\\
734789	0.2096895329486\\
734790	0.207091164789244\\
734793	0.220229288691841\\
734794	0.21427969642209\\
734795	0.221173078549714\\
734796	0.22257014065523\\
734797	0.197647106468432\\
734800	0.186144835537902\\
734801	0.205058188314183\\
734802	0.200297274796205\\
734803	0.176479158038351\\
734804	0.166688285010713\\
734807	0.20145710905853\\
734808	0.254754508048168\\
734809	0.219577492531673\\
734810	0.202352311853278\\
734811	0.161913052406852\\
734814	0.160890441309029\\
734815	0.147843645899064\\
734816	0.186288809977166\\
734817	0.17213089648093\\
734818	0.154714336771285\\
734821	0.178789716580329\\
734822	0.165928183674465\\
734823	0.183948390344529\\
734824	0.18874116908326\\
734825	0.178309551604441\\
734828	0.18971218457722\\
734829	0.182659218256798\\
734830	0.215262217632174\\
734832	0.211331401817452\\
734835	0.201350508375342\\
734836	0.192946323402343\\
734837	0.160273464404234\\
734838	0.165251023069544\\
734839	0.169163732856229\\
734842	0.136868980722233\\
734843	0.139120881530172\\
734844	0.135727727265565\\
734845	0.149240658701981\\
734846	0.134569143841533\\
734849	0.140077982558727\\
734850	0.136879299293487\\
734851	0.14163231846308\\
734852	0.133546883730624\\
734853	0.126311719681972\\
734856	0.128488956363717\\
734857	0.112710755625029\\
734858	0.113899611483255\\
734859	0.117303314679402\\
734860	0.109901551008499\\
734864	0.120144204031696\\
734865	0.125816849655809\\
734866	0.121449444202881\\
734867	0.122025299241357\\
734871	0.12853968662614\\
734872	0.123833728010927\\
734873	0.12494210180416\\
734874	0.117776781701451\\
734877	0.123243176763392\\
734878	0.120127575789869\\
734879	0.11806288912866\\
734880	0.118031754498365\\
734881	0.124710784737247\\
734885	0.131243047870707\\
734886	0.126806428205454\\
734887	0.123757804756346\\
734888	0.120757268508423\\
734891	0.121846728821511\\
734892	0.124162803750399\\
734893	0.120599567052457\\
734894	0.114064311854481\\
734895	0.116507645367716\\
734898	0.125227915487042\\
734899	0.127123738497444\\
734900	0.119755646151737\\
734901	0.112636774929898\\
734902	0.094901236165883\\
734905	0.104020019536255\\
734906	0.10455337544652\\
734907	0.101752722422798\\
734908	0.102341217349824\\
734909	0.112617972436985\\
734912	0.118340143978195\\
734913	0.121010393741764\\
734914	0.122069148243522\\
734915	0.115619114330137\\
734916	0.112616239787314\\
734920	0.119216793738464\\
734921	0.116691575918731\\
734922	0.110522333235597\\
734923	0.106282566523697\\
734926	0.110059433670939\\
734927	0.104069284650295\\
734928	0.106958125702566\\
734929	0.102025396577453\\
734930	0.109825818584637\\
734933	0.111338750140874\\
734934	0.121627856350436\\
734935	0.103902572188862\\
734936	0.101593515074505\\
734937	0.0955625496236743\\
734940	0.0969581968108601\\
734941	0.0918253496983499\\
734942	0.0940241595601524\\
734943	0.0930968144182911\\
734944	0.0911307354874139\\
734947	0.0945090293488323\\
734948	0.0923186337060863\\
734949	0.0896326523201167\\
734950	0.0910624866712596\\
734951	0.0893821865319699\\
734954	0.0903255797184337\\
734955	0.0920656636101155\\
734956	0.0966724493555059\\
734957	0.101483147792234\\
734958	0.100461593751173\\
734961	0.103545058288875\\
734962	0.102713234587379\\
734963	0.107420508382452\\
734964	0.109782214848705\\
734968	0.111284492262853\\
734969	0.126712464134084\\
734970	0.115989635105751\\
734971	0.11811239079104\\
734972	0.124244097057006\\
734975	0.12752554468484\\
734976	0.120787679848406\\
734977	0.11871611687297\\
734978	0.120384053423651\\
734979	0.116080201144907\\
734982	0.126641104098865\\
734983	0.120256389158939\\
734984	0.112752603367083\\
734985	0.106054003775876\\
734986	0.104921366449206\\
734989	0.120975603397682\\
734990	0.117998794787115\\
734991	0.113500729207751\\
734992	0.120150671266485\\
734993	0.110920808279536\\
734996	0.113867768312533\\
734997	0.113243618288437\\
734998	0.123661222720495\\
734999	0.120034380362014\\
735000	0.114456885605065\\
735003	0.137976343795784\\
735004	0.135657717712667\\
735005	0.142888056669142\\
735006	0.164904657449634\\
735007	0.162188478277204\\
735010	0.148070260268321\\
735011	0.144958115052485\\
735012	0.141235700885167\\
735013	0.141173945125638\\
735014	0.139607890253571\\
735018	0.146046889025203\\
735019	0.157044353258419\\
735020	0.152026845327718\\
735021	0.194618157627988\\
735024	0.161010249937683\\
735025	0.152010284503584\\
735026	0.133126006130414\\
735027	0.14047415064511\\
735028	0.130614270400913\\
735031	0.143978832513996\\
735032	0.134737871231745\\
735033	0.138753944781072\\
735034	0.133116204709961\\
735035	0.121318110904826\\
735038	0.11322972043663\\
735039	0.102861586841825\\
735040	0.103167729856299\\
735041	0.111484971494367\\
735042	0.106857360696788\\
735045	0.12157342263976\\
735046	0.11772038862233\\
735047	0.118801810835649\\
735048	0.119334342214813\\
735049	0.105279445495855\\
735052	0.11043051903493\\
735053	0.111878919677281\\
735055	0.124817153878452\\
735056	0.111972708563325\\
735059	0.121232735535977\\
735060	0.12543854368125\\
735061	0.128364375056228\\
735062	0.135936701833504\\
735063	0.129295417841467\\
735066	0.141663517320599\\
735067	0.140814129072035\\
735068	0.142351442456171\\
735069	0.143256415834467\\
735070	0.144693402579538\\
735073	0.163641828181375\\
735074	0.169585549828121\\
735075	0.15957629967451\\
735076	0.147826673551122\\
735077	0.132411685424643\\
735080	0.157574269213595\\
735081	0.171684863166447\\
735082	0.17296901065745\\
735083	0.155170556088672\\
735084	0.135851336176161\\
735087	0.123340300796025\\
735088	0.119948655149492\\
735089	0.109597382669675\\
735090	0.106659778632074\\
735091	0.101516151619319\\
735094	0.0984283720864199\\
735095	0.100866506623606\\
735096	0.0987052104698293\\
735097	0.0963522530365113\\
735098	0.0918080479938224\\
735101	0.091469826443423\\
735102	0.0899663657420644\\
735103	0.0903066044064174\\
735104	0.0902826647195931\\
735105	0.0863194115550281\\
735108	0.0933004878893806\\
735109	0.0943125164279607\\
735110	0.0943166656096191\\
735111	0.106086113983021\\
735112	0.099983034150796\\
735116	0.1089836536525\\
735117	0.106916871416049\\
735118	0.103033177418642\\
735119	0.0991956894258832\\
735122	0.102246070518364\\
735123	0.10425510443111\\
735124	0.102041436350207\\
735125	0.0988953427962128\\
735126	0.099631076515486\\
735129	0.103226218695355\\
735130	0.101322031658592\\
735131	0.101146140896373\\
735132	0.0996285085861632\\
735133	0.100785964118344\\
735136	0.102438463289077\\
735137	0.102636703733357\\
735138	0.110158561948123\\
735139	0.102236624791778\\
735140	0.103483715518347\\
735143	0.109916534151318\\
735144	0.102984833955698\\
735145	0.103549927813539\\
735146	0.114631887223875\\
735147	0.111730607119781\\
735150	0.118580232967673\\
735151	0.125021710943594\\
735152	0.126645849259382\\
735153	0.124261035342507\\
735154	0.12710429171449\\
735157	0.130881438612371\\
735158	0.124539338281883\\
735159	0.127462170673123\\
735160	0.129878715793167\\
735161	0.131912534146488\\
735164	0.137119136183039\\
735165	0.145729569595151\\
735166	0.135206238981826\\
735167	0.128527421306508\\
735168	0.12685077808273\\
735173	0.145065693007881\\
735174	0.127824222709915\\
735175	0.133132904829889\\
735178	0.116225564768431\\
735179	0.115346036105617\\
735180	0.0991179815140977\\
735181	0.0993189688073623\\
735182	0.10012510632705\\
735185	0.0980680805881345\\
735186	0.097420697774655\\
735187	0.0988755154513718\\
735188	0.102982299496826\\
735189	0.09537586442486\\
735192	0.0879509295404663\\
735193	0.0817226715939915\\
735194	0.0847325969763615\\
735196	0.0868566956696485\\
735199	0.0908284241469523\\
735200	0.0897447927451184\\
735201	0.0910800303660964\\
735202	0.0899478996290526\\
735203	0.0909527302607187\\
735206	0.0920158768759013\\
735207	0.0916530720780946\\
735208	0.0965996853386888\\
735209	0.0938182196006792\\
735210	0.0915741989621908\\
735213	0.0910610823804226\\
735214	0.0879547257922435\\
735215	0.0898754886788164\\
735216	0.0912813982744436\\
735217	0.0911019672891848\\
735220	0.089402243286827\\
735221	0.0874264234413786\\
735222	0.0874767707107554\\
735223	0.086394244556178\\
735224	0.0903251630073199\\
735227	0.0912045916808006\\
735229	0.0961614392184641\\
735230	0.0955424811879085\\
735231	0.0984207933199361\\
735234	0.101753932135073\\
735236	0.0858583574590651\\
735237	0.0819202887606279\\
735238	0.0858141321888552\\
735241	0.0918119141515088\\
735242	0.0890221174298498\\
735243	0.0861466656035592\\
735244	0.0857023206248357\\
735245	0.0852603653357123\\
735248	0.0891882542638332\\
735249	0.0918241315733979\\
735250	0.0898942740628182\\
735251	0.0905089161053755\\
735252	0.0886596490789799\\
735256	0.0934896265891394\\
735257	0.0947821250453084\\
735258	0.09546743826277\\
735259	0.0915167620205321\\
735262	0.106080645733577\\
735263	0.107540443625913\\
735264	0.109523595938146\\
735265	0.0929303662171302\\
735266	0.0726533833851194\\
735269	0.0837628242864911\\
735270	0.0840457962236561\\
735271	0.0824371362285626\\
735272	0.0817200592280143\\
735273	0.0823593808300084\\
735276	0.0872867088095633\\
735277	0.0821652667412289\\
735278	0.0803411690793861\\
735279	0.0784926956205616\\
735280	0.0844444922525991\\
735284	0.0874878967667723\\
735285	0.0960374850603148\\
735286	0.0927993116916929\\
735287	0.0857102906051647\\
735290	0.100026006689416\\
735291	0.0982477489618102\\
735292	0.0846443029719765\\
735293	0.0812967547232539\\
735294	0.0758428672424734\\
735297	0.0768228426507643\\
735298	0.0737581607889052\\
735299	0.0711405196830957\\
735300	0.0697393423354715\\
735301	0.0659648106174229\\
735304	0.0682573667457936\\
735305	0.066319452556313\\
735306	0.0664041458650759\\
735307	0.067003739235949\\
735308	0.0683832963879698\\
735311	0.0690563042208047\\
735312	0.0700347516636406\\
735313	0.0683363571528154\\
735314	0.0709789623503917\\
735315	0.0693471856650025\\
735318	0.0716401485356285\\
735319	0.0694776924563826\\
735320	0.0721507636182469\\
735321	0.0705057807055442\\
735325	0.0818347792646135\\
735326	0.0868260830174632\\
735327	0.0909365949338972\\
735328	0.0891594882585325\\
735329	0.0863401725578264\\
735332	0.0881084289300013\\
735333	0.0900946573331691\\
735334	0.0885092080273742\\
735335	0.093103988398514\\
735336	0.0955145070410524\\
735339	0.112112195067446\\
735340	0.103393658789078\\
735341	0.109211653199008\\
735342	0.118109360513374\\
735343	0.11988994789137\\
735346	0.110258426237354\\
735347	0.107530275258117\\
735348	0.0994139803227136\\
735349	0.098435958722654\\
735350	0.0959688715219429\\
735353	0.108073560740261\\
735354	0.103875916653756\\
735355	0.111836716956034\\
735356	0.112104506214878\\
735357	0.100681703070918\\
735360	0.0877389407194996\\
735361	0.086423082571277\\
735362	0.0752999605747301\\
735363	0.0765448997262174\\
735364	0.0765362683221851\\
735367	0.0791171205750448\\
735368	0.0741644741223157\\
735369	0.0808000557002694\\
735370	0.0808838425660406\\
735371	0.0797001955966157\\
735374	0.0821604874679785\\
735375	0.0856467972067207\\
735376	0.0847573666950062\\
735377	0.0796690442269255\\
735378	0.0777861877475943\\
735382	0.0852715204381683\\
735383	0.0773727181201903\\
735384	0.0760571278722091\\
735385	0.0822663079989912\\
735388	0.0874455119978401\\
735389	0.0976140667694132\\
735390	0.0984947041990584\\
735391	0.0975695453294379\\
735392	0.0839715499280295\\
735395	0.0846123274351782\\
735396	0.0899759814143854\\
735397	0.0942684575743437\\
735398	0.0888455972926318\\
735399	0.0887493070226748\\
735402	0.0906604448219525\\
735403	0.086937244094188\\
735404	0.0873651903168459\\
735405	0.0992610783245635\\
735406	0.0999928187942838\\
735409	0.110239790038378\\
735410	0.0932240385367659\\
735411	0.0888093180234896\\
735412	0.0814084336414982\\
735413	0.0837433084014314\\
735416	0.0837981495408329\\
735417	0.0871762916646008\\
735418	0.0879669356650943\\
735420	0.0964243340622722\\
735423	0.0980230083331309\\
735424	0.0963390141768155\\
735425	0.0985384235302676\\
735426	0.0953508539864063\\
735427	0.0961324296925869\\
735430	0.102650798736476\\
735431	0.105182743010781\\
735432	0.103436754854368\\
735433	0.105322289951725\\
735434	0.0998204818018184\\
735437	0.100190463330033\\
735438	0.102992502707736\\
735439	0.106286764739859\\
735440	0.10572518407928\\
735441	0.10281572258247\\
735444	0.112091998377269\\
735445	0.110113271299076\\
735446	0.107798738742284\\
735447	0.104247401028511\\
735448	0.101434833951161\\
735451	0.0805046843662564\\
735452	0.0813858148972314\\
735453	0.0799989137852642\\
735454	0.0790874517528139\\
735455	0.0775434929472386\\
735458	0.0784605907290739\\
735459	0.0785742782109779\\
735460	0.0803530089451194\\
735461	0.0844374124752342\\
735462	0.0800468901510074\\
735465	0.0846744465494916\\
735466	0.081555679503145\\
735467	0.0823777479255612\\
735468	0.0765666771368798\\
735469	0.0729851484006985\\
735472	0.0785316406927103\\
735473	0.0845838460644506\\
735474	0.0809148607990591\\
735475	0.0794748947009562\\
735476	0.0789154472973205\\
735480	0.0837883922946089\\
735481	0.0791644026852686\\
735482	0.0830339758334038\\
735483	0.0771842459580321\\
735486	0.0774754143500145\\
735487	0.0780485662738533\\
735488	0.0773863288121427\\
735489	0.0795256161211382\\
735490	0.0796923528710002\\
735493	0.0856086031015814\\
735494	0.0855128896859183\\
735495	0.0801227011501066\\
735496	0.0812490093758776\\
735497	0.0809811654143527\\
735500	0.0908802392850767\\
735501	0.0888843918635615\\
735502	0.09143491642502\\
735503	0.0885940022274396\\
735504	0.0953125053664377\\
735507	0.101976593578058\\
735508	0.105896743845974\\
735509	0.10483233369274\\
735510	0.10394288837702\\
735511	0.0975639598666058\\
735514	0.106512007564091\\
735515	0.117496029194065\\
735516	0.127034846376401\\
735517	0.111099279495881\\
735518	0.106315043360222\\
735521	0.105684004605545\\
735522	0.113458682152609\\
735523	0.107165864639395\\
735524	0.106318330561698\\
735525	0.106014941046975\\
735528	0.119275794461976\\
735529	0.120837245344966\\
735530	0.117378338463106\\
735531	0.109143288057627\\
735532	0.112518838680894\\
735535	0.118754608508807\\
735536	0.123169469428209\\
735537	0.132059349928349\\
735538	0.115518652119521\\
735539	0.116058015863533\\
735542	0.086618142762938\\
735543	0.086729074246792\\
735544	0.0844986426984392\\
735545	0.0848472911288349\\
735546	0.0844944920133173\\
735549	0.0870839673498342\\
735550	0.0823772071856058\\
735551	0.0818085082577493\\
735552	0.0825502963930064\\
735553	0.078682476426019\\
735556	0.083744974846758\\
735557	0.0819228321883588\\
735558	0.0810740587434535\\
735559	0.0818350908895733\\
735560	0.0806928407000762\\
735563	0.0886789465342612\\
735564	0.0824606312056035\\
735565	0.0742227894119104\\
735567	0.0840550665338529\\
735570	0.0864109216091509\\
735571	0.0881386434763076\\
735572	0.0855735556632704\\
735573	0.0892115288935387\\
735574	0.0818276393232222\\
735577	0.080978395856188\\
735578	0.0764007094234686\\
735579	0.0882282533547427\\
735580	0.0818745226856871\\
735581	0.0775771619814551\\
735584	0.0818093446908253\\
735585	0.0822643087481963\\
735586	0.0775828023048725\\
735587	0.081872068732227\\
735588	0.0773241890197296\\
735591	0.0765435484864275\\
735592	0.0798485454297165\\
735594	0.0809253363550613\\
735595	0.0803123873364447\\
735598	0.0910823240304036\\
735599	0.0923098340612469\\
735601	0.101595407515334\\
735602	0.100618122125503\\
735605	0.105322321784258\\
735606	0.0972329017370079\\
735607	0.0931574877729919\\
735608	0.0967661160857968\\
735609	0.0938131546618008\\
735612	0.097924091526859\\
735613	0.0926406651106784\\
735614	0.0981587081828758\\
735615	0.0943931859109772\\
735616	0.0986086633162487\\
735620	0.100183612630407\\
735621	0.100641973462645\\
735622	0.102008712213926\\
735623	0.111721380694247\\
735626	0.122649150598865\\
735627	0.11457088456418\\
735628	0.121280041489405\\
735629	0.115181891944515\\
735630	0.116019716900551\\
735633	0.131666297883805\\
735634	0.117187150591252\\
735635	0.117925073484056\\
735636	0.121660932157324\\
735637	0.107371429455708\\
735640	0.107104539173926\\
735641	0.10653654947641\\
735642	0.103655261964224\\
735643	0.103990856964413\\
735644	0.102570919204993\\
735648	0.100966513500981\\
735649	0.104348983232201\\
735650	0.106292514067761\\
735651	0.106762022676593\\
735654	0.100929578789189\\
735655	0.092374147069555\\
735656	0.0939244923503209\\
735657	0.0908803384160917\\
735658	0.0938677522630126\\
735661	0.103271994769469\\
735662	0.0919542195192655\\
735663	0.104079973568142\\
735664	0.099113142579372\\
735665	0.0831154942393114\\
735668	0.0945964334860518\\
735669	0.0912143969246214\\
735670	0.0898551374593232\\
735671	0.102916546679929\\
735672	0.0981637213440774\\
735675	0.0923760951494171\\
735676	0.0895393418853901\\
735677	0.0899453629523842\\
735678	0.0926343999050938\\
735679	0.0962054044987122\\
735682	0.109873512486169\\
735683	0.114537293024439\\
735684	0.116495373914357\\
735685	0.110766896278454\\
735686	0.118764829382177\\
735689	0.128001264938088\\
735690	0.122142159591742\\
735691	0.123628042141289\\
735692	0.128276010443818\\
735693	0.140006760011063\\
735696	0.138787176382579\\
735697	0.142614979488347\\
735698	0.133479305695958\\
735699	0.150337840413478\\
735700	0.151040877413728\\
735703	0.150884221734613\\
735704	0.149492467528751\\
735705	0.144919123926015\\
735706	0.145979447541709\\
735710	0.136691255865873\\
735711	0.132552095265513\\
735712	0.140326591537366\\
735713	0.135270954786658\\
735714	0.141754911535167\\
735717	0.143654107395926\\
735718	0.142645407362663\\
735719	0.134066897331428\\
735720	0.139168147231418\\
735721	0.12948752388614\\
735724	0.104103034248023\\
735725	0.109466977537137\\
735726	0.0916044694596928\\
735727	0.0987986551791695\\
735728	0.0877266993964645\\
735731	0.0920049549281443\\
735732	0.0965173257301697\\
735733	0.0924867590274301\\
735734	0.0893699332074116\\
735735	0.0833321758657361\\
735738	0.0862430193395106\\
735739	0.0892723071807863\\
735740	0.0858446134677505\\
735741	0.0821346691842118\\
735742	0.0806977315581624\\
735746	0.0860907476401853\\
735747	0.0883508699596311\\
735748	0.0899263736239311\\
735749	0.0920875567293313\\
735752	0.091750000072116\\
735753	0.0890421248893769\\
735754	0.0909255656415569\\
735755	0.090422040033138\\
735756	0.0833733159116571\\
735759	0.084927037054817\\
735760	0.0831491276954964\\
735761	0.085678565386859\\
735762	0.0826297246638178\\
735763	0.0767995644010211\\
735766	0.0890857380688539\\
735767	0.0922657798355282\\
735768	0.0844355906095184\\
735769	0.0846437663329029\\
735770	0.0819995107396872\\
735773	0.0865438576218423\\
735774	0.0884794866038938\\
735775	0.0834828941118155\\
735776	0.0813133713204991\\
735777	0.0846353994964001\\
735780	0.0913617952227304\\
735781	0.094362390486651\\
735782	0.0979100788459864\\
735783	0.0935249766121811\\
735787	0.106701407259738\\
735788	0.106679340350701\\
735789	0.103779320010727\\
735790	0.101168300353773\\
735791	0.10045554433592\\
735794	0.104065884483219\\
735795	0.106848380563045\\
735796	0.105333544798795\\
735797	0.108366333440282\\
735798	0.10100364399669\\
735801	0.10612404352918\\
735802	0.107648055207579\\
735803	0.104850668083331\\
735804	0.106010206320595\\
735805	0.111952525355248\\
735808	0.11337394631742\\
735809	0.112137988960035\\
735810	0.109134821682198\\
735811	0.107984024030009\\
735812	0.111478768374253\\
735815	0.0958058726479225\\
735816	0.093978752180585\\
735817	0.0908955180102663\\
735818	0.0916489991816484\\
735819	0.0831207235994513\\
735822	0.0825646111029327\\
735823	0.0824831910816715\\
735824	0.0756490478395825\\
735825	0.0723446590305718\\
735826	0.0707922741529201\\
735829	0.0688142130280187\\
735830	0.0671352420025006\\
735831	0.0675740295247797\\
735832	0.0674997155881746\\
735833	0.06735898883729\\
735836	0.0713897030166527\\
735837	0.0746356078300187\\
735838	0.0726832565212876\\
735839	0.0771867725203349\\
735840	0.0724034203556989\\
735844	0.0783714035424179\\
735845	0.0800765679015885\\
735846	0.081790057018495\\
735847	0.0761681199630843\\
735850	0.0774711709870431\\
735851	0.084925423395717\\
735852	0.0744643496431585\\
735853	0.0770490133981245\\
735854	0.0777964650035919\\
735857	0.0806804696775239\\
735858	0.082259296025298\\
735859	0.080572978700544\\
735860	0.077014427235112\\
735861	0.0813032031247078\\
735864	0.0866444080351963\\
735865	0.0886073556968864\\
735866	0.0850997906358248\\
735867	0.0941091250974657\\
735868	0.0922757937735956\\
735871	0.0993078426901459\\
735872	0.0999603239771998\\
735873	0.102941237962259\\
735874	0.106831828226799\\
735875	0.103170069237455\\
735878	0.11208697829817\\
735879	0.118435304880301\\
735880	0.113608253826082\\
735881	0.138337358862144\\
735882	0.150457719700756\\
735885	0.153329835774475\\
735886	0.145898999716059\\
735887	0.144037663249737\\
735888	0.156197421046715\\
735889	0.142732173502531\\
735892	0.122741380007514\\
735893	0.119153840725383\\
735894	0.12736146102545\\
735895	0.113765582627422\\
735896	0.108917563691548\\
735899	0.117241330240162\\
735900	0.103315699432688\\
735901	0.105522374366173\\
735902	0.100489874313883\\
735903	0.0945467930030234\\
735906	0.10621667202588\\
735907	0.111896147135708\\
735908	0.116011364258351\\
735909	0.0976728647211113\\
735910	0.0873757890859533\\
735913	0.0861735270033317\\
735914	0.0850656775930295\\
735915	0.0821845515666198\\
735916	0.0911408701756649\\
735917	0.0832096580011982\\
735920	0.0920865961054162\\
735921	0.0859736753957457\\
735922	0.0882446386087698\\
735923	0.0905032676252844\\
735924	0.0893155256760962\\
735927	0.0819687490836395\\
735928	0.0832431723177127\\
735929	0.08090648381879\\
735931	0.081574756887788\\
735934	0.101611084693621\\
735935	0.0977239719361058\\
735936	0.0910302685953653\\
735937	0.0899753046509355\\
735938	0.0839517358844213\\
735941	0.0993466070145421\\
735942	0.0859188675069689\\
735943	0.108667303461655\\
735944	0.113522340273758\\
735945	0.124224950708419\\
735948	0.120590541024607\\
735949	0.127226722711993\\
735950	0.110474241202677\\
735951	0.101342836177288\\
735952	0.0939321311963518\\
735955	0.0996020432479589\\
735956	0.0983544977356335\\
735957	0.0932830416849097\\
735959	0.0946888439988995\\
735962	0.0998818639168876\\
735963	0.110793694880376\\
735964	0.105621584992371\\
735966	0.104664473559381\\
735969	0.118689677825581\\
735970	0.12279917721206\\
735971	0.117320464474128\\
735972	0.106264255305238\\
735973	0.118730798677307\\
735976	0.113280010844572\\
735977	0.113842636843082\\
735978	0.113429639315688\\
735979	0.126572289608238\\
735980	0.114153872112503\\
735984	0.109842333722026\\
735985	0.10473858852226\\
735986	0.0974780899800682\\
735987	0.0959824483613814\\
735990	0.0984407907754496\\
735991	0.107444591673304\\
735992	0.11169707051434\\
735993	0.107339767138513\\
735994	0.11152649702391\\
735997	0.112846219322363\\
735998	0.111904274911581\\
735999	0.119748592271105\\
736000	0.100537349468764\\
736001	0.100851641407751\\
736004	0.109196034445094\\
736005	0.0997143044910392\\
736006	0.0997905123034014\\
736007	0.0902767865374334\\
736008	0.0896972604529164\\
736012	0.0923496407878246\\
736013	0.0897650356520964\\
736014	0.0892013317401572\\
736015	0.0880021083770555\\
736018	0.08994129749822\\
736019	0.088171868725241\\
736020	0.0867910766676256\\
736021	0.0788619462951705\\
736022	0.080721203037603\\
736025	0.0813449139937688\\
736026	0.0788946633171765\\
736027	0.0794007643345026\\
736028	0.0749168191451162\\
736029	0.0748731664564385\\
736032	0.0794117835524694\\
736033	0.0804601019236515\\
736034	0.081063976744237\\
736035	0.0775388164722778\\
736036	0.0805300569520351\\
736039	0.0801432060852744\\
736040	0.0820885338028544\\
736041	0.0778161707302728\\
736042	0.0763224005541865\\
736043	0.0731581244716487\\
736046	0.0814145377577709\\
736047	0.0789813805384718\\
736048	0.0936400732126436\\
736049	0.0876522186612672\\
736050	0.0866059083398461\\
736053	0.0945054865052638\\
736054	0.102552900871771\\
736055	0.0958112570460023\\
736056	0.104602215650143\\
736060	0.109703040541202\\
736061	0.108886085346083\\
736062	0.101687100456235\\
736063	0.107365371918816\\
736064	0.111122846286527\\
736067	0.10937841037085\\
736068	0.10716419249475\\
736069	0.108994842296202\\
736070	0.101564176111847\\
736071	0.102996215196771\\
736074	0.10120536551073\\
736075	0.107062886676644\\
736076	0.103429220634419\\
736077	0.104367956560907\\
736078	0.108360508146317\\
736081	0.123486028672681\\
736082	0.120079332602915\\
736083	0.116831548011852\\
736084	0.116803818213435\\
736085	0.108310553778806\\
736088	0.0864779571716541\\
736089	0.0886217983035228\\
736090	0.0862089075883747\\
736091	0.0821495469009452\\
736092	0.0731515210466556\\
736095	0.0745007425833998\\
736096	0.0708699551722082\\
736097	0.0704709909357906\\
736098	0.069073653634902\\
736099	0.0700286741611809\\
736102	0.065271784259315\\
736103	0.0659111477931436\\
736104	0.0676184652424809\\
736105	0.0698324367531782\\
736106	0.0707175762051237\\
736110	0.0750020196331204\\
736111	0.0687906807261477\\
736112	0.0708430652710251\\
736113	0.0711385049322385\\
736116	0.0765657340299783\\
736117	0.0806422120731689\\
736118	0.0772183407190776\\
736119	0.067823885028314\\
736120	0.0648196972449906\\
736123	0.0722411200411205\\
736124	0.0728155740675787\\
736125	0.0715941202970796\\
736126	0.0720546908091205\\
736127	0.0683707205601849\\
736130	0.0727646656623014\\
736131	0.0772030007836469\\
736132	0.075043153815756\\
736133	0.0702728797821198\\
736134	0.0704852706800044\\
736137	0.0694250650136173\\
736138	0.0737987821142127\\
736139	0.0773077655885104\\
736140	0.0770985237678604\\
736141	0.0748917381191914\\
736144	0.0900569749340459\\
736145	0.0847900370215673\\
736146	0.0875500010310567\\
736147	0.0905483004468177\\
736151	0.0951947181567444\\
736152	0.0926852089182041\\
736153	0.107460943417832\\
736154	0.112032853652893\\
736155	0.103901093635284\\
736158	0.103534913150369\\
736159	0.09936148587225\\
736160	0.102409224055274\\
736161	0.0919861607433169\\
736162	0.0990730110400972\\
736165	0.106979816370652\\
736166	0.103801899578053\\
736167	0.105295533912377\\
736168	0.109300554432838\\
736169	0.117072763544252\\
736172	0.117227675521073\\
736173	0.117603172786999\\
736174	0.112253282901636\\
736175	0.11737510109348\\
736176	0.115969022503126\\
736179	0.116056346622165\\
736180	0.116462988578054\\
736181	0.119971807731091\\
736182	0.110771698017043\\
736183	0.110120173909104\\
736186	0.0940038789601667\\
736187	0.096465975237471\\
736188	0.0937508696329941\\
736189	0.105522068740025\\
736190	0.0976518628245798\\
736193	0.0916144554040544\\
736194	0.0965103545383344\\
736195	0.101183700943624\\
736196	0.125074790989487\\
736197	0.149567556068961\\
736200	0.205717868103862\\
736201	0.203976174083401\\
736202	0.161219355291012\\
736203	0.135735720899391\\
736204	0.143593488675348\\
736207	0.151102805522055\\
736208	0.175903832605801\\
736209	0.147912499313101\\
736210	0.143858350950631\\
736211	0.139408158533979\\
736215	0.136994553104241\\
736216	0.147535549420145\\
736217	0.12886635144526\\
736218	0.124673112812135\\
736221	0.136914990772574\\
736222	0.12131907516836\\
736223	0.121112493042113\\
736224	0.11716136963355\\
736225	0.120199445874424\\
736228	0.121481907233055\\
736229	0.129003250505834\\
736230	0.137249157176614\\
736231	0.137579659817442\\
736232	0.14333167392752\\
736235	0.168389519724277\\
736236	0.18433835536913\\
736237	0.169894629693549\\
736238	0.173536073023917\\
736239	0.157322596449878\\
736242	0.163459991419641\\
736243	0.139005718447289\\
736244	0.140384051126486\\
736245	0.147276525330026\\
736246	0.146817767069615\\
736249	0.138902391293554\\
736250	0.136169690686414\\
736251	0.142227458058959\\
736252	0.122845299635561\\
736253	0.136499611592276\\
736256	0.136417016574358\\
736257	0.146198403278634\\
736258	0.145245242353896\\
736259	0.146994608145928\\
736260	0.137165659213645\\
736263	0.149675071740342\\
736264	0.150032654747196\\
736265	0.139728968135562\\
736266	0.147447461531739\\
736267	0.138019661326321\\
736270	0.142876832326034\\
736271	0.164782273826044\\
736272	0.13648682526443\\
736273	0.123663776098011\\
736274	0.10979600069686\\
736277	0.119488394436591\\
736278	0.12634175117414\\
736279	0.121909715630102\\
736280	0.125015941048872\\
736281	0.128408755792177\\
736284	0.122805670907283\\
736285	0.126531031106872\\
736286	0.119400306243328\\
736287	0.1304412937966\\
736288	0.122670344376192\\
736291	0.132014981394938\\
736292	0.118473254816082\\
736293	0.119089765740983\\
736295	0.122234611563894\\
736298	0.12424372267375\\
736299	0.119030137177987\\
736300	0.13323397491582\\
736301	0.130479558776362\\
736302	0.128952505882345\\
736305	0.133054590670022\\
736306	0.139449814738548\\
736307	0.145228282326\\
736308	0.130136992553434\\
736309	0.147443466593214\\
736312	0.156837660088544\\
736313	0.150923797697463\\
736314	0.145119289205696\\
736315	0.150412598522741\\
736316	0.137822219500737\\
736319	0.144815490295757\\
736320	0.137785870389183\\
736321	0.126423252677005\\
736322	0.129657484462012\\
736326	0.135608985881957\\
736327	0.127006243697377\\
736328	0.13383848020095\\
736329	0.134600413219188\\
736333	0.145181774311965\\
736334	0.151803284207442\\
736335	0.151584664653366\\
736336	0.174876227841298\\
736337	0.169939494991361\\
736340	0.172492926834808\\
736341	0.171143050459255\\
736342	0.207582351359068\\
736343	0.191969639202342\\
736344	0.201113882840034\\
736348	0.210294978732959\\
736349	0.222602547920517\\
736350	0.218776836094253\\
736351	0.190169474540381\\
736354	0.205903798543507\\
736355	0.203625129907171\\
736356	0.229920258194326\\
736357	0.230158848283075\\
736358	0.203908523851635\\
736361	0.225569216388511\\
736362	0.261150543473684\\
736363	0.238902778367174\\
736364	0.182349013862934\\
736365	0.213897063174739\\
736368	0.243161729136197\\
736369	0.255894181123724\\
736370	0.242445927837131\\
736371	0.242550851917172\\
736372	0.231543486018903\\
736376	0.21424530698013\\
736377	0.200925821816453\\
736378	0.20472809217456\\
736379	0.188611763189469\\
736382	0.18354875853901\\
736383	0.195804971318819\\
736384	0.186760808873425\\
736385	0.171552406581197\\
736386	0.158948402865132\\
736389	0.168898031826346\\
736390	0.157104345599001\\
736391	0.143006728957317\\
736392	0.130799322008005\\
736393	0.132379216529503\\
736396	0.127779472819962\\
736397	0.153114851648617\\
736398	0.146093231883001\\
736399	0.141350862368238\\
736400	0.127519673766127\\
736403	0.130963665801894\\
736404	0.145404868077541\\
736405	0.139349579374841\\
736406	0.129577391335788\\
736407	0.128776899160615\\
736410	0.131774003195769\\
736411	0.129304716991241\\
736412	0.138398074395548\\
736413	0.135985632104616\\
736417	0.168762116568992\\
736418	0.153236076575328\\
736419	0.156953506387511\\
736420	0.146468446974399\\
736421	0.145721688375767\\
736424	0.13978322211774\\
736425	0.148379161517578\\
736426	0.135669166110711\\
736427	0.142064130125056\\
736428	0.140499313664286\\
736431	0.143658646460782\\
736432	0.142892192221121\\
736433	0.131047855457805\\
736434	0.137626310961201\\
736435	0.138509076760346\\
736438	0.136724438913911\\
736439	0.138529263841446\\
736440	0.134600209061401\\
736441	0.136971566554466\\
736442	0.134068426751284\\
736445	0.148363193137733\\
736446	0.143652851443779\\
736447	0.145933972736583\\
736448	0.153463636145944\\
736449	0.148759154882613\\
736452	0.154642937971292\\
736453	0.171733042750672\\
736454	0.16708266517326\\
736455	0.122449817008742\\
736456	0.124961478941564\\
736459	0.131677822307353\\
736460	0.120330372516409\\
736461	0.122276730083101\\
736462	0.132302515372377\\
736463	0.129585502333727\\
736466	0.127832015267003\\
736467	0.125299946861597\\
736468	0.126949715338902\\
736469	0.126762236137642\\
736470	0.114514210165673\\
736473	0.115668195809854\\
736474	0.114182219459045\\
736475	0.107060922582232\\
736476	0.105523325015432\\
736477	0.102399476475999\\
736481	0.104167788955679\\
736482	0.104601485069586\\
736483	0.095076187393883\\
736484	0.0962533971993733\\
736487	0.0904516167810403\\
736488	0.0899755019285358\\
736489	0.0893373266122872\\
736490	0.0899499460501749\\
736491	0.101122882684562\\
736494	0.111125322859796\\
736495	0.117308350190535\\
736496	0.115095149612854\\
736497	0.113745780329543\\
736498	0.111204649546052\\
736501	0.104829103022998\\
736502	0.101410989616493\\
736503	0.100896639869569\\
736504	0.0934014573451997\\
736505	0.127810024244559\\
736508	0.152154597882606\\
736509	0.121887523183833\\
736510	0.12087407180349\\
736511	0.114133356803686\\
736512	0.114206313591162\\
736516	0.126048872252423\\
736517	0.125905510859005\\
736518	0.131939774674687\\
736519	0.122960378729743\\
736522	0.126171448080554\\
736523	0.114527946273792\\
736524	0.119946287561354\\
736525	0.117533445936674\\
736526	0.116778350054484\\
736529	0.114604077641011\\
736530	0.111878921864886\\
736531	0.10876638667222\\
736532	0.112267088710991\\
736533	0.113811377368014\\
736536	0.122894695041481\\
736537	0.119039766408317\\
736538	0.127156483591044\\
736539	0.124432225116966\\
736540	0.114652447954994\\
736543	0.12987233168422\\
736544	0.139444792116608\\
736545	0.129905405087094\\
736546	0.0981319755386841\\
736547	0.0883562564023215\\
736550	0.0887391553349558\\
736551	0.088788366243431\\
736552	0.092090977325518\\
736553	0.0856265419151125\\
736554	0.0799522217326615\\
736557	0.0820515941592321\\
736558	0.0844871149448935\\
736559	0.0827261004148693\\
736560	0.0825969529707897\\
736561	0.0844139128735494\\
736564	0.0858688035043977\\
736565	0.083473688667511\\
736566	0.0886930482410692\\
736567	0.0812495097701003\\
736568	0.0805641750442292\\
736571	0.0798644338005464\\
736572	0.0911573486246043\\
736573	0.0887233768055227\\
736574	0.0864791349636146\\
736575	0.0776621365022286\\
736579	0.0774225531112996\\
736580	0.0788225101912892\\
736581	0.0810389410516124\\
736582	0.0952062261382665\\
736585	0.0846124487676219\\
736586	0.102026123303489\\
736587	0.102990566661226\\
736588	0.0934278766398917\\
736589	0.0910164226092867\\
736592	0.0899496965346897\\
736593	0.090548151590572\\
736594	0.0844649585803398\\
736595	0.088722965603854\\
736596	0.0920117607414822\\
736599	0.0981848221041368\\
736600	0.0894442102538017\\
736601	0.0863304167209152\\
736602	0.105875498863912\\
736603	0.0984652561347978\\
736606	0.0991147408407634\\
736607	0.105829721362947\\
736608	0.0991538856769243\\
736609	0.107083281791507\\
736610	0.109976893952002\\
736613	0.108634048719453\\
736614	0.115253098743846\\
736615	0.116257845080276\\
736616	0.121621252511075\\
736617	0.128008437902814\\
736620	0.121944279216874\\
736621	0.117617367442896\\
736622	0.110615414873651\\
736623	0.114280084995495\\
736624	0.116550842889747\\
736627	0.110593578228916\\
736628	0.117099207039378\\
736629	0.129878352117149\\
736630	0.127199460345705\\
736631	0.127356206648623\\
736634	0.137036704431099\\
736635	0.140910913852959\\
736636	0.150243314196721\\
736637	0.116934073195931\\
736638	0.111319171402218\\
736641	0.106831439383333\\
736642	0.107559882602134\\
736643	0.102317272468505\\
736644	0.103702691778165\\
736645	0.105729901928091\\
736648	0.10279857579328\\
736649	0.0954531639931938\\
736650	0.0989449750264877\\
736651	0.0989687042603062\\
736652	0.100394573182553\\
736655	0.095385095791566\\
736656	0.0974830841884446\\
736657	0.0930291936745078\\
736659	0.0941304538459317\\
736662	0.0974457653136393\\
736663	0.105099933557404\\
736664	0.102817271146501\\
736665	0.11366638919121\\
736666	0.109617728606137\\
736669	0.0931387230335584\\
736670	0.085000788373405\\
736671	0.0889849101227828\\
736672	0.0917508681003363\\
736673	0.0906073417838847\\
736676	0.0937453787592417\\
736677	0.0917821598492244\\
736678	0.0914021709528107\\
736679	0.0901860085215966\\
736680	0.0868219836026069\\
736683	0.0838688396999684\\
736684	0.0839361013456685\\
736685	0.089671813471058\\
736686	0.0900347996153057\\
736687	0.0855487747687515\\
736691	0.0970876984803411\\
736692	0.102385703158494\\
736693	0.100980407508745\\
736694	0.108413132283346\\
736698	0.110267315924496\\
736699	0.109543259509563\\
736700	0.109586510352951\\
736701	0.110112221737019\\
736704	0.110371808668376\\
736705	0.108841254081041\\
736706	0.102040742864214\\
736707	0.105495526927156\\
736708	0.101510637425094\\
736712	0.112980020821956\\
736713	0.111957904882071\\
736714	0.106817647515559\\
736715	0.112754276020813\\
736718	0.106945253741905\\
736719	0.111154367192055\\
736720	0.108600614600647\\
736721	0.114646666897882\\
736722	0.109820664866894\\
736725	0.121722676610756\\
736726	0.115286849761676\\
736727	0.123956469180864\\
736728	0.100693213237691\\
736729	0.101736521917586\\
736732	0.101802557932762\\
736733	0.10571447589235\\
736734	0.0973824917554696\\
736735	0.0947180267260443\\
736736	0.0947721782224346\\
736739	0.0988050819111988\\
736740	0.0920599423460247\\
736741	0.0929208064038677\\
736742	0.0872460052371107\\
736743	0.0890710502736719\\
736747	0.0956249408990251\\
736748	0.0898403644302921\\
736749	0.0842556711269767\\
736750	0.084507754983003\\
736753	0.0915487104754885\\
736754	0.0975028067706747\\
736755	0.0802184175538543\\
736756	0.0772062165397161\\
736757	0.070983118258355\\
736760	0.0670816235526909\\
736761	0.068210449863237\\
736762	0.0726204233499161\\
736763	0.071473504297821\\
736764	0.0679122795845573\\
736767	0.0710945839677184\\
736768	0.0748346511612714\\
736769	0.0717370710754262\\
736770	0.0669533545605621\\
736771	0.064783593181397\\
736774	0.0605544344139065\\
736775	0.0656969002798704\\
736776	0.0691364893548986\\
736777	0.0670949132394403\\
736778	0.0675694948164226\\
736781	0.0743147170299791\\
736782	0.0805458523788531\\
736783	0.0825804505322375\\
736784	0.0787087425583979\\
736785	0.0845265813010204\\
736788	0.0820655315459536\\
736789	0.0835003271915102\\
736790	0.087511945287175\\
736791	0.0933426178145896\\
736792	0.0979740564675881\\
736795	0.0935168897361752\\
736796	0.0951811258013259\\
736797	0.107837554091383\\
736798	0.0987016081909349\\
736802	0.0980083178489646\\
736803	0.103632594940976\\
736804	0.106348827312394\\
736805	0.0998753689966865\\
736806	0.102542459283241\\
736809	0.0956810484338614\\
736810	0.104807021574171\\
736811	0.100280236588802\\
736812	0.102360869494011\\
736813	0.10275107487912\\
736816	0.103639239675246\\
736817	0.104103736107742\\
736818	0.095406594584797\\
736819	0.0811113472844879\\
736820	0.0730636694142172\\
736823	0.0736108202574209\\
736824	0.0726611715447233\\
736825	0.0716318738959134\\
736826	0.0680329897681541\\
736827	0.0714720701170263\\
736830	0.0679054504116849\\
736831	0.0713022848799007\\
736832	0.0800045830420826\\
736833	0.0779862503197725\\
736834	0.0759188413059778\\
736837	0.0754366354142521\\
736838	0.0715138323624386\\
736839	0.0740064163239223\\
736840	0.0738456188202131\\
736841	0.0688274323249006\\
736845	0.0793537167976564\\
736846	0.0757502404210998\\
736847	0.0747267936719587\\
736848	0.0729253930971557\\
736851	0.0709581542482507\\
736852	0.0697161509808306\\
736853	0.0650569761294067\\
736854	0.0718241797718447\\
736855	0.0695221513635081\\
736858	0.0743556221195703\\
736859	0.0710092492112563\\
736860	0.0700011640517452\\
736861	0.072479744679056\\
736862	0.0701356399369384\\
736865	0.0689950094939522\\
736866	0.0722435162444758\\
736867	0.0746816053848111\\
736868	0.0744209599324357\\
736869	0.0758024356419755\\
736872	0.0814742883480014\\
736873	0.0811798974724756\\
736874	0.0780204602076895\\
736875	0.0828212315147839\\
736876	0.0840626428524949\\
736879	0.0933737762808568\\
736881	0.09457850495334\\
736882	0.100149958471318\\
736883	0.0977064456929535\\
736886	0.106289478065096\\
736887	0.104438127507193\\
736888	0.103313242275685\\
736889	0.103500209245796\\
736890	0.103458831849522\\
736893	0.106783469342377\\
736894	0.104042824658062\\
736895	0.101965521463311\\
736896	0.0942229042275741\\
736897	0.0998983696630569\\
736900	0.0965762932780388\\
736901	0.101642200751821\\
736902	0.104636625243225\\
736903	0.102534898502186\\
736904	0.100363921083885\\
736907	0.102827321828973\\
736908	0.10014884666974\\
736909	0.109728384932706\\
736910	0.0862165796150947\\
736911	0.0791155755329254\\
736914	0.0772565087703088\\
736915	0.0767556091029375\\
736916	0.0828324322105305\\
736917	0.0880383437085234\\
736918	0.0823144095518678\\
736921	0.0761485209635298\\
736922	0.0749324990010597\\
736923	0.0732138914986483\\
736924	0.0835425058068382\\
736925	0.0769936615053891\\
736928	0.0749986392886121\\
736929	0.0739675353357889\\
736930	0.0731730835317986\\
736931	0.0716138433973004\\
736932	0.0675148849228973\\
736935	0.0653527166938546\\
736936	0.0678511045300312\\
736937	0.0668670086495546\\
736938	0.061052810478775\\
736939	0.0615390722852567\\
736943	0.0623429681956332\\
736944	0.0683667197161615\\
736945	0.063706942525639\\
736946	0.0633092243691766\\
736949	0.0607628632708724\\
736950	0.059464320631684\\
736951	0.0590744934076134\\
736952	0.0573583919035274\\
736953	0.0561895915480673\\
736956	0.0629350890249172\\
736957	0.0642471526302125\\
736958	0.0654804585253295\\
736959	0.062305771791504\\
736960	0.0641858251799052\\
736963	0.0771655360048762\\
736964	0.0741174991703656\\
736965	0.0767358339322162\\
736966	0.0754776626562791\\
736967	0.0756631634703521\\
736970	0.0824615828629417\\
736971	0.0825251126758418\\
736972	0.0859040919156855\\
736973	0.0901594201775487\\
736974	0.0961817661110269\\
736977	0.0924640399101705\\
736978	0.0913002454389542\\
736979	0.0958804498439458\\
736980	0.0956498185733665\\
736981	0.0968146953924686\\
736984	0.0983571139197215\\
736985	0.0995945052875693\\
736986	0.0958562852363066\\
736987	0.0974165290630816\\
736988	0.0978595931233179\\
736991	0.105326243245767\\
736992	0.109375605453277\\
736993	0.109208318085334\\
736994	0.11050078746861\\
736995	0.10766740092186\\
736998	0.122186081609288\\
736999	0.130298445206823\\
737000	0.138516673031859\\
737001	0.0881788138337521\\
737002	0.0863953602142616\\
737005	0.0866392252668683\\
737006	0.0856185383728566\\
737007	0.0916803017510933\\
737008	0.083626588828441\\
737009	0.0775309950381145\\
737012	0.0789241079576118\\
737013	0.0776729341422999\\
737014	0.0783872838054525\\
737015	0.0738349822512784\\
737016	0.0710455030140978\\
737019	0.0753132368821995\\
737020	0.0660929182192876\\
737021	0.0691893031199408\\
737023	0.0720398118098505\\
737026	0.0755022665031747\\
737027	0.0729036929568523\\
737028	0.0794371838421437\\
737029	0.0772651951227547\\
737030	0.0796262580292996\\
737033	0.076757219566601\\
737034	0.0717386369452006\\
737035	0.0701978271469011\\
737036	0.0698841979433301\\
737037	0.0640389308268138\\
737040	0.0732573963773716\\
737041	0.0753723953662688\\
737042	0.0734327541231171\\
737043	0.0711690215565549\\
737044	0.0700515055911144\\
737047	0.0678997651968755\\
737048	0.0697058934100709\\
737049	0.0663932902449845\\
737050	0.066958965304931\\
737051	0.067164585164463\\
737055	0.0765338008657276\\
737056	0.0772533718852143\\
737057	0.0754388701502147\\
737058	0.0758793642130625\\
737062	0.0791080232316203\\
737063	0.0778043777036522\\
737064	0.084879706331142\\
737065	0.0816385322108907\\
737068	0.0871341891337177\\
737069	0.0898177442979197\\
737070	0.0866355876318081\\
737071	0.0838062034482177\\
737072	0.0868865971835513\\
737076	0.0944339462477707\\
737077	0.0944378232798777\\
737078	0.0957168891222821\\
737079	0.092311107516008\\
737082	0.0955256363992778\\
737083	0.100303412746626\\
737084	0.0964019454792598\\
737085	0.103364050804942\\
737086	0.105888285273446\\
737089	0.132263045407069\\
737090	0.128371988607559\\
737091	0.130157936289045\\
737092	0.106868000512342\\
737093	0.110070338641182\\
737096	0.133080002117497\\
737097	0.136498332461355\\
737098	0.114133656087332\\
737099	0.133126714867467\\
737100	0.136941695388463\\
737103	0.123273649989121\\
737104	0.115853918417418\\
737105	0.111276239903449\\
737106	0.107177486807705\\
737107	0.108034392149965\\
737111	0.109584483055604\\
737112	0.098963239357444\\
737113	0.0946298197400063\\
737114	0.0948252370722358\\
737117	0.0975353512522035\\
737118	0.0984575382274501\\
737119	0.0977018062815866\\
737120	0.0952505561910466\\
737121	0.0913759970127956\\
737124	0.0749627770193365\\
737125	0.0731916312694149\\
737126	0.0755488840402199\\
737127	0.0693819629149437\\
737128	0.0666849939482164\\
737131	0.0713503651601029\\
737132	0.0663838191892402\\
737133	0.0698094004882804\\
737134	0.0654451617372148\\
737135	0.0636514749749089\\
737138	0.0730902579736855\\
737139	0.0715094909357327\\
737140	0.0719012266691821\\
737141	0.0786709762369039\\
737142	0.086407461223448\\
737145	0.0892957382035076\\
737146	0.104442696118416\\
737147	0.112892932284816\\
737148	0.0977643259945986\\
737152	0.126583488223275\\
737153	0.11403890598931\\
737154	0.112283355066824\\
737155	0.110942390408566\\
737156	0.119836337065133\\
737159	0.116602362953234\\
737160	0.114709880961881\\
737161	0.117907153751885\\
737162	0.110513316911244\\
737163	0.122974132610434\\
737166	0.108130513241792\\
737167	0.101130102248762\\
737168	0.0955150727279769\\
737169	0.102855998418712\\
737170	0.104650162709565\\
737173	0.105197896520299\\
737174	0.111615271393438\\
737175	0.108109210661701\\
737176	0.108378285987413\\
737177	0.10842090529923\\
737180	0.111361196911418\\
737181	0.115798762430812\\
737182	0.115174713219005\\
737183	0.0976787169561982\\
737184	0.0855270243281057\\
737187	0.0831781548842025\\
737188	0.0773507024062349\\
737189	0.0761794199404773\\
737190	0.0761473366229669\\
737191	0.0740415460483307\\
737194	0.0793358695460315\\
737195	0.0824193455740084\\
737196	0.0759898094777291\\
737197	0.0758673528847142\\
737198	0.0751425800224588\\
737201	0.0738132069572589\\
737202	0.0701304211509542\\
737203	0.0749149547957389\\
737204	0.0672742057292109\\
737205	0.0648656897250494\\
737209	0.0768823459215964\\
737210	0.0689487167500046\\
737211	0.0704981153136397\\
737212	0.0642596458365166\\
737215	0.0637342579777216\\
737216	0.0636521500922159\\
737217	0.0684231805187531\\
737218	0.0687623442866687\\
737219	0.0622480974855551\\
737222	0.0641560545850095\\
737223	0.0606711975463465\\
737224	0.0611993988644121\\
737225	0.0588015860316016\\
737226	0.0713737973514526\\
737229	0.0688133554606813\\
737230	0.0695897851810087\\
737231	0.0720802222765869\\
737232	0.0739494425310514\\
737233	0.0746220840805879\\
737236	0.0908436376283803\\
737237	0.0911537190098395\\
737238	0.0955033273653607\\
737239	0.0875838828576381\\
737240	0.0894933905535089\\
737243	0.0875257485338955\\
737244	0.0941296738079579\\
737246	0.0946334099484367\\
737247	0.101394935836656\\
737250	0.0917756675641366\\
737251	0.0949721417778662\\
737252	0.0927450339996502\\
737253	0.0990818082396893\\
737254	0.104842142972842\\
737257	0.0986389175126253\\
737258	0.0955294635834713\\
737259	0.100998402114213\\
737260	0.0999695384527262\\
737261	0.100973498343056\\
737264	0.0988577626270525\\
737265	0.100929960363401\\
737266	0.105484769998694\\
737267	0.101963648636556\\
737268	0.106203099460595\\
737271	0.118101043830652\\
737272	0.116597318994033\\
737273	0.112163809207482\\
737274	0.103407508178194\\
737275	0.0973379860587278\\
737278	0.0756551012656067\\
737279	0.0718857482272819\\
737280	0.0685846409938673\\
737281	0.0728219948276866\\
737282	0.0729886013379943\\
737285	0.0713469914946872\\
737286	0.069314138737675\\
737287	0.072483867944239\\
737288	0.0713407853943543\\
737289	0.0675146323949301\\
737292	0.0641265506455219\\
737293	0.0623569542076766\\
737294	0.0685057690378081\\
737295	0.0599998629358815\\
737296	0.0568501490862623\\
737299	0.054735666227927\\
737300	0.0545595550886587\\
737301	0.0552082959424643\\
737302	0.0560980333584695\\
737303	0.0587258170026675\\
737307	0.0607462538270589\\
737308	0.0647562820645136\\
737309	0.066225167036882\\
737310	0.0631647832763447\\
737313	0.0620101800512379\\
737314	0.0625404751593232\\
737315	0.0630508419085417\\
737316	0.0619182268827843\\
737317	0.0641442795506239\\
737320	0.072056536781932\\
737321	0.0689180820600254\\
737322	0.070761518564946\\
737323	0.0652353245206909\\
737324	0.0727992268741972\\
737327	0.0739710377206752\\
737328	0.0763302982895665\\
737329	0.0812912675752163\\
737330	0.0739489299895842\\
737331	0.0844858012680188\\
737334	0.0771874012623811\\
737335	0.0785221623961397\\
737336	0.0845986369067555\\
737337	0.0982078522109615\\
737338	0.105492489333058\\
737341	0.11082681890545\\
737342	0.112985140979057\\
737343	0.134572723282596\\
737344	0.144869959337429\\
737345	0.132081790817925\\
737348	0.12954338787479\\
737349	0.125187524064825\\
737350	0.113121051565833\\
737351	0.126664430325061\\
737352	0.134042395067298\\
737355	0.134556427237161\\
737356	0.145198970844282\\
737357	0.17643198569451\\
737358	0.160700123080989\\
737359	0.18721860012464\\
737362	0.196990827107963\\
737363	0.172131679634374\\
737364	0.162344922662861\\
737365	0.135355631469534\\
737366	0.140262235869269\\
737369	0.116497828604015\\
737370	0.103281477723948\\
737371	0.0893396338659665\\
737372	0.0853761420088447\\
737373	0.0943699447191951\\
737376	0.111107597129129\\
737377	0.10980899127124\\
737378	0.117995692800238\\
737379	0.110782342009008\\
737380	0.105559504319742\\
737383	0.121045323016529\\
737384	0.135106970488885\\
737385	0.116694620913228\\
737387	0.12406182062488\\
737390	0.107578017695376\\
737391	0.107985424835968\\
737392	0.0983658574986213\\
737393	0.107005259358558\\
737394	0.101508431394269\\
737397	0.0901904438056955\\
737398	0.114256560122524\\
737400	0.106143276828054\\
737401	0.117745730625426\\
737404	0.119303782481033\\
737405	0.11427141685815\\
737406	0.105362705710264\\
737407	0.101281603097073\\
737408	0.107655459869428\\
737411	0.123050633540966\\
737412	0.125053896635841\\
737413	0.131892569453304\\
737414	0.144810937957327\\
737415	0.148970110254222\\
737418	0.191786651184222\\
737420	0.185512018337569\\
737421	0.169827260740883\\
737422	0.151165918454775\\
737425	0.138735013901575\\
737427	0.144028840167048\\
737428	0.151002204120265\\
737429	0.135220499017819\\
737432	0.134006461806144\\
737433	0.130303695965629\\
737434	0.12117561837355\\
737435	0.120407490681527\\
737436	0.115982050324504\\
737439	0.11936767068122\\
737440	0.108974876472304\\
737441	0.110802848080937\\
737442	0.112357765327437\\
737443	0.104289679573476\\
737447	0.12006015149422\\
737448	0.127994403197537\\
737449	0.127727303552279\\
737450	0.119487417870216\\
737453	0.125663329453911\\
737454	0.12937482489443\\
737455	0.131792727661923\\
737456	0.109760829016396\\
737457	0.108232185796113\\
737460	0.100116314294533\\
737461	0.10431323272132\\
737462	0.0991820102639477\\
737463	0.105558583275843\\
737464	0.102368794487975\\
737467	0.103694707059409\\
737468	0.0984071212162237\\
737469	0.0971519633700746\\
737470	0.100029989437534\\
737471	0.0884566019063341\\
737475	0.0919555335546273\\
737476	0.0944945014427082\\
737477	0.0950140447912274\\
737478	0.085719578156457\\
737481	0.08589874213005\\
737482	0.084792990329422\\
737483	0.0727192888087234\\
737484	0.0752065425067209\\
737485	0.0675468059618215\\
737488	0.0684474732431488\\
737489	0.0682633118737528\\
737490	0.0697292750182125\\
737491	0.0708930640032471\\
737492	0.0730248302999856\\
737495	0.0663724949590026\\
737496	0.0644006973297936\\
737497	0.0625335342676721\\
737498	0.0642340699895662\\
737499	0.0644915201015354\\
737502	0.0616082084809034\\
737503	0.0637391631976892\\
737504	0.0655725724637332\\
737505	0.0647327527493165\\
737506	0.0715935376059475\\
737509	0.0759739538521694\\
737510	0.0823664292753665\\
737511	0.0799720159524309\\
737512	0.0728411494583974\\
737513	0.0689186188456443\\
737516	0.0846255219959659\\
737517	0.0765026789492146\\
737518	0.089211004711403\\
737519	0.090476093302638\\
737520	0.0913728271705237\\
737523	0.092390575693285\\
737524	0.0921093035177944\\
737525	0.0902196874288919\\
737526	0.0976133692877596\\
737527	0.0954518272294055\\
737530	0.0988355888942149\\
737531	0.100988273443083\\
737532	0.110211784335154\\
737533	0.106342087759696\\
737537	0.114555140020248\\
737538	0.113974000605666\\
737539	0.114686419228888\\
737540	0.116123522181716\\
737541	0.11987824468129\\
737544	0.121339305372205\\
737545	0.116304731176752\\
737546	0.106231990582337\\
737547	0.0964943808554846\\
737548	0.0889977347577597\\
737551	0.078732183494825\\
737552	0.0872372230293817\\
737553	0.0856721652176675\\
737554	0.0886404272486335\\
737555	0.0806851650770075\\
737558	0.0905571383963416\\
737559	0.0793469828120275\\
737560	0.0758805621659341\\
737561	0.0724702765950239\\
737562	0.0754255618910083\\
737565	0.0797114407552085\\
737566	0.0749256734975731\\
737567	0.0770115081921872\\
737568	0.0856052878967225\\
737569	0.0762982410112171\\
737573	0.0824502793312784\\
737574	0.0880988051064575\\
737575	0.0839646243340334\\
737576	0.090885537168512\\
737579	0.0918364143948429\\
737580	0.0833251836727748\\
737581	0.0846462151076282\\
737582	0.0763586956943806\\
737583	0.0741699866812591\\
737586	0.0752537599921078\\
737587	0.0735608296067986\\
737588	0.0738004705893214\\
737589	0.0740137652129809\\
737590	0.0766024711723393\\
737593	0.0755822654243581\\
737594	0.0749831589096233\\
737595	0.0759490543964321\\
737596	0.0748794941081919\\
737597	0.0765750577856902\\
737600	0.0789152317211775\\
737601	0.0832749651555966\\
737602	0.0825242817698204\\
737603	0.0775937997951389\\
737604	0.0789186516183055\\
737607	0.078941778042085\\
737608	0.0765789914521964\\
737609	0.0724476615207625\\
737611	0.0872532881920858\\
737614	0.0928521271419343\\
737615	0.0980909065154323\\
737616	0.0955791792160045\\
737617	0.0935285406448754\\
737618	0.0956114246831057\\
737621	0.097429886449203\\
737622	0.10215881544788\\
737623	0.102742622035494\\
737624	0.0992043956157484\\
737625	0.102232129485984\\
737628	0.108421434354111\\
737629	0.109897791283466\\
737630	0.111815449550419\\
737631	0.113021451927135\\
737632	0.107701656253531\\
737635	0.124310918650731\\
737636	0.114821885302606\\
737637	0.108537686905226\\
737638	0.110216499559989\\
737639	0.106376894970105\\
737642	0.11201493996109\\
737643	0.0975825404577554\\
737644	0.097303827763521\\
737645	0.0856979019538435\\
737646	0.0865037000573669\\
737649	0.0915860621166224\\
737650	0.085266559436423\\
737651	0.100022991075483\\
737652	0.101634581182421\\
737653	0.0874449713158831\\
737656	0.080393063842894\\
737657	0.0824113017193136\\
737658	0.0776357986234957\\
737659	0.0845390601192514\\
737660	0.0929018503996495\\
737663	0.0897626290382553\\
737664	0.0948282349739557\\
737665	0.088269458707495\\
737666	0.0790710817557778\\
737667	0.0771967830894044\\
737671	0.0875259784808999\\
737672	0.0787372150360264\\
737673	0.0721200784713634\\
737674	0.0724966443219431\\
737677	0.074311507919374\\
737678	0.0759278861186227\\
737679	0.0735790894816802\\
737680	0.0743991559943311\\
737681	0.0721625775682252\\
737684	0.0810302368593563\\
737685	0.0801666190911211\\
737686	0.0788157166714487\\
737687	0.0758266041077977\\
737688	0.0758316888260229\\
737691	0.0813249701909143\\
737692	0.0902488597928721\\
737693	0.0901714665789454\\
737694	0.0891907589439223\\
737695	0.0958029295375823\\
737698	0.100538621336722\\
737699	0.103912896402328\\
737700	0.114206152597187\\
737701	0.111954954209446\\
737702	0.111744943564884\\
737705	0.113726364783525\\
737706	0.124181102387649\\
737707	0.121794494653205\\
737708	0.118271397575826\\
737709	0.11570568087635\\
737712	0.111795892861118\\
737713	0.110979095262884\\
737714	0.111583631066826\\
737715	0.10733351691502\\
737716	0.114290512505258\\
737719	0.120354396658066\\
737720	0.120208656392971\\
737721	0.121646584454681\\
737722	0.128538088437791\\
737723	0.12310380107558\\
737726	0.132585392905138\\
737727	0.139423175813475\\
737728	0.127865713964254\\
737729	0.103978895776529\\
737730	0.101570617560167\\
737733	0.0898045967129298\\
737734	0.089098928639653\\
737735	0.0873233674064059\\
737736	0.0858210094028034\\
737737	0.075069881913943\\
737740	0.0720155580952692\\
737741	0.0756980995451137\\
737742	0.075588417989618\\
737743	0.0738661111771983\\
737744	0.0700407931557443\\
737747	0.0743286252476035\\
737748	0.0788294850584254\\
737749	0.082377199971879\\
737750	0.0831104618470939\\
737751	0.0781732527428951\\
737754	0.0676182466250874\\
737755	0.0647570317570239\\
737756	0.064772276920778\\
737758	0.0669056524781286\\
737761	0.0745923276410107\\
737762	0.0797481096541497\\
737763	0.0785581610457109\\
737764	0.0674763027150965\\
737765	0.0633901430716756\\
737768	0.0672554203252716\\
737769	0.0672424063246788\\
737770	0.066968810309674\\
737771	0.0685280506463573\\
737772	0.0635824649397263\\
737775	0.0636039370879083\\
737776	0.0647520529344936\\
737777	0.067286755013797\\
737778	0.061482703909541\\
737779	0.0595912007224202\\
737782	0.0575473455681087\\
737783	0.0623559405806194\\
737785	0.0602494186613898\\
737786	0.0641482885185655\\
737789	0.0731047343847181\\
737790	0.0705750555570645\\
737792	0.0843045834674485\\
737793	0.0885649804055375\\
737796	0.084979207006416\\
737797	0.0888824824930649\\
737798	0.0934527655583164\\
737799	0.0920225679478582\\
737800	0.0854422220995886\\
737803	0.084848692024032\\
737804	0.0916653461898131\\
737805	0.0892986286412814\\
737806	0.0803796559525412\\
737807	0.0807250826385287\\
737811	0.0908660031589854\\
737812	0.0956042798442653\\
737813	0.0967075494839017\\
737814	0.111085451416931\\
737817	0.11695762525508\\
737818	0.113986413826105\\
737819	0.115230728848444\\
737820	0.108029861024585\\
737821	0.123913809789289\\
737824	0.12385479566221\\
737825	0.12498095929318\\
737826	0.116533378559753\\
737827	0.0963120545529068\\
737828	0.102903791451673\\
737831	0.103346406594411\\
737832	0.103026592226221\\
737833	0.101406930247969\\
737834	0.101144315543066\\
737835	0.0924727292212377\\
737839	0.101014265224308\\
737840	0.0969218889153411\\
737841	0.10294993210245\\
737842	0.0985889172411157\\
737845	0.118714094263563\\
737846	0.141101058129295\\
737847	0.143425706382786\\
737848	0.192995214265782\\
737849	0.233977174859749\\
737852	0.187427096791461\\
737853	0.202312768190356\\
737854	0.173401842251839\\
737855	0.205407579757133\\
737856	0.2853735057008\\
737859	0.491745028150434\\
737860	0.399304893569987\\
737861	0.520183958561854\\
737862	0.814910587453633\\
737863	0.736685788805556\\
737866	0.864259285433237\\
737867	0.848265526631294\\
737868	1.11255903756777\\
737869	1.03006892233222\\
737870	0.87245509833051\\
737873	0.778888059115497\\
737874	0.667423981994101\\
737875	0.769559976998835\\
737876	0.682551026638753\\
737877	0.758642745604326\\
737880	0.705933045275942\\
737881	0.662710972638267\\
737882	0.77165206268361\\
737883	0.740535960215149\\
737884	0.696335979072672\\
737887	0.588176966183261\\
737888	0.623160692723477\\
737889	0.513421712084826\\
737890	0.500854345110637\\
737894	0.503513022551624\\
737895	0.467346576894525\\
737896	0.469685279110818\\
737897	0.465420517010366\\
737898	0.418358835908592\\
737901	0.451092669457382\\
737902	0.517439639719638\\
737903	0.462972178128312\\
737904	0.431168852620399\\
737905	0.379515745669538\\
737908	0.357674177595765\\
737909	0.34033787820257\\
737910	0.318587916116656\\
737911	0.343102222988607\\
737912	0.385292905861517\\
737915	0.326860743955988\\
737916	0.316603451793161\\
737917	0.307627976006065\\
737918	0.280403335114068\\
737919	0.256616306693109\\
737922	0.26084967687149\\
737923	0.265672600033536\\
737924	0.297690162926363\\
737925	0.289702596297475\\
737926	0.30274222467201\\
737929	0.260201803190262\\
737930	0.270471819718415\\
737931	0.260437308639742\\
737932	0.25339476009701\\
737933	0.245678636376558\\
737937	0.256712491397833\\
737938	0.227315864787426\\
737939	0.235904709085285\\
737940	0.236754866613308\\
737943	0.253674423917425\\
737944	0.222796667724246\\
737945	0.238552183015018\\
737946	0.219656310869412\\
737947	0.255150544314762\\
737950	0.270527149620276\\
737951	0.30547162040853\\
737952	0.282012868307959\\
737953	0.364588542408965\\
737954	0.357949919993489\\
737957	0.34263256815036\\
737958	0.318488215713045\\
737959	0.30551306184839\\
737960	0.284575846263428\\
737961	0.27678298922062\\
737964	0.275847491798832\\
737965	0.263172086114927\\
737966	0.299626528897232\\
737967	0.279412312476646\\
737968	0.318358833260117\\
737971	0.288271252634622\\
737972	0.274128419856245\\
737973	0.285692848768797\\
737974	0.244929968690523\\
737978	0.26398431678484\\
737979	0.265263995333531\\
737980	0.262183745284138\\
737981	0.296361410912027\\
737982	0.306889962310711\\
737985	0.314964801562586\\
737986	0.296953108719073\\
737987	0.281170868698081\\
737988	0.285321782231528\\
737989	0.266064218075101\\
737992	0.24917539107985\\
737993	0.242328048871885\\
737994	0.24908674617266\\
737995	0.234368437256473\\
737996	0.231541450970537\\
737999	0.236665890384643\\
738000	0.233998534782396\\
738001	0.214249245762757\\
738002	0.229579484220877\\
738003	0.227205744347047\\
738006	0.250019936453159\\
738007	0.230309424153124\\
738008	0.214732836629858\\
738009	0.198255261166178\\
738010	0.196796665978917\\
738013	0.194615045154635\\
738014	0.195661235837928\\
738015	0.19251735191544\\
738016	0.182122030228601\\
738017	0.17950417930103\\
738020	0.190558157278036\\
738021	0.176727725854826\\
738022	0.167853841761503\\
738023	0.172595349495824\\
738024	0.163816301612389\\
738027	0.173741061115449\\
738028	0.169921686824729\\
738029	0.176631778170201\\
738030	0.186117820284507\\
738031	0.188521030917252\\
738034	0.205584008592417\\
738035	0.211246525863404\\
738036	0.232483333595055\\
738037	0.220565381574339\\
738038	0.212463238543555\\
738042	0.234479936158319\\
738043	0.213790983861824\\
738044	0.209922841692911\\
738045	0.202325465432272\\
738048	0.182876263677601\\
738049	0.176925712487301\\
738050	0.179099134135739\\
738051	0.185449328055888\\
738052	0.183279668886185\\
738055	0.193926204645044\\
738056	0.195283626204733\\
738057	0.215020501246449\\
738058	0.21186990915626\\
738059	0.210175933397038\\
738062	0.194231095300101\\
738063	0.206382141443669\\
738064	0.207142953626661\\
738065	0.216711733159621\\
738066	0.230383092336254\\
738069	0.24167691156161\\
738070	0.242828845793276\\
738071	0.237208705576294\\
738072	0.234953781493057\\
738073	0.236739546453792\\
738076	0.227819520100461\\
738077	0.230636861487263\\
738078	0.228765307873819\\
738079	0.235750527042091\\
738080	0.234195216856866\\
738083	0.248925492898245\\
738084	0.241580406424671\\
738085	0.244399227015138\\
738086	0.220098062889736\\
738087	0.216699038916626\\
738090	0.240182723334575\\
738091	0.24283569231819\\
738092	0.277515121504367\\
738093	0.273074459975949\\
738094	0.26464544006327\\
738097	0.271064267949131\\
738098	0.253399896718911\\
738099	0.217550468651286\\
738100	0.191996533749776\\
738101	0.188595791388058\\
738104	0.195110378477621\\
738105	0.188125267037253\\
738106	0.167129348242501\\
738107	0.176781463305969\\
738108	0.169204879459521\\
738111	0.165957081147185\\
738112	0.166370994299636\\
738113	0.182141311797444\\
738114	0.161778835261027\\
738115	0.156980991339775\\
738118	0.162532103840121\\
738119	0.169859955624701\\
738120	0.172142033198183\\
738122	0.1762150191748\\
738125	0.178132647288213\\
738126	0.17561130890857\\
738127	0.171370872143021\\
738128	0.165430057160051\\
738129	0.165546338476153\\
738132	0.17619112344951\\
738133	0.171349824712852\\
738134	0.172321786607787\\
738135	0.171681705002303\\
738136	0.17334148091153\\
738139	0.186752446772902\\
738140	0.173138021793035\\
738141	0.174097651548405\\
738142	0.169696325259951\\
738143	0.166432165020312\\
738146	0.176848816941178\\
738147	0.171914892241982\\
738148	0.168074088743559\\
738149	0.154246799384928\\
738153	0.170927951670585\\
738154	0.17668693110129\\
738155	0.172713859348428\\
738156	0.183175390083889\\
738156	0.183175390083889\\
738156	0.0228967186750763\\
738155	0.0242110823299164\\
738154	0.0252680919577064\\
738153	0.0245027957742721\\
738149	0.0231278936049541\\
738148	0.02540835653711\\
738147	0.0255944425775231\\
738146	0.0255152642480071\\
738143	0.0253839900600283\\
738142	0.0242757489186494\\
738141	0.0257106211428846\\
738140	0.0247364074140504\\
738139	0.0275538251904799\\
738136	0.0273802891219497\\
738135	0.0270091213290241\\
738134	0.0269281723879446\\
738133	0.0258696381183622\\
738132	0.0264979389346897\\
738129	0.0230172011207546\\
738128	0.0235013070043469\\
738127	0.0250152055902101\\
738126	0.0249218645224951\\
738125	0.0234376768809656\\
738122	0.0229309345722722\\
738120	0.0222672751846896\\
738119	0.0225109097583862\\
738118	0.0227266159781266\\
738115	0.0243926118238425\\
738114	0.0245194493586454\\
738113	0.0254075159450315\\
738112	0.0239731949891626\\
738111	0.022369985345298\\
738108	0.0253026831034602\\
738107	0.0262099462022765\\
738106	0.0239935538647515\\
738105	0.026088304596311\\
738104	0.0259921226809164\\
738101	0.0274296231646052\\
738100	0.0288015021395893\\
738099	0.0326338581218224\\
738098	0.0429800173392265\\
738097	0.0416647001871616\\
738094	0.0437197051706814\\
738093	0.0448046657390224\\
738092	0.050540928955748\\
738091	0.0391445800134772\\
738090	0.0378987755885273\\
738087	0.0306300566223803\\
738086	0.0337594130419078\\
738085	0.0351748744262987\\
738084	0.0350171710970563\\
738083	0.0345461565619552\\
738080	0.0313962174287118\\
738079	0.0328737463753419\\
738078	0.0329230415320254\\
738077	0.0330866345182391\\
738076	0.0313018605280162\\
738073	0.0305884608192696\\
738072	0.032579658522472\\
738071	0.0334391857355882\\
738070	0.0347902765447314\\
738069	0.0326169158312504\\
738066	0.0301073087609677\\
738065	0.0283829546055457\\
738064	0.0297634322281784\\
738063	0.0331425293012769\\
738062	0.0308035288543863\\
738059	0.0305973152427891\\
738058	0.0340680405545319\\
738057	0.0330998882141163\\
738056	0.0307342945087658\\
738055	0.0321159483538273\\
738052	0.0274446017076206\\
738051	0.0281908808150757\\
738050	0.0266548998559905\\
738049	0.02637218130431\\
738048	0.0276221418335375\\
738045	0.0295599164647172\\
738044	0.0320501666247915\\
738043	0.0325632652634644\\
738042	0.0368375479582057\\
738038	0.0340558158574067\\
738037	0.0334716289249243\\
738036	0.0318708003242262\\
738035	0.0276380101611595\\
738034	0.0279791963075161\\
738031	0.0240115360396054\\
738030	0.0244503828335655\\
738029	0.0208266816079116\\
738028	0.0207377933586405\\
738027	0.0206118912219197\\
738024	0.0216103641294245\\
738023	0.0222221995811896\\
738022	0.0211915225456713\\
738021	0.0214373727122681\\
738020	0.0236787974742385\\
738017	0.0230654988646178\\
738016	0.0242598616516785\\
738015	0.0241957796488549\\
738014	0.0261731257742444\\
738013	0.0250791797139318\\
738010	0.0248581504179955\\
738009	0.0252394300337916\\
738008	0.0253994156868423\\
738007	0.0248401566520744\\
738006	0.0290705680728133\\
738003	0.0254205978989961\\
738002	0.0279445643465001\\
738001	0.0273420748934787\\
738000	0.0286895692525021\\
737999	0.0286658698580673\\
737996	0.0287959194172907\\
737995	0.0276796055562357\\
737994	0.0295959884193588\\
737993	0.0301828276320336\\
737992	0.0309897237237141\\
737989	0.0323382573746985\\
737988	0.0368489523057368\\
737987	0.0385470281562982\\
737986	0.0381248294716062\\
737985	0.0407329551037574\\
737982	0.0375579096979088\\
737981	0.0372832069106159\\
737980	0.0358161009537162\\
737979	0.0336021063768404\\
737978	0.0320599953343357\\
737974	0.028069950774894\\
737973	0.0313563690342143\\
737972	0.033846157420092\\
737971	0.0369199078793409\\
737968	0.0437466186550551\\
737967	0.0375810204847835\\
737966	0.0403595314319072\\
737965	0.0336198970996429\\
737964	0.0349350046237364\\
737961	0.0377375206678725\\
737960	0.0389857938710992\\
737959	0.0404785026140891\\
737958	0.0402658645543773\\
737957	0.0443814663727727\\
737954	0.0478102993490305\\
737953	0.0504272772163026\\
737952	0.0331808102532699\\
737951	0.0320301058147763\\
737950	0.028272535836832\\
737947	0.0258552091485564\\
737946	0.0272599555625501\\
737945	0.0277803274840204\\
737944	0.0274293484688989\\
737943	0.0300610636772345\\
737940	0.0276037641253054\\
737939	0.0289838348447647\\
737938	0.0288273286147882\\
737937	0.0305764395327884\\
737933	0.0303136445774915\\
737932	0.0333379789950574\\
737931	0.0326970950423663\\
737930	0.0340187248567844\\
737929	0.0311226048095065\\
737926	0.0380374541039558\\
737925	0.0411121571428059\\
737924	0.0414790369866889\\
737923	0.0354052386725537\\
737922	0.0328941372239279\\
737919	0.0326517637690455\\
737918	0.0385722783613705\\
737917	0.0409793701957553\\
737916	0.0413448044045715\\
737915	0.0457514850782842\\
737912	0.0466862548717113\\
737911	0.0432600798396599\\
737910	0.0380206098186684\\
737909	0.0417970440821487\\
737908	0.0445003728300269\\
737905	0.0476351697436752\\
737904	0.0590420961544792\\
737903	0.0588305613095691\\
737902	0.0698512447262256\\
737901	0.060241861649626\\
737898	0.0513976028828914\\
737897	0.0586044015403736\\
737896	0.0582297124010846\\
737895	0.0511212602055007\\
737894	0.0599038106936246\\
737890	0.0608365062220499\\
737889	0.0597729432647216\\
737888	0.0699704602379447\\
737887	0.0611233529145255\\
737884	0.0862136372249275\\
737883	0.0828441360063767\\
737882	0.102310859689611\\
737881	0.0900462063352556\\
737880	0.0937182227914379\\
737877	0.118024757048415\\
737876	0.0967397824119526\\
737875	0.130549163080638\\
737874	0.10837493320532\\
737873	0.140209651825924\\
737870	0.128089676204018\\
737869	0.167064488274882\\
737868	0.16630837298847\\
737867	0.126909471210945\\
737866	0.176079855856986\\
737863	0.103695640188777\\
737862	0.149961830343598\\
737861	0.0850917869329339\\
737860	0.0593529885714489\\
737859	0.0839412735089831\\
737856	0.0548970803199598\\
737855	0.041570001049696\\
737854	0.0297193351892096\\
737853	0.0453499810254846\\
737852	0.0330203397941221\\
737849	0.0516349573267113\\
737848	0.0359174331302766\\
737847	0.020507562523368\\
737846	0.0198417452854489\\
737845	0.0159345744949418\\
737842	0.0126371025159335\\
737841	0.0116111649527008\\
737840	0.0110858210013543\\
737839	0.0110987387976684\\
737835	0.0100862889731668\\
737834	0.0106854012716044\\
737833	0.0110964686350393\\
737832	0.0113469265316484\\
737831	0.0111816056911015\\
737828	0.0113853779173002\\
737827	0.0119084214261381\\
737826	0.0120627268120103\\
737825	0.0133017553544192\\
737824	0.0135673387118774\\
737821	0.0140041293388783\\
737820	0.0114833208893296\\
737819	0.0129287036576761\\
737818	0.0127312724899298\\
737817	0.0137616962789705\\
737814	0.0118252836848321\\
737813	0.0112612924984991\\
737812	0.0113658586416721\\
737811	0.0109247196264473\\
737807	0.00956458776105203\\
737806	0.0100290541106555\\
737805	0.0107136320042453\\
737804	0.0106601193987994\\
737803	0.0103747209607504\\
737800	0.0102375900608768\\
737799	0.0106882894703171\\
737798	0.0114411383251756\\
737797	0.0117284493924637\\
737796	0.0104825694044978\\
737793	0.0101304536667504\\
737792	0.00970230786179713\\
737790	0.00925455843624312\\
737789	0.0102354591503537\\
737786	0.00941495922869499\\
737785	0.00918465965948748\\
737783	0.00961730365965145\\
737782	0.0092768467315716\\
737779	0.00912815895639509\\
737778	0.00936148957439473\\
737777	0.00985993730954613\\
737776	0.0095675917845802\\
737775	0.00949456177182303\\
737772	0.00931631770809414\\
737771	0.0109114576824913\\
737770	0.0110552660267123\\
737769	0.0106362858004315\\
737768	0.0105883295811323\\
737765	0.00978854342549131\\
737764	0.0102460710763552\\
737763	0.0111139224114299\\
737762	0.0128311219458796\\
737761	0.0118882504611528\\
737758	0.0100199727915115\\
737756	0.00913154892056929\\
737755	0.00916909849361977\\
737754	0.00973778915499888\\
737751	0.0104230894674761\\
737750	0.0111825424946798\\
737749	0.0108659883609656\\
737748	0.0109064462906834\\
737747	0.0102214395533793\\
737744	0.0091728573294572\\
737743	0.0101869301541606\\
737742	0.0105621992513302\\
737741	0.0107070739181322\\
737740	0.0109224867321476\\
737737	0.010476280234724\\
737736	0.0111998218587162\\
737735	0.0111086692189209\\
737734	0.0121352133873434\\
737733	0.0118162952162428\\
737730	0.0108237780571118\\
737729	0.0112559106883695\\
737728	0.0115454440842154\\
737727	0.0124103804241182\\
737726	0.0125978920882206\\
737723	0.0127982409946899\\
737722	0.0131279931616814\\
737721	0.0129221626944032\\
737720	0.0140712045267532\\
737719	0.0134046849925474\\
737716	0.0137639275179848\\
737715	0.0129416157592826\\
737714	0.0135960297591256\\
737713	0.0140410863577287\\
737712	0.0154821633182273\\
737709	0.0164577944629152\\
737708	0.0173694542124752\\
737707	0.0173456047793361\\
737706	0.0191318394370328\\
737705	0.0169218697858531\\
737702	0.0156647496010047\\
737701	0.0174387499302744\\
737700	0.0181912439156666\\
737699	0.015289361329781\\
737698	0.0141806335888231\\
737695	0.0132475453438118\\
737694	0.0124638540237395\\
737693	0.0128180192522758\\
737692	0.0135578265936153\\
737691	0.0122026594638938\\
737688	0.0122258261260897\\
737687	0.0113115959452646\\
737686	0.0127651501451505\\
737685	0.0127999118096981\\
737684	0.0131147527421726\\
737681	0.0120455143902499\\
737680	0.0120078191885134\\
737679	0.0121087658865941\\
737678	0.0130119336820408\\
737677	0.0131745464824772\\
737674	0.0119315399218737\\
737673	0.0123952083930129\\
737672	0.0129658091381546\\
737671	0.0140973640903993\\
737667	0.0127744596755856\\
737666	0.0129030980298721\\
737665	0.0145691773139408\\
737664	0.0153939711611619\\
737663	0.0144428924842127\\
737660	0.0151987992435168\\
737659	0.0129161129898592\\
737658	0.0123477346860465\\
737657	0.0134679321548132\\
737656	0.0128200939773488\\
737653	0.0143742972746765\\
737652	0.0168529670624531\\
737651	0.0188552722219329\\
737650	0.0143639200953984\\
737649	0.0161298784962503\\
737646	0.0142112699206519\\
737645	0.0136600614084451\\
737644	0.0167832288119648\\
737643	0.0158489062711708\\
737642	0.0184400177504922\\
737639	0.0147583715860888\\
737638	0.0145344552953275\\
737637	0.0131200738044354\\
737636	0.0122773076658885\\
737635	0.0121455990239488\\
737632	0.01134260085466\\
737631	0.0123519787033733\\
737630	0.0126069831137752\\
737629	0.0130187183820443\\
737628	0.0131229123212779\\
737625	0.0127805509862979\\
737624	0.0123974956127349\\
737623	0.0129169578033644\\
737622	0.0126184457036479\\
737621	0.0121115498800742\\
737618	0.0122299212709668\\
737617	0.0115092980231434\\
737616	0.0122677680726983\\
737615	0.0126718729873864\\
737614	0.0124771271684873\\
737611	0.011535558413129\\
737609	0.0098330477559347\\
737608	0.00998597244401688\\
737607	0.0108279779224539\\
737604	0.0114337438473196\\
737603	0.0120594702004933\\
737602	0.0136464303960153\\
737601	0.0124538807734494\\
737600	0.0117851348696406\\
737597	0.0113725067076636\\
737596	0.0110224906360437\\
737595	0.0112470034845215\\
737594	0.0115972597947403\\
737593	0.0117402584042348\\
737590	0.0114394161445348\\
737589	0.0112730889594677\\
737588	0.0116900988076188\\
737587	0.0120647402761224\\
737586	0.0121423413561036\\
737583	0.0115068971308995\\
737582	0.0117934990340397\\
737581	0.0123573387112863\\
737580	0.0120955093266824\\
737579	0.0132793408460486\\
737576	0.0131327527097074\\
737575	0.0121854135394472\\
737574	0.012823671518159\\
737573	0.0127498835166017\\
737569	0.0100868925139891\\
737568	0.0103990583762452\\
737567	0.00965824214884054\\
737566	0.00986883592609714\\
737565	0.0105336489547231\\
737562	0.0101548503135892\\
737561	0.00945378988318392\\
737560	0.0107974549195957\\
737559	0.0122985235301161\\
737558	0.0128987480966646\\
737555	0.0110176092240387\\
737554	0.0130837749539824\\
737553	0.0130520312069183\\
737552	0.012832698085904\\
737551	0.010815923467835\\
737548	0.0097091345537851\\
737547	0.0104480932413653\\
737546	0.0103774342566334\\
737545	0.0101745759655821\\
737544	0.0110154440815034\\
737541	0.0103257421641362\\
737540	0.011509177590463\\
737539	0.0117902717310995\\
737538	0.011818382483938\\
737537	0.0126437012888365\\
737533	0.011329903933242\\
737532	0.0122916842690612\\
737531	0.0118229910024363\\
737530	0.0114782242380775\\
737527	0.0108697715939101\\
737526	0.011995967184746\\
737525	0.0117861466850066\\
737524	0.0112147920106251\\
737523	0.0120044280545761\\
737520	0.010924163427659\\
737519	0.0115028560304534\\
737518	0.0112954787352114\\
737517	0.0103115966268249\\
737516	0.0106920006602123\\
737513	0.00980037632293309\\
737512	0.0105377334111207\\
737511	0.0107427808873564\\
737510	0.0109679944197557\\
737509	0.0119056962573277\\
737506	0.0111172129011685\\
737505	0.00922986741625662\\
737504	0.0100216301668805\\
737503	0.0097431512662502\\
737502	0.00897893937217123\\
737499	0.00848808942847532\\
737498	0.00852081891806756\\
737497	0.00911456219408387\\
737496	0.0092417216039176\\
737495	0.00927886227441573\\
737492	0.0102717384744694\\
737491	0.0104251714890072\\
737490	0.0100718006780622\\
737489	0.0102047240196652\\
737488	0.0103413316331624\\
737485	0.00924160029508387\\
737484	0.00968827054611911\\
737483	0.0101157432333631\\
737482	0.0103045469048949\\
737481	0.0101388987078954\\
737478	0.00928213568061087\\
737477	0.00986807536272402\\
737476	0.0102074060498258\\
737475	0.0106024062305445\\
737471	0.0102654117171721\\
737470	0.0115960797143183\\
737469	0.0108870215591126\\
737468	0.0110348608778175\\
737467	0.011639200447404\\
737464	0.0108345341505698\\
737463	0.0111626904527819\\
737462	0.0105267540506804\\
737461	0.0108023745315514\\
737460	0.0112192435076583\\
737457	0.0115919720697223\\
737456	0.013421042884939\\
737455	0.0140209816234887\\
737454	0.0139676032703881\\
737453	0.0147689171449267\\
737450	0.0133614876675936\\
737449	0.01371672307644\\
737448	0.0138783944013446\\
737447	0.0146146643945745\\
737443	0.0130189335777107\\
737442	0.0152659644856264\\
737441	0.0158873796998116\\
737440	0.0166970020543403\\
737439	0.0186090094164543\\
737436	0.0183985789017149\\
737435	0.0192447343152807\\
737434	0.0213261947734927\\
737433	0.0209407312957615\\
737432	0.0232131484351188\\
737429	0.0234811570516237\\
737428	0.0270267953964986\\
737427	0.0268680525847761\\
737425	0.0244729355876413\\
737422	0.0273540352566184\\
737421	0.0300145103983045\\
737420	0.0331353579922689\\
737418	0.0383696569359253\\
737415	0.0257980653524859\\
737414	0.0216365843936283\\
737413	0.0217246481987113\\
737412	0.0210071104472634\\
737411	0.0213735215767792\\
737408	0.0158596563555516\\
737407	0.0151461109458901\\
737406	0.0165030276173147\\
737405	0.016264344743851\\
737404	0.0168381199572758\\
737401	0.0157061179553335\\
737400	0.0141113835091598\\
737398	0.0151668246996826\\
737397	0.0118598661636259\\
737394	0.0132953244418377\\
737393	0.014098392715979\\
737392	0.0135885786169849\\
737391	0.0144620120078137\\
737390	0.0152538405477883\\
737387	0.0171541967096268\\
737385	0.0161441154720621\\
737384	0.0176025843536626\\
737383	0.0145354968158052\\
737380	0.0139083131931559\\
737379	0.0148546891801671\\
737378	0.0161369563750589\\
737377	0.0145071295513265\\
737376	0.0150174823967966\\
737373	0.0131261000198071\\
737372	0.0122497763709165\\
737371	0.01272414625559\\
737370	0.0149987750201719\\
737369	0.0168907934363144\\
737366	0.0174430691631214\\
737365	0.0181658776128893\\
737364	0.0199824100559014\\
737363	0.0205813416536798\\
737362	0.0229771505113579\\
737359	0.0227528451348389\\
737358	0.0202256102152205\\
737357	0.021143834513986\\
737356	0.0176980152400391\\
737355	0.0173126144183345\\
737352	0.0160694691528629\\
737351	0.0174677003532548\\
737350	0.0161742561132994\\
737349	0.0169077980971902\\
737348	0.0209418240699189\\
737345	0.0210730417522663\\
737344	0.0227745739169766\\
737343	0.0187918762896724\\
737342	0.0146651796531881\\
737341	0.0151116178554412\\
737338	0.0140035585740521\\
737337	0.0138845197992302\\
737336	0.0116924037468714\\
737335	0.0114375617071591\\
737334	0.0111732946955547\\
737331	0.01026352531352\\
737330	0.0106955598681229\\
737329	0.0115024365516826\\
737328	0.0109115754201433\\
737327	0.0109547636970524\\
737324	0.0100256337724768\\
737323	0.0103325173210479\\
737322	0.0108048662615186\\
737321	0.0107729100866373\\
737320	0.0108600861655248\\
737317	0.00939642806299597\\
737316	0.00960569154020248\\
737315	0.0104565409781055\\
737314	0.0106358765708615\\
737313	0.0106797274073581\\
737310	0.0107044537819944\\
737309	0.0104996146903716\\
737308	0.0101356390757084\\
737307	0.00976790543403291\\
737303	0.00876666090607148\\
737302	0.0090333104675159\\
737301	0.00892656167546035\\
737300	0.00896002525493054\\
737299	0.00907335460287547\\
737296	0.00879867828111257\\
737295	0.00940697228381719\\
737294	0.00945064866857218\\
737293	0.00950080675740998\\
737292	0.00952674840380612\\
737289	0.00911832092463742\\
737288	0.0093692512793668\\
737287	0.0107006148715576\\
737286	0.0097498510045865\\
737285	0.010486678957692\\
737282	0.0100649497816672\\
737281	0.00901460049635897\\
737280	0.00938544173166377\\
737279	0.00957793226599504\\
737278	0.00987153430678885\\
737275	0.00991318050296804\\
737274	0.0108776200535485\\
737273	0.0115003188528253\\
737272	0.0120162700684664\\
737271	0.0126686139843588\\
737268	0.0115735571919342\\
737267	0.0118974709347072\\
737266	0.0121024528422886\\
737265	0.0127868800937328\\
737264	0.0127781662990363\\
737261	0.0125191373871138\\
737260	0.0130284405006584\\
737259	0.0133114714688094\\
737258	0.0133164091595811\\
737257	0.0136624162257373\\
737254	0.0130317964454915\\
737253	0.0129740451358953\\
737252	0.0137909381937367\\
737251	0.0131736319155676\\
737250	0.0137775149900165\\
737247	0.0134549197527133\\
737246	0.0137076744123327\\
737244	0.0135333140152293\\
737243	0.0131291623510747\\
737240	0.0135898896713495\\
737239	0.0131235995134671\\
737238	0.0141905561233379\\
737237	0.0131125858333484\\
737236	0.013590471013995\\
737233	0.0119091600115676\\
737232	0.0117174896799719\\
737231	0.011378865845316\\
737230	0.0112538521877467\\
737229	0.0110311592953903\\
737226	0.00980969772955529\\
737225	0.0102998965084768\\
737224	0.0111235423870434\\
737223	0.0103044595586985\\
737222	0.0107331166763076\\
737219	0.0102848013210882\\
737218	0.0107346877257461\\
737217	0.0100252981761294\\
737216	0.0105007395022705\\
737215	0.0104927525007112\\
737212	0.0105653688293272\\
737211	0.0117169856187406\\
737210	0.0109264789914052\\
737209	0.012434980433466\\
737205	0.0103150805210284\\
737204	0.0102529083320319\\
737203	0.010478278047225\\
737202	0.0108418183159779\\
737201	0.0107481989026585\\
737198	0.0115164441641295\\
737197	0.0118240834765672\\
737196	0.0117518739719009\\
737195	0.0121424035765177\\
737194	0.0113558793952562\\
737191	0.0108386078242711\\
737190	0.0111349660590782\\
737189	0.0120344655587954\\
737188	0.0124649986503921\\
737187	0.0118867091550139\\
737184	0.011870949636133\\
737183	0.0127527346303263\\
737182	0.013452942253933\\
737181	0.0136462181673173\\
737180	0.0141781271165659\\
737177	0.0130214705901899\\
737176	0.0142703634440376\\
737175	0.0160260289404447\\
737174	0.01676498963375\\
737173	0.015680749487167\\
737170	0.016213878896457\\
737169	0.0159567224376245\\
737168	0.0155606083045269\\
737167	0.0152526634991811\\
737166	0.0168205204708016\\
737163	0.0186388951659509\\
737162	0.0187678350840601\\
737161	0.0192036993871918\\
737160	0.0194877614345078\\
737159	0.0205509621960418\\
737156	0.0205188165971767\\
737155	0.0187237773872013\\
737154	0.0189376856006255\\
737153	0.0204083634897905\\
737152	0.0236352833867973\\
737148	0.0174215146963697\\
737147	0.0199805526884923\\
737146	0.0193564654664471\\
737145	0.0177109021553496\\
737142	0.0203203669271819\\
737141	0.0172511533014362\\
737140	0.0144104424282866\\
737139	0.0136793075835849\\
737138	0.0143685756378085\\
737135	0.0118913856916959\\
737134	0.0129865586249196\\
737133	0.0135530807476798\\
737132	0.0137748099043037\\
737131	0.0137254162496465\\
737128	0.0127212633652415\\
737127	0.0142383295923456\\
737126	0.0161010012839879\\
737125	0.0150339801032262\\
737124	0.0163873847800163\\
737121	0.0185188613604008\\
737120	0.0189571029065793\\
737119	0.0174904734041624\\
737118	0.0160796846382139\\
737117	0.0134533445688334\\
737114	0.0127234825372483\\
737113	0.0162764248207333\\
737112	0.0173673495830147\\
737111	0.0167299858831435\\
737107	0.0158776664458539\\
737106	0.015858754093493\\
737105	0.0177711392476191\\
737104	0.020251629313843\\
737103	0.022391925851648\\
737100	0.0258460483196275\\
737099	0.0280987554138437\\
737098	0.0220632071487711\\
737097	0.0232670303087945\\
737096	0.0239806758987105\\
737093	0.0156841541625111\\
737092	0.01401165216889\\
737091	0.01563261808098\\
737090	0.0169273537463868\\
737089	0.0168305913711957\\
737086	0.0139762970627395\\
737085	0.0147087223415086\\
737084	0.015012767799065\\
737083	0.01426875608891\\
737082	0.0139635377897217\\
737079	0.0135070118774372\\
737078	0.0147343349317291\\
737077	0.0143091248311988\\
737076	0.0147408380728279\\
737072	0.0125562231327838\\
737071	0.0119925630969761\\
737070	0.0125469637187487\\
737069	0.0120924506575455\\
737068	0.0115543587266219\\
737065	0.0113025602960602\\
737064	0.0114837469703367\\
737063	0.0104737922284958\\
737062	0.0102382195405987\\
737058	0.00942713634376761\\
737057	0.00898235100627939\\
737056	0.009720439754197\\
737055	0.0100871894412847\\
737051	0.00858507329725047\\
737050	0.00872283598277985\\
737049	0.00902782398274009\\
737048	0.0089897078048223\\
737047	0.00821703060399449\\
737044	0.00790919671963047\\
737043	0.00859528717282651\\
737042	0.00890921024626757\\
737041	0.00903301782968247\\
737040	0.00860350407051087\\
737037	0.00832311843400236\\
737036	0.00865166194710196\\
737035	0.0100218441585659\\
737034	0.0099127675378377\\
737033	0.0108174807333157\\
737030	0.00987383892992112\\
737029	0.00942546696485625\\
737028	0.00894456654720008\\
737027	0.00830318905690098\\
737026	0.00868013314772897\\
737023	0.00869018926845311\\
737021	0.00863135836058478\\
737020	0.00841867932379243\\
737019	0.00903250991734536\\
737016	0.00855527687503967\\
737015	0.00867974585055241\\
737014	0.00979950378442424\\
737013	0.00925970745601214\\
737012	0.00878237995630988\\
737009	0.00837344380781614\\
737008	0.00839689864460143\\
737007	0.00815457056904061\\
737006	0.0081295481329838\\
737005	0.00845809200770305\\
737002	0.00780264178640641\\
737001	0.00837614322841909\\
737000	0.00939474261409656\\
736999	0.00978365724891049\\
736998	0.00959836164869343\\
736995	0.00862278270207031\\
736994	0.00959297235812805\\
736993	0.009766712736832\\
736992	0.00940439136674264\\
736991	0.00943722599913056\\
736988	0.00894099378654861\\
736987	0.00968531312213806\\
736986	0.0104264931508576\\
736985	0.0104749665147553\\
736984	0.0105193268554459\\
736981	0.00998213102247093\\
736980	0.00981097403930912\\
736979	0.0101997398675667\\
736978	0.0100825172556213\\
736977	0.0102730496853191\\
736974	0.00979555774648605\\
736973	0.00976633445585804\\
736972	0.00872693975017195\\
736971	0.00918220272827508\\
736970	0.00928189323517143\\
736967	0.00849287629112279\\
736966	0.00859765705069315\\
736965	0.00903830242912981\\
736964	0.00924739117408335\\
736963	0.00926747333799854\\
736960	0.00823983096338501\\
736959	0.00812750913241312\\
736958	0.00825096112643637\\
736957	0.00810606795824448\\
736956	0.00800466777283652\\
736953	0.00713948960792399\\
736952	0.00810516159005721\\
736951	0.00835716793268265\\
736950	0.00843196339540231\\
736949	0.00797665313114706\\
736946	0.00836400065049571\\
736945	0.00844169029797962\\
736944	0.00866527288301285\\
736943	0.00853148672150241\\
736939	0.00736943577201076\\
736938	0.00724905317844418\\
736937	0.00768373389527733\\
736936	0.00777912885342862\\
736935	0.00746236671766373\\
736932	0.007437661182773\\
736931	0.00747236487157183\\
736930	0.00736472389998008\\
736929	0.00706071198799198\\
736928	0.00803761043895715\\
736925	0.00808509139564231\\
736924	0.00889297910759957\\
736923	0.00739105396767723\\
736922	0.00769860388596764\\
736921	0.00766655852673871\\
736918	0.008797650302455\\
736917	0.00854711896811202\\
736916	0.00721903585084741\\
736915	0.00722617564151938\\
736914	0.00716696591855016\\
736911	0.00691971606537289\\
736910	0.00733433532409056\\
736909	0.00794594080805585\\
736908	0.00839140100214518\\
736907	0.00862229340853434\\
736904	0.00866581991204497\\
736903	0.00854585175204718\\
736902	0.00867113743009303\\
736901	0.0091233150971298\\
736900	0.00972982010969071\\
736897	0.00857962219483683\\
736896	0.00932275605128386\\
736895	0.00980442940794495\\
736894	0.0098970757270206\\
736893	0.0102462568277373\\
736890	0.010229599088461\\
736889	0.0102291906068451\\
736888	0.0106292827976869\\
736887	0.0110289594680255\\
736886	0.0113147293633384\\
736883	0.0108417222621493\\
736882	0.0113908858838017\\
736881	0.0105199100699835\\
736879	0.0102373779020149\\
736876	0.0098566402381562\\
736875	0.00976160572925209\\
736874	0.00899786130339587\\
736873	0.00938794316712012\\
736872	0.00845042863207459\\
736869	0.00793843146845364\\
736868	0.00810164230451178\\
736867	0.00769602945560828\\
736866	0.00759199395646919\\
736865	0.00714431562991978\\
736862	0.00707418301118541\\
736861	0.00771127949125787\\
736860	0.00767893750228886\\
736859	0.00774240204321696\\
736858	0.00810778831954694\\
736855	0.00772196844298695\\
736854	0.00762193145415944\\
736853	0.00751289106688717\\
736852	0.00787594500011823\\
736851	0.00755669658411428\\
736848	0.00748584963819469\\
736847	0.00757792404778533\\
736846	0.00794413086233424\\
736845	0.00804686427935094\\
736841	0.00751056630593785\\
736840	0.00781139223360008\\
736839	0.00785600579581636\\
736838	0.00804243372513135\\
736837	0.00810713620731495\\
736834	0.00846335410018574\\
736833	0.00903114436189167\\
736832	0.00916963271258523\\
736831	0.00797489753286111\\
736830	0.00755264979447345\\
736827	0.00784947511566508\\
736826	0.00777902876789653\\
736825	0.00765731904205933\\
736824	0.00783819485876749\\
736823	0.00778311964392274\\
736820	0.00742615750550353\\
736819	0.00754758830247994\\
736818	0.00809197788741414\\
736817	0.00812112469825726\\
736816	0.00894936771897041\\
736813	0.00858035615813119\\
736812	0.008920433168669\\
736811	0.00918213627724293\\
736810	0.00967357155731915\\
736809	0.00942975767595743\\
736806	0.0107827105628785\\
736805	0.0105163612926559\\
736804	0.0116241568779783\\
736803	0.0121341480560526\\
736802	0.0116401234550236\\
736798	0.0116695031702421\\
736797	0.0110680299209598\\
736796	0.0109369661003946\\
736795	0.0107215502716096\\
736792	0.0108293092276304\\
736791	0.0102465534225941\\
736790	0.00956571212887437\\
736789	0.00911616722045238\\
736788	0.00928008870659894\\
736785	0.00912112446498754\\
736784	0.00864487860489095\\
736783	0.00942526563421505\\
736782	0.00950985715018604\\
736781	0.0103336955387957\\
736778	0.00937061469929079\\
736777	0.00918784433928251\\
736776	0.0091316495763567\\
736775	0.00906342508791646\\
736774	0.00770468543153415\\
736771	0.00810073915304767\\
736770	0.00830216349058427\\
736769	0.00860430600059428\\
736768	0.00911261466453519\\
736767	0.00863201747809625\\
736764	0.00848612958864752\\
736763	0.0090625228484889\\
736762	0.00923440776123306\\
736761	0.00907395385267806\\
736760	0.00965242143975937\\
736757	0.00908890901529211\\
736756	0.00988632398357379\\
736755	0.00963365800847178\\
736754	0.00995347131988733\\
736753	0.0094551911145443\\
736750	0.00850810386100366\\
736749	0.00916298563945509\\
736748	0.00942263931400961\\
736747	0.00932509646085449\\
736743	0.00853730228089137\\
736742	0.00886830199789846\\
736741	0.00926163839980893\\
736740	0.00940744127211132\\
736739	0.00962261454420562\\
736736	0.00898120277792865\\
736735	0.010017585992993\\
736734	0.0102614832206726\\
736733	0.0101943748751279\\
736732	0.0104251257950513\\
736729	0.010037717865676\\
736728	0.0104832694931818\\
736727	0.0113256212897531\\
736726	0.0113953275870878\\
736725	0.0115750015861588\\
736722	0.0107893707751965\\
736721	0.0113275595602756\\
736720	0.0113422488158199\\
736719	0.011464269260012\\
736718	0.0126843027054453\\
736715	0.0121904448864225\\
736714	0.0137286919999769\\
736713	0.0135208860181115\\
736712	0.0138555092152433\\
736708	0.0132726683442515\\
736707	0.0135060193639231\\
736706	0.0137825598286114\\
736705	0.0146792994007465\\
736704	0.0145830366717655\\
736701	0.0135315837118551\\
736700	0.0138670234251744\\
736699	0.0134190918767079\\
736698	0.0137287782788165\\
736694	0.0127343406542171\\
736693	0.012349958042366\\
736692	0.0130511299569195\\
736691	0.0125249909684464\\
736687	0.0107875228997486\\
736686	0.0109816428387889\\
736685	0.011327568220837\\
736684	0.0111979690398339\\
736683	0.0112970481621056\\
736680	0.0116317375388793\\
736679	0.0124591110458122\\
736678	0.0133708878469986\\
736677	0.0126869984102536\\
736676	0.0126702159344209\\
736673	0.0118537304785406\\
736672	0.0125963105945377\\
736671	0.0116131647653344\\
736670	0.0113301020989485\\
736669	0.0117716359334184\\
736666	0.0123940968573279\\
736665	0.0127556335277559\\
736664	0.013060285213883\\
736663	0.0116618929795939\\
736662	0.0117344297431018\\
736659	0.0108407871395969\\
736657	0.0106289904192521\\
736656	0.0110592467233446\\
736655	0.0108441834969393\\
736652	0.0119150147250886\\
736651	0.0125930945640279\\
736650	0.0137573656628451\\
736649	0.0142639837375858\\
736648	0.0151671299370891\\
736645	0.013416524641144\\
736644	0.0137046460770636\\
736643	0.012244752001257\\
736642	0.0131661347150237\\
736641	0.0129914354250135\\
736638	0.016219567823424\\
736637	0.0151398331396601\\
736636	0.0166296860831983\\
736635	0.0152111380374554\\
736634	0.0132875467859287\\
736631	0.0129105496320607\\
736630	0.0123573594483626\\
736629	0.0116173609034559\\
736628	0.011745233816551\\
736627	0.0123838081724315\\
736624	0.0130842269700573\\
736623	0.0141031137812043\\
736622	0.0145586291089611\\
736621	0.0146655017317091\\
736620	0.0156700751531597\\
736617	0.0161443872668858\\
736616	0.0156787957461169\\
736615	0.015363631401395\\
736614	0.0155851183779982\\
736613	0.0144994756671353\\
736610	0.0144542830354641\\
736609	0.0137124747611229\\
736608	0.0129881233651709\\
736607	0.0130835339175495\\
736606	0.0124025294518903\\
736603	0.0115691405635873\\
736602	0.0129917586136446\\
736601	0.010480211238006\\
736600	0.0106827832312259\\
736599	0.0117013163525545\\
736596	0.00955187972847497\\
736595	0.00931429192059121\\
736594	0.00954372928051739\\
736593	0.0111843329291921\\
736592	0.0113021026062499\\
736589	0.0111593018818096\\
736588	0.011534729441692\\
736587	0.0130742304533889\\
736586	0.0133284608676859\\
736585	0.0109659703445871\\
736582	0.0125433178827652\\
736581	0.00906198746829421\\
736580	0.00880448140347562\\
736579	0.0086413945748655\\
736575	0.00822399308304149\\
736574	0.00917193113698783\\
736573	0.00946262231040898\\
736572	0.00864799841014668\\
736571	0.0088279701273642\\
736568	0.00909101913852047\\
736567	0.00880579365534193\\
736566	0.00845130574909491\\
736565	0.00844207186966283\\
736564	0.00835014846042697\\
736561	0.00796919780112891\\
736560	0.00849700854943308\\
736559	0.00873941756986254\\
736558	0.00933746921830775\\
736557	0.00873430721743614\\
736554	0.00814768573845202\\
736553	0.00846508815639689\\
736552	0.00831883620837437\\
736551	0.00866792908613088\\
736550	0.00903804260415714\\
736547	0.00858320694673718\\
736546	0.00957620966934866\\
736545	0.0102244041787549\\
736544	0.0106785768156924\\
736543	0.0101317221388449\\
736540	0.00965991666151809\\
736539	0.0101988314227059\\
736538	0.0106935161953749\\
736537	0.0104525586319475\\
736536	0.0102800528705186\\
736533	0.00995600770298978\\
736532	0.0107950170633266\\
736531	0.0106260436355543\\
736530	0.0107247905687839\\
736529	0.0109349025320826\\
736526	0.0104802056589715\\
736525	0.0111375315173623\\
736524	0.0108991922656489\\
736523	0.0115948032331652\\
736522	0.0114015659271704\\
736519	0.0111987786887837\\
736518	0.0128715271259488\\
736517	0.0125679994281528\\
736516	0.0124733284873025\\
736512	0.0107407801966496\\
736511	0.00993499711543459\\
736510	0.0122885339543224\\
736509	0.0135058769598673\\
736508	0.0168471038813968\\
736505	0.0158143135485729\\
736504	0.0102243557729538\\
736503	0.0124846173692288\\
736502	0.0112072588685353\\
736501	0.0116094947808973\\
736498	0.0120218006762886\\
736497	0.0123539173625999\\
736496	0.0127291167289457\\
736495	0.0126024429804504\\
736494	0.0125834112650017\\
736491	0.010332660964617\\
736490	0.00924302564940743\\
736489	0.00902330141814108\\
736488	0.00929494830040636\\
736487	0.00967394633188484\\
736484	0.00949589546785168\\
736483	0.00943965370679396\\
736482	0.0104513610851819\\
736481	0.0105508348200853\\
736477	0.00934105567156174\\
736476	0.0100164130383412\\
736475	0.0104357132522545\\
736474	0.0104781876752899\\
736473	0.0117399733396242\\
736470	0.0114727559383016\\
736469	0.0127895658714395\\
736468	0.012410454296887\\
736467	0.0127376600549077\\
736466	0.0116334453769396\\
736463	0.0115121712337165\\
736462	0.01098467683056\\
736461	0.0113358747410474\\
736460	0.0109334908489202\\
736459	0.0116937249038424\\
736456	0.0116190359874479\\
736455	0.0122190648227182\\
736454	0.0134418542921959\\
736453	0.0130541686728884\\
736452	0.0126398656323263\\
736449	0.0127587379714396\\
736448	0.0116239988166541\\
736447	0.0117539840324847\\
736446	0.0123913848457952\\
736445	0.0129127520600449\\
736442	0.0124739631593183\\
736441	0.0131628357138309\\
736440	0.012749066745723\\
736439	0.0115387513745498\\
736438	0.01147589339672\\
736435	0.0120631363396019\\
736434	0.0128322610544439\\
736433	0.012624791418014\\
736432	0.012780647695954\\
736431	0.0140166502622856\\
736428	0.0128871297384026\\
736427	0.0139172124644178\\
736426	0.0129808070240817\\
736425	0.0134847367037886\\
736424	0.012041090955725\\
736421	0.0100486915521595\\
736420	0.0111614503999303\\
736419	0.0109736443840342\\
736418	0.0111044080781536\\
736417	0.0126354504561469\\
736413	0.0113298938693135\\
736412	0.0116458754859278\\
736411	0.0111589362642728\\
736410	0.0112508526565194\\
736407	0.0102118657712783\\
736406	0.0112646346111026\\
736405	0.0118536710073301\\
736404	0.0125903509542593\\
736403	0.0132117626008992\\
736400	0.0120927089234104\\
736399	0.0136851708325492\\
736398	0.0138672319828779\\
736397	0.0144778069164341\\
736396	0.0140167405561827\\
736393	0.0132970918502363\\
736392	0.0131403787434185\\
736391	0.0149867521545374\\
736390	0.0148037577247724\\
736389	0.0182388097225433\\
736386	0.0171009014875978\\
736385	0.0151215311817557\\
736384	0.0164454466359374\\
736383	0.017034223301449\\
736382	0.0162146938595095\\
736379	0.0173157710592044\\
736378	0.0187791032673475\\
736377	0.0194074641962686\\
736376	0.0220902731416235\\
736372	0.023975759699274\\
736371	0.0282621144964446\\
736370	0.0247547023847724\\
736369	0.0246488684076901\\
736368	0.0236937521753461\\
736365	0.0200433935641414\\
736364	0.0182757779939778\\
736363	0.0188248643781941\\
736362	0.0192802081705102\\
736361	0.0175148625777825\\
736358	0.0151514487884595\\
736357	0.019195757619446\\
736356	0.0191062811033242\\
736355	0.018777549410543\\
736354	0.0207038786911824\\
736351	0.0192561425205448\\
736350	0.0240770342701681\\
736349	0.0251440836614186\\
736348	0.0212893962384417\\
736344	0.0222032757228946\\
736343	0.0200473737347148\\
736342	0.0207568334343104\\
736341	0.0180118386775771\\
736340	0.0190636062737571\\
736337	0.0205864204858813\\
736336	0.019703170452463\\
736335	0.0164124526772522\\
736334	0.0157511670684642\\
736333	0.0164934475399047\\
736329	0.0140837440983908\\
736328	0.0124609059073698\\
736327	0.0122152672876361\\
736326	0.0132121053114848\\
736322	0.0119455127028705\\
736321	0.0113364314760099\\
736320	0.0122886387862413\\
736319	0.0136106111542623\\
736316	0.0161703928331594\\
736315	0.0148446257857506\\
736314	0.0147092504799941\\
736313	0.0170886528102119\\
736312	0.0178123559587908\\
736309	0.0176202357663736\\
736308	0.0142309305834023\\
736307	0.0142827006873434\\
736306	0.0131879034951273\\
736305	0.0122782234926785\\
736302	0.011401888936356\\
736301	0.0139277024314889\\
736300	0.0132424958453656\\
736299	0.0118628929169246\\
736298	0.0129909396300825\\
736295	0.0123140399820722\\
736293	0.0122711631125191\\
736292	0.0122783518235113\\
736291	0.0117213396116446\\
736288	0.0121966261204316\\
736287	0.0131904724172597\\
736286	0.0135035990336933\\
736285	0.0149208518550522\\
736284	0.014445103598654\\
736281	0.0157330241091565\\
736280	0.0143375507454229\\
736279	0.0130191685327962\\
736278	0.0130796841561436\\
736277	0.0136482223182491\\
736274	0.0121788959301518\\
736273	0.0122777201042302\\
736272	0.0125348515032723\\
736271	0.0124874996761364\\
736270	0.0122144102629892\\
736267	0.0133346273584302\\
736266	0.0121734554015715\\
736265	0.0121092260735421\\
736264	0.0136470777319756\\
736263	0.0128312116351701\\
736260	0.0122985698630788\\
736259	0.0121203705452412\\
736258	0.0129142610959056\\
736257	0.0129141622596261\\
736256	0.0126097264784354\\
736253	0.0126397587175209\\
736252	0.0130474660815378\\
736251	0.014745545435379\\
736250	0.0141435926423651\\
736249	0.0136562211012588\\
736246	0.0144427891001284\\
736245	0.0148754378205286\\
736244	0.0156224603514665\\
736243	0.0170266744056694\\
736242	0.0167351680287548\\
736239	0.0175266591923494\\
736238	0.0190550103704796\\
736237	0.0195364644673567\\
736236	0.0219053205936312\\
736235	0.0232416491352341\\
736232	0.0182153820663672\\
736231	0.0184892103417407\\
736230	0.0176754585297108\\
736229	0.0185719437660181\\
736228	0.0159486032430006\\
736225	0.0169866218470638\\
736224	0.0168703511999054\\
736223	0.0179404253844755\\
736222	0.0197689162320131\\
736221	0.0222877216563526\\
736218	0.0200767541519245\\
736217	0.0223704323280792\\
736216	0.0233509521557785\\
736215	0.0209547871314376\\
736211	0.0253260937952087\\
736210	0.0227966931252313\\
736209	0.0237369301182938\\
736208	0.0326521116596951\\
736207	0.0258376901137567\\
736204	0.0231383881278175\\
736203	0.0228695221730213\\
736202	0.0268754305696243\\
736201	0.0357740522928683\\
736200	0.0350557376671111\\
736197	0.0193483366619939\\
736196	0.0142834286384001\\
736195	0.0121615510988001\\
736194	0.0110262723773498\\
736193	0.0109814762419562\\
736190	0.0110703250932769\\
736189	0.0116301040446322\\
736188	0.0117126958627065\\
736187	0.0113255588545012\\
736186	0.0104757126473042\\
736183	0.0110087935922016\\
736182	0.0111873284133034\\
736181	0.0108810553437696\\
736180	0.0111832372258457\\
736179	0.0109271032161627\\
736176	0.0101907247341539\\
736175	0.0107241768746223\\
736174	0.0108041531123071\\
736173	0.011504168859245\\
736172	0.012922898207544\\
736169	0.0120268409087541\\
736168	0.0108873201244013\\
736167	0.0105130422386834\\
736166	0.0111903940123745\\
736165	0.010671453669566\\
736162	0.0103945166117736\\
736161	0.0102467774963841\\
736160	0.0117242852301381\\
736159	0.0120410498027799\\
736158	0.012747498730034\\
736155	0.0141709035979727\\
736154	0.0159727095303833\\
736153	0.0159014028844778\\
736152	0.0137765705743352\\
736151	0.0138611289420929\\
736147	0.0128386762806198\\
736146	0.0122085389880409\\
736145	0.0139879075414021\\
736144	0.0145107997290488\\
736141	0.010032272891453\\
736140	0.0101842443823031\\
736139	0.00979227683904516\\
736138	0.00918873948828918\\
736137	0.00897142294387743\\
736134	0.00932475424511498\\
736133	0.00986910545876275\\
736132	0.0112096861874561\\
736131	0.0113606208160381\\
736130	0.0119970112744008\\
736127	0.010516691546761\\
736126	0.00982262849228878\\
736125	0.010379415350136\\
736124	0.0117426094085946\\
736123	0.0120073955230116\\
736120	0.0108598195718941\\
736119	0.0110752967606458\\
736118	0.0100245076891751\\
736117	0.0100692213458982\\
736116	0.0100803417872329\\
736113	0.0098988734534316\\
736112	0.00911294980805741\\
736111	0.00915733231450427\\
736110	0.00970896258307244\\
736106	0.00857856928542809\\
736105	0.00859813975255367\\
736104	0.00883507589791499\\
736103	0.00856398488867944\\
736102	0.00837686184960787\\
736099	0.00888745613350729\\
736098	0.00951318424924645\\
736097	0.010155169264846\\
736096	0.0106840797628629\\
736095	0.0107088709975199\\
736092	0.0100353837040721\\
736091	0.0114460937589333\\
736090	0.0114122269050581\\
736089	0.0113209414848065\\
736088	0.0112614395964968\\
736085	0.0110248434126334\\
736084	0.0123894317859063\\
736083	0.0117417171180555\\
736082	0.0108941141646412\\
736081	0.0120238267480356\\
736078	0.011353186587471\\
736077	0.0113937768851242\\
736076	0.0115236819364977\\
736075	0.0121674912156896\\
736074	0.0131607967058302\\
736071	0.0134993935976723\\
736070	0.0123459975475935\\
736069	0.0124851844445934\\
736068	0.0128329534383989\\
736067	0.0138337253684825\\
736064	0.0131287490624076\\
736063	0.013494048302796\\
736062	0.0135228483763311\\
736061	0.0141149300594363\\
736060	0.0140882361722425\\
736056	0.0139109948076861\\
736055	0.0130553803127958\\
736054	0.0132896241846378\\
736053	0.0121960078204216\\
736050	0.0121390412214887\\
736049	0.0127313528174173\\
736048	0.0120143250232691\\
736047	0.0111516050000913\\
736046	0.0108476323667022\\
736043	0.00998644040566101\\
736042	0.0113589114740883\\
736041	0.0113001603862535\\
736040	0.0126075944901564\\
736039	0.0118094975408015\\
736036	0.0122329586816061\\
736035	0.0113183375907366\\
736034	0.0131099675644546\\
736033	0.013239954542889\\
736032	0.0111028342431567\\
736029	0.0114354019363765\\
736028	0.0101345090145621\\
736027	0.0105142124512644\\
736026	0.0099086831504521\\
736025	0.009478072570449\\
736022	0.0097437420290175\\
736021	0.00988333809805702\\
736020	0.00958286275536985\\
736019	0.009653031897404\\
736018	0.0104419523222839\\
736015	0.00997586926687786\\
736014	0.0106955957892344\\
736013	0.0108650672561637\\
736012	0.0111423061186582\\
736008	0.0108300988606776\\
736007	0.0111838684096878\\
736006	0.0122610474433767\\
736005	0.0124416556954773\\
736004	0.0137128881582822\\
736001	0.0128680764729101\\
736000	0.0118452723268135\\
735999	0.0135536804468702\\
735998	0.0131498970328401\\
735997	0.0142827534133068\\
735994	0.0162761845664153\\
735993	0.0129323905852863\\
735992	0.0138710692928495\\
735991	0.0128177005447105\\
735990	0.011271237261756\\
735987	0.0111013100805413\\
735986	0.0115159366534678\\
735985	0.0137432344458789\\
735984	0.0138627305383023\\
735980	0.0134594141305993\\
735979	0.0154881142329318\\
735978	0.0149921922047098\\
735977	0.0142791583716326\\
735976	0.0144549790084403\\
735973	0.0142206229149874\\
735972	0.0128556534733174\\
735971	0.0138435720643506\\
735970	0.0153796750139354\\
735969	0.0153492935252323\\
735966	0.0124270244286044\\
735964	0.0132626622228541\\
735963	0.011330377105616\\
735962	0.0110906763278545\\
735959	0.0103888701779821\\
735957	0.0105217550287663\\
735956	0.0104727946290309\\
735955	0.0102013346261364\\
735952	0.0104449404838696\\
735951	0.0110283887240337\\
735950	0.0135188581847347\\
735949	0.0164859242919163\\
735948	0.0155939021775873\\
735945	0.0144540061549765\\
735944	0.0116347372590682\\
735943	0.0120927740628489\\
735942	0.00962635838733296\\
735941	0.00943798484547563\\
735938	0.00871000606288274\\
735937	0.0089271395353544\\
735936	0.00883977969437655\\
735935	0.00943567407441068\\
735934	0.0102151322084259\\
735931	0.00836524296034247\\
735929	0.00774059922189042\\
735928	0.00798479978654803\\
735927	0.00806588667914477\\
735924	0.00829933513210372\\
735923	0.00897147937397433\\
735922	0.00902552078725759\\
735921	0.0090393441832501\\
735920	0.00913633636357381\\
735917	0.0091734943196873\\
735916	0.00897188674889954\\
735915	0.00915735588379738\\
735914	0.00904921379915855\\
735913	0.00861888162949756\\
735910	0.00922518558001945\\
735909	0.00970101511983485\\
735908	0.00949744912303096\\
735907	0.00972118750006387\\
735906	0.00957454368489991\\
735903	0.00917990708050754\\
735902	0.00885656825236141\\
735901	0.00961625395942582\\
735900	0.00965939509915105\\
735899	0.0106898174473252\\
735896	0.01059031876295\\
735895	0.0116361871334815\\
735894	0.0127707298550951\\
735893	0.0117300656139404\\
735892	0.0137329198112978\\
735889	0.0159779929936776\\
735888	0.0195937136223754\\
735887	0.0187788351967831\\
735886	0.0162643313870352\\
735885	0.0175655382078149\\
735882	0.0161568085366994\\
735881	0.0146456955082088\\
735880	0.0112774783150129\\
735879	0.0133122887597929\\
735878	0.0118563030126299\\
735875	0.0110502113910313\\
735874	0.0125154629744031\\
735873	0.012464601986737\\
735872	0.0113877003568488\\
735871	0.0106673562141005\\
735868	0.00986901728103966\\
735867	0.0110899899005258\\
735866	0.00911109293491932\\
735865	0.0100397813358172\\
735864	0.00921423898742153\\
735861	0.00829259269679243\\
735860	0.00870425628673073\\
735859	0.00921971398342468\\
735858	0.00905612577848145\\
735857	0.00948387575165923\\
735854	0.00853554359518071\\
735853	0.00807518234900831\\
735852	0.00807749750140954\\
735851	0.00826682729094234\\
735850	0.00773263008263989\\
735847	0.00658632390326068\\
735846	0.00733917958489409\\
735845	0.00720700941081783\\
735844	0.00706508930048574\\
735840	0.00650453765728328\\
735839	0.00692363473870681\\
735838	0.00676429497418688\\
735837	0.00702196786297164\\
735836	0.00714486960185685\\
735833	0.00700381466367359\\
735832	0.00689578834125834\\
735831	0.00681805668362446\\
735830	0.00703884164923981\\
735829	0.00703206771433101\\
735826	0.00796693798452663\\
735825	0.00812512299359756\\
735824	0.00885158035339925\\
735823	0.00991115427873499\\
735822	0.0103891249074927\\
735819	0.00998095357608201\\
735818	0.0114761745038171\\
735817	0.0105886656384461\\
735816	0.0110257338172569\\
735815	0.0103208915468338\\
735812	0.0113377923423017\\
735811	0.0110853793124189\\
735810	0.00956778325914919\\
735809	0.0096028956746787\\
735808	0.00918150410239674\\
735805	0.00849294194612157\\
735804	0.0081847272169801\\
735803	0.00885999584596142\\
735802	0.00899121024170871\\
735801	0.00973993459846531\\
735798	0.00912044023504541\\
735797	0.0107002761742392\\
735796	0.00973987307996727\\
735795	0.00990025230500425\\
735794	0.0101999389454705\\
735791	0.00986436033635841\\
735790	0.0101924675159955\\
735789	0.0100003215909985\\
735788	0.0100777690995325\\
735787	0.00987823263288983\\
735783	0.0084820733661818\\
735782	0.00879952433720207\\
735781	0.00885303251145602\\
735780	0.00896391553619304\\
735777	0.00792061973659566\\
735776	0.00842743995754211\\
735775	0.00822424849064222\\
735774	0.00849769594479381\\
735773	0.00868093574434973\\
735770	0.007871351920966\\
735769	0.00809139169601105\\
735768	0.00828958812032804\\
735767	0.0088708199288175\\
735766	0.00881797095935017\\
735763	0.00821678638399864\\
735762	0.00846988587028588\\
735761	0.00813426141543259\\
735760	0.00775123173092263\\
735759	0.0078656131351576\\
735756	0.007201762510747\\
735755	0.00726718733774107\\
735754	0.00762218129489937\\
735753	0.00780197856373746\\
735752	0.00771808961490406\\
735749	0.00732060624048429\\
735748	0.00717046353478263\\
735747	0.0074439246860178\\
735746	0.007258035642884\\
735742	0.00698171313125703\\
735741	0.00742577005422078\\
735740	0.00748394016723279\\
735739	0.00812546417071589\\
735738	0.00796299680509684\\
735735	0.00794903245935734\\
735734	0.00849950502848802\\
735733	0.00834182177272267\\
735732	0.00825447518685451\\
735731	0.00868032474512145\\
735728	0.00847073535221272\\
735727	0.00893232377004534\\
735726	0.00866780131504162\\
735725	0.00960227721261106\\
735724	0.0093690080902163\\
735721	0.00939467947695928\\
735720	0.00976372276790501\\
735719	0.00971301680839011\\
735718	0.0102000054950477\\
735717	0.0102062941078303\\
735714	0.00964941825191353\\
735713	0.0096945155874868\\
735712	0.00998586092019821\\
735711	0.00993783865911961\\
735710	0.0101346877607257\\
735706	0.0105232534957434\\
735705	0.0106015366081635\\
735704	0.0117209849720967\\
735703	0.0119143625178389\\
735700	0.0129734146526092\\
735699	0.0125363796812432\\
735698	0.0113771618421782\\
735697	0.0116479559225887\\
735696	0.012008154768853\\
735693	0.0110467366063138\\
735692	0.0092044980681416\\
735691	0.00911388333481936\\
735690	0.00897868140751869\\
735689	0.00949072128275341\\
735686	0.00930821773962776\\
735685	0.0100132463423797\\
735684	0.0103722799818958\\
735683	0.00923802132160223\\
735682	0.0100649448956956\\
735679	0.00941036267816077\\
735678	0.00945821453292023\\
735677	0.0101079351103008\\
735676	0.00977002300063585\\
735675	0.0101934443966852\\
735672	0.0105873872771798\\
735671	0.0105720932713461\\
735670	0.00983016927879805\\
735669	0.0100492718096135\\
735668	0.0102797466250634\\
735665	0.00974749084482415\\
735664	0.00991356561929427\\
735663	0.0100338968994711\\
735662	0.00978552320580627\\
735661	0.0108992643154772\\
735658	0.00968532780763839\\
735657	0.00979816068829198\\
735656	0.0101303134241887\\
735655	0.0100316233731059\\
735654	0.0104344841646547\\
735651	0.0103765853682473\\
735650	0.0109289909752646\\
735649	0.0113479906583391\\
735648	0.0110367992449884\\
735644	0.0102470568753908\\
735643	0.010783382485353\\
735642	0.0110002499652366\\
735641	0.011259156290552\\
735640	0.0123619989249406\\
735637	0.0122155141470794\\
735636	0.0137643640875053\\
735635	0.0156227845789431\\
735634	0.0150789882259532\\
735633	0.0172310188304254\\
735630	0.0137636122035083\\
735629	0.0125512919141692\\
735628	0.0139244632711142\\
735627	0.0126368277449378\\
735626	0.0138211857889127\\
735623	0.0135589327395437\\
735622	0.0105921818926601\\
735621	0.0100843175566281\\
735620	0.0100394265631734\\
735616	0.0104232241603148\\
735615	0.0102590757078415\\
735614	0.0109480331739628\\
735613	0.0110138643720359\\
735612	0.0121586186584768\\
735609	0.0106531810145542\\
735608	0.0109939250934684\\
735607	0.0109923595925803\\
735606	0.010595046794455\\
735605	0.0115423596236404\\
735602	0.0107886572226409\\
735601	0.0111783722312577\\
735599	0.00976741732340801\\
735598	0.00949742403827817\\
735595	0.0094749162215888\\
735594	0.00938142251838491\\
735592	0.00947392139961118\\
735591	0.00936241855990696\\
735588	0.00988235931178855\\
735587	0.0107246279458147\\
735586	0.0110490792346813\\
735585	0.0125754185208007\\
735584	0.012222090859816\\
735581	0.0121919195198834\\
735580	0.0122409018211388\\
735579	0.0116233749891835\\
735578	0.0106174424994946\\
735577	0.0102412595832305\\
735574	0.00952292760764602\\
735573	0.0112932228541049\\
735572	0.010540485455371\\
735571	0.0102391524203212\\
735570	0.0098431266858809\\
735567	0.00888302744241937\\
735565	0.0084863310701834\\
735564	0.0083487495775252\\
735563	0.00842985719200358\\
735560	0.00795443825484364\\
735559	0.00836990288487189\\
735558	0.00855341482982048\\
735557	0.00833349742567858\\
735556	0.00803235825764604\\
735553	0.00787468163461526\\
735552	0.00843770991342945\\
735551	0.0087231498974836\\
735550	0.00904769511004739\\
735549	0.00914864376379713\\
735546	0.00854611463341732\\
735545	0.00963119331708237\\
735544	0.00878102787477361\\
735543	0.00958634886279546\\
735542	0.00957528175576127\\
735539	0.00957710632265773\\
735538	0.00990788946043466\\
735537	0.0100327338124571\\
735536	0.00936715658825054\\
735535	0.00976583193207458\\
735532	0.00943065145810089\\
735531	0.00994513049490131\\
735530	0.0104314129097419\\
735529	0.0101471048984271\\
735528	0.0106786194108509\\
735525	0.0104589860807159\\
735524	0.0109451346744181\\
735523	0.0120695360107829\\
735522	0.0150177230187465\\
735521	0.0138857989757186\\
735518	0.0128948952693207\\
735517	0.0143468353612934\\
735516	0.0170362038755687\\
735515	0.0173294717019061\\
735514	0.0159132467650536\\
735511	0.0140033664295098\\
735510	0.0135730711361765\\
735509	0.0122795307432807\\
735508	0.0116039965288485\\
735507	0.0127179742882914\\
735504	0.011135806522274\\
735503	0.0099601396412004\\
735502	0.0105978009889459\\
735501	0.0103031467735914\\
735500	0.0101674453020363\\
735497	0.009578437238249\\
735496	0.00954917884275847\\
735495	0.00965676149150368\\
735494	0.0101396833971069\\
735493	0.0106273477990006\\
735490	0.0101724620812547\\
735489	0.0105101952633477\\
735488	0.0103484734588111\\
735487	0.0109094242688149\\
735486	0.0113638237027157\\
735483	0.0119622683942968\\
735482	0.0121297680856073\\
735481	0.0123092712762918\\
735480	0.0133256680631171\\
735476	0.0120789699823436\\
735475	0.0125355970158273\\
735474	0.0121140838113292\\
735473	0.0124984559174385\\
735472	0.011004714618925\\
735469	0.00990950355625126\\
735468	0.0105216918103178\\
735467	0.0111930876231568\\
735466	0.0106646227428323\\
735465	0.0106922600817672\\
735462	0.0106073788653465\\
735461	0.0105394016598277\\
735460	0.00942785214657811\\
735459	0.00934581422158741\\
735458	0.00946198518050786\\
735455	0.00930620369808071\\
735454	0.00946080936361704\\
735453	0.00973878356270212\\
735452	0.00943912992384907\\
735451	0.00918934233570005\\
735448	0.00891189187595288\\
735447	0.00968651551405083\\
735446	0.0110514518361888\\
735445	0.0111129200180399\\
735444	0.0107856342581952\\
735441	0.0100199874613552\\
735440	0.00997860399776184\\
735439	0.0105232683824177\\
735438	0.010524292980989\\
735437	0.010367573542326\\
735434	0.0103671639635655\\
735433	0.0108594512422736\\
735432	0.0117712737992048\\
735431	0.0119012729284173\\
735430	0.0119095595356835\\
735427	0.0113497855744473\\
735426	0.0112061760374001\\
735425	0.0120901090432189\\
735424	0.0123003030782365\\
735423	0.0123252907382724\\
735420	0.0126760761673414\\
735418	0.0119895289331833\\
735417	0.0121657463031063\\
735416	0.0120351329040265\\
735413	0.0122586201414289\\
735412	0.0115577163413279\\
735411	0.0124322242476767\\
735410	0.0139461543736898\\
735409	0.0157965421692685\\
735406	0.0144957494004435\\
735405	0.0163638370895965\\
735404	0.0123570518548439\\
735403	0.0120408575415148\\
735402	0.0125747151969613\\
735399	0.0129225270940526\\
735398	0.0121404661683618\\
735397	0.0137627470363318\\
735396	0.0130540158776634\\
735395	0.0119934695157475\\
735392	0.0117099466060956\\
735391	0.0134734064548055\\
735390	0.0157386513074547\\
735389	0.0133807660442717\\
735388	0.0131822876932172\\
735385	0.013587691626985\\
735384	0.0115380014712097\\
735383	0.011755418347211\\
735382	0.0105644131073205\\
735378	0.00969488986363437\\
735377	0.00973673857491293\\
735376	0.0094130414366992\\
735375	0.00891046194343949\\
735374	0.00890344706900459\\
735371	0.00848238246483558\\
735370	0.00902453370505795\\
735369	0.00872101490495049\\
735368	0.00835212820783519\\
735367	0.00884366717227395\\
735364	0.00842880318220447\\
735363	0.00866562247232902\\
735362	0.00857520432926181\\
735361	0.00884579286868995\\
735360	0.00909115812618989\\
735357	0.00932909826367233\\
735356	0.00958331670144322\\
735355	0.0103773032034673\\
735354	0.00954947855396671\\
735353	0.00978544015033835\\
735350	0.00972704010384002\\
735349	0.0101379050055063\\
735348	0.0102356127761611\\
735347	0.010247424032777\\
735346	0.01040232742985\\
735343	0.0110977615815118\\
735342	0.0126877574488672\\
735341	0.0128587183810136\\
735340	0.0110815005980893\\
735339	0.0130694707806836\\
735336	0.0100859745374598\\
735335	0.00998900521296054\\
735334	0.00964656610095346\\
735333	0.0100268646625416\\
735332	0.00983094247420995\\
735329	0.00985017330507218\\
735328	0.00840526182644182\\
735327	0.00883501134387898\\
735326	0.0081228464284182\\
735325	0.0083023538996544\\
735321	0.00708305717958137\\
735320	0.00709410375664367\\
735319	0.00686654330031809\\
735318	0.00776884309199501\\
735315	0.00734992814068241\\
735314	0.00767695487335272\\
735313	0.00705002383020112\\
735312	0.0076483324102749\\
735311	0.00712533067953359\\
735308	0.0067743000631416\\
735307	0.00666572557193129\\
735306	0.00687849109474977\\
735305	0.00695098723078361\\
735304	0.0070077118156802\\
735301	0.00704323966950824\\
735300	0.00776515025720523\\
735299	0.00752990276451406\\
735298	0.00765557303921778\\
735297	0.00805390740523828\\
735294	0.00821508110055238\\
735293	0.00894868980500428\\
735292	0.0087567232956048\\
735291	0.00940095089056813\\
735290	0.0107632661527691\\
735287	0.00818769227502729\\
735286	0.00908723934739176\\
735285	0.00837421470244854\\
735284	0.00716535509429132\\
735280	0.00723248560039821\\
735279	0.00757864319223895\\
735278	0.00754425910516994\\
735277	0.00736470956588587\\
735276	0.00821366674967705\\
735273	0.00771467707701061\\
735272	0.00780740578541882\\
735271	0.00817758685512518\\
735270	0.00792859038304677\\
735269	0.00873759035298959\\
735266	0.0079662939973145\\
735265	0.00839506781298247\\
735264	0.00852371212803741\\
735263	0.00848413159510351\\
735262	0.0086326016359887\\
735259	0.00697397757696039\\
735258	0.0073095168491839\\
735257	0.00760483871861534\\
735256	0.00739526840501359\\
735252	0.0076292909595935\\
735251	0.00816844772582161\\
735250	0.00808771260538317\\
735249	0.00852445106283332\\
735248	0.00875327072613636\\
735245	0.00872615228014645\\
735244	0.00867300920101079\\
735243	0.00892006372892637\\
735242	0.00907492146956388\\
735241	0.00941634026714036\\
735238	0.00865145660208036\\
735237	0.00861613233544276\\
735236	0.00848813796194867\\
735234	0.0111675496355482\\
735231	0.012352695844767\\
735230	0.0108072705050724\\
735229	0.0103965102523741\\
735227	0.0103195387440617\\
735224	0.00974631694432345\\
735223	0.00914207257299009\\
735222	0.00957456572650814\\
735221	0.00926428078136254\\
735220	0.00930889206498414\\
735217	0.00932628987382471\\
735216	0.00985627354569185\\
735215	0.00913624130034537\\
735214	0.00919680937825083\\
735213	0.00930623429012413\\
735210	0.00862758568078982\\
735209	0.00921333750009193\\
735208	0.0087547127937217\\
735207	0.00960083783969327\\
735206	0.0091450217425632\\
735203	0.00856984789415184\\
735202	0.00870442832412599\\
735201	0.0087355523837973\\
735200	0.00891429973302617\\
735199	0.00831808133144193\\
735196	0.00797902171448494\\
735194	0.0081584122452004\\
735193	0.00847685200840485\\
735192	0.00917424905572814\\
735189	0.0106155898425555\\
735188	0.0113935195373911\\
735187	0.0113644020070122\\
735186	0.0105130896656483\\
735185	0.0106991772503421\\
735182	0.0111592943990391\\
735181	0.0115413792709194\\
735180	0.0111729296445469\\
735179	0.0108693772263532\\
735178	0.0115777167570837\\
735175	0.0110365620986434\\
735174	0.0101351592953242\\
735173	0.0106668014414318\\
735168	0.0111820770604245\\
735167	0.0104848616500096\\
735166	0.011205004414199\\
735165	0.0111048652154355\\
735164	0.0101254864228112\\
735161	0.00986302671532009\\
735160	0.0086887853683845\\
735159	0.00893623607778047\\
735158	0.0093262916136777\\
735157	0.0098704246628435\\
735154	0.0101711716151521\\
735153	0.0101735516172018\\
735152	0.00988702394151049\\
735151	0.00979784245873589\\
735150	0.00924831301953304\\
735147	0.00819692774517088\\
735146	0.00802230821131995\\
735145	0.00858136279983313\\
735144	0.00806441784175896\\
735143	0.00873957698548132\\
735140	0.00820998040753198\\
735139	0.00831946031516893\\
735138	0.00858919995879442\\
735137	0.00839237659940397\\
735136	0.00781087673395547\\
735133	0.00789642287839237\\
735132	0.00769507217955273\\
735131	0.00805612912886811\\
735130	0.00844003644874432\\
735129	0.00837920076486184\\
735126	0.00808847558352768\\
735125	0.00747390595426999\\
735124	0.00841321294205121\\
735123	0.00835268556130337\\
735122	0.00837152667617841\\
735119	0.00763447184554079\\
735118	0.0080357186855089\\
735117	0.00932332863503847\\
735116	0.0093584675506517\\
735112	0.00858999407880002\\
735111	0.00874268612028772\\
735110	0.00819768615392742\\
735109	0.00810642989990173\\
735108	0.00798699464408473\\
735105	0.00736711663317556\\
735104	0.00763421948870453\\
735103	0.00720661556208862\\
735102	0.00734188829836681\\
735101	0.0069942278908848\\
735098	0.00702002130006608\\
735097	0.00747933646039068\\
735096	0.00765826890637859\\
735095	0.008100736348338\\
735094	0.00809413091101183\\
735091	0.00796687651157553\\
735090	0.00848309451503445\\
735089	0.00852772173831062\\
735088	0.00911312705814344\\
735087	0.0097692751326586\\
735084	0.00944104004230208\\
735083	0.0110390561771683\\
735082	0.0114941627076662\\
735081	0.0114188942069504\\
735080	0.010441301391749\\
735077	0.00888785574529434\\
735076	0.0103960327426744\\
735075	0.0118841382029916\\
735074	0.0120193428363369\\
735073	0.0109898204900936\\
735070	0.00985069381603919\\
735069	0.00911256124676692\\
735068	0.00951809693830346\\
735067	0.00963534188381089\\
735066	0.0101843695909688\\
735063	0.00926380191526109\\
735062	0.0102402717394664\\
735061	0.00948423396819675\\
735060	0.00988480383085805\\
735059	0.00909468696147672\\
735056	0.00890332810552819\\
735055	0.00820271198242679\\
735053	0.00737167248955573\\
735052	0.00800744596384944\\
735049	0.00722063155989987\\
735048	0.00891510064499116\\
735047	0.0092231494502758\\
735046	0.0101771186662626\\
735045	0.0103218621155581\\
735042	0.00889567189457198\\
735041	0.00963777671880943\\
735040	0.00819145744100726\\
735039	0.00778710935915987\\
735038	0.00847870812147375\\
735035	0.00985691145187358\\
735034	0.0110547652983362\\
735033	0.0113064983799272\\
735032	0.0108770278929166\\
735031	0.0112183969014096\\
735028	0.00990627128998577\\
735027	0.0106746708301201\\
735026	0.0104000179827008\\
735025	0.0128559251775612\\
735024	0.0128235486424433\\
735021	0.0142724115971976\\
735020	0.0122301197031241\\
735019	0.0124199907612452\\
735018	0.0108242873379347\\
735014	0.0106022079798478\\
735013	0.0107998703769279\\
735012	0.0113396609006126\\
735011	0.0110194566096502\\
735010	0.0115583552163018\\
735007	0.0132389298627215\\
735006	0.0128311010481648\\
735005	0.0115581292245067\\
735004	0.0117514255528312\\
735003	0.0107881881049486\\
735000	0.00980525002977147\\
734999	0.00918512056335643\\
734998	0.0103135437456221\\
734997	0.00956955236727181\\
734996	0.00942116565603339\\
734993	0.00912323040672582\\
734992	0.00884263005806142\\
734991	0.00842546385305663\\
734990	0.00890640765943869\\
734989	0.00950705200150201\\
734986	0.00875024171454763\\
734985	0.00838878072128463\\
734984	0.00903640848924869\\
734983	0.00953508889708877\\
734982	0.00991471437647301\\
734979	0.0094103249567217\\
734978	0.0101166411920247\\
734977	0.0105170398379674\\
734976	0.0103627014282693\\
734975	0.0111224282330762\\
734972	0.0116056462050013\\
734971	0.010671943714503\\
734970	0.0112155600940589\\
734969	0.0118649622217645\\
734968	0.0104396257711095\\
734964	0.00879639743221286\\
734963	0.00920316418484305\\
734962	0.00854394487802036\\
734961	0.00768736167330601\\
734958	0.00762594013663173\\
734957	0.00791074606175189\\
734956	0.00752233018044173\\
734955	0.00731733465975082\\
734954	0.00731147890231698\\
734951	0.00733556392210757\\
734950	0.00749050127931446\\
734949	0.00717987128610949\\
734948	0.00751090168331779\\
734947	0.00736343854348436\\
734944	0.00730585420703325\\
734943	0.00805971371090207\\
734942	0.00809983748782319\\
734941	0.00740179495328072\\
734940	0.00793089308540722\\
734937	0.00802878762767923\\
734936	0.00866195060813598\\
734935	0.00912627638054211\\
734934	0.00941204590170377\\
734933	0.00917870144328377\\
734930	0.00829909822761013\\
734929	0.00855636140343571\\
734928	0.00885358305392153\\
734927	0.00914079933611036\\
734926	0.0090673896209215\\
734923	0.00860092401334288\\
734922	0.00865003673402073\\
734921	0.00894390440968384\\
734920	0.00972989353281942\\
734916	0.0105772009664151\\
734915	0.0113967696656362\\
734914	0.0110385029638906\\
734913	0.0100794713918787\\
734912	0.0103810512101952\\
734909	0.0104834402267804\\
734908	0.00979853408319848\\
734907	0.00972149475769703\\
734906	0.00949140351024708\\
734905	0.00989262561167214\\
734902	0.0095057340125008\\
734901	0.0098674182577823\\
734900	0.0098288798937576\\
734899	0.0104675395877532\\
734898	0.0112497839360928\\
734895	0.010185596412464\\
734894	0.00975117633850293\\
734893	0.00977948593071691\\
734892	0.0101571000553531\\
734891	0.0103539708890952\\
734888	0.0105425835916757\\
734887	0.0107816324895262\\
734886	0.0113538573178963\\
734885	0.0117374278571423\\
734881	0.0115559450325039\\
734880	0.0114867061613288\\
734879	0.0113734990987783\\
734878	0.0113677356656394\\
734877	0.0118989254481402\\
734874	0.0121215957116703\\
734873	0.0115949075679684\\
734872	0.0121972029875155\\
734871	0.0123467932041165\\
734867	0.0117253317939897\\
734866	0.0106351856820113\\
734865	0.0109703531483096\\
734864	0.0100531437674298\\
734860	0.00902816630031561\\
734859	0.00953595994874922\\
734858	0.00942098844581562\\
734857	0.0102532060888743\\
734856	0.0120456613840446\\
734853	0.0118183277945332\\
734852	0.0124370498729228\\
734851	0.0137494764512031\\
734850	0.0129871644567735\\
734849	0.0135889289798015\\
734846	0.0130513656862977\\
734845	0.0137795372444673\\
734844	0.0133331101809679\\
734843	0.0133055317531582\\
734842	0.0133169017379767\\
734839	0.0141429805325996\\
734838	0.0140033790142255\\
734837	0.0143044830036335\\
734836	0.0168521638016685\\
734835	0.0172480670355876\\
734832	0.0207469828502829\\
734830	0.0208429075133154\\
734829	0.0174570174208267\\
734828	0.0198226517867346\\
734825	0.0170808578890329\\
734824	0.0189138988132775\\
734823	0.0165509041359911\\
734822	0.0160245204357948\\
734821	0.0159034817284665\\
734818	0.0144287792278031\\
734817	0.0173312526902567\\
734816	0.0190361088715949\\
734815	0.0140640093390535\\
734814	0.0143356555808332\\
734811	0.0151005737965337\\
734810	0.0166886885602258\\
734809	0.0187419207068383\\
734808	0.0249558992969863\\
734807	0.0170871295819248\\
734804	0.0131588278130426\\
734803	0.0135782674146829\\
734802	0.0147942408236511\\
734801	0.0164852424764789\\
734800	0.0148858189930068\\
734797	0.0160843247116356\\
734796	0.0189968520583896\\
734795	0.0187453343245251\\
734794	0.0167485931337567\\
734793	0.0183207389519082\\
734790	0.0152710697359792\\
734789	0.0176906917222655\\
734788	0.0187759217731599\\
734787	0.021355805370461\\
734786	0.0216239281081276\\
734783	0.0248362522343176\\
734782	0.0276606649217034\\
734781	0.0310940216168559\\
734780	0.0353979772862572\\
734779	0.042853774682665\\
734776	0.032582635552414\\
734775	0.0269448690369235\\
734774	0.0306681896697418\\
734773	0.0272834347973484\\
734772	0.0304202106283266\\
734769	0.0301770483221991\\
734768	0.0305598918871003\\
734767	0.023758018360336\\
734766	0.019300255475928\\
734765	0.0197825251132902\\
734762	0.0187505985025099\\
734761	0.0212033043974438\\
734760	0.0242573793800784\\
734759	0.0258738709298556\\
734758	0.0285209471789016\\
734755	0.0285345858602083\\
734754	0.0242235537521939\\
734753	0.0222311965463124\\
734752	0.0243394861590304\\
734748	0.0207305339150173\\
734747	0.0208603434297932\\
734746	0.0205241500408464\\
734745	0.0212633876128507\\
734744	0.0200239387430679\\
734741	0.0240569044573134\\
734740	0.0270802461669915\\
734739	0.0212842665375771\\
734738	0.0221011064598997\\
734737	0.0305167048410316\\
734734	0.032518448841542\\
734733	0.0314334289606559\\
734732	0.019278930096264\\
734731	0.0216695570952202\\
734730	0.0226100439419994\\
734727	0.0273059825647943\\
734726	0.0318039689754028\\
734725	0.0391194286481377\\
734724	0.0282823693984776\\
734723	0.0385284202728874\\
734720	0.0284324806733362\\
734719	0.030067071328625\\
734718	0.0182327337860676\\
734717	0.0200444237016408\\
734716	0.0183759830657763\\
734713	0.0178985624215765\\
734712	0.0149881849990846\\
734711	0.0142738582014365\\
734710	0.0123757609790306\\
734709	0.0123445035593749\\
734706	0.0108851909299573\\
734705	0.0109422474619672\\
734704	0.0121949295853913\\
734703	0.0119835754899908\\
734702	0.012994802242733\\
734699	0.0122801251744362\\
734698	0.0138326677433658\\
734697	0.0132191044803951\\
734696	0.0130401547540913\\
734695	0.0123784462641764\\
734692	0.0109616083650618\\
734691	0.010847324172002\\
734690	0.0108544183894058\\
734689	0.0109869870803615\\
734685	0.00936892790086084\\
734684	0.0102904527443764\\
734683	0.0105761199118623\\
734682	0.0117615201631733\\
734681	0.0122992435694785\\
734678	0.0126777369701256\\
734677	0.0118735545920319\\
734676	0.0116963090351628\\
734675	0.0114910354664967\\
734674	0.012530896329082\\
734671	0.0139012823860015\\
734670	0.0144723888034355\\
734669	0.0140827422244974\\
734668	0.0118015258020782\\
734667	0.0129496809474789\\
734664	0.0125600147233408\\
734663	0.0122537285551826\\
734662	0.0127281590678052\\
734661	0.0126246035046689\\
734660	0.0132079339070142\\
734657	0.0122652727763831\\
734656	0.0117033335915647\\
734655	0.0119502468355043\\
734654	0.00964482296418517\\
734650	0.00959214190674574\\
734649	0.00995822531079666\\
734648	0.0109944750503081\\
734647	0.0110072603290026\\
734646	0.0114111560516023\\
734643	0.0111699026516126\\
734642	0.0109949177713989\\
734641	0.0115876608810239\\
734640	0.0124418140397131\\
734639	0.0128544651790499\\
734636	0.0116210834486749\\
734635	0.0112585184106026\\
734634	0.0113930292333523\\
734633	0.0110822000362971\\
734632	0.0117257852400272\\
734629	0.0118990590954849\\
734628	0.013075353958801\\
734627	0.0121234294799227\\
734626	0.0118640882248167\\
734625	0.0116771366796322\\
734622	0.0100978948098265\\
734621	0.0102088161913585\\
734620	0.0104155979525069\\
734619	0.0107582876519503\\
734618	0.011141075105477\\
734614	0.0105720915857257\\
734613	0.010625040382431\\
734612	0.011437745435808\\
734611	0.0127976864465728\\
734608	0.0114228015085144\\
734607	0.0121972979784987\\
734606	0.0127944912883509\\
734605	0.0128628000519336\\
734604	0.012272248453532\\
734601	0.0118848429749062\\
734600	0.0116223661259224\\
734599	0.0112139572520212\\
734598	0.0116557875010084\\
734597	0.0110566051664592\\
734594	0.0104051654981878\\
734593	0.0109535027643277\\
734592	0.0107664086146031\\
734591	0.01228522156544\\
734590	0.0123071717086399\\
734587	0.0113253352071925\\
734586	0.0115793241049139\\
734585	0.0122727197605548\\
734584	0.0128922280777048\\
734583	0.0132230343156811\\
734580	0.0162109185711484\\
734579	0.017845331725763\\
734578	0.0198876266723433\\
734577	0.0179160537642575\\
734576	0.0144142389180987\\
734573	0.0149491721646608\\
734572	0.0151452523357141\\
734571	0.0127701818169108\\
734570	0.0127351624521011\\
734569	0.0136043268919789\\
734566	0.0124558552157013\\
734565	0.0116749401984473\\
734564	0.0139715533723034\\
734563	0.0141133377999718\\
734562	0.0127051802243568\\
734559	0.0127713245836627\\
734558	0.0143564467768975\\
734557	0.0145669369950467\\
734556	0.0142375521248215\\
734552	0.0117258398249284\\
734551	0.0117582803209425\\
734550	0.011660832961881\\
734549	0.0109967011516096\\
734548	0.0115294175841175\\
734545	0.0110227793569593\\
734544	0.0112343028867392\\
734543	0.0115920013017933\\
734542	0.0113790861861755\\
734541	0.0115883545164006\\
734538	0.0115066353902027\\
734537	0.011701448207617\\
734536	0.0118926104502521\\
734535	0.0119688256537625\\
734534	0.0127885286902544\\
734531	0.0127381737113449\\
734530	0.0109673028543837\\
734529	0.011403162937748\\
734528	0.011870276320001\\
734527	0.0118749949107339\\
734524	0.0122798648190336\\
734523	0.0123095884986015\\
734522	0.0122414945699269\\
734521	0.0125772402888848\\
734517	0.0116118218984534\\
734516	0.0120907948707954\\
734515	0.0122761744652639\\
734514	0.0128639052145665\\
734513	0.0134001170286158\\
734510	0.0130113384007616\\
734509	0.0122581685646052\\
734508	0.0119996320747416\\
734507	0.0118247896212635\\
734506	0.0119180010033489\\
734503	0.0114260971719797\\
734502	0.0110778077183331\\
734501	0.0109880450265772\\
734500	0.0105974441280085\\
734499	0.0105560720288261\\
734495	0.00966578341647477\\
734494	0.00919480732864937\\
734493	0.00955062829520886\\
734492	0.00983815487329447\\
734489	0.0106699544666959\\
734488	0.0108314951518841\\
734487	0.0117257112338256\\
734486	0.0114578729915829\\
734485	0.0122167731675004\\
734482	0.011545477241791\\
734481	0.011867470873589\\
734480	0.0122148212051694\\
734479	0.0125305110526868\\
734478	0.0126945149176567\\
734475	0.0123240837096545\\
734474	0.0128099485508848\\
734473	0.0134358007162525\\
734472	0.0150948370806104\\
734471	0.0143422683453422\\
734468	0.013962012476984\\
734466	0.0124255895429566\\
734465	0.0134257463792065\\
734464	0.0119416196813915\\
734461	0.0122398999717905\\
734460	0.013249279919767\\
734459	0.0150429819387764\\
734458	0.0156024829515488\\
734457	0.0145628231092206\\
734454	0.0141237043663813\\
734453	0.0130526024126487\\
734452	0.0129573558694527\\
734451	0.0129889260548249\\
734450	0.0126143903195207\\
734447	0.0121309438437711\\
734446	0.0127688306145917\\
734445	0.0131876856356742\\
734444	0.0148254331144751\\
734443	0.0151450983314057\\
734440	0.0140278156029306\\
734439	0.013795852633555\\
734438	0.0141498947656059\\
734437	0.0136798667197498\\
734436	0.0132014924406491\\
734433	0.0125967561991342\\
734432	0.0126420215843189\\
734431	0.0131004711977754\\
734430	0.0137331062012556\\
734429	0.0134088680885685\\
734426	0.0139248162388242\\
734425	0.013792748049482\\
734424	0.0136550043360435\\
734423	0.0142290235168246\\
734422	0.0144074835267466\\
734419	0.0139621018017188\\
734418	0.0145514415052572\\
734417	0.0140352541737831\\
734416	0.0153217084574835\\
734415	0.0157133491166592\\
734412	0.0133295569099128\\
734411	0.0148413741178912\\
734410	0.0141245231656041\\
734409	0.0136058260276405\\
734408	0.0140106276641713\\
734405	0.0121455805474221\\
734404	0.0138526000962446\\
734403	0.0129876030240625\\
734402	0.0119741344839709\\
734401	0.0122289501085159\\
734398	0.0133869646090839\\
734397	0.0130431534050108\\
734396	0.0128684280717893\\
734395	0.0138971606022271\\
734394	0.0134576695863514\\
734391	0.0133976729963012\\
734390	0.0142772814532998\\
734389	0.0152817772576367\\
734388	0.0158544340364451\\
734384	0.0139452112650372\\
734383	0.0134523588243179\\
734382	0.014257887427839\\
734381	0.0171065349662694\\
734380	0.0177462932675842\\
734377	0.0149760409824451\\
734376	0.0178058746246267\\
734375	0.0171151389041286\\
734374	0.0169108717115942\\
734373	0.0149359547888927\\
734370	0.0159502699796206\\
734369	0.0169079769382836\\
734368	0.0152246055396232\\
734367	0.0158091406019915\\
734366	0.0165921989102338\\
734363	0.0173122735024668\\
734362	0.0168607285469273\\
734361	0.0166303100933662\\
734360	0.0131785250195674\\
734359	0.0129237378861694\\
734356	0.0131899689372131\\
734355	0.0135848103565051\\
734354	0.0137219329796114\\
734353	0.0144231148642263\\
734352	0.0145249840800867\\
734349	0.0144070699163122\\
734348	0.0149051232577748\\
734347	0.0149661398568699\\
734346	0.0145661534076061\\
734345	0.0144889905893129\\
734342	0.0141733064871363\\
734341	0.0144605405844043\\
734340	0.0163764343032065\\
734339	0.0149974425923699\\
734338	0.0158877393606766\\
734335	0.018440718605462\\
734334	0.0167353603104077\\
734333	0.0179634703552699\\
734332	0.0181207259806369\\
734331	0.0190553867990383\\
734328	0.0182807299074089\\
734327	0.0180984176003375\\
734326	0.019720343908273\\
734325	0.0227328222226035\\
734321	0.0241790190549053\\
734320	0.0257014174978378\\
734319	0.0257463347347454\\
734318	0.0249037612272536\\
734317	0.0178074208196989\\
734314	0.0191646170650669\\
734313	0.0175712516027405\\
734312	0.0166570134039056\\
734311	0.0163852073695498\\
734310	0.0151312009038405\\
734307	0.014999791626829\\
734306	0.0153316839911299\\
734305	0.0167530334940968\\
734304	0.0175265903430015\\
734303	0.0205127797408343\\
734300	0.0208955195526014\\
734299	0.0214948033734343\\
734298	0.0240681321520033\\
734297	0.0238343406857234\\
734296	0.026591648754524\\
734293	0.025192471303969\\
734292	0.0206029935921521\\
734291	0.021077313524983\\
734290	0.0277466881521534\\
734286	0.0227447458222892\\
734285	0.0201946114593102\\
734284	0.0273357142879418\\
734283	0.028781171318257\\
734282	0.0295129599684469\\
734279	0.0300940148959105\\
734278	0.0339089831947077\\
734277	0.024480323827264\\
734276	0.0241238558813866\\
734275	0.0222108932347182\\
734272	0.0219152714688977\\
734271	0.0194052237983065\\
734270	0.0179121944964433\\
734269	0.0212028335990602\\
734268	0.0217622564625923\\
734265	0.0274330166659252\\
734264	0.0269522959124794\\
734263	0.0195011291644292\\
734262	0.0191610336658522\\
734261	0.016271180331372\\
734258	0.0158956242439148\\
734257	0.0151695443330315\\
734256	0.0160812174058127\\
734255	0.0174745839074189\\
734254	0.0149152444120608\\
734251	0.0134276996055482\\
734250	0.0133000232515673\\
734249	0.0128660756534969\\
734248	0.0130062740713643\\
734247	0.014174179853506\\
734244	0.0147063962427927\\
734243	0.014718980247284\\
734242	0.0143421024042518\\
734241	0.0145252340187554\\
734240	0.0147649842935913\\
734237	0.0142977417309286\\
734236	0.0147464389458129\\
734235	0.0146019028205698\\
734234	0.0143790927675036\\
734233	0.0140184019929584\\
734229	0.0120087356586396\\
734228	0.0130672009770005\\
734227	0.0130484740579414\\
734226	0.0134790587277728\\
734223	0.0129664451908089\\
734222	0.0131907667880624\\
734221	0.0132315536971214\\
734220	0.0116729216473392\\
734219	0.0126587381724708\\
734216	0.0130199195820307\\
734215	0.0132593512729392\\
734214	0.0133436807246252\\
734213	0.0133316943646409\\
734212	0.0137073590211868\\
734209	0.0137548447910005\\
734208	0.0138750902637027\\
734207	0.0137412491082311\\
734206	0.0137167913467158\\
734205	0.0136537783428805\\
734202	0.0130885493295427\\
734201	0.0129086348642151\\
734200	0.0135491048763238\\
734199	0.0136053584851958\\
734198	0.0135312737442552\\
734195	0.0139128695641575\\
734194	0.0145367169244891\\
734193	0.0144415214639607\\
734192	0.0157208898195314\\
734191	0.015227020700691\\
734188	0.0157627372421137\\
734187	0.0165854391304278\\
734186	0.0173415765171764\\
734185	0.0180917681858398\\
734181	0.0184734723717384\\
734180	0.0190561095906405\\
734179	0.0208211589194831\\
734178	0.0215118219189844\\
734177	0.0235289782976981\\
734174	0.0223001112551286\\
734173	0.0227965106668868\\
734172	0.0179234134982227\\
734171	0.0175523038331113\\
734170	0.0190201639519409\\
734167	0.0201257358842079\\
734166	0.0196045730447447\\
734165	0.0185212767727551\\
734164	0.0187598970158292\\
734163	0.018343313087848\\
734160	0.018939546974047\\
734159	0.0167691789738217\\
734158	0.0154407231329054\\
734157	0.0143152585525416\\
734153	0.0159221737748749\\
734152	0.0157715030874064\\
734151	0.0164298774479167\\
734150	0.0164692484651049\\
734149	0.0172260131147047\\
734146	0.0157478738516665\\
734145	0.0166380175727259\\
734144	0.0168837713597367\\
734143	0.0172108899525738\\
734142	0.0166641447723999\\
734138	0.0167181679132271\\
734137	0.0153024001829752\\
734136	0.0160381657280964\\
734135	0.0163501265735094\\
734131	0.0147055930830024\\
734130	0.0151715708129637\\
734129	0.015350593862955\\
734128	0.0160953640241973\\
734125	0.0164500496191661\\
734124	0.0180650558447505\\
734123	0.0174506400965895\\
734122	0.0173936948295884\\
734121	0.017559580652256\\
734118	0.0169673089875392\\
734117	0.0174652256415518\\
734116	0.0185122456669226\\
734115	0.0188697221382768\\
734114	0.018158419393925\\
734111	0.0179829393634123\\
734110	0.0172285695256487\\
734109	0.0168713423701068\\
734108	0.0169140051642033\\
734107	0.018624739840809\\
734104	0.0176107631414046\\
734102	0.0145505818665277\\
734101	0.0154617714359756\\
734100	0.0166014140115565\\
734097	0.0189476832369859\\
734096	0.0196647647031234\\
734095	0.0182250838082631\\
734094	0.0182766677907218\\
734093	0.0184051308598503\\
734090	0.0186371176474281\\
734089	0.0196188518987358\\
734088	0.0194975797544818\\
734087	0.0201379126933356\\
734086	0.0193649373249903\\
734083	0.0202582977606039\\
734082	0.0207991558287523\\
734081	0.0240757912547416\\
734080	0.0254027688470167\\
734079	0.0254344694136287\\
734076	0.0251854486251934\\
734075	0.0206635403110817\\
734074	0.0267384403515586\\
734073	0.0224560893559965\\
734072	0.0225673497931257\\
734069	0.0204455027314196\\
734068	0.0191545293991819\\
734067	0.0199845986977112\\
734066	0.0199356590577434\\
734065	0.0200629749863197\\
734062	0.0210588057114222\\
734061	0.0210183583552722\\
734060	0.0222797412527014\\
734059	0.0234495667503651\\
734058	0.0241270865624821\\
734055	0.0229979781373188\\
734054	0.0240221089027756\\
734053	0.024016870135656\\
734052	0.0264346546920263\\
734051	0.0268669200038121\\
734048	0.0254309670794165\\
734047	0.0254791028385119\\
734046	0.0234544476944962\\
734045	0.023107363124718\\
734044	0.0227313691723336\\
734041	0.022541270511371\\
734040	0.0223772533933268\\
734039	0.0226426689616925\\
734038	0.0217341765448188\\
734037	0.0222826157834073\\
734034	0.0226544890414801\\
734033	0.0234132435518177\\
734032	0.0228831491452587\\
734031	0.0228300567480453\\
734030	0.0228996194619278\\
734027	0.0233563672833037\\
734026	0.02260356306263\\
734025	0.0235639192647134\\
734024	0.0246783368165224\\
734020	0.0225464768447648\\
734019	0.0224637267169984\\
734018	0.0243065485154259\\
734017	0.0241916209259076\\
734016	0.0222955907295823\\
734013	0.0205565025579615\\
734012	0.0203734087181017\\
734011	0.0201109007013568\\
734010	0.0212714122108248\\
734009	0.0206127176290722\\
734006	0.0215025366727838\\
734005	0.0226726945387499\\
734004	0.0247755902485501\\
734003	0.0251710944642363\\
734002	0.026460074282523\\
733999	0.0223375229811664\\
733998	0.0234147190504717\\
733997	0.0239605555644372\\
733996	0.0253364439415721\\
733995	0.0251126505911764\\
733992	0.0244238050285653\\
733991	0.0257521859767835\\
733990	0.0257264448561467\\
733989	0.0245754286706847\\
733988	0.0250308760039714\\
733985	0.0247323578264092\\
733984	0.0246816858266467\\
733983	0.0242572600809025\\
733982	0.02523581054235\\
733981	0.023941976058994\\
733978	0.0230845865066395\\
733977	0.0235558926975681\\
733976	0.0249869882838408\\
733975	0.0247002791075976\\
733974	0.0257309123478414\\
733971	0.026933830751437\\
733970	0.0283092180181813\\
733969	0.029060719189428\\
733968	0.0314815397747177\\
733967	0.0317020080959771\\
733964	0.0333682179743851\\
733963	0.0336707204968355\\
733962	0.0337196636920068\\
733961	0.0332731485348239\\
733960	0.03099937796104\\
733956	0.0271144636537528\\
733955	0.025070553924043\\
733954	0.0235461601527276\\
733953	0.0241690464879482\\
733950	0.0250097791313586\\
733949	0.0255336410279864\\
733948	0.0282892519948102\\
733947	0.0298433765405002\\
733946	0.0298586586650621\\
733943	0.0280952836648606\\
733942	0.0306535719333866\\
733941	0.0314472693868183\\
733940	0.032501965747464\\
733939	0.0313038365858724\\
733936	0.0281932719973216\\
733935	0.0285459523326544\\
733934	0.0274185757346104\\
733933	0.028200291523626\\
733932	0.0287173447012103\\
733929	0.0278176339879477\\
733928	0.0279002204253637\\
733927	0.0282852699516197\\
733926	0.0281884998208023\\
733925	0.0286585734767493\\
733922	0.0267856692652997\\
733921	0.0277356050932323\\
733920	0.0280358253117593\\
733919	0.0283732247344357\\
733915	0.0281594369023897\\
733914	0.0295109234685444\\
733913	0.0290888890929626\\
733912	0.0281671115777622\\
733911	0.028730302715943\\
733908	0.0340774929382269\\
733907	0.0345721866158324\\
733906	0.0355115552254878\\
733905	0.033549200272164\\
733904	0.0346807037220331\\
733901	0.0319079880877248\\
733900	0.0344814980306268\\
733899	0.0352866307509509\\
733898	0.0358994276779507\\
733897	0.0361722620234445\\
733894	0.038290395462911\\
733893	0.0413867844139451\\
733892	0.042401292328256\\
733891	0.045142522271954\\
733890	0.0491256803857396\\
733887	0.044316260306589\\
733886	0.0464656407758157\\
733885	0.0485492257796439\\
733884	0.0468794561754743\\
733883	0.0511065071957334\\
733880	0.0459817756839097\\
733879	0.0481589267798004\\
733878	0.0523925760970862\\
733877	0.0562108290534913\\
733876	0.0547157993152484\\
733872	0.0497625082906257\\
733871	0.0526695539858349\\
733870	0.0577882196450639\\
733869	0.0531170153662501\\
733866	0.0527464289762097\\
733865	0.052066210700007\\
733864	0.0540932214683084\\
733863	0.0561679223994688\\
733862	0.0597498069498084\\
733859	0.053102640448829\\
733858	0.0494621631116568\\
733857	0.0507155380492354\\
733856	0.0504582603370196\\
733855	0.0479203535879867\\
733852	0.0549869398604573\\
733851	0.0542052671253254\\
733850	0.0530164254536592\\
733849	0.0505871516492085\\
733848	0.0524642056434109\\
733845	0.050704757891249\\
733844	0.0534188291088756\\
733843	0.0596974596030446\\
733842	0.059995805127618\\
733841	0.0678420175907284\\
733838	0.0590371401149408\\
733837	0.0723846231968851\\
733836	0.0610175629620593\\
733835	0.0681404790186021\\
733834	0.0666987610890691\\
733831	0.0600601921654777\\
733830	0.0570081863946117\\
733829	0.0494880487789058\\
733828	0.0497170468868591\\
733827	0.0561356346505668\\
733824	0.0505268389874478\\
733823	0.0497961072090287\\
733822	0.0503612314325386\\
733821	0.0530441869546945\\
733817	0.0460666904266787\\
733816	0.0446313359863962\\
733815	0.0473114407858475\\
733814	0.0507871935560005\\
733813	0.0440106225395461\\
733810	0.0440165825785299\\
733809	0.0448789378586185\\
733808	0.0480463594432344\\
733807	0.0483225629349743\\
733806	0.0523582820935667\\
733803	0.0507164954529619\\
733802	0.0470270963787544\\
733801	0.0441333579622901\\
733800	0.0489249896795486\\
733799	0.0522936677177435\\
733796	0.0543230435066238\\
733795	0.0531963606027659\\
733794	0.0523666628937895\\
733793	0.0649720180577373\\
733789	0.0544908764157273\\
733788	0.0593167038061739\\
733787	0.0627375321342813\\
733786	0.05619281841017\\
733785	0.0576925983052592\\
733782	0.054196172343133\\
733781	0.0544743860835479\\
733780	0.0539416981693191\\
733779	0.0514600940181055\\
733778	0.0532527122591952\\
733775	0.0456301802057454\\
733773	0.0486223313370186\\
733772	0.049940238298189\\
733771	0.0557560769985921\\
733768	0.0550966812233689\\
733766	0.0533328757498831\\
733765	0.0555353640997836\\
733764	0.056760384564214\\
733761	0.0595289149897448\\
733760	0.0655954049296977\\
733759	0.0695568769860664\\
733758	0.0706058309166319\\
733757	0.0837042179273821\\
733754	0.0821145507173919\\
733753	0.0850379857604136\\
733752	0.0844219657584317\\
733751	0.092731290402119\\
733750	0.0853114933119122\\
733747	0.0894159221022845\\
733746	0.109445517952251\\
733745	0.0934428973936808\\
733744	0.10493718023956\\
733743	0.122502628363361\\
733740	0.07784097331835\\
733738	0.0812190125543747\\
733737	0.0921178362362761\\
733736	0.0993780405973466\\
733733	0.127624115591243\\
733732	0.151405326407255\\
733731	0.124740892105524\\
733730	0.0990717795958677\\
733729	0.103763526536895\\
733726	0.0937098650541398\\
733725	0.0777875481034388\\
733724	0.097430292914761\\
733723	0.0878470968600549\\
733722	0.0798354246968141\\
733719	0.0721229612267866\\
733718	0.105220120898151\\
733717	0.0905067532946242\\
733716	0.0758295415189764\\
733715	0.0895178262477589\\
733712	0.0906526463372863\\
733711	0.100267318584415\\
733710	0.111965924387881\\
733709	0.0957406495930849\\
733708	0.134798280742338\\
733705	0.120071919992038\\
733704	0.104566630832368\\
733703	0.100520509205498\\
733702	0.0827866592896465\\
733701	0.0786343744063594\\
733698	0.106477723694073\\
733697	0.111200790101722\\
733696	0.115153659404448\\
733695	0.0951691085557462\\
733694	0.0926290510496146\\
733691	0.137714045629373\\
733690	0.119145968729497\\
733689	0.0925051238482875\\
733688	0.0876978933791788\\
733687	0.0803369328162331\\
733684	0.0684982353793971\\
733683	0.0683742425183862\\
733682	0.0515926591820902\\
733681	0.0518327930329664\\
733680	0.0659275099286271\\
733677	0.0420114102902827\\
733676	0.0416378377830281\\
733675	0.0464433962230453\\
733674	0.0466169965899144\\
733673	0.0439532109920773\\
733670	0.0391191630317372\\
733669	0.0407916764750528\\
733668	0.0468559353245806\\
733667	0.0376546432162347\\
733666	0.0370463696621791\\
733663	0.0292067181279319\\
733662	0.0288804962692898\\
733661	0.0300659773288155\\
733660	0.0313599762795869\\
733659	0.0270671525391223\\
733656	0.0279716852296428\\
733655	0.0295077638497202\\
733654	0.0252159537610645\\
733653	0.0253818563575687\\
733649	0.023416535262211\\
733648	0.0204215295733441\\
733647	0.0218980273286108\\
733646	0.0231495179498252\\
733645	0.0237722694249982\\
733642	0.0214166436647005\\
733641	0.0231707789245518\\
733640	0.0242198571130715\\
733639	0.0245797163915917\\
733638	0.0237238702246835\\
733635	0.0217803064327214\\
733634	0.0230009663282209\\
733633	0.024235136614631\\
733632	0.024818180445304\\
733631	0.0251578008334122\\
733628	0.0237605243760096\\
733627	0.0267324597586247\\
733626	0.0239069296754917\\
733625	0.025360419364519\\
733624	0.0292768591220919\\
733621	0.0286080967110901\\
733620	0.0279344861233831\\
733619	0.0273585401371419\\
733618	0.0288238522774742\\
733617	0.0324224741012858\\
733614	0.0288215368843672\\
733613	0.0304068832515546\\
733612	0.0298418752460408\\
733611	0.030149505838118\\
733610	0.0337969017312841\\
733607	0.0340767369551713\\
733606	0.035824170895704\\
733605	0.0365694142083065\\
733604	0.0381255587353249\\
733603	0.0376948584144167\\
733600	0.0353580945800388\\
733599	0.0333570040686327\\
733598	0.0335458065812619\\
733597	0.0311920708573091\\
733596	0.0327959540795865\\
733592	0.029700318265434\\
733591	0.0307853078017551\\
733590	0.0278485637978108\\
733589	0.0279676046284273\\
733586	0.0279828664118523\\
733585	0.0279195480103549\\
733584	0.0248896570371048\\
733583	0.0258898393636515\\
733582	0.026019572285584\\
733579	0.0265763053939893\\
733578	0.0246268353393176\\
733577	0.0265802123950215\\
733576	0.025410348095509\\
733575	0.0253330706294973\\
733572	0.023555899224186\\
733571	0.0258133434954742\\
733570	0.026785815197005\\
733569	0.0239200260342695\\
733568	0.0241059255757471\\
733565	0.0246433377985357\\
733564	0.0203083683115266\\
733563	0.0211964348796365\\
733562	0.02083379485537\\
733561	0.0204715514689786\\
733558	0.0186590048356346\\
733557	0.0184581236201168\\
733556	0.0201769625471951\\
733555	0.0199684860363394\\
733551	0.0202634057798416\\
733550	0.0184743477718414\\
733549	0.0193206665926057\\
733548	0.0184321633617551\\
733547	0.0176410182454117\\
733544	0.0180774474273246\\
733543	0.0186239756749286\\
733542	0.0194058256434655\\
733541	0.019658744827671\\
733540	0.0197035942699575\\
733537	0.0208975082511606\\
733536	0.0204159169942146\\
733535	0.0214501619592571\\
733534	0.0206843046242275\\
733533	0.0209578493136718\\
733530	0.0207021896679211\\
733529	0.0213053486391173\\
733528	0.022968127497262\\
733527	0.0240390429385796\\
733526	0.0237787711057602\\
733523	0.0228521969097008\\
733522	0.0235151343164036\\
733521	0.024584898796113\\
733520	0.0275529982157694\\
733519	0.0268285712366895\\
733516	0.0255895351713675\\
733515	0.0275354808499349\\
733514	0.0269006550890009\\
733513	0.0306496260713036\\
733512	0.0302254522104133\\
733509	0.0307603904926819\\
733508	0.0281161389827244\\
733507	0.0292096686191761\\
733506	0.0269012944980145\\
733505	0.027651765230316\\
733502	0.0279738262823409\\
733501	0.0274763430372122\\
733500	0.0259239108358106\\
733499	0.0240055551792403\\
733498	0.0285660847656394\\
733495	0.0282198340518719\\
733494	0.028296447482813\\
733493	0.027231257057651\\
733492	0.0281315360874225\\
733491	0.0287383340175877\\
733487	0.029081110277532\\
733486	0.0322031840931425\\
733485	0.02835214412703\\
733484	0.0334510582963091\\
733481	0.0316023810930286\\
733480	0.028777999600966\\
733479	0.0286337261573546\\
733478	0.0284639546956238\\
733477	0.0309487235032834\\
733474	0.0288414572383007\\
733473	0.0278628354907141\\
733472	0.0245696454109931\\
733471	0.026262599228686\\
733470	0.026017879275388\\
733467	0.0245282534934057\\
733466	0.0216339599493376\\
733465	0.0205571544388382\\
733464	0.0203835332277462\\
733463	0.0217255599431199\\
733460	0.0221619956206775\\
733459	0.0232237054555723\\
733458	0.0231131978735359\\
733457	0.0238240719764376\\
733453	0.0248264076863048\\
733452	0.0273519763222384\\
733451	0.0272245167594521\\
733450	0.0278277164140325\\
733449	0.0291811250447557\\
733446	0.0302068176124174\\
733445	0.0287133060399324\\
733444	0.0305239721416744\\
733443	0.0331866436748676\\
733442	0.0302789520883356\\
733439	0.0277060371585929\\
733438	0.0318124422313468\\
733437	0.0321542443798722\\
733436	0.0343909427753822\\
733435	0.0349375722762977\\
733432	0.0365485909061159\\
733431	0.0358134898875191\\
733430	0.0382988676686893\\
733429	0.0431829856748235\\
733425	0.0360789034165558\\
733424	0.0348996755753172\\
733423	0.0327455927358091\\
733422	0.0325724742728965\\
733421	0.0302606209589406\\
733418	0.0316336360894669\\
733417	0.0292309281016093\\
733416	0.0293931894262526\\
733415	0.030240822324626\\
733414	0.0269790456669893\\
733411	0.028873420871417\\
733410	0.0265835829908271\\
733409	0.0269696919908713\\
733407	0.0234990756757407\\
733404	0.0212636247458494\\
733403	0.0224780785684017\\
733402	0.0208721650292506\\
733400	0.0200826745840107\\
733397	0.020442936418176\\
733396	0.0228844915884886\\
733395	0.0231152188370321\\
733394	0.0228516041783407\\
733393	0.0249221513424411\\
733390	0.0229273719042343\\
733389	0.0211501337898805\\
733388	0.0213247465424724\\
733387	0.0220780027674603\\
733386	0.0198780676298395\\
733383	0.0206031899075997\\
733382	0.0191476044523808\\
733381	0.0205261428852396\\
733380	0.022550732507215\\
733379	0.0230619274058434\\
733376	0.0207835292578903\\
733375	0.0213424704413648\\
733374	0.0219213870818744\\
733373	0.023999872899608\\
733372	0.0282610315551585\\
733369	0.0237278337076485\\
733367	0.0253875135046254\\
733366	0.0233030277523869\\
733365	0.0249604662004481\\
733362	0.0238026604398074\\
733361	0.0269002514643966\\
733360	0.0266529494648211\\
733359	0.0261850739758459\\
733358	0.0292221777836314\\
733355	0.0294937325678038\\
733354	0.0272299631358285\\
733353	0.027036069789477\\
733352	0.0236781306888926\\
733351	0.02618167372182\\
733348	0.0258077625236876\\
733347	0.0268786915758961\\
733346	0.0221352526858638\\
733345	0.0259149866420397\\
733344	0.0258703841347833\\
733341	0.024533344620721\\
733340	0.0250633392156888\\
733339	0.0250038664197252\\
733338	0.0247355953099916\\
733337	0.026791712797343\\
733334	0.0297764988281412\\
733333	0.0250745700185253\\
733332	0.0253036423891433\\
733331	0.0269837945604432\\
733330	0.0265428714634068\\
733327	0.0223788972029248\\
733326	0.023528541170356\\
733325	0.022873647029185\\
733324	0.0223507600263651\\
733323	0.0214848143196662\\
733320	0.0201015716970106\\
733319	0.020331496726953\\
733318	0.0214173723670198\\
733317	0.0202462575012749\\
733316	0.0200483702262361\\
733313	0.0200447276817356\\
733312	0.0195945003534139\\
733311	0.0200799726780823\\
733310	0.0206380685394237\\
733309	0.0211115640801631\\
733306	0.0198012073929042\\
733305	0.0231939700958437\\
733304	0.0206998138549927\\
733303	0.0217961048437985\\
733302	0.0266533878288107\\
733299	0.023453750541087\\
733298	0.0241439393095885\\
733297	0.0239829960003396\\
733296	0.0240851825280684\\
733295	0.0259511923192197\\
733292	0.0245700816270805\\
733291	0.0209891662473854\\
733290	0.0227883655914815\\
733289	0.0211001979572853\\
733285	0.0196600197125296\\
733284	0.0217894684089515\\
733283	0.0196237742844274\\
733282	0.02244918878358\\
733281	0.0200610699405823\\
733278	0.0183020366801946\\
733277	0.0193297533654245\\
733276	0.0198441504252482\\
733275	0.0241173167015315\\
733274	0.0260701028502426\\
733271	0.0266929882374244\\
733270	0.032332309585395\\
733269	0.0305516408428796\\
733268	0.0290259994527036\\
733267	0.0267285414503327\\
733264	0.0290627580238668\\
733263	0.0278007268221549\\
733262	0.0208218990666969\\
733261	0.0244358715554487\\
733260	0.0255196610569615\\
733257	0.0276353838664469\\
733256	0.024012490275709\\
733255	0.0264178329750348\\
733254	0.0267026265608687\\
733253	0.0262169557142016\\
733250	0.0278737925157964\\
733249	0.0247587113601228\\
733248	0.020497206574925\\
733247	0.0223747528087339\\
733246	0.0208383369496415\\
733243	0.0204440103591214\\
733242	0.0193332743998834\\
733241	0.019837036879515\\
733240	0.0194989557023642\\
733239	0.0191699342800356\\
733236	0.0180836770565782\\
733235	0.0176223048587676\\
733234	0.0180194819077207\\
733233	0.0184595546997328\\
733232	0.0169802370733751\\
733229	0.01599449983414\\
733228	0.015608134719064\\
733226	0.0149013007470208\\
733225	0.0151267443165591\\
733222	0.0153462541976094\\
733221	0.0151374274002676\\
733220	0.0148673681669957\\
733219	0.015083274771569\\
733218	0.0154614237172665\\
733215	0.0152335017041884\\
733214	0.0134939597810247\\
733213	0.0137210085634026\\
733212	0.0132262515681334\\
733211	0.0134325727522852\\
733208	0.0144225045268061\\
733207	0.0150066609535336\\
733206	0.0152549125678068\\
733205	0.0162201362859302\\
733204	0.0163207753279554\\
733201	0.0155250531663111\\
733200	0.016463533166983\\
733199	0.0152983709648237\\
733198	0.0147963820655959\\
733197	0.0137452818007406\\
733194	0.0133014722059775\\
733193	0.0137804463002784\\
733192	0.0134737449899251\\
733191	0.0137750782567726\\
733187	0.0130902966612651\\
733186	0.0139716182832542\\
733185	0.0137294835945629\\
733184	0.0132604759440579\\
733183	0.0130276944398851\\
733180	0.0133602681212583\\
733179	0.0144024346557967\\
733178	0.0139884960924033\\
733177	0.0146069608837939\\
733176	0.0143161876409469\\
733173	0.0137208275111178\\
733172	0.0144079950239851\\
733171	0.0135433956795398\\
733170	0.013514700430587\\
733169	0.013395108328749\\
733166	0.0130752922559971\\
733165	0.0125920794117595\\
733164	0.0133496902204115\\
733163	0.013753637033325\\
733162	0.0141432604406747\\
733159	0.0131424535097072\\
733158	0.0132165611910696\\
733157	0.0132269498618548\\
733156	0.0134953158315309\\
733155	0.0136798063014404\\
733152	0.0137241690807486\\
733151	0.0141358377023451\\
733150	0.0145872513567528\\
733149	0.0145876941039\\
733148	0.0144316994480812\\
733145	0.014492696690155\\
733144	0.0144023601609597\\
733143	0.0152601470454586\\
733142	0.0145422009235833\\
733141	0.0150569367395254\\
733137	0.0143236252579603\\
733136	0.0143727779764331\\
733135	0.0144952916788042\\
733134	0.0144410469959683\\
733131	0.0142504115227803\\
733130	0.0142240116776649\\
733129	0.0144265622795448\\
733128	0.0137944499763545\\
733127	0.013324043222092\\
733124	0.0133255343997668\\
733123	0.0128683532739026\\
733122	0.0122455029788384\\
733121	0.0131619628036387\\
733120	0.014085039201863\\
733117	0.0152505028171247\\
733116	0.0154451675057383\\
733115	0.0153484173900121\\
733114	0.0154832163383146\\
733113	0.0138568939258914\\
733110	0.0139685326504013\\
733109	0.0142751874950911\\
733108	0.0148789229128636\\
733107	0.0149329196676423\\
733106	0.0158294826424265\\
733103	0.0151952867833137\\
733102	0.0143464442093086\\
733101	0.0144426369063755\\
733100	0.0146696128798913\\
733099	0.0128620888226622\\
733096	0.0121130717677981\\
733095	0.0114060239665685\\
733094	0.0116587783590349\\
733093	0.0113960089453952\\
733089	0.011304437848448\\
733088	0.0115547220409811\\
733087	0.011586314837484\\
733086	0.0116298864022625\\
733085	0.0124283764757749\\
733082	0.0114520577766352\\
733081	0.0112935983406757\\
733080	0.0106408692807634\\
733079	0.0110290571097884\\
733078	0.0114595193523747\\
733075	0.011122747808196\\
733074	0.0108427939863058\\
733073	0.0114010330147193\\
733072	0.0119592720431327\\
733071	0.012107478210913\\
733068	0.0121070919308718\\
733067	0.0119781474116082\\
733066	0.0118513515861429\\
733065	0.0119522035268876\\
733064	0.012647337949402\\
733061	0.0127850590935356\\
733060	0.0133867273207363\\
733059	0.0137476667124678\\
733058	0.0134350277742042\\
733054	0.0130459597289172\\
733053	0.0129160262901366\\
733052	0.0131573321035238\\
733051	0.0133026352321421\\
733050	0.0136496390556444\\
733047	0.013462945520487\\
733046	0.0130174159299492\\
733045	0.0128095806055489\\
733040	0.0123250029841125\\
733039	0.0123498346981885\\
733038	0.0117375273525786\\
733037	0.0116502317933775\\
733033	0.0114915448604906\\
733032	0.0115788238834454\\
733031	0.0112014918078475\\
733030	0.0114444835180184\\
733029	0.0115636337813879\\
733026	0.0110876123915941\\
733025	0.0115521402847136\\
733024	0.0117693832753766\\
733023	0.0118976472116424\\
733022	0.0122230722998126\\
733019	0.0121702010965807\\
733018	0.0117615577716841\\
733017	0.0116511858317954\\
733016	0.0116448720137722\\
733015	0.0116581642418403\\
733012	0.0116586034820836\\
733011	0.0116316979504892\\
733010	0.0116555320153455\\
733009	0.0124567412406117\\
733008	0.0126489093133947\\
733005	0.0118115533952574\\
733003	0.0114570889942782\\
733002	0.0113028119716062\\
733001	0.0114863320867354\\
732998	0.0116018102233596\\
732997	0.0115843575175491\\
732996	0.0121888015129429\\
732995	0.0121103848833423\\
732994	0.012589490295307\\
732991	0.0119691683084786\\
732990	0.0125686461031564\\
732989	0.0128440601062063\\
732988	0.0125177254487028\\
732987	0.01245603332004\\
732984	0.012592939340879\\
732983	0.0124124964069859\\
732982	0.0115828994860067\\
732981	0.0121426055861467\\
732980	0.0123706402818273\\
732977	0.0120638750809472\\
732976	0.0118991059898122\\
732975	0.0121097144726354\\
732974	0.0129132403627284\\
732973	0.0127982611916883\\
732970	0.0133020926261268\\
732969	0.0136831774591426\\
732968	0.0141960249749878\\
732967	0.0140504581987903\\
732966	0.0145983792484985\\
732963	0.0142080236117207\\
732962	0.0148056933214275\\
732961	0.0144572154007814\\
732960	0.014269635604476\\
732959	0.0140565536880358\\
732956	0.0138340637819205\\
732955	0.0134578947811982\\
732954	0.0139105750079436\\
732953	0.0140112083723891\\
732952	0.0137226551111684\\
732949	0.0132896513255082\\
732948	0.013104446053735\\
732947	0.0132492665780446\\
732946	0.0131493587906916\\
732945	0.0131694806121069\\
732942	0.0130717788125273\\
732941	0.0129799106438772\\
732940	0.0126996377145049\\
732939	0.0124962287014479\\
732938	0.0128102158753495\\
732935	0.0128659014975124\\
732934	0.0133316308838089\\
732933	0.0133743087393006\\
732932	0.013501643820767\\
732931	0.014175310297908\\
732928	0.0138604394518419\\
732927	0.0147237831342097\\
732926	0.0144045217036901\\
732925	0.0138877103193198\\
732921	0.012878212426381\\
732920	0.0127360358897439\\
732919	0.013050244331112\\
732918	0.0129007861623516\\
732917	0.0133629439574523\\
732914	0.0129163233291618\\
732913	0.012977809223826\\
732912	0.0130876208259181\\
732911	0.01317499006378\\
732910	0.0133871007331614\\
732907	0.013464678037908\\
732906	0.0139532245028286\\
732905	0.0136585268142341\\
732904	0.013851853855498\\
732903	0.0153017737210015\\
732900	0.0150243493024214\\
732899	0.0145723426358178\\
732898	0.0159125818550282\\
732897	0.0151921343570899\\
732896	0.0153047344608045\\
732893	0.0147053330029123\\
732892	0.0152341696494974\\
732891	0.0146803698675579\\
732890	0.015348716579105\\
732889	0.0156431356006278\\
732886	0.014649746100697\\
732885	0.0157100591670907\\
732884	0.0152478386922982\\
732883	0.0152997253847932\\
732882	0.015805077566694\\
732879	0.0164430442152382\\
732878	0.0167197810610122\\
732877	0.0170055168930604\\
732876	0.019333747107573\\
732875	0.0199500083349767\\
732872	0.0187133186319115\\
732871	0.0181460730487555\\
732870	0.0169750870038958\\
732869	0.0161666506487715\\
732868	0.0161638108507806\\
732865	0.0161627632241854\\
732864	0.0156806596634344\\
732863	0.0162560779135823\\
732861	0.0144439447402957\\
732858	0.0144450349138872\\
732857	0.0142732892703484\\
732856	0.0163825205001383\\
732855	0.0169888618746355\\
732854	0.0158135018791012\\
732851	0.0159058593264044\\
732850	0.0156387873767927\\
732849	0.0157676464181234\\
732848	0.0162484942080612\\
732847	0.0170781058923015\\
732844	0.017082134148355\\
732843	0.0170746036475726\\
732842	0.018644863440984\\
732841	0.0193845460891123\\
732840	0.018551942705063\\
732837	0.0166957964594336\\
732836	0.0169997698315293\\
732835	0.0163601519136143\\
732834	0.0158067378155346\\
732833	0.0160463977851801\\
732830	0.0147718446447161\\
732829	0.0148973897336009\\
732828	0.0153714320354832\\
732827	0.0170657171749355\\
732823	0.0143193753962424\\
732822	0.0153066113169548\\
732821	0.0168887889321812\\
732820	0.0167304630597028\\
732819	0.0165226989481043\\
732816	0.0156704380161224\\
732815	0.0157619793501871\\
732814	0.0157896758386914\\
732813	0.014512460333768\\
732812	0.0143253332281112\\
732809	0.0146351083283099\\
732808	0.0142266792899506\\
732807	0.0135694073934989\\
732806	0.0134901709200137\\
732805	0.0134629785413771\\
732802	0.0129767785698321\\
732801	0.0135821067931718\\
732800	0.0135885801770874\\
732799	0.0135601962278073\\
732798	0.0144604328707523\\
732795	0.0132880892702394\\
732794	0.0136055254916121\\
732793	0.0130685014555081\\
732792	0.0137759604813737\\
732791	0.0138584964890522\\
732788	0.0136908835051107\\
732787	0.0137838197127814\\
732786	0.0141913119310326\\
732785	0.0142179323539989\\
732784	0.0147791773366957\\
732780	0.0145517750743859\\
732779	0.0147979397112341\\
732778	0.0149531112550676\\
732777	0.014413647081824\\
732774	0.0143961160223798\\
732773	0.0142754469617032\\
732772	0.0138370713815743\\
732771	0.0134377699682864\\
732770	0.0139218704843552\\
732767	0.013462152634182\\
732766	0.0135447064693352\\
732765	0.013203461893588\\
732764	0.0134376807468641\\
732763	0.0130459361270239\\
732760	0.012143192326\\
732759	0.0121538636532248\\
732758	0.0122887967299543\\
732757	0.0128460676561319\\
732756	0.0123572232557925\\
732753	0.0124184281057815\\
732752	0.0126958868099937\\
732751	0.0127441045548527\\
732750	0.0128659338670089\\
732749	0.0136375919538797\\
732746	0.0135825470687971\\
732745	0.0140178488681591\\
732744	0.0139982790451156\\
732743	0.0140852395787816\\
732742	0.014314812960116\\
732739	0.0141254919857638\\
732738	0.0138596772199996\\
732737	0.0139345176319821\\
732736	0.0139348875235304\\
732735	0.0134584774851326\\
732732	0.0136774845274319\\
732731	0.0139662729969833\\
732730	0.0135492844952073\\
732729	0.0147664154559518\\
732725	0.0135161355239128\\
732724	0.0136602653836462\\
732723	0.0145922431861058\\
732722	0.0146330999326675\\
732721	0.0155070356179621\\
732718	0.0147621901108699\\
732717	0.0152448204396009\\
732716	0.0152867649577196\\
732715	0.0159967720482376\\
732714	0.0162804939085671\\
732711	0.0158274141971252\\
732710	0.0159504032672113\\
732709	0.0156980570661275\\
732708	0.0159051002334536\\
732707	0.0159223660820219\\
732704	0.0146539394879816\\
732703	0.0154750033313768\\
732702	0.0152051432915821\\
732701	0.0160045465995223\\
732700	0.0167893751417235\\
732697	0.0174049341821657\\
732696	0.0166351842474697\\
732695	0.0166480652018852\\
732694	0.0166882172448203\\
732690	0.015105520477289\\
732689	0.0153638631231347\\
732688	0.0151110948544635\\
732687	0.014671227461092\\
732686	0.0149121958489143\\
732683	0.0148270059362463\\
732682	0.0149175581271812\\
732681	0.0143922624967878\\
732680	0.0142266273225391\\
732676	0.0138341119677986\\
732675	0.0136211726974245\\
732674	0.0135682586589072\\
732673	0.0138983366377215\\
732669	0.0125069938039401\\
732668	0.0123913238793385\\
732667	0.012910979006858\\
732666	0.0130247905047383\\
732665	0.0128492523670165\\
732662	0.0132104676474615\\
732661	0.0131524739871256\\
732660	0.0137937978106766\\
732659	0.0135856817081045\\
732658	0.0144502702393639\\
732655	0.0141970621609134\\
732654	0.0142218852993544\\
732653	0.0142386883398583\\
732652	0.014034912736979\\
732651	0.0144293265922314\\
732648	0.0137192611421344\\
732647	0.0139402212269532\\
732646	0.0139910986221648\\
732645	0.0141233287126361\\
732644	0.013950436291943\\
732641	0.0132543190993404\\
732639	0.0133348887992153\\
732638	0.0128589138755777\\
732637	0.0132922463660385\\
732634	0.0135932224812874\\
732633	0.0145189917337508\\
732632	0.0146248542591915\\
732631	0.0148178141888659\\
732630	0.0145976170486629\\
732627	0.013629935563564\\
732626	0.0144563728177847\\
732625	0.0147706525329383\\
732624	0.0148373562481878\\
732623	0.0156171460324133\\
732620	0.0152857538697812\\
732619	0.014905948215812\\
732618	0.015443317482704\\
732617	0.0154591423579468\\
732616	0.0150681874692238\\
732613	0.0148829565018646\\
732612	0.0162554709469625\\
732611	0.016566247932602\\
732610	0.0161002698511706\\
732609	0.0158546706578378\\
732606	0.0177847471852607\\
732605	0.0181012254228768\\
732604	0.0175923338668845\\
732603	0.0198770456546138\\
732602	0.0192135936125721\\
732599	0.0189585297723909\\
732598	0.019298173721361\\
732597	0.0186881821941544\\
732596	0.0185229249729736\\
732595	0.0183757494052373\\
732592	0.0175488591905391\\
732591	0.0174790955144011\\
732590	0.0164238964257982\\
732589	0.0162514456767815\\
732588	0.0155076259243435\\
732585	0.0145814762268245\\
732584	0.0147224217817393\\
732583	0.0146590194116376\\
732582	0.0145372228691738\\
732581	0.0148301040836127\\
732578	0.0145701181969699\\
732577	0.014391209468679\\
732576	0.0144938732132475\\
732575	0.0132623603416538\\
732574	0.0131229068349504\\
732571	0.0127537699145616\\
732570	0.0131244804400147\\
732569	0.0131492411274176\\
732568	0.0131314146024598\\
732567	0.0127701408262812\\
732564	0.0124646632605395\\
732563	0.0126938357673871\\
732562	0.0122388153968605\\
732561	0.0124573571908807\\
732557	0.0124938798406866\\
732556	0.012151178758285\\
732555	0.0122159874640682\\
732554	0.0124257938756698\\
732553	0.0119531388173229\\
732550	0.0120146115512835\\
732549	0.0116144377925676\\
732548	0.01170560322619\\
732547	0.0119870362009886\\
732546	0.0123850655328392\\
732543	0.0124527119338303\\
732542	0.0123422754667002\\
732541	0.0124745963683258\\
732540	0.0126112854587055\\
732539	0.012830783179638\\
732536	0.0122309054527739\\
732535	0.0120447667529733\\
732534	0.0125040995172779\\
732533	0.0121351506084949\\
732532	0.0127173226802549\\
732529	0.0120162781859455\\
732528	0.0120260007079624\\
732527	0.0116182006906617\\
732526	0.0117035023244986\\
732525	0.0117497553956628\\
732522	0.0115260518513284\\
732521	0.0106831230539307\\
732520	0.0113249205634281\\
732519	0.0112033715446461\\
732518	0.0113429066046973\\
732515	0.0114238259900275\\
732514	0.0113284321708357\\
732513	0.0115090567191018\\
732512	0.0117335337584102\\
732511	0.0118908750897191\\
732508	0.0120265060553057\\
732507	0.012268845375784\\
732506	0.012989336249293\\
732505	0.0125788072084048\\
732504	0.0127112686061759\\
732501	0.0125240219379604\\
732500	0.0125244792421494\\
732499	0.0125451053213714\\
732498	0.012005047358971\\
732494	0.0119233095220835\\
732493	0.0121725029937321\\
732492	0.0120435116283437\\
732491	0.0114029743002811\\
732490	0.0121518650737836\\
732487	0.0117440897008488\\
732486	0.0112543646590841\\
732485	0.0112679633023248\\
732484	0.0113824711727837\\
732483	0.0113954485071098\\
732480	0.011571783441745\\
732479	0.0118904370252487\\
732478	0.012135115190929\\
732477	0.0121136840405768\\
732476	0.0119297475086938\\
732473	0.0117669751644769\\
732472	0.0116643859375567\\
732471	0.011829467089485\\
732470	0.0120314490159118\\
732469	0.0118760905569894\\
732466	0.0118228893932184\\
732465	0.0114560868786289\\
732464	0.0114372771533126\\
732463	0.0116745748254584\\
732459	0.0111830114176408\\
732458	0.0118171848946659\\
732457	0.0130809402879713\\
732456	0.0125332326932718\\
732455	0.0128341656932813\\
732452	0.0143299326785763\\
732451	0.0139529766349807\\
732450	0.0147592680713254\\
732449	0.0151766231563685\\
732448	0.015231181124916\\
732445	0.0156108789655572\\
732444	0.014542122443483\\
732443	0.013935927174018\\
732442	0.0143306589119569\\
732441	0.0136500968045491\\
732438	0.0137048297768894\\
732437	0.0138801905658979\\
732436	0.0133079065164239\\
732435	0.0137629890504687\\
732434	0.01324648252058\\
732431	0.0131128517191679\\
732430	0.0148193509669723\\
732429	0.0143206558067283\\
732428	0.0139982638719735\\
732427	0.0135454659710683\\
732424	0.0143096629668806\\
732423	0.0132001104468362\\
732422	0.0162893578826473\\
732421	0.0154863815048746\\
732420	0.016272063139691\\
732417	0.0163073096319885\\
732416	0.0148020179826924\\
732415	0.0149026631107949\\
732414	0.0138571868121609\\
732413	0.014109221663494\\
732410	0.0140529843414106\\
732409	0.0139634754202285\\
732408	0.0141654678070903\\
732407	0.0139470774618117\\
732406	0.0142379019929358\\
732403	0.0143437305922088\\
732402	0.0141130743462956\\
732401	0.0141283208216244\\
732400	0.0140525321416033\\
732399	0.0139864254570909\\
732395	0.0139502922542034\\
732394	0.0144575058748136\\
732393	0.0144144614231769\\
732392	0.0141740528604174\\
732389	0.0140181654509943\\
732388	0.0139500697638284\\
732387	0.013856302387513\\
732386	0.0132098546056032\\
732385	0.0125038698856691\\
732382	0.0125494994292669\\
732381	0.0121689591000098\\
732380	0.0126899632597653\\
732379	0.0119238755766292\\
732378	0.0117804974535531\\
732375	0.011506638696388\\
732374	0.0119163423054465\\
732373	0.0121178362912453\\
732372	0.0117853272190916\\
732371	0.0118933704377135\\
732368	0.0111745447966256\\
732367	0.0113006362650007\\
732366	0.0118553718686394\\
732365	0.0122132340126762\\
732361	0.0116432676873461\\
732360	0.0120155192569063\\
732359	0.0121191204320091\\
732358	0.0120533222752549\\
732357	0.01205866173926\\
732354	0.0119920488094178\\
732353	0.0120001998945937\\
732352	0.0118344833168231\\
732351	0.0110805574334398\\
732350	0.0114693723364154\\
732347	0.0111679216236652\\
732346	0.0114906623849716\\
732345	0.0112104044804963\\
732344	0.0115310709303349\\
732343	0.0117290906903181\\
732340	0.0117428664706467\\
732339	0.0120929288588714\\
732338	0.0128376623658919\\
732337	0.0130799283806172\\
732336	0.0142209139230775\\
732333	0.0146313938487919\\
732332	0.0149398107967061\\
732331	0.0150800537005821\\
732330	0.0147769221101911\\
732326	0.0150787800891529\\
732325	0.0155449004283941\\
732324	0.0145129134141144\\
732323	0.0150121185656909\\
732322	0.0147628088664415\\
732319	0.0142615431632267\\
732318	0.0142801574381103\\
732317	0.0147172452649226\\
732316	0.0141765988340353\\
732315	0.013801561713456\\
732312	0.012804630836683\\
732311	0.012766340270822\\
732310	0.0123573351062872\\
732309	0.0119069068903977\\
732308	0.0125847660792126\\
732304	0.0115778144267754\\
732303	0.0115153680204054\\
732302	0.0115744575998846\\
732301	0.0125673832844551\\
732298	0.0129621576592348\\
732297	0.0127182903570404\\
732296	0.0127604601445636\\
732295	0.0131182782029029\\
732294	0.0134325515037475\\
732291	0.0133217304721265\\
732290	0.012960761706861\\
732289	0.0127830198601191\\
732288	0.0135862156873251\\
732287	0.0125587362790019\\
732284	0.011891183777196\\
732283	0.0122679411413218\\
732282	0.0117985056946129\\
732281	0.0129035611858237\\
732280	0.0122674305529484\\
732277	0.0123294270991138\\
732275	0.0121234660723864\\
732274	0.0126727416590603\\
732273	0.0130309029967214\\
732270	0.0130133694272007\\
732269	0.0132334463693952\\
732268	0.0131665837301662\\
732267	0.0138520186299078\\
732266	0.0132400144062706\\
732263	0.0126542261553414\\
732262	0.0127415271741608\\
732261	0.0129802636103705\\
732260	0.0134146647437331\\
732259	0.0131008997472246\\
732256	0.0125362099719983\\
732255	0.0124703809433987\\
732254	0.0129830808507737\\
732253	0.0144864718919585\\
732252	0.0133803914247273\\
732249	0.0134940198614103\\
732248	0.0132557848587923\\
732247	0.013272058739305\\
732246	0.0136451912525979\\
732245	0.0147867799058309\\
732242	0.0141971370934757\\
732241	0.0137918772505803\\
732240	0.0136930486952098\\
732239	0.0138575006219979\\
732238	0.0138902862487418\\
732235	0.0145742352463383\\
732234	0.0154938529734944\\
732233	0.0147923859133444\\
732232	0.0146293516909445\\
732231	0.0147896145522841\\
732228	0.0142314100966757\\
732227	0.0141660618428517\\
732226	0.0131701635273509\\
732225	0.0133795168355695\\
732224	0.0128300175551133\\
732221	0.0124470912401111\\
732220	0.0128723572192528\\
732219	0.0128304321987026\\
732218	0.0134769664471562\\
732217	0.0139239629322816\\
732214	0.0128229989632237\\
732213	0.0134112218294994\\
732212	0.0139212729364\\
732211	0.0124372807190078\\
732210	0.012579321377977\\
732207	0.01244039125945\\
732206	0.0128044645646303\\
732205	0.0130581804951643\\
732204	0.0127615408008349\\
732203	0.0120873640459966\\
732200	0.0119329030899779\\
732199	0.0130603698931699\\
732198	0.0128647806698318\\
732197	0.0120633953769014\\
732193	0.0122567483345969\\
732192	0.0120886811830397\\
732191	0.0126564648855042\\
732190	0.0122901537128213\\
732189	0.0129302095292073\\
732186	0.0119925551466\\
732185	0.0122577452669077\\
732184	0.0126482810501768\\
732183	0.0130603356686309\\
732182	0.0142062838049932\\
732179	0.0140530390867786\\
732178	0.0152506404457057\\
732177	0.0147406694302171\\
732176	0.0154698604224753\\
732175	0.0159954932081469\\
732172	0.0168200381867548\\
732171	0.0162921765863258\\
732170	0.0157212837454023\\
732169	0.015864991130623\\
732168	0.0163809107717844\\
732165	0.0160574415353687\\
732164	0.0143512626558831\\
732163	0.0141339371212818\\
732162	0.0139267878691818\\
732161	0.0138145455680398\\
732158	0.0135837470348249\\
732157	0.0135744274195853\\
732156	0.0137712993712343\\
732155	0.0137565753793785\\
732154	0.0141466435186846\\
732151	0.0138859784086014\\
732150	0.013372088723352\\
732149	0.0137121366522407\\
732148	0.0131099385549802\\
732147	0.0131321175506622\\
732144	0.013230731260346\\
732143	0.013292395520468\\
732142	0.0126703610892964\\
732141	0.0126972217964803\\
732140	0.0125434844130254\\
732137	0.0125472725282204\\
732136	0.0129029449366826\\
732135	0.0123904579485335\\
732134	0.0126107833675767\\
732130	0.0121138570825646\\
732129	0.0120150427165646\\
732128	0.0118339919189239\\
732127	0.0119448861921274\\
732126	0.0117893851562235\\
732123	0.0117401031931269\\
732122	0.011446498311697\\
732121	0.0113740414873023\\
732120	0.0114563623409085\\
732119	0.0123778945038749\\
732116	0.0120207496685291\\
732115	0.0137789490211221\\
732114	0.013927223342978\\
732113	0.0137139978624405\\
732112	0.0142210021850245\\
732108	0.0129417686559947\\
732107	0.0131274443707586\\
732106	0.0130023834281447\\
732105	0.0132001388234005\\
732102	0.013913030370947\\
732101	0.0141302733241067\\
732100	0.0144235151931515\\
732099	0.0143739605080958\\
732095	0.0137935173403896\\
732094	0.0141775985721856\\
732093	0.0142774616642944\\
732092	0.0139063819082162\\
732091	0.0164392131029628\\
732088	0.0167639437139269\\
732087	0.0178624263499378\\
732086	0.0178979751740103\\
732085	0.0179491789680924\\
732084	0.0181725972364025\\
732081	0.0172919117565026\\
732080	0.017659209559022\\
732079	0.0175605611042564\\
732078	0.0174566896524355\\
732077	0.0172525294364382\\
732074	0.0158013802991693\\
732073	0.0152372799449945\\
732072	0.0141516274611793\\
732071	0.0140309700316531\\
732070	0.0139137830148\\
732067	0.0139727491780572\\
732066	0.0138573935001957\\
732065	0.0140133999587501\\
732064	0.0132761915272225\\
732063	0.01372556921783\\
732060	0.0127461903746559\\
732059	0.0134481318497042\\
732058	0.0142893079053253\\
732057	0.0152326349267018\\
732056	0.015480028493348\\
732053	0.015010158502832\\
732052	0.0154723735027515\\
732051	0.0159634522924051\\
732050	0.0166671563057001\\
732049	0.0156753346167796\\
732045	0.0148747970311039\\
732044	0.0156363023460629\\
732043	0.0147672326612147\\
732042	0.0151321991910002\\
732039	0.0144728606508044\\
732038	0.0148820495467458\\
732037	0.0153108157527058\\
732036	0.0150764582915101\\
732035	0.0163481017147202\\
732032	0.0166268256854841\\
732031	0.0160441948176247\\
732030	0.0172386068328508\\
732029	0.0173081206249954\\
732028	0.0173901306735367\\
732025	0.0161348811655204\\
732024	0.0158445969621792\\
732023	0.0161865268772746\\
732022	0.0167079317643839\\
732021	0.0170788452020554\\
732018	0.0158779692496058\\
732017	0.0160964625817292\\
732016	0.0151142024270396\\
732015	0.0139429771850395\\
732014	0.0142514878140726\\
732011	0.0135793727626823\\
732010	0.013649074798043\\
732009	0.0137680061218046\\
732008	0.0137908794454734\\
732007	0.0135595137518723\\
732004	0.0136813842665953\\
732003	0.0135856650371444\\
732002	0.0136394152931148\\
732001	0.0142198310414766\\
732000	0.0138893126915712\\
731997	0.0144478166803401\\
731996	0.014352967105608\\
731995	0.0143950526108159\\
731994	0.0139145160972346\\
731990	0.0141364894823563\\
731989	0.0142935130730868\\
731988	0.0140292603411973\\
731987	0.0141644646975569\\
731986	0.0145824221912322\\
731983	0.0141572475725638\\
731982	0.0144056902436559\\
731981	0.0143444518991079\\
731980	0.0140297412288136\\
731979	0.0148858388114896\\
731976	0.0144390457647375\\
731975	0.0140414627934194\\
731974	0.0136628223465279\\
731973	0.0131904226672858\\
731972	0.0131542601849247\\
731969	0.0131277714423339\\
731968	0.013351694660262\\
731967	0.0134489416187475\\
731966	0.0141592425244183\\
731962	0.0139252931131932\\
731961	0.0143973743360834\\
731960	0.0144352997151646\\
731959	0.0150639321901821\\
731958	0.0145584745304352\\
731955	0.014342433686809\\
731954	0.0134961391047775\\
731953	0.0141305980929672\\
731952	0.0134270810271314\\
731951	0.0134476481214961\\
731948	0.0130260953923918\\
731946	0.012469690402007\\
731945	0.0126527979723929\\
731944	0.0118699642133419\\
731941	0.0124356934798136\\
731939	0.0120381836822333\\
731938	0.0120848664345406\\
731937	0.0124336295208294\\
731934	0.0129332047771627\\
731933	0.0129106788324976\\
731932	0.0128438419243254\\
731931	0.0133147331564371\\
731930	0.0134334252135686\\
731927	0.0129469491893187\\
731926	0.0133023252935794\\
731925	0.0133946751227956\\
731924	0.0131317878623516\\
731923	0.0126833280203893\\
731920	0.01270273744659\\
731919	0.0122923478870979\\
731918	0.0127119174711217\\
731917	0.0124106553696084\\
731916	0.0120027602873037\\
731913	0.0121500577475027\\
731911	0.0124461921582733\\
731910	0.0114148974247729\\
731909	0.0122170153710274\\
731906	0.0135092356313565\\
731905	0.0136845366421381\\
731904	0.0134835957151785\\
731903	0.0136462248561454\\
731902	0.0137328345377864\\
731899	0.0134042927482527\\
731898	0.0129582056543942\\
731897	0.0131443700180916\\
731896	0.0137220817845304\\
731895	0.0140333398041774\\
731892	0.0132277697406855\\
731891	0.0135432126126347\\
731890	0.0133748920509264\\
731889	0.0136457063568453\\
731888	0.0130194148350332\\
731885	0.013212836809758\\
731884	0.0134963611287447\\
731883	0.0127656131178646\\
731882	0.0130967967355904\\
731881	0.0137896946090134\\
731878	0.0133208880029784\\
731877	0.0118260978113158\\
731876	0.0130321409491242\\
731875	0.0127630969505662\\
731874	0.013299419550608\\
731871	0.0129907101735977\\
731870	0.0132858960329272\\
731869	0.0137025794747593\\
731868	0.0135544131858463\\
731867	0.0145788148194025\\
731864	0.0138142562596161\\
731863	0.0141579405001432\\
731862	0.0141027905362171\\
731861	0.0144136870245124\\
731860	0.014406908657343\\
731857	0.0144404841411329\\
731856	0.0147245307452574\\
731855	0.0143163336395209\\
731854	0.0151831302254921\\
731853	0.015455384499986\\
731850	0.015410273972301\\
731849	0.0157685301804018\\
731848	0.0160174398642101\\
731847	0.0158423507835725\\
731846	0.0168435731265764\\
731843	0.0156204308569059\\
731842	0.0155072281597355\\
731841	0.0169267914493787\\
731840	0.0158936569000955\\
731839	0.0166277379292944\\
731836	0.0160866047412442\\
731835	0.0159335938481876\\
731834	0.0170926331482308\\
731833	0.015080146013248\\
731832	0.0149690698480975\\
731829	0.0153758567264123\\
731828	0.0144840861851141\\
731827	0.0142747426669681\\
731826	0.0152449903391345\\
731822	0.0142318387468973\\
731821	0.0141520257739853\\
731820	0.0138036533201092\\
731819	0.0138231626363964\\
731818	0.0144656442181547\\
731815	0.0146293016181759\\
731814	0.0140776901577533\\
731813	0.0138530876300323\\
731812	0.0139113581896845\\
731811	0.0142447604304751\\
731808	0.0146651479357401\\
731807	0.0151749313049748\\
731806	0.015581320350359\\
731805	0.0149833115829761\\
731804	0.0159268079360586\\
731801	0.0155470673078102\\
731800	0.0162522001486819\\
731799	0.0166062752761276\\
731798	0.0172904144419351\\
731797	0.0169119643558067\\
731794	0.0167435584766305\\
731793	0.0157442398311018\\
731792	0.0159549104053676\\
731791	0.01666566968233\\
731790	0.0165011386122198\\
731787	0.0156788984580718\\
731786	0.016720438222121\\
731785	0.0169160425365551\\
731784	0.0170805444961156\\
731783	0.0181076603688607\\
731780	0.0172438247899451\\
731779	0.0196042877641108\\
731778	0.0184418858566981\\
731777	0.0189765246612392\\
731776	0.018520623930416\\
731773	0.0179690527338821\\
731772	0.0188590373052778\\
731771	0.0178827830857023\\
731770	0.0179874623805283\\
731769	0.0177919491233491\\
731765	0.0176223468766117\\
731764	0.0165767013081417\\
731763	0.0174909358648369\\
731762	0.017644389803655\\
731759	0.0183436497467749\\
731758	0.0177336502908308\\
731757	0.0176668750633773\\
731756	0.0176819543494848\\
731755	0.0195289860071994\\
731752	0.0189589309861397\\
731751	0.0199868127761224\\
731750	0.018667120921736\\
731749	0.0185666157253282\\
731748	0.018218386173894\\
731745	0.0181743557106803\\
731744	0.0174777896467981\\
731743	0.0176185358199088\\
731742	0.0190684732068829\\
731741	0.0189754710692442\\
731738	0.0169974433464732\\
731737	0.0166649307503348\\
731736	0.0165402760323231\\
731735	0.017021996412056\\
731734	0.0169902983927495\\
731731	0.0163716927271069\\
731730	0.0172437146101801\\
731729	0.0161618847117813\\
731728	0.0155189198886334\\
731724	0.0156696623121542\\
731723	0.0155705684809641\\
731722	0.0161314075340114\\
731721	0.0164481215682747\\
731720	0.016818068059038\\
731717	0.0160033892228012\\
731716	0.0159919499652046\\
731715	0.0162868785182326\\
731714	0.0163690758530924\\
731713	0.0163215821483645\\
731710	0.0167208976637529\\
731709	0.0168593244825464\\
731708	0.0163493704803726\\
731707	0.0165332437983594\\
731706	0.0168316367690586\\
731703	0.0167353437815115\\
731702	0.0172127930891075\\
731701	0.0178970372135963\\
731700	0.017631365761617\\
731699	0.0180384946693146\\
731696	0.0189767999546432\\
731695	0.0194499916596737\\
731694	0.0172305027140974\\
731693	0.0188364375325004\\
731692	0.0214449558756682\\
731688	0.0220111334383974\\
731687	0.0242269054593692\\
731686	0.024341590288473\\
731685	0.0250209876373854\\
731682	0.0269186127910382\\
731681	0.0267000148713582\\
731680	0.027330882234267\\
731679	0.0271774223893104\\
731678	0.0272928237997598\\
731675	0.0270973962828683\\
731674	0.0272110194696813\\
731673	0.0281183548727584\\
731672	0.029902557789297\\
731671	0.03119690723852\\
731668	0.027162444981588\\
731667	0.0284165035799494\\
731666	0.0292530233812537\\
731665	0.0294755999953163\\
731664	0.031584243241285\\
731661	0.0276103070299773\\
731660	0.0302584516921697\\
731659	0.0307696105808947\\
731658	0.029955731979722\\
731657	0.0310261503215927\\
731654	0.0319218239532063\\
731653	0.0318331025746194\\
731652	0.0346629370911712\\
731651	0.0334179890289882\\
731650	0.0324445878420519\\
731647	0.0289582478496628\\
731646	0.0307539004989082\\
731645	0.0274063557144642\\
731644	0.0313608882968246\\
731643	0.0312253604812315\\
731640	0.0283776081992137\\
731639	0.0298767604041046\\
731638	0.0319907982840066\\
731637	0.0327845178776618\\
731636	0.0330086544512125\\
731633	0.0319421321422434\\
731632	0.033473574063542\\
731631	0.0334790456564199\\
731630	0.0337312357440631\\
731626	0.0335653950032275\\
731625	0.0359454786406354\\
731624	0.0364472630939027\\
731623	0.0351235504992159\\
731622	0.0337902495800844\\
731619	0.0331275462391166\\
731618	0.0324160250656772\\
731617	0.032392067610036\\
731616	0.0326497601775323\\
731615	0.0309112214109248\\
731612	0.0297419574019099\\
731611	0.0331396766608719\\
731610	0.0309490503542539\\
731609	0.0317158839703442\\
731608	0.033870546574252\\
731605	0.0284293353705252\\
731604	0.0253531250578458\\
731603	0.0256961574552431\\
731602	0.0242888287551617\\
731598	0.024059156382819\\
731597	0.0247928935754825\\
731596	0.0256960254365088\\
731595	0.0234741952288689\\
731594	0.0256051824593328\\
731591	0.0250987682497628\\
731590	0.0244679680785233\\
731589	0.026650174147821\\
731588	0.0259132735314862\\
731587	0.0252458581751158\\
731584	0.0251353345972881\\
731583	0.025988707718576\\
731581	0.0302745658939998\\
731580	0.0299221660061029\\
731577	0.0320509858578256\\
731576	0.0286004623801046\\
731574	0.028877888501607\\
731573	0.0294339890792294\\
731570	0.0326265037969685\\
731569	0.0369522417327767\\
731568	0.0344185066621351\\
731567	0.0328680289305751\\
731566	0.0318289014512462\\
731563	0.0366451949048089\\
731562	0.0343461281233466\\
731561	0.0338021112866092\\
731560	0.0343004203897038\\
731559	0.0355023293201384\\
731556	0.0335519465080282\\
731555	0.0360303821246988\\
731554	0.0347019733921977\\
731553	0.0339130842062518\\
731552	0.0336711692867879\\
731549	0.0311463772540611\\
731547	0.029329981391992\\
731546	0.0317848956544562\\
731545	0.0279371374043986\\
731542	0.0271455131124667\\
731541	0.0277772218689105\\
731540	0.0301866240468468\\
731539	0.0306053064106687\\
731538	0.0341858756118959\\
731535	0.0358478416476218\\
731534	0.0382661983316324\\
731533	0.0430311446304871\\
731532	0.0411468188019988\\
731531	0.0396530312710378\\
731528	0.0362684760547499\\
731527	0.0354174860793833\\
731526	0.0361377059685261\\
731525	0.035086724315095\\
731524	0.0358019347471539\\
731521	0.0387646660838044\\
731520	0.0425982745115224\\
731519	0.0419207427325137\\
731518	0.043481312481224\\
731517	0.0433852646267083\\
731514	0.0382408702663365\\
731513	0.0421782966393399\\
731512	0.0407685449324528\\
731511	0.0419437314187874\\
731510	0.0394410739592404\\
731507	0.0427997963158462\\
731506	0.0440601237663841\\
731505	0.0477454639646857\\
731504	0.0452912230926951\\
731503	0.0485751484789686\\
731500	0.0482763509430913\\
731499	0.0506727558668935\\
731498	0.05308698135943\\
731497	0.0505801175635978\\
731496	0.0532528062208523\\
731493	0.0489101773848877\\
731492	0.051026025699818\\
731491	0.0493472161680284\\
731490	0.0466967018388846\\
731489	0.0516362483587481\\
731486	0.0450508140483153\\
731485	0.0416992929104479\\
731484	0.0490948415178089\\
731483	0.0510908674298401\\
731482	0.0507242770462226\\
731479	0.045106437281537\\
731478	0.0463331013595991\\
731477	0.0443595961531513\\
731476	0.0428598095181486\\
731475	0.0415022747260519\\
731472	0.0418891466657093\\
731471	0.0426026876776191\\
731470	0.0390432751753598\\
731469	0.0394576756149862\\
731468	0.0368225304782067\\
731465	0.0373598781289223\\
731464	0.0405560995278355\\
731463	0.0380239822959675\\
731462	0.0409324465555731\\
731458	0.0308504089049798\\
731457	0.0308156614721018\\
731456	0.0305875765738831\\
731455	0.029071071715624\\
731454	0.0294606893578609\\
731451	0.0288074491978804\\
731450	0.0273159710196508\\
731449	0.027568596930787\\
731448	0.0297283232833182\\
731447	0.0289619179207052\\
731444	0.0320112662917318\\
731443	0.0351284563504354\\
731442	0.0369031057754107\\
731441	0.0399033804707543\\
731440	0.0393765155068504\\
731437	0.0379585551330702\\
731436	0.0400745159925465\\
731435	0.0450251419635852\\
731434	0.0483345580011892\\
731433	0.0478352913729993\\
731430	0.0503095564944836\\
731429	0.0448790776712466\\
731428	0.0416315292011863\\
731427	0.0450183208122075\\
731426	0.043972018654875\\
731423	0.0556516831291123\\
731422	0.0627014102574685\\
731421	0.0656815163917004\\
731420	0.070440955950852\\
731419	0.0664691358997492\\
731416	0.0589641482471921\\
731415	0.05205831514627\\
731414	0.0502257862710731\\
731413	0.048581450281324\\
731412	0.045873596460601\\
731409	0.039205170959619\\
731408	0.0396070674069516\\
731407	0.0363569862572401\\
731406	0.03122005588158\\
731405	0.0264973589748039\\
731402	0.0260723404356595\\
731400	0.0295453821114569\\
731399	0.0290011379648832\\
731398	0.0246069455160695\\
731395	0.025474705075781\\
731394	0.0258094077312814\\
731393	0.0282970726290027\\
731392	0.02783265196738\\
731391	0.0251805892373162\\
731388	0.0267654223796044\\
731387	0.0246893640174859\\
731386	0.0241202778068221\\
731385	0.0228776399605016\\
731384	0.0235370273905264\\
731381	0.0247623275655922\\
731380	0.0231610834736951\\
731379	0.0231959673018565\\
731378	0.0236051899420786\\
731377	0.0220451521207\\
731374	0.0225178302672948\\
731373	0.0228892612295839\\
731372	0.0218093294906552\\
731371	0.0218371924385459\\
731370	0.0212660519855926\\
731367	0.0187318553194079\\
731366	0.0192944671766265\\
731365	0.0192446975597672\\
731364	0.0194733335272116\\
731360	0.0174877884823627\\
731359	0.0170264198724666\\
731358	0.0176173211925852\\
731357	0.0183758244030781\\
731356	0.0184984393049008\\
731353	0.0170239061962829\\
731352	0.0184850789931274\\
731351	0.0189149295746903\\
731350	0.0182594602489649\\
731349	0.0178735417095524\\
731346	0.0191520626508823\\
731345	0.0181879118590903\\
731344	0.0178938834794243\\
731343	0.0177128766786207\\
731342	0.0178114216963889\\
731339	0.0162953895269446\\
731338	0.0161078903814381\\
731337	0.016825085854754\\
731336	0.0173661070355878\\
731335	0.0194643796950935\\
731332	0.018338731173035\\
731331	0.0183870474219615\\
731330	0.017826881417321\\
731329	0.018497172652204\\
731328	0.0185516042416904\\
731325	0.018773235322054\\
731324	0.0193368056421905\\
731323	0.0187331269809552\\
731322	0.0188190384939394\\
731321	0.0185403611493756\\
731318	0.0180125419199647\\
731317	0.0176928587197746\\
731316	0.0171006132864788\\
731315	0.0170285277179548\\
731314	0.0172158090795189\\
731311	0.0165967290131076\\
731310	0.0160232205089104\\
731309	0.01625171787041\\
731308	0.015439321683465\\
731307	0.0154814492101345\\
731303	0.0149007302748638\\
731302	0.015182623511657\\
731301	0.0157251714812981\\
731300	0.0163635405325838\\
731297	0.0160126674356023\\
731296	0.0160881187903769\\
731295	0.0163052373643984\\
731294	0.0165226049645212\\
731293	0.0168160956365349\\
731290	0.0178399869847102\\
731289	0.019087413267124\\
731288	0.0192975203173616\\
731287	0.0181595474054319\\
731286	0.0189950664073515\\
731283	0.0185273657199499\\
731282	0.0188501115095634\\
731281	0.0185017086941782\\
731280	0.0186762154012901\\
731279	0.0183239626872884\\
731276	0.016932343834012\\
731275	0.0188793949742799\\
731274	0.0185075766526695\\
731273	0.0186422253658926\\
731272	0.0191678920466078\\
731269	0.0194127912146639\\
731268	0.0205592448047777\\
731267	0.0207519082658202\\
731266	0.0217662320145225\\
731262	0.021347444110873\\
731261	0.0217700352457941\\
731260	0.0219467164502521\\
731259	0.0234067282332094\\
731258	0.0233565614065339\\
731255	0.0227461326046007\\
731254	0.0237050548001183\\
731253	0.0235104263213844\\
731252	0.0225786018297436\\
731251	0.0217833287147137\\
731248	0.019809194196849\\
731247	0.0203703041653066\\
731246	0.0222794994893323\\
731245	0.022685120605447\\
731244	0.0188518623477191\\
731241	0.0181191969892045\\
731240	0.0199366434767325\\
731239	0.020692563488767\\
731238	0.0222251922343062\\
731234	0.0240275878303873\\
731233	0.0237765602067097\\
731232	0.0248180622139711\\
731231	0.0241429248571106\\
731230	0.0246010292519083\\
731227	0.0234892137180334\\
731226	0.0240190033871987\\
731225	0.0243585321876401\\
731224	0.0250094946572152\\
731223	0.0244300313668753\\
731220	0.023546972933798\\
731219	0.0254297143576004\\
731218	0.0248450345153132\\
731216	0.0246199499893968\\
731213	0.0218023386177658\\
731212	0.0243183034456375\\
731211	0.024857364354857\\
731209	0.0255282997740226\\
731206	0.0284794266886201\\
731205	0.0280051145751462\\
731204	0.0283958803529941\\
731203	0.0295106681893108\\
731202	0.0289517739769807\\
731199	0.0307015259026924\\
731198	0.0295283796682329\\
731197	0.0288276715893074\\
731196	0.0277001476862445\\
731195	0.0272749082216454\\
731192	0.0256656197700393\\
731191	0.0255778171240974\\
731190	0.0244727171826291\\
731189	0.0247835023953801\\
731188	0.0254993397751238\\
731185	0.0244703910362306\\
731184	0.0238120804256198\\
731183	0.0252519165078884\\
731182	0.0238320875146804\\
731181	0.0230805889919863\\
731178	0.0228661354297856\\
731176	0.022798023386727\\
731175	0.024642649207997\\
731174	0.0260893312802511\\
731171	0.0291853616294625\\
731170	0.0295596729842377\\
731169	0.0306845081005364\\
731168	0.0297727509006468\\
731167	0.0314722191382862\\
731164	0.0306216823627587\\
731163	0.031203901440566\\
731162	0.030699840394754\\
731161	0.031151434684937\\
731160	0.0317340213310484\\
731157	0.0335366760484009\\
731156	0.0346361359069678\\
731155	0.0379724485711867\\
731154	0.0388802361957389\\
731153	0.037309564721959\\
731150	0.0341205880932055\\
731149	0.0361424651813666\\
731148	0.0358717739733536\\
731147	0.0370109192157461\\
731146	0.0373186201546645\\
731143	0.0400487334805067\\
731142	0.0423793632514382\\
731141	0.0419807997499771\\
731140	0.0407382529766176\\
731139	0.0425766010618137\\
731136	0.0431260000673933\\
731135	0.0401512396455552\\
731134	0.0385250749867528\\
731133	0.038307888410364\\
731132	0.0399551899198734\\
731129	0.0375719125080047\\
731128	0.0396577608306532\\
731127	0.0393522242072449\\
731126	0.0409104960948039\\
731125	0.0421105410235413\\
731122	0.0380334164137488\\
731121	0.0426888559389891\\
731120	0.0454709454261458\\
731119	0.0448857703461715\\
731118	0.0521994773386623\\
731115	0.0561738408151581\\
731114	0.0520278132403193\\
731113	0.0492147199406865\\
731112	0.0449072744686683\\
731111	0.0438716523225271\\
731104	0.0332114577395624\\
731101	0.0321133232212523\\
731100	0.028674829174038\\
731099	0.0272190424364172\\
731098	0.0266930126233565\\
731094	0.0249517700208219\\
731093	0.0244065114028466\\
731092	0.0240491990793798\\
731091	0.0241075720455383\\
731090	0.022958239536478\\
731087	0.0225477249117157\\
731086	0.022699923133646\\
731085	0.0226824362162962\\
731084	0.0231059043344096\\
731083	0.0235342620978866\\
731080	0.0244865225831447\\
731079	0.02492586546661\\
731078	0.0250221292362998\\
731077	0.0257317967265045\\
731076	0.0245157043764607\\
731073	0.0245782636569418\\
731072	0.0250884325312664\\
731071	0.0253272750828087\\
731070	0.0246032899104941\\
731069	0.0263971227094306\\
731066	0.0265720197928838\\
731065	0.0263821539277853\\
731064	0.0252432737271258\\
731063	0.0261025510275779\\
731062	0.02851442123317\\
731059	0.0275990491876422\\
731058	0.0287438805229391\\
731057	0.0298189368630157\\
731056	0.0296910154393062\\
731055	0.0295313489913261\\
731052	0.0295685254023345\\
731051	0.029936418887137\\
731050	0.0308106236071475\\
731049	0.0292688347580105\\
731048	0.0306503018857495\\
731045	0.0293592158566493\\
731044	0.0297114079355705\\
731043	0.0279456495500782\\
731042	0.0287250066498352\\
731041	0.0281829904022953\\
731038	0.0268894986474311\\
731037	0.0258111965331002\\
731035	0.0245686883873147\\
731034	0.0245433058751321\\
731031	0.0253906408510336\\
731030	0.026048029074357\\
731029	0.0264207640542309\\
731028	0.0259323311288654\\
731027	0.0250517767199182\\
731024	0.0264740908341818\\
731023	0.0252717515261642\\
731022	0.02494942701702\\
731021	0.0275995889819332\\
731020	0.0281547309743847\\
731017	0.0289707768029593\\
731016	0.0289113705910901\\
731015	0.0290985205592967\\
731014	0.0291983753259553\\
731013	0.0288770202680677\\
731010	0.0291319384017415\\
731009	0.0294117058327783\\
731008	0.0289723313261998\\
731007	0.0289554367953859\\
731006	0.0300605480976106\\
731003	0.0304856103310136\\
731002	0.0311027486570651\\
731001	0.0306383198808814\\
731000	0.0286137347265542\\
730996	0.0286616951612443\\
730995	0.0298958129100106\\
730994	0.0281918817885879\\
730993	0.0292797795598586\\
730992	0.0303531831156092\\
730989	0.0326890943094165\\
730988	0.0350213503354661\\
730987	0.0365072036848246\\
730986	0.0361998399343219\\
730985	0.0381043418217358\\
730982	0.0377704784688181\\
730981	0.0392343014801701\\
730980	0.0405511950827583\\
730979	0.0407937090259146\\
730978	0.0404393136175527\\
730975	0.0406375555576015\\
730974	0.0404377319619483\\
730973	0.0394589945322099\\
730972	0.0397087290729826\\
730971	0.0414571352419475\\
730968	0.040567354111299\\
730967	0.0420676790346418\\
730966	0.0444305808548468\\
730965	0.0449304101280717\\
730964	0.0464196282641835\\
730961	0.0461674591853509\\
730960	0.0466676364848282\\
730959	0.0489805296293842\\
730958	0.0464647166946068\\
730957	0.0467605097953924\\
730953	0.0468522477581896\\
730952	0.047208053076553\\
730951	0.0471830855635226\\
730950	0.0474700727795097\\
730947	0.0471316427400311\\
730946	0.0501900977087829\\
730945	0.0488056265771532\\
730944	0.0486374759547354\\
730943	0.0476681891907781\\
730940	0.047059610219517\\
730939	0.0464322997632181\\
730938	0.0432884464027728\\
730937	0.0456173471294473\\
730936	0.0459739841669334\\
730933	0.050408869832432\\
730932	0.0500982192549332\\
730931	0.0464095124642616\\
730930	0.0473575770963127\\
730929	0.045327442798375\\
730926	0.0450036138335064\\
730925	0.0435973123900227\\
730924	0.0434288203648478\\
730923	0.0403638656744027\\
730922	0.0398709690485555\\
730919	0.0397751959167125\\
730918	0.040464720282204\\
730917	0.0397881700114558\\
730916	0.0404998650863143\\
730915	0.0400991797782089\\
730912	0.0418086579681958\\
730911	0.0453308330426922\\
730910	0.0405237879731076\\
730909	0.0410380948588468\\
730908	0.0417936999033097\\
730905	0.0413224078501132\\
730904	0.0417394157768536\\
730903	0.0414232979740162\\
730902	0.0417769397556872\\
730898	0.04265346207023\\
730897	0.0442006110613998\\
730896	0.0463528719970522\\
730895	0.0455618708209494\\
730894	0.0446862958685162\\
730891	0.0461863290492901\\
730890	0.0456577119062983\\
730889	0.0449826832943672\\
730888	0.0428483904347635\\
730887	0.0440589813002081\\
730884	0.0451830074699296\\
730883	0.0449815891131678\\
730882	0.0458222761875322\\
730881	0.0451974287886947\\
730880	0.0451243449802156\\
730877	0.0458550532653745\\
730876	0.0470466955297417\\
730875	0.0511144557549251\\
730874	0.0504922782604305\\
730873	0.0528178678580672\\
730870	0.0605722997627096\\
730869	0.0588413757712472\\
730868	0.0574694521475186\\
730867	0.0580741208504898\\
730863	0.0565529884520064\\
730862	0.0573554209981995\\
730861	0.0559681143588226\\
730860	0.0569252774391888\\
730859	0.0558030726407046\\
730856	0.0547745639197648\\
730855	0.0550356160465638\\
730854	0.0531572403538971\\
}--cycle;
\addlegendentry{$\text{95\% percentile of }\sigma{}^{\text{2}}_{\text{i,t}}$}
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
730854	0.254281282424927\\
730855	0.254882246255875\\
730856	0.213931113481522\\
730859	0.223737090826035\\
730860	0.222703844308853\\
730861	0.21992900967598\\
730862	0.212551057338715\\
730863	0.208148688077927\\
730867	0.214571863412857\\
730868	0.210447013378143\\
730869	0.203834190964699\\
730870	0.200235217809677\\
730873	0.19669035077095\\
730874	0.177636221051216\\
730875	0.173359930515289\\
730876	0.178183004260063\\
730877	0.176139950752258\\
730880	0.180957466363907\\
730881	0.180452302098274\\
730882	0.175558939576149\\
730883	0.172161400318146\\
730884	0.153761178255081\\
730887	0.157017827033997\\
730888	0.156710118055344\\
730889	0.156774118542671\\
730890	0.158232003450394\\
730891	0.161373347043991\\
730894	0.162540316581726\\
730895	0.164040148258209\\
730896	0.16240993142128\\
730897	0.15733639895916\\
730898	0.16236300766468\\
730902	0.170476198196411\\
730903	0.174246847629547\\
730904	0.182303100824356\\
730905	0.185663864016533\\
730908	0.185646459460258\\
730909	0.19856196641922\\
730910	0.211498826742172\\
730911	0.205653414130211\\
730912	0.211831614375114\\
730915	0.16529306769371\\
730916	0.160786435008049\\
730917	0.159924373030663\\
730918	0.161017328500748\\
730919	0.167674258351326\\
730922	0.178860858082771\\
730923	0.177419096231461\\
730924	0.184400454163551\\
730925	0.186852917075157\\
730926	0.190317302942276\\
730929	0.184338763356209\\
730930	0.189013123512268\\
730931	0.185760959982872\\
730932	0.187272116541862\\
730933	0.181036651134491\\
730936	0.183473452925682\\
730937	0.177281007170677\\
730938	0.188927888870239\\
730939	0.194591343402863\\
730940	0.196040600538254\\
730943	0.214847102761269\\
730944	0.242130666971207\\
730945	0.253583192825317\\
730946	0.231072872877121\\
730947	0.191446080803871\\
730950	0.193082556128502\\
730951	0.18796893954277\\
730952	0.185515314340591\\
730953	0.175995752215385\\
730957	0.188329249620438\\
730958	0.186760663986206\\
730959	0.178100347518921\\
730960	0.173715800046921\\
730961	0.176084980368614\\
730964	0.185749292373657\\
730965	0.189152270555496\\
730966	0.181133434176445\\
730967	0.183724671602249\\
730968	0.168087393045425\\
730971	0.169852510094643\\
730972	0.165041968226433\\
730973	0.160652309656143\\
730974	0.166908159852028\\
730975	0.141593411564827\\
730978	0.144090712070465\\
730979	0.143182426691055\\
730980	0.142800331115723\\
730981	0.141516268253326\\
730982	0.138932034373283\\
730985	0.142892822623253\\
730986	0.138576149940491\\
730987	0.134194985032082\\
730988	0.130592241883278\\
730989	0.124958366155624\\
730992	0.111048467457294\\
730993	0.105647847056389\\
730994	0.107485681772232\\
730995	0.104971021413803\\
730996	0.101429358124733\\
731000	0.117149814963341\\
731001	0.130528330802917\\
731002	0.130536094307899\\
731003	0.121802404522896\\
731006	0.109224461019039\\
731007	0.103729553520679\\
731008	0.102687507867813\\
731009	0.100495733320713\\
731010	0.101910538971424\\
731013	0.10548373311758\\
731014	0.106736816465855\\
731015	0.108946144580841\\
731016	0.115387335419655\\
731017	0.115052610635757\\
731020	0.116242647171021\\
731021	0.116614364087582\\
731022	0.116394199430943\\
731023	0.114844433963299\\
731024	0.116209797561169\\
731027	0.117329671978951\\
731028	0.119341120123863\\
731029	0.118721202015877\\
731030	0.108843117952347\\
731031	0.105396807193756\\
731034	0.106050528585911\\
731035	0.106096431612968\\
731037	0.116471156477928\\
731038	0.109920784831047\\
731041	0.112321712076664\\
731042	0.118954636156559\\
731043	0.12412728369236\\
731044	0.118288554251194\\
731045	0.118293307721615\\
731048	0.127058312296867\\
731049	0.126181051135063\\
731050	0.132774084806442\\
731051	0.131254941225052\\
731052	0.128694400191307\\
731055	0.130959734320641\\
731056	0.133117124438286\\
731057	0.128629446029663\\
731058	0.11938214302063\\
731059	0.111092187464237\\
731062	0.115918457508087\\
731063	0.111172512173653\\
731064	0.10659895837307\\
731065	0.103419199585915\\
731066	0.102606698870659\\
731069	0.0975421145558357\\
731070	0.0970591530203819\\
731071	0.100258573889732\\
731072	0.100031934678555\\
731073	0.101473771035671\\
731076	0.103198498487473\\
731077	0.103063471615314\\
731078	0.102863185107708\\
731079	0.103049710392952\\
731080	0.106005296111107\\
731083	0.102286450564861\\
731084	0.102547541260719\\
731085	0.0965683311223984\\
731086	0.0958625674247742\\
731087	0.0859983637928963\\
731090	0.0894167870283127\\
731091	0.0910815820097923\\
731092	0.0938233137130737\\
731093	0.101898372173309\\
731094	0.0981235504150391\\
731098	0.111690782010555\\
731099	0.120934292674065\\
731100	0.132416546344757\\
731101	0.120243437588215\\
731104	0.124647550284863\\
731111	0.183103889226913\\
731112	0.17612099647522\\
731113	0.185231074690819\\
731114	0.197864189743996\\
731115	0.212067469954491\\
731118	0.18563523888588\\
731119	0.177028879523277\\
731120	0.182960078120232\\
731121	0.185470089316368\\
731122	0.173122406005859\\
731125	0.185930714011192\\
731126	0.177818849682808\\
731127	0.177119433879852\\
731128	0.174294054508209\\
731129	0.144981905817986\\
731132	0.149260073900223\\
731133	0.152006238698959\\
731134	0.149311780929565\\
731135	0.1434246301651\\
731136	0.146806359291077\\
731139	0.154042676091194\\
731140	0.153279706835747\\
731141	0.163576170802116\\
731142	0.166069507598877\\
731143	0.162491098046303\\
731146	0.15806482732296\\
731147	0.153874725103378\\
731148	0.145283102989197\\
731149	0.141037136316299\\
731150	0.140718832612038\\
731153	0.155721500515938\\
731154	0.162421002984047\\
731155	0.161012083292007\\
731156	0.153433084487915\\
731157	0.153763711452484\\
731160	0.125392839312553\\
731161	0.122438848018646\\
731162	0.120858021080494\\
731163	0.121906965970993\\
731164	0.11965461820364\\
731167	0.122320525348186\\
731168	0.117963559925556\\
731169	0.116071604192257\\
731170	0.11710661649704\\
731171	0.119998313486576\\
731174	0.10930710285902\\
731175	0.106947250664234\\
731176	0.103517450392246\\
731178	0.104005329310894\\
731181	0.104883536696434\\
731182	0.106357403099537\\
731183	0.112095326185226\\
731184	0.10753058642149\\
731185	0.106907792389393\\
731188	0.113348037004471\\
731189	0.10574372112751\\
731190	0.10358102619648\\
731191	0.103618510067463\\
731192	0.109594561159611\\
731195	0.112374447286129\\
731196	0.111821688711643\\
731197	0.112503029406071\\
731198	0.116219870746136\\
731199	0.12584376335144\\
731202	0.119474016129971\\
731203	0.11609760671854\\
731204	0.117898523807526\\
731205	0.122738599777222\\
731206	0.117363706231117\\
731209	0.116404920816422\\
731211	0.110771425068378\\
731212	0.104796752333641\\
731213	0.0975734442472458\\
731216	0.107516273856163\\
731218	0.105979412794113\\
731219	0.103551454842091\\
731220	0.0960993841290474\\
731223	0.0994337424635887\\
731224	0.0996066182851791\\
731225	0.0998767763376236\\
731226	0.101174794137478\\
731227	0.10211094468832\\
731230	0.106974311172962\\
731231	0.107296518981457\\
731232	0.113459423184395\\
731233	0.108308725059032\\
731234	0.110968269407749\\
731238	0.11408293992281\\
731239	0.104329504072666\\
731240	0.0994202718138695\\
731241	0.0913026630878448\\
731244	0.0941972732543945\\
731245	0.104228854179382\\
731246	0.106996282935143\\
731247	0.104666158556938\\
731248	0.0904234126210213\\
731251	0.0984934270381927\\
731252	0.101498149335384\\
731253	0.105081260204315\\
731254	0.108643278479576\\
731255	0.107513956725597\\
731258	0.102941446006298\\
731259	0.102062873542309\\
731260	0.0966913849115372\\
731261	0.0985293462872505\\
731262	0.0999164655804634\\
731266	0.10718759149313\\
731267	0.103417560458183\\
731268	0.10970751196146\\
731269	0.107912592589855\\
731272	0.105103954672813\\
731273	0.104096151888371\\
731274	0.105396211147308\\
731275	0.109379932284355\\
731276	0.0922461524605751\\
731279	0.0833056271076202\\
731280	0.0837054699659348\\
731281	0.0833625793457031\\
731282	0.0847356468439102\\
731283	0.0807891935110092\\
731286	0.0830114632844925\\
731287	0.0845314785838127\\
731288	0.0887719839811325\\
731289	0.0906787887215614\\
731290	0.0855886787176132\\
731293	0.0806698352098465\\
731294	0.0770694613456726\\
731295	0.0782154947519302\\
731296	0.0735252127051353\\
731297	0.0723073333501816\\
731300	0.0778236091136932\\
731301	0.0741135478019714\\
731302	0.0717886984348297\\
731303	0.068822979927063\\
731307	0.0739599913358688\\
731308	0.0808155760169029\\
731309	0.0845938473939896\\
731310	0.0874028280377388\\
731311	0.0781588032841682\\
731314	0.0798666179180145\\
731315	0.0830157771706581\\
731316	0.0830036476254463\\
731317	0.0882576107978821\\
731318	0.0848803520202637\\
731321	0.086832083761692\\
731322	0.0832374170422554\\
731323	0.0838246941566467\\
731324	0.0839397460222244\\
731325	0.0816930532455444\\
731328	0.084599494934082\\
731329	0.0850256606936455\\
731330	0.0848805755376816\\
731331	0.0861286818981171\\
731332	0.0920394062995911\\
731335	0.0970055535435677\\
731336	0.0926305204629898\\
731337	0.0940591171383858\\
731338	0.0971311032772064\\
731339	0.101305432617664\\
731342	0.0866418108344078\\
731343	0.0880768150091171\\
731344	0.0806517079472542\\
731345	0.0841323360800743\\
731346	0.0871272012591362\\
731349	0.0856390446424484\\
731350	0.0816609039902687\\
731351	0.0814413651823997\\
731352	0.0825806334614754\\
731353	0.0795042440295219\\
731356	0.0798390805721283\\
731357	0.0811759755015373\\
731358	0.0802032202482224\\
731359	0.0755488649010658\\
731360	0.0776068419218063\\
731364	0.0824688524007797\\
731365	0.0841709226369858\\
731366	0.0833308845758438\\
731367	0.0820819213986397\\
731370	0.0931723043322563\\
731371	0.0928520858287811\\
731372	0.0934219732880592\\
731373	0.101399280130863\\
731374	0.0903262197971344\\
731377	0.094553142786026\\
731378	0.0985292047262192\\
731379	0.100891977548599\\
731380	0.104872971773148\\
731381	0.106591820716858\\
731384	0.105297468602657\\
731385	0.108152829110622\\
731386	0.113971874117851\\
731387	0.121769092977047\\
731388	0.125225856900215\\
731391	0.126311838626862\\
731392	0.130450740456581\\
731393	0.13575966656208\\
731394	0.134590059518814\\
731395	0.125836476683617\\
731398	0.142080590128899\\
731399	0.151962623000145\\
731400	0.151605203747749\\
731402	0.122056819498539\\
731405	0.129546359181404\\
731406	0.138116866350174\\
731407	0.14800551533699\\
731408	0.147440552711487\\
731409	0.144180357456207\\
731412	0.154171854257584\\
731413	0.156739741563797\\
731414	0.15528579056263\\
731415	0.162238389253616\\
731416	0.169979587197304\\
731419	0.189746588468552\\
731420	0.199373498558998\\
731421	0.185438320040703\\
731422	0.201611176133156\\
731423	0.194568276405334\\
731426	0.169266402721405\\
731427	0.165991261601448\\
731428	0.168083891272545\\
731429	0.184491097927094\\
731430	0.200637504458427\\
731433	0.167115852236748\\
731434	0.154907435178757\\
731435	0.149191990494728\\
731436	0.141274452209473\\
731437	0.141726806759834\\
731440	0.144950687885284\\
731441	0.14856268465519\\
731442	0.139050617814064\\
731443	0.132190182805061\\
731444	0.126130342483521\\
731447	0.112398400902748\\
731448	0.114291690289974\\
731449	0.107072219252586\\
731450	0.106966741383076\\
731451	0.109190851449966\\
731454	0.110171020030975\\
731455	0.115506924688816\\
731456	0.12503781914711\\
731457	0.119911648333073\\
731458	0.121174350380898\\
731462	0.148577108979225\\
731463	0.142128169536591\\
731464	0.150390282273293\\
731465	0.130858689546585\\
731468	0.132587254047394\\
731469	0.129127815365791\\
731470	0.12744314968586\\
731471	0.133421361446381\\
731472	0.13201330602169\\
731475	0.136995211243629\\
731476	0.143565490841866\\
731477	0.144949942827225\\
731478	0.154672235250473\\
731479	0.152583375573158\\
731482	0.160169556736946\\
731483	0.162725135684013\\
731484	0.146863833069801\\
731485	0.145138829946518\\
731486	0.148031279444695\\
731489	0.160662174224854\\
731490	0.154023766517639\\
731491	0.162087246775627\\
731492	0.171092972159386\\
731493	0.160331442952156\\
731496	0.170243352651596\\
731497	0.172092452645302\\
731498	0.181047201156616\\
731499	0.171502411365509\\
731500	0.164750427007675\\
731503	0.170458406209946\\
731504	0.160991653800011\\
731505	0.172177404165268\\
731506	0.166362285614014\\
731507	0.163149356842041\\
731510	0.154469788074493\\
731511	0.157889008522034\\
731512	0.151442632079124\\
731513	0.155213072896004\\
731514	0.143474385142326\\
731517	0.152756035327911\\
731518	0.155849680304527\\
731519	0.151491671800613\\
731520	0.149899765849113\\
731521	0.142831206321716\\
731524	0.123983666300774\\
731525	0.123108476400375\\
731526	0.11883057653904\\
731527	0.125786945223808\\
731528	0.128078013658524\\
731531	0.137592971324921\\
731532	0.132442682981491\\
731533	0.132593408226967\\
731534	0.124793358147144\\
731535	0.118863396346569\\
731538	0.115244083106518\\
731539	0.114104598760605\\
731540	0.105234146118164\\
731541	0.0988160148262978\\
731542	0.0980264917016029\\
731545	0.101809985935688\\
731546	0.106161661446095\\
731547	0.101187691092491\\
731549	0.103686608374119\\
731552	0.110236398875713\\
731553	0.120507411658764\\
731554	0.126745149493217\\
731555	0.131085529923439\\
731556	0.11632975935936\\
731559	0.125142976641655\\
731560	0.121990770101547\\
731561	0.121614448726177\\
731562	0.120810195803642\\
731563	0.124403163790703\\
731566	0.120040722191334\\
731567	0.121028758585453\\
731568	0.12732857465744\\
731569	0.127233743667603\\
731570	0.119361340999603\\
731573	0.110539682209492\\
731574	0.109820559620857\\
731576	0.109846241772175\\
731577	0.110291004180908\\
731580	0.112646162509918\\
731581	0.113036952912807\\
731583	0.10461488366127\\
731584	0.101723894476891\\
731587	0.095595195889473\\
731588	0.0947087928652763\\
731589	0.0968115478754044\\
731590	0.0911181420087814\\
731591	0.0909138098359108\\
731594	0.0934579148888588\\
731595	0.0916795507073402\\
731596	0.0931073278188705\\
731597	0.0925268456339836\\
731598	0.0929577723145485\\
731602	0.0933559462428093\\
731603	0.0910655632615089\\
731604	0.0855894684791565\\
731605	0.0902007669210434\\
731608	0.0975814014673233\\
731609	0.0922337621450424\\
731610	0.0910911560058594\\
731611	0.0967560932040215\\
731612	0.0945868715643883\\
731615	0.0970952659845352\\
731616	0.103042960166931\\
731617	0.101279526948929\\
731618	0.102342344820499\\
731619	0.100955322384834\\
731622	0.10135867446661\\
731623	0.101474359631538\\
731624	0.103540159761906\\
731625	0.106565117835999\\
731626	0.100604057312012\\
731630	0.0986239984631538\\
731631	0.0988335460424423\\
731632	0.097924716770649\\
731633	0.0937823802232742\\
731636	0.0965028330683708\\
731637	0.0930161401629448\\
731638	0.0952453464269638\\
731639	0.0889962762594223\\
731640	0.0847464203834534\\
731643	0.08952746540308\\
731644	0.0922764241695404\\
731645	0.0893809124827385\\
731646	0.0908025726675987\\
731647	0.0888205617666245\\
731650	0.0942327305674553\\
731651	0.0966804102063179\\
731652	0.0977751240134239\\
731653	0.0914087444543839\\
731654	0.0934135541319847\\
731657	0.0927308201789856\\
731658	0.0927984490990639\\
731659	0.0938109904527664\\
731660	0.094979040324688\\
731661	0.0904064252972603\\
731664	0.0969275906682014\\
731665	0.0903358310461044\\
731666	0.089970275759697\\
731667	0.0908547639846802\\
731668	0.0906067416071892\\
731671	0.0961391553282738\\
731672	0.0921421125531197\\
731673	0.0874924436211586\\
731674	0.0894699916243553\\
731675	0.0856507122516632\\
731678	0.0872279405593872\\
731679	0.0881180837750435\\
731680	0.0906057059764862\\
731681	0.0896281450986862\\
731682	0.087435208261013\\
731685	0.0858414843678474\\
731686	0.0841954275965691\\
731687	0.0827605947852135\\
731688	0.0778259709477425\\
731692	0.0778283700346947\\
731693	0.071233406662941\\
731694	0.0697806552052498\\
731695	0.0685565024614334\\
731696	0.0684917494654655\\
731699	0.0673424527049065\\
731700	0.0650563165545464\\
731701	0.0644445270299911\\
731702	0.0650491937994957\\
731703	0.0620921738445759\\
731706	0.0603711269795895\\
731707	0.0621159076690674\\
731708	0.0624640546739101\\
731709	0.0627690553665161\\
731710	0.060795720666647\\
731713	0.0601858086884022\\
731714	0.0612152293324471\\
731715	0.060448307543993\\
731716	0.0594645366072655\\
731717	0.0589880831539631\\
731720	0.0631227642297745\\
731721	0.0611533708870411\\
731722	0.059280876070261\\
731723	0.057273019105196\\
731724	0.0561785623431206\\
731728	0.0580641105771065\\
731729	0.0589177794754505\\
731730	0.059183482080698\\
731731	0.0593317970633507\\
731734	0.0666306689381599\\
731735	0.0662129297852516\\
731736	0.0706114619970322\\
731737	0.0729464441537857\\
731738	0.0695170760154724\\
731741	0.0738653391599655\\
731742	0.0716415494680405\\
731743	0.071567490696907\\
731744	0.0734634026885033\\
731745	0.0760791301727295\\
731748	0.0748764872550964\\
731749	0.0755354762077332\\
731750	0.0753729194402695\\
731751	0.0780985206365585\\
731752	0.0763443037867546\\
731755	0.0756665766239166\\
731756	0.074179008603096\\
731757	0.0707905665040016\\
731758	0.0658679232001305\\
731759	0.0659980773925781\\
731762	0.0677046626806259\\
731763	0.0654037371277809\\
731764	0.0639613792300224\\
731765	0.0645962059497833\\
731769	0.0625003054738045\\
731770	0.063213013112545\\
731771	0.0642457380890846\\
731772	0.0676955953240395\\
731773	0.0657379850745201\\
731776	0.0680913552641869\\
731777	0.0699052512645721\\
731778	0.0691577792167664\\
731779	0.0730350017547607\\
731780	0.0698111057281494\\
731783	0.0719335526227951\\
731784	0.0670828223228455\\
731785	0.0649422407150269\\
731786	0.0637091547250748\\
731787	0.0589501559734344\\
731790	0.0610180869698524\\
731791	0.0627031251788139\\
731792	0.0645569041371346\\
731793	0.0626223683357239\\
731794	0.0630025491118431\\
731797	0.0619123242795467\\
731798	0.0631362795829773\\
731799	0.0626985654234886\\
731800	0.0615619197487831\\
731801	0.0604803971946239\\
731804	0.0608809851109982\\
731805	0.0565161742269993\\
731806	0.0558870509266853\\
731807	0.0549701042473316\\
731808	0.0521235428750515\\
731811	0.0458305776119232\\
731812	0.0451416783034801\\
731813	0.0445065870881081\\
731814	0.0448542907834053\\
731815	0.0454597398638725\\
731818	0.0469328798353672\\
731819	0.0473036430776119\\
731820	0.0473284497857094\\
731821	0.0466607064008713\\
731822	0.0469532683491707\\
731826	0.0517477691173553\\
731827	0.0524635314941406\\
731828	0.0533484555780888\\
731829	0.0545402951538563\\
731832	0.0554367266595364\\
731833	0.0576648600399494\\
731834	0.0613714493811131\\
731835	0.0604424625635147\\
731836	0.0599309951066971\\
731839	0.0621397905051708\\
731840	0.0593310929834843\\
731841	0.0599035285413265\\
731842	0.0579341538250446\\
731843	0.0585036538541317\\
731846	0.0604786314070225\\
731847	0.0576998628675938\\
731848	0.0618110448122025\\
731849	0.0629146173596382\\
731850	0.0661478042602539\\
731853	0.0661621615290642\\
731854	0.0686025023460388\\
731855	0.0656983032822609\\
731856	0.0642079263925552\\
731857	0.0615649335086346\\
731860	0.0558551214635372\\
731861	0.0548881515860558\\
731862	0.055156085640192\\
731863	0.0549828931689262\\
731864	0.0543271601200104\\
731867	0.0555844567716122\\
731868	0.0548328459262848\\
731869	0.0554135702550411\\
731870	0.0542867593467236\\
731871	0.0544749610126019\\
731874	0.0489727295935154\\
731875	0.0466018058359623\\
731876	0.0481433942914009\\
731877	0.047370370477438\\
731878	0.0477403812110424\\
731881	0.0481239482760429\\
731882	0.0447310209274292\\
731883	0.0471392385661602\\
731884	0.048759501427412\\
731885	0.0477243736386299\\
731888	0.0515688918530941\\
731889	0.0516358427703381\\
731890	0.05236491933465\\
731891	0.0506318621337414\\
731892	0.0467660576105118\\
731895	0.0502682439982891\\
731896	0.0511440299451351\\
731897	0.0492231622338295\\
731898	0.0484743975102901\\
731899	0.0499014668166637\\
731902	0.0541502833366394\\
731903	0.0555701963603497\\
731904	0.0550747774541378\\
731905	0.0551289543509483\\
731906	0.0518795736134052\\
731909	0.0444348976016045\\
731910	0.0423901863396168\\
731911	0.0410717912018299\\
731913	0.0423130318522453\\
731916	0.043111115694046\\
731917	0.0450846068561077\\
731918	0.0461362861096859\\
731919	0.0482351332902908\\
731920	0.0477419681847095\\
731923	0.0482209697365761\\
731924	0.0497836768627167\\
731925	0.0512415841221809\\
731926	0.0485485754907131\\
731927	0.0477546192705631\\
731930	0.0519821271300316\\
731931	0.0509998127818108\\
731932	0.0504296682775021\\
731933	0.0476353913545609\\
731934	0.0477938242256641\\
731937	0.0447199083864689\\
731938	0.0426656566560268\\
731939	0.0424982234835625\\
731941	0.0427510216832161\\
731944	0.0430930778384209\\
731945	0.04430116340518\\
731946	0.0468503311276436\\
731948	0.0471190065145493\\
731951	0.0446519888937473\\
731952	0.0441032350063324\\
731953	0.0436961688101292\\
731954	0.0442137345671654\\
731955	0.0460253730416298\\
731958	0.047474954277277\\
731959	0.0491233132779598\\
731960	0.0490404441952705\\
731961	0.0490266084671021\\
731962	0.0472465492784977\\
731966	0.0479041188955307\\
731967	0.0466538518667221\\
731968	0.0459395796060562\\
731969	0.0444081276655197\\
731972	0.0456443354487419\\
731973	0.0486812442541122\\
731974	0.0500774532556534\\
731975	0.0513549335300922\\
731976	0.0498480573296547\\
731979	0.053334753960371\\
731980	0.0541113615036011\\
731981	0.0574639290571213\\
731982	0.0550039559602737\\
731983	0.0491417497396469\\
731986	0.0509916320443153\\
731987	0.0497935749590397\\
731988	0.0480799153447151\\
731989	0.0488777533173561\\
731990	0.0487802848219872\\
731994	0.0499120391905308\\
731995	0.0498431511223316\\
731996	0.0505999103188515\\
731997	0.0504816845059395\\
732000	0.0508630536496639\\
732001	0.0498556606471539\\
732002	0.0474561378359795\\
732003	0.0450358428061008\\
732004	0.0449847467243671\\
732007	0.0444955453276634\\
732008	0.0452487580478191\\
732009	0.0452898070216179\\
732010	0.0446726158261299\\
732011	0.0445625633001328\\
732014	0.0470413789153099\\
732015	0.0481226556003094\\
732016	0.0508158132433891\\
732017	0.0532748028635979\\
732018	0.051556084305048\\
732021	0.057738970965147\\
732022	0.0568995587527752\\
732023	0.0555196143686771\\
732024	0.0554200820624828\\
732025	0.0562359280884266\\
732028	0.0600778385996819\\
732029	0.0583205297589302\\
732030	0.0571544021368027\\
732031	0.0505173876881599\\
732032	0.0496338047087193\\
732035	0.0505505166947842\\
732036	0.0491251908242702\\
732037	0.0500937104225159\\
732038	0.0486864261329174\\
732039	0.0456500239670277\\
732042	0.046151764690876\\
732043	0.0472770556807518\\
732044	0.0477805361151695\\
732045	0.0477141030132771\\
732049	0.0505328439176083\\
732050	0.0529612936079502\\
732051	0.0525055974721909\\
732052	0.0531585849821568\\
732053	0.0505438111722469\\
732056	0.0479514487087727\\
732057	0.0491416342556477\\
732058	0.0474930815398693\\
732059	0.0435990430414677\\
732060	0.0425978265702724\\
732063	0.0454007871448994\\
732064	0.0470109581947327\\
732065	0.0489587709307671\\
732066	0.0516612529754639\\
732067	0.0531767569482327\\
732070	0.0547573380172253\\
732071	0.0531272403895855\\
732072	0.0516653209924698\\
732073	0.0548549480736256\\
732074	0.0528573803603649\\
732077	0.0573344305157661\\
732078	0.0547078028321266\\
732079	0.0565557591617107\\
732080	0.0562508031725883\\
732081	0.0576055943965912\\
732084	0.0615980848670006\\
732085	0.059017401188612\\
732086	0.0588135719299316\\
732087	0.0590551123023033\\
732088	0.0584459155797958\\
732091	0.0528061836957932\\
732092	0.0447026081383228\\
732093	0.0451372042298317\\
732094	0.0444031804800034\\
732095	0.045173604041338\\
732099	0.048204630613327\\
732100	0.0481549277901649\\
732101	0.0497674643993378\\
732102	0.0460249669849873\\
732105	0.0460928604006767\\
732106	0.0452008172869682\\
732107	0.0464865863323212\\
732108	0.0453440472483635\\
732112	0.04892972484231\\
732113	0.0475071556866169\\
732114	0.047793947160244\\
732115	0.0478146150708199\\
732116	0.0461518727242947\\
732119	0.0453679710626602\\
732120	0.0425877459347248\\
732121	0.0416622459888458\\
732122	0.0415355488657951\\
732123	0.0410914868116379\\
732126	0.0426238663494587\\
732127	0.0435413122177124\\
732128	0.0428793281316757\\
732129	0.0455069169402122\\
732130	0.0450341627001762\\
732134	0.0468652918934822\\
732135	0.0481281131505966\\
732136	0.0502884387969971\\
732137	0.0498642846941948\\
732140	0.0524981282651424\\
732141	0.0525406710803509\\
732142	0.0550095401704311\\
732143	0.0544724874198437\\
732144	0.0562709383666515\\
732147	0.0562616214156151\\
732148	0.0528174787759781\\
732149	0.0550246573984623\\
732150	0.052173912525177\\
732151	0.0539505742490292\\
732154	0.0579372346401215\\
732155	0.0568948984146118\\
732156	0.0560160428285599\\
732157	0.0524721778929234\\
732158	0.0513688586652279\\
732161	0.0548557378351688\\
732162	0.0583956651389599\\
732163	0.0585661306977272\\
732164	0.062867283821106\\
732165	0.0600356385111809\\
732168	0.0621423982083797\\
732169	0.0587881952524185\\
732170	0.0614751055836678\\
732171	0.0642373710870743\\
732172	0.0649152919650078\\
732175	0.0637295544147491\\
732176	0.0633688047528267\\
732177	0.0581582970917225\\
732178	0.0596555098891258\\
732179	0.05613749101758\\
732182	0.0527473092079163\\
732183	0.0511989332735538\\
732184	0.049137070775032\\
732185	0.0478963516652584\\
732186	0.0461684949696064\\
732189	0.0503193363547325\\
732190	0.0498639158904552\\
732191	0.0484959818422794\\
732192	0.0469069667160511\\
732193	0.0503527335822582\\
732197	0.0510142557322979\\
732198	0.0513144694268703\\
732199	0.0495616644620895\\
732200	0.0472581721842289\\
732203	0.0492300353944302\\
732204	0.0489634610712528\\
732205	0.0507806725800037\\
732206	0.0495129451155663\\
732207	0.0481970198452473\\
732210	0.0470756366848946\\
732211	0.0443478748202324\\
732212	0.0467635318636894\\
732213	0.046110600233078\\
732214	0.0475139357149601\\
732217	0.0512445904314518\\
732218	0.0509438291192055\\
732219	0.0507732070982456\\
732220	0.0523323304951191\\
732221	0.0493148453533649\\
732224	0.0478450134396553\\
732225	0.0480536222457886\\
732226	0.0477628856897354\\
732227	0.0501279793679714\\
732228	0.0508258603513241\\
732231	0.0531386993825436\\
732232	0.0533919259905815\\
732233	0.0539266169071198\\
732234	0.0553487911820412\\
732235	0.054285004734993\\
732238	0.0514322184026241\\
732239	0.0531446672976017\\
732240	0.0519397743046284\\
732241	0.0502937287092209\\
732242	0.0510506555438042\\
732245	0.0536326952278614\\
732246	0.0501736290752888\\
732247	0.0503827296197414\\
732248	0.0512094125151634\\
732249	0.0500150844454765\\
732252	0.0522185452282429\\
732253	0.0563759543001652\\
732254	0.0516337119042873\\
732255	0.0516690351068974\\
732256	0.0500574298202991\\
732259	0.0511770285665989\\
732260	0.0503541715443134\\
732261	0.0506689995527267\\
732262	0.0497246794402599\\
732263	0.0483710840344429\\
732266	0.0514199063181877\\
732267	0.0532511733472347\\
732268	0.0524311773478985\\
732269	0.0523098669946194\\
732270	0.0556005239486694\\
732273	0.0525900200009346\\
732274	0.0497284755110741\\
732275	0.0427583381533623\\
732277	0.0436625480651855\\
732280	0.0467238239943981\\
732281	0.0466033741831779\\
732282	0.0442960187792778\\
732283	0.0455025546252728\\
732284	0.0437078885734081\\
732287	0.0455065965652466\\
732288	0.047040019184351\\
732289	0.04610351100564\\
732290	0.0461270734667778\\
732291	0.0464065298438072\\
732294	0.04646972194314\\
732295	0.0467193201184273\\
732296	0.046698734164238\\
732297	0.0478419996798038\\
732298	0.0471692383289337\\
732301	0.0449778214097023\\
732302	0.0418737716972828\\
732303	0.0406314209103584\\
732304	0.0400585420429707\\
732308	0.0434770807623863\\
732309	0.0414639562368393\\
732310	0.0419126562774181\\
732311	0.0421603508293629\\
732312	0.0427398681640625\\
732315	0.0486769452691078\\
732316	0.0536094307899475\\
732317	0.0566318295896053\\
732318	0.0576583594083786\\
732319	0.0541316941380501\\
732322	0.0553338304162025\\
732323	0.0567313842475414\\
732324	0.0554744601249695\\
732325	0.0574577264487743\\
732326	0.0559793785214424\\
732330	0.0582605339586735\\
732331	0.0581301227211952\\
732332	0.0578730292618275\\
732333	0.0576914213597775\\
732336	0.0604640915989876\\
732337	0.0531251728534698\\
732338	0.0497467219829559\\
732339	0.0481109842658043\\
732340	0.0468533784151077\\
732343	0.0471072308719158\\
732344	0.0456903725862503\\
732345	0.0451644212007523\\
732346	0.0448611415922642\\
732347	0.0413703806698322\\
732350	0.0438569150865078\\
732351	0.0428927168250084\\
732352	0.0434308759868145\\
732353	0.0432535260915756\\
732354	0.0421794652938843\\
732357	0.0441761799156666\\
732358	0.0442282557487488\\
732359	0.0445297658443451\\
732360	0.0457970760762691\\
732361	0.0423943363130093\\
732365	0.0452162325382233\\
732366	0.0439408123493195\\
732367	0.0423457100987434\\
732368	0.0417214781045914\\
732371	0.0466574244201183\\
732372	0.0457113310694695\\
732373	0.0467078946530819\\
732374	0.047102864831686\\
732375	0.0433501526713371\\
732378	0.0442274771630764\\
732379	0.0444559678435326\\
732380	0.0453212112188339\\
732381	0.0449700467288494\\
732382	0.0456260815262794\\
732385	0.046115405857563\\
732386	0.0474002696573734\\
732387	0.048826526850462\\
732388	0.0487789250910282\\
732389	0.048198439180851\\
732392	0.0475179217755795\\
732393	0.0477634705603123\\
732394	0.0467350892722607\\
732395	0.0449660308659077\\
732399	0.0487585440278053\\
732400	0.0501345917582512\\
732401	0.0471658818423748\\
732402	0.0481287948787212\\
732403	0.0491429008543491\\
732406	0.0495497435331345\\
732407	0.0487330816686153\\
732408	0.0489684566855431\\
732409	0.0470341369509697\\
732410	0.0486334674060345\\
732413	0.0502611994743347\\
732414	0.0499656945466995\\
732415	0.0520539879798889\\
732416	0.054127674549818\\
732417	0.0574996285140514\\
732420	0.0557815060019493\\
732421	0.0528684630990028\\
732422	0.0534877292811871\\
732423	0.0476925186812878\\
732424	0.0476592294871807\\
732427	0.0476495809853077\\
732428	0.0487890280783176\\
732429	0.048994205892086\\
732430	0.0502072386443615\\
732431	0.0486026778817177\\
732434	0.0511002689599991\\
732435	0.0508847385644913\\
732436	0.04719527810812\\
732437	0.0474362336099148\\
732438	0.0435157269239426\\
732441	0.0430514886975288\\
732442	0.0446883924305439\\
732443	0.0441485196352005\\
732444	0.0461113750934601\\
732445	0.0453802607953548\\
732448	0.0464638136327267\\
732449	0.0449459254741669\\
732450	0.0441177040338516\\
732451	0.0466174334287643\\
732452	0.0447502918541431\\
732455	0.0424128659069538\\
732456	0.0403591431677341\\
732457	0.0394357293844223\\
732458	0.0377265475690365\\
732459	0.0373181886970997\\
732463	0.0399740785360336\\
732464	0.0392763875424862\\
732465	0.039272028952837\\
732466	0.0392982847988605\\
732469	0.0404909588396549\\
732470	0.0409699454903603\\
732471	0.040879238396883\\
732472	0.0401074588298798\\
732473	0.0400733947753906\\
732476	0.0412810444831848\\
732477	0.0411486141383648\\
732478	0.0412645190954208\\
732479	0.0415002256631851\\
732480	0.0405166037380695\\
732483	0.0388929471373558\\
732484	0.0376789644360542\\
732485	0.0380661636590958\\
732486	0.0393518693745136\\
732487	0.039848942309618\\
732490	0.0439015701413155\\
732491	0.0414224453270435\\
732492	0.0418132245540619\\
732493	0.0424393750727177\\
732494	0.0406169258058071\\
732498	0.0430560708045959\\
732499	0.0437866672873497\\
732500	0.0431295707821846\\
732501	0.0419098883867264\\
732504	0.0427768677473068\\
732505	0.043653454631567\\
732506	0.043882243335247\\
732507	0.0438545048236847\\
732508	0.0426254458725452\\
732511	0.0429091975092888\\
732512	0.0411421433091164\\
732513	0.0395799987018108\\
732514	0.0410546474158764\\
732515	0.0412135273218155\\
732518	0.0462492480874062\\
732519	0.044147152453661\\
732520	0.0405690744519234\\
732521	0.0393875613808632\\
732522	0.0385430790483952\\
732525	0.0423376969993114\\
732526	0.0410724729299545\\
732527	0.0419098995625973\\
732528	0.0416203513741493\\
732529	0.0387311205267906\\
732532	0.040628757327795\\
732533	0.0397987924516201\\
732534	0.0393178462982178\\
732535	0.0387867093086243\\
732536	0.0394069403409958\\
732539	0.0402703322470188\\
732540	0.0418027080595493\\
732541	0.0415137261152267\\
732542	0.0411784052848816\\
732543	0.0395069234073162\\
732546	0.0383195206522942\\
732547	0.0375925526022911\\
732548	0.0373520255088806\\
732549	0.0362070016562939\\
732550	0.0361794717609882\\
732553	0.0370000340044498\\
732554	0.037546381354332\\
732555	0.0375772193074226\\
732556	0.0398652628064156\\
732557	0.0390982814133167\\
732561	0.0404302701354027\\
732562	0.0401283986866474\\
732563	0.0406017601490021\\
732564	0.0398948267102242\\
732567	0.0409246832132339\\
732568	0.0413039214909077\\
732569	0.0416479259729385\\
732570	0.0418823212385178\\
732571	0.0408740229904652\\
732574	0.0417266823351383\\
732575	0.0418664552271366\\
732576	0.0443137772381306\\
732577	0.0440300069749355\\
732578	0.0430424623191357\\
732581	0.0437144264578819\\
732582	0.0441136807203293\\
732583	0.0449179522693157\\
732584	0.04332185536623\\
732585	0.0429029986262321\\
732588	0.0464282035827637\\
732589	0.048858780413866\\
732590	0.0533628724515438\\
732591	0.0560798011720181\\
732592	0.0527743436396122\\
732595	0.0564515702426434\\
732596	0.0577666573226452\\
732597	0.0603023692965508\\
732598	0.0618205107748508\\
732599	0.0600381828844547\\
732602	0.0619623139500618\\
732603	0.0647565796971321\\
732604	0.0634627565741539\\
732605	0.0645204335451126\\
732606	0.0625606179237366\\
732609	0.0595550276339054\\
732610	0.0589299201965332\\
732611	0.0596679151058197\\
732612	0.0616831220686436\\
732613	0.0579498149454594\\
732616	0.0592020563781261\\
732617	0.0584173873066902\\
732618	0.0572370663285255\\
732619	0.0550073646008968\\
732620	0.0518388971686363\\
732623	0.0533908419311047\\
732624	0.0538659989833832\\
732625	0.0536618530750275\\
732626	0.0534110404551029\\
732627	0.052744772285223\\
732630	0.0543262511491776\\
732631	0.0541085489094257\\
732632	0.0540095642209053\\
732633	0.0515375584363937\\
732634	0.0517724268138409\\
732637	0.0484529137611389\\
732638	0.04732995480299\\
732639	0.0427134074270725\\
732641	0.0437559075653553\\
732644	0.0477517284452915\\
732645	0.0469618253409863\\
732646	0.0473387651145458\\
732647	0.0457806177437305\\
732648	0.0447020977735519\\
732651	0.0476824939250946\\
732652	0.0470133796334267\\
732653	0.0473733320832253\\
732654	0.0470610484480858\\
732655	0.0455575920641422\\
732658	0.0465852469205856\\
732659	0.0460276007652283\\
732660	0.0457962229847908\\
732661	0.0450311116874218\\
732662	0.0438828021287918\\
732665	0.043412271887064\\
732666	0.0425897836685181\\
732667	0.0407482385635376\\
732668	0.0394146591424942\\
732669	0.0393045209348202\\
732673	0.0441410429775715\\
732674	0.0436361394822598\\
732675	0.0430258959531784\\
732676	0.0435667335987091\\
732680	0.0484614558517933\\
732681	0.0493944846093655\\
732682	0.0483729355037212\\
732683	0.049901157617569\\
732686	0.0521625131368637\\
732687	0.0535351857542992\\
732688	0.0547003708779812\\
732689	0.0565264374017715\\
732690	0.0558871179819107\\
732694	0.0609353631734848\\
732695	0.0633431598544121\\
732696	0.0615347288548946\\
732697	0.0653937309980392\\
732700	0.0617005527019501\\
732701	0.0580213777720928\\
732702	0.0564936548471451\\
732703	0.0538628324866295\\
732704	0.0516890361905098\\
732707	0.0557106286287308\\
732708	0.0561577454209328\\
732709	0.0558867454528809\\
732710	0.0584453642368317\\
732711	0.0513700805604458\\
732714	0.0534184277057648\\
732715	0.0540798977017403\\
732716	0.0536592565476894\\
732717	0.0531645528972149\\
732718	0.0533954910933971\\
732721	0.0560216791927814\\
732722	0.0529130361974239\\
732723	0.05205262824893\\
732724	0.050362978130579\\
732725	0.0492104105651379\\
732729	0.0485934801399708\\
732730	0.0461577847599983\\
732731	0.0455963760614395\\
732732	0.0438309907913208\\
732735	0.0454349257051945\\
732736	0.0455893091857433\\
732737	0.0439750142395496\\
732738	0.0447818525135517\\
732739	0.0455786399543285\\
732742	0.0460926480591297\\
732743	0.0468557104468346\\
732744	0.046828418970108\\
732745	0.0465433411300182\\
732746	0.0457575544714928\\
732749	0.0465534068644047\\
732750	0.0447866730391979\\
732751	0.0440193451941013\\
732752	0.044123150408268\\
732753	0.0427161045372486\\
732756	0.0418800637125969\\
732757	0.0416474118828773\\
732758	0.0398337915539742\\
732759	0.0393364876508713\\
732760	0.0390023738145828\\
732763	0.0415785498917103\\
732764	0.0429650992155075\\
732765	0.0429386422038078\\
732766	0.0445322915911674\\
732767	0.0433805584907532\\
732770	0.0466719679534435\\
732771	0.046595610678196\\
732772	0.0474622808396816\\
732773	0.047225009649992\\
732774	0.0487191751599312\\
732777	0.0505934096872807\\
732778	0.0523054748773575\\
732779	0.051263015717268\\
732780	0.0502735450863838\\
732784	0.0539617426693439\\
732785	0.0524273552000523\\
732786	0.0526009164750576\\
732787	0.0522920489311218\\
732788	0.0517568401992321\\
732791	0.0530437901616096\\
732792	0.0505130104720592\\
732793	0.0494338795542717\\
732794	0.0482923798263073\\
732795	0.0457174032926559\\
732798	0.0501682236790657\\
732799	0.0473050028085709\\
732800	0.0472196340560913\\
732801	0.04609165340662\\
732802	0.0420250184834003\\
732805	0.0429193563759327\\
732806	0.0432041548192501\\
732807	0.0436396189033985\\
732808	0.0460202544927597\\
732809	0.0479416698217392\\
732812	0.0500181205570698\\
732813	0.0502587631344795\\
732814	0.0533462241292\\
732815	0.0547807104885578\\
732816	0.0537680722773075\\
732819	0.0605746246874332\\
732820	0.0576774068176746\\
732821	0.0608094856142998\\
732822	0.0543530806899071\\
732823	0.0510182678699493\\
732827	0.0600188039243221\\
732828	0.05598508939147\\
732829	0.0518816336989403\\
732830	0.0500652827322483\\
732833	0.0521745793521404\\
732834	0.0530200637876987\\
732835	0.0541506372392178\\
732836	0.0555429756641388\\
732837	0.0554722212255001\\
732840	0.0605293959379196\\
732841	0.064791165292263\\
732842	0.0620189905166626\\
732843	0.0564094036817551\\
732844	0.0547157116234303\\
732847	0.0547524280846119\\
732848	0.0529299527406693\\
732849	0.049269787967205\\
732850	0.0499570183455944\\
732851	0.0498816780745983\\
732854	0.0515235401690006\\
732855	0.0548103451728821\\
732856	0.0538143403828144\\
732857	0.0487078875303268\\
732858	0.0499433577060699\\
732861	0.0528113394975662\\
732863	0.0582728870213032\\
732864	0.0579489916563034\\
732865	0.0583596862852573\\
732868	0.0611072070896626\\
732869	0.0607730038464069\\
732870	0.0636065825819969\\
732871	0.0682665854692459\\
732872	0.0707703456282616\\
732875	0.074485257267952\\
732876	0.0751299560070038\\
732877	0.0711608380079269\\
732878	0.073624312877655\\
732879	0.0727353692054749\\
732882	0.0682046487927437\\
732883	0.0649981051683426\\
732884	0.0641714259982109\\
732885	0.0641270503401756\\
732886	0.0589689686894417\\
732889	0.0636190250515938\\
732890	0.0639138370752335\\
732891	0.0599305853247643\\
732892	0.0598168186843395\\
732893	0.0534285269677639\\
732896	0.0555048137903214\\
732897	0.0552005283534527\\
732898	0.0549592860043049\\
732899	0.053615964949131\\
732900	0.0537528619170189\\
732903	0.0548912435770035\\
732904	0.0521217994391918\\
732905	0.0506182014942169\\
732906	0.0511628724634647\\
732907	0.0494376011192799\\
732910	0.0489262081682682\\
732911	0.0462266281247139\\
732912	0.0460305511951447\\
732913	0.0452862046658993\\
732914	0.0443920753896236\\
732917	0.0457519441843033\\
732918	0.0454352721571922\\
732919	0.0458044596016407\\
732920	0.0447977297008038\\
732921	0.0432731732726097\\
732925	0.0467281565070152\\
732926	0.048763956874609\\
732927	0.0494539551436901\\
732928	0.0483732298016548\\
732931	0.0505563616752625\\
732932	0.0489582270383835\\
732933	0.0485007800161839\\
732934	0.0491200536489487\\
732935	0.048326913267374\\
732938	0.0469708144664764\\
732939	0.0470698922872543\\
732940	0.047009713947773\\
732941	0.0477832444012165\\
732942	0.048512376844883\\
732945	0.0503490418195724\\
732946	0.0493860952556133\\
732947	0.049793291836977\\
732948	0.0496619753539562\\
732949	0.0498218275606632\\
732952	0.0555241405963898\\
732953	0.0563697554171085\\
732954	0.0548714809119701\\
732955	0.0546892546117306\\
732956	0.054656658321619\\
732959	0.0568556822836399\\
732960	0.0573433190584183\\
732961	0.0575202256441116\\
732962	0.0560841895639896\\
732963	0.0560106113553047\\
732966	0.0591740496456623\\
732967	0.0603794530034065\\
732968	0.0600313022732735\\
732969	0.0588899478316307\\
732970	0.0580887235701084\\
732973	0.0587489679455757\\
732974	0.0557370781898499\\
732975	0.0528656579554081\\
732976	0.0504034832119942\\
732977	0.0477007925510406\\
732980	0.0498379208147526\\
732981	0.0484398230910301\\
732982	0.0484166480600834\\
732983	0.046009998768568\\
732984	0.0421993061900139\\
732987	0.0427139773964882\\
732988	0.04276517406106\\
732989	0.0420524477958679\\
732990	0.042724646627903\\
732991	0.0415467023849487\\
732994	0.0441426858305931\\
732995	0.042626153677702\\
732996	0.0426412485539913\\
732997	0.0422996506094933\\
732998	0.0415652394294739\\
733001	0.041455365717411\\
733002	0.0399704650044441\\
733003	0.038943238556385\\
733005	0.040637593716383\\
733008	0.0458910316228867\\
733009	0.0445329509675503\\
733010	0.0444883890450001\\
733011	0.0447946712374687\\
733012	0.0446087345480919\\
733015	0.0433709509670734\\
733016	0.0429487936198711\\
733017	0.0427596010267735\\
733018	0.0439708009362221\\
733019	0.0435569435358047\\
733022	0.0449123121798038\\
733023	0.0450283885002136\\
733024	0.0419598519802094\\
733025	0.0408176556229591\\
733026	0.0400755815207958\\
733029	0.039273127913475\\
733030	0.0381421521306038\\
733031	0.0375879853963852\\
733032	0.0378505848348141\\
733033	0.0380615666508675\\
733037	0.0403107926249504\\
733038	0.0385358557105064\\
733039	0.0384170077741146\\
733040	0.0384502932429314\\
733045	0.0443677790462971\\
733046	0.0455235615372658\\
733047	0.0499638132750988\\
733050	0.0517856031656265\\
733051	0.0509578585624695\\
733052	0.0503982827067375\\
733053	0.0500042513012886\\
733054	0.0495107173919678\\
733058	0.0534297861158848\\
733059	0.052891731262207\\
733060	0.0535110868513584\\
733061	0.0508109517395496\\
733064	0.0513887517154217\\
733065	0.0494441837072372\\
733066	0.0467757247388363\\
733067	0.0467705354094505\\
733068	0.0450079254806042\\
733071	0.0472284778952599\\
733072	0.0472220815718174\\
733073	0.0462632849812508\\
733074	0.0444961488246918\\
733075	0.0396298095583916\\
733078	0.041203036904335\\
733079	0.0404313951730728\\
733080	0.0394597724080086\\
733081	0.0391004681587219\\
733082	0.0392991676926613\\
733085	0.0410225205123425\\
733086	0.040787648409605\\
733087	0.0400303341448307\\
733088	0.0397182516753674\\
733089	0.0382399745285511\\
733093	0.0375437587499619\\
733094	0.0375293418765068\\
733095	0.0372442752122879\\
733096	0.0376222245395184\\
733099	0.0408375076949596\\
733100	0.0488251894712448\\
733101	0.0456779189407825\\
733102	0.0476637110114098\\
733103	0.0503223240375519\\
733106	0.049761924892664\\
733107	0.0457438193261623\\
733108	0.0465083383023739\\
733109	0.0446798652410507\\
733110	0.0436567738652229\\
733113	0.0443238355219364\\
733114	0.046904556453228\\
733115	0.0470350161194801\\
733116	0.0459139943122864\\
733117	0.0447814129292965\\
733120	0.0417880788445473\\
733121	0.0399120263755322\\
733122	0.0384550951421261\\
733123	0.038746539503336\\
733124	0.0385955087840557\\
733127	0.0405965596437454\\
733128	0.0412636399269104\\
733129	0.04290471971035\\
733130	0.0419719554483891\\
733131	0.0420682244002819\\
733134	0.0450043901801109\\
733135	0.0439009889960289\\
733136	0.0437666960060596\\
733137	0.0440109595656395\\
733141	0.0449954718351364\\
733142	0.0449364148080349\\
733143	0.045441098511219\\
733144	0.0443386249244213\\
733145	0.0447319485247135\\
733148	0.0452468246221542\\
733149	0.0456191711127758\\
733150	0.0456357859075069\\
733151	0.0452048182487488\\
733152	0.0431076399981976\\
733155	0.0448657795786858\\
733156	0.0438446141779423\\
733157	0.0431579500436783\\
733158	0.0423573702573776\\
733159	0.0427250675857067\\
733162	0.046759981662035\\
733163	0.0451611094176769\\
733164	0.0426190309226513\\
733165	0.041038803756237\\
733166	0.0383967086672783\\
733169	0.0401108674705029\\
733170	0.0398319028317928\\
733171	0.039630688726902\\
733172	0.0413519516587257\\
733173	0.0396687090396881\\
733176	0.0415847599506378\\
733177	0.0417572893202305\\
733178	0.0408069491386414\\
733179	0.0426124259829521\\
733180	0.0417057126760483\\
733183	0.0418653152883053\\
733184	0.0421843528747559\\
733185	0.041606429964304\\
733186	0.042661190032959\\
733187	0.0413504578173161\\
733191	0.0449288599193096\\
733192	0.0429581440985203\\
733193	0.0446872226893902\\
733194	0.0444752760231495\\
733197	0.0402468480169773\\
733198	0.041161771863699\\
733199	0.0427032299339771\\
733200	0.0453387834131718\\
733201	0.0430251061916351\\
733204	0.043290663510561\\
733205	0.0437085665762424\\
733206	0.0418682247400284\\
733207	0.041436567902565\\
733208	0.040325753390789\\
733211	0.0391761027276516\\
733212	0.0389034040272236\\
733213	0.0394072532653809\\
733214	0.0386316142976284\\
733215	0.0411473698914051\\
733218	0.0435984879732132\\
733219	0.0442504622042179\\
733220	0.0424893237650394\\
733221	0.043064322322607\\
733222	0.0436348579823971\\
733225	0.0447745583951473\\
733226	0.0444625727832317\\
733228	0.0471841543912888\\
733229	0.0468344427645206\\
733232	0.0495559424161911\\
733233	0.0521680749952793\\
733234	0.0511045604944229\\
733235	0.0504151806235313\\
733236	0.0525402091443539\\
733239	0.0572815723717213\\
733240	0.0588394030928612\\
733241	0.0582619048655033\\
733242	0.0589664913713932\\
733243	0.0599405020475388\\
733246	0.0609004274010658\\
733247	0.0619209930300713\\
733248	0.0591126307845116\\
733249	0.0641878023743629\\
733250	0.0723210424184799\\
733253	0.0720022693276405\\
733254	0.0749855414032936\\
733255	0.0747395604848862\\
733256	0.0694991573691368\\
733257	0.0807642787694931\\
733260	0.0670944526791573\\
733261	0.0632373541593552\\
733262	0.0591316595673561\\
733263	0.0708032473921776\\
733264	0.0739557668566704\\
733267	0.0735319405794144\\
733268	0.0771844610571861\\
733269	0.0812464281916618\\
733270	0.0897125974297523\\
733271	0.0759292021393776\\
733274	0.070369727909565\\
733275	0.0661449953913689\\
733276	0.0584264136850834\\
733277	0.0573557056486607\\
733278	0.0514650605618954\\
733281	0.0583135299384594\\
733282	0.0658649802207947\\
733283	0.05732187256217\\
733284	0.0602756515145302\\
733285	0.0559217035770416\\
733289	0.0607679784297943\\
733290	0.0642502382397652\\
733291	0.0625485330820084\\
733292	0.0660441592335701\\
733295	0.0692484751343727\\
733296	0.0652339607477188\\
733297	0.0655382871627808\\
733298	0.0641789361834526\\
733299	0.0637167766690254\\
733302	0.0697840601205826\\
733303	0.0586153008043766\\
733304	0.0598441176116467\\
733305	0.0614424496889114\\
733306	0.0586828291416168\\
733309	0.0604747422039509\\
733310	0.0607535243034363\\
733311	0.0599798783659935\\
733312	0.0592420063912868\\
733313	0.0585143752396107\\
733316	0.0604759305715561\\
733317	0.0616827420890331\\
733318	0.063774511218071\\
733319	0.0641645938158035\\
733320	0.0618410408496857\\
733323	0.0659794211387634\\
733324	0.0665170475840569\\
733325	0.0681473389267921\\
733326	0.0734222009778023\\
733327	0.0720406025648117\\
733330	0.0798402428627014\\
733331	0.0822006016969681\\
733332	0.0785866379737854\\
733333	0.0807174742221832\\
733334	0.0886443108320236\\
733337	0.0825074911117554\\
733338	0.0766489803791046\\
733339	0.0785698145627975\\
733340	0.0857750028371811\\
733341	0.0813490450382233\\
733344	0.0890896171331406\\
733345	0.0927752926945686\\
733346	0.0839770436286926\\
733347	0.0936434641480446\\
733348	0.0891251489520073\\
733351	0.0795935466885567\\
733352	0.0733120441436768\\
733353	0.0813481584191322\\
733354	0.0840048789978027\\
733355	0.0886645168066025\\
733358	0.0900980085134506\\
733359	0.0798310190439224\\
733360	0.0818489789962769\\
733361	0.0833170935511589\\
733362	0.079099252820015\\
733365	0.0855038985610008\\
733366	0.0825653821229935\\
733367	0.0915985554456711\\
733369	0.0867908298969269\\
733372	0.10174085944891\\
733373	0.0897238478064537\\
733374	0.0799252539873123\\
733375	0.0814729332923889\\
733376	0.0798948034644127\\
733379	0.088791660964489\\
733380	0.0889468565583229\\
733381	0.0838182866573334\\
733382	0.0772632732987404\\
733383	0.0710419788956642\\
733386	0.0718742609024048\\
733387	0.0784070938825607\\
733388	0.0787341892719269\\
733389	0.0787458941340446\\
733390	0.0820103585720062\\
733393	0.0893962904810905\\
733394	0.0848517492413521\\
733395	0.0824401527643204\\
733396	0.0801125466823578\\
733397	0.0750918462872505\\
733400	0.0711363404989243\\
733402	0.0732815116643906\\
733403	0.0776491463184357\\
733404	0.0739652514457703\\
733407	0.080889455974102\\
733409	0.0907403752207756\\
733410	0.0904464796185493\\
733411	0.096679113805294\\
733414	0.100002847611904\\
733415	0.109410099685192\\
733416	0.107839494943619\\
733417	0.105402685701847\\
733418	0.111408054828644\\
733421	0.109438464045525\\
733422	0.119222283363342\\
733423	0.121368959546089\\
733424	0.137498289346695\\
733425	0.135586127638817\\
733429	0.146952286362648\\
733430	0.135535344481468\\
733431	0.125695645809174\\
733432	0.125674277544022\\
733435	0.123224541544914\\
733436	0.122080072760582\\
733437	0.11797071993351\\
733438	0.108422942459583\\
733439	0.0991548746824265\\
733442	0.0909793525934219\\
733443	0.100971139967442\\
733444	0.101692974567413\\
733445	0.095579668879509\\
733446	0.0957195088267326\\
733449	0.0975408405065536\\
733450	0.0944536030292511\\
733451	0.0864848792552948\\
733452	0.0889674350619316\\
733453	0.0858968943357468\\
733457	0.0837864726781845\\
733458	0.0761678814888\\
733459	0.0775120481848717\\
733460	0.0743980333209038\\
733463	0.0725709348917007\\
733464	0.0706627443432808\\
733465	0.0705223754048347\\
733466	0.0745589658617973\\
733467	0.0841526016592979\\
733470	0.0908640474081039\\
733471	0.0944483950734138\\
733472	0.0914303138852119\\
733473	0.103862509131432\\
733474	0.098936103284359\\
733477	0.11283778399229\\
733478	0.0983223021030426\\
733479	0.106067351996899\\
733480	0.104167081415653\\
733481	0.124668799340725\\
733484	0.152519509196281\\
733485	0.124250583350658\\
733486	0.139121785759926\\
733487	0.125479832291603\\
733491	0.113803587853909\\
733492	0.109893001616001\\
733493	0.114787340164185\\
733494	0.120422028005123\\
733495	0.121681243181229\\
733498	0.124801427125931\\
733499	0.109095171093941\\
733500	0.109419599175453\\
733501	0.106061823666096\\
733502	0.100842848420143\\
733505	0.102840840816498\\
733506	0.102078765630722\\
733507	0.106076911091805\\
733508	0.103100642561913\\
733509	0.108321771025658\\
733512	0.115511901676655\\
733513	0.112231001257896\\
733514	0.105844423174858\\
733515	0.104422904551029\\
733516	0.0975607857108116\\
733519	0.0988778099417686\\
733520	0.105914242565632\\
733521	0.101814448833466\\
733522	0.0940098240971565\\
733523	0.0882925763726234\\
733526	0.0920190513134003\\
733527	0.0945843458175659\\
733528	0.087030254304409\\
733529	0.0821595415472984\\
733530	0.0783572494983673\\
733533	0.0737504065036774\\
733534	0.072524331510067\\
733535	0.0773882865905762\\
733536	0.0766782164573669\\
733537	0.0777028203010559\\
733540	0.0753039643168449\\
733541	0.0745441392064095\\
733542	0.0720090046525002\\
733543	0.0677913352847099\\
733544	0.0667323023080826\\
733547	0.0660847499966621\\
733548	0.0671986192464828\\
733549	0.0814562514424324\\
733550	0.0764109194278717\\
733551	0.0797330141067505\\
733555	0.0823641493916512\\
733556	0.081186480820179\\
733557	0.0782753154635429\\
733558	0.0753862708806992\\
733561	0.0846995562314987\\
733562	0.0871310755610466\\
733563	0.0883983075618744\\
733564	0.0820330008864403\\
733565	0.0891658887267113\\
733568	0.0950730741024017\\
733569	0.0956768319010735\\
733570	0.104149609804153\\
733571	0.109472095966339\\
733572	0.101093322038651\\
733575	0.104716375470161\\
733576	0.105296790599823\\
733577	0.110138081014156\\
733578	0.104970008134842\\
733579	0.111020684242249\\
733582	0.116492599248886\\
733583	0.114445902407169\\
733584	0.107412114739418\\
733585	0.121274314820766\\
733586	0.119200378656387\\
733589	0.133186504244804\\
733590	0.131896615028381\\
733591	0.144202828407288\\
733592	0.144697725772858\\
733596	0.14894363284111\\
733597	0.139345809817314\\
733598	0.157383441925049\\
733599	0.169814214110374\\
733600	0.197326242923737\\
733603	0.213607102632523\\
733604	0.228448539972305\\
733605	0.193110436201096\\
733606	0.183334350585938\\
733607	0.173950389027596\\
733610	0.174175396561623\\
733611	0.160843461751938\\
733612	0.155696377158165\\
733613	0.190039545297623\\
733614	0.185856431722641\\
733617	0.212020605802536\\
733618	0.177405282855034\\
733619	0.173123121261597\\
733620	0.173708349466324\\
733621	0.164126574993134\\
733624	0.137426152825356\\
733625	0.123214676976204\\
733626	0.120768278837204\\
733627	0.129150688648224\\
733628	0.120159320533276\\
733631	0.126537963747978\\
733632	0.131093874573708\\
733633	0.131912961602211\\
733634	0.119663089513779\\
733635	0.115201629698277\\
733638	0.131043210625648\\
733639	0.135328248143196\\
733640	0.137444779276848\\
733641	0.143036425113678\\
733642	0.135735526680946\\
733645	0.147882789373398\\
733646	0.142209991812706\\
733647	0.131520807743073\\
733648	0.122325703501701\\
733649	0.127064406871796\\
733653	0.139119893312454\\
733654	0.136909306049347\\
733655	0.155124247074127\\
733656	0.134357258677483\\
733659	0.126321896910667\\
733660	0.155647277832031\\
733661	0.148058339953423\\
733662	0.139530152082443\\
733663	0.144736304879189\\
733666	0.183055356144905\\
733667	0.172804355621338\\
733668	0.224009990692139\\
733669	0.198110818862915\\
733670	0.175316765904427\\
733673	0.197549849748611\\
733674	0.202909052371979\\
733675	0.206901356577873\\
733676	0.193976923823357\\
733677	0.215193867683411\\
733680	0.362047702074051\\
733681	0.265815198421478\\
733682	0.289922535419464\\
733683	0.362613260746002\\
733684	0.356838881969452\\
733687	0.299721121788025\\
733688	0.331975668668747\\
733689	0.332642316818237\\
733690	0.396707236766815\\
733691	0.422343701124191\\
733694	0.319165527820587\\
733695	0.297382950782776\\
733696	0.350800663232803\\
733697	0.328974813222885\\
733698	0.307867228984833\\
733701	0.24868705868721\\
733702	0.25109338760376\\
733703	0.297638356685638\\
733704	0.319214642047882\\
733705	0.367753744125366\\
733708	0.402124166488647\\
733709	0.334997534751892\\
733710	0.340333968400955\\
733711	0.320379257202148\\
733712	0.30255451798439\\
733715	0.307182461023331\\
733716	0.263774782419205\\
733717	0.298787415027618\\
733718	0.360818892717361\\
733719	0.259811282157898\\
733722	0.276526361703873\\
733723	0.290297657251358\\
733724	0.335569739341736\\
733725	0.304358124732971\\
733726	0.334036320447922\\
733729	0.367338120937347\\
733730	0.365720003843307\\
733731	0.432757556438446\\
733732	0.506495714187622\\
733733	0.460492551326752\\
733736	0.360542833805084\\
733737	0.330885380506516\\
733738	0.296380013227463\\
733740	0.296502023935318\\
733743	0.429695039987564\\
733744	0.382072955369949\\
733745	0.355487376451492\\
733746	0.385087013244629\\
733747	0.302084684371948\\
733750	0.29365086555481\\
733751	0.307286560535431\\
733752	0.289088279008865\\
733753	0.305511116981506\\
733754	0.292087078094482\\
733757	0.314743787050247\\
733758	0.262571185827255\\
733759	0.257969111204147\\
733760	0.253230631351471\\
733761	0.226665183901787\\
733764	0.23213592171669\\
733765	0.228692844510078\\
733766	0.219886928796768\\
733768	0.214888021349907\\
733771	0.230051189661026\\
733772	0.206997245550156\\
733773	0.201914489269257\\
733775	0.192399263381958\\
733778	0.189949333667755\\
733779	0.183601096272469\\
733780	0.198207840323448\\
733781	0.19422060251236\\
733782	0.20053206384182\\
733785	0.221174001693726\\
733786	0.213814541697502\\
733787	0.236527681350708\\
733788	0.244336202740669\\
733789	0.225988820195198\\
733793	0.28233614563942\\
733794	0.237834006547928\\
733795	0.252694249153137\\
733796	0.240906164050102\\
733799	0.244011342525482\\
733800	0.222485199570656\\
733801	0.200120240449905\\
733802	0.221561476588249\\
733803	0.235586196184158\\
733806	0.253379017114639\\
733807	0.249087899923325\\
733808	0.249769046902657\\
733809	0.245607495307922\\
733810	0.20605780184269\\
733813	0.208127722144127\\
733814	0.231260478496552\\
733815	0.218217223882675\\
733816	0.216728404164314\\
733817	0.217422187328339\\
733821	0.259747803211212\\
733822	0.258098065853119\\
733823	0.272969424724579\\
733824	0.28865385055542\\
733827	0.309073626995087\\
733828	0.267664134502411\\
733829	0.267908185720444\\
733830	0.271845787763596\\
733831	0.291212052106857\\
733834	0.344086050987244\\
733835	0.337699681520462\\
733836	0.325508207082748\\
733837	0.358586728572845\\
733838	0.311301708221436\\
733841	0.318834960460663\\
733842	0.291747361421585\\
733843	0.288557171821594\\
733844	0.269708335399628\\
733845	0.265186250209808\\
733848	0.273471891880035\\
733849	0.25465926527977\\
733850	0.245480626821518\\
733851	0.267250090837479\\
733852	0.275579631328583\\
733855	0.244089812040329\\
733856	0.256909310817719\\
733857	0.251290440559387\\
733858	0.237313911318779\\
733859	0.248365327715874\\
733862	0.300604701042175\\
733863	0.281145006418228\\
733864	0.266485065221786\\
733865	0.250380516052246\\
733866	0.229411691427231\\
733869	0.239274874329567\\
733870	0.248391687870026\\
733871	0.235534459352493\\
733872	0.217599481344223\\
733876	0.233016937971115\\
733877	0.250717461109161\\
733878	0.239473655819893\\
733879	0.229591235518456\\
733880	0.219227939844131\\
733883	0.266599625349045\\
733884	0.240859895944595\\
733885	0.241141155362129\\
733886	0.229759469628334\\
733887	0.215163633227348\\
733890	0.245858132839203\\
733891	0.243673399090767\\
733892	0.223205327987671\\
733893	0.223775133490562\\
733894	0.226560860872269\\
733897	0.17150667309761\\
733898	0.172472804784775\\
733899	0.162415504455566\\
733900	0.171017199754715\\
733901	0.153376862406731\\
733904	0.169052228331566\\
733905	0.169162794947624\\
733906	0.184373646974564\\
733907	0.170801311731339\\
733908	0.162393748760223\\
733911	0.1387729793787\\
733912	0.137382715940475\\
733913	0.138785228133202\\
733914	0.142526865005493\\
733915	0.139509066939354\\
733919	0.139499664306641\\
733920	0.143639177083969\\
733921	0.13777107000351\\
733922	0.129323571920395\\
733925	0.134351447224617\\
733926	0.137732520699501\\
733927	0.139969855546951\\
733928	0.130745962262154\\
733929	0.122387424111366\\
733932	0.126322075724602\\
733933	0.120450362563133\\
733934	0.117959097027779\\
733935	0.117941066622734\\
733936	0.115543127059937\\
733939	0.129005745053291\\
733940	0.128499522805214\\
733941	0.132257461547852\\
733942	0.12784706056118\\
733943	0.118939474225044\\
733946	0.134692922234535\\
733947	0.129856705665588\\
733948	0.121776975691319\\
733949	0.109726876020432\\
733950	0.104780398309231\\
733953	0.106865592300892\\
733954	0.106316976249218\\
733955	0.10266887396574\\
733956	0.11331731826067\\
733960	0.117378190159798\\
733961	0.126635611057281\\
733962	0.130424499511719\\
733963	0.12744551897049\\
733964	0.124815061688423\\
733967	0.120483733713627\\
733968	0.117406703531742\\
733969	0.112501956522465\\
733970	0.111772634088993\\
733971	0.105833396315575\\
733974	0.0980199053883553\\
733975	0.0944416597485542\\
733976	0.0925299301743507\\
733977	0.0906037762761116\\
733978	0.0909804850816727\\
733981	0.0962474569678307\\
733982	0.0962697416543961\\
733983	0.0964614674448967\\
733984	0.0897831171751022\\
733985	0.0880123600363731\\
733988	0.0934607312083244\\
733989	0.0960846766829491\\
733990	0.10807728022337\\
733991	0.116003334522247\\
733992	0.0931724533438683\\
733995	0.095168724656105\\
733996	0.0967375487089157\\
733997	0.0932433903217316\\
733998	0.0911896601319313\\
733999	0.0908335670828819\\
734002	0.10199911147356\\
734003	0.0964754000306129\\
734004	0.0954083129763603\\
734005	0.0918295010924339\\
734006	0.0878927037119865\\
734009	0.0885327979922295\\
734010	0.0850204974412918\\
734011	0.0838329121470451\\
734012	0.0847490876913071\\
734013	0.0844506472349167\\
734016	0.0911465585231781\\
734017	0.103912137448788\\
734018	0.102468751370907\\
734019	0.0930494070053101\\
734020	0.0887809097766876\\
734024	0.092462569475174\\
734025	0.0899834558367729\\
734026	0.0869951173663139\\
734027	0.0891806110739708\\
734030	0.0905157849192619\\
734031	0.090093158185482\\
734032	0.0895391255617142\\
734033	0.0934208929538727\\
734034	0.0893460363149643\\
734037	0.0936113819479942\\
734038	0.0901784375309944\\
734039	0.0908743888139725\\
734040	0.0937211290001869\\
734041	0.0931962057948112\\
734044	0.0926672071218491\\
734045	0.09431491792202\\
734046	0.0936186164617538\\
734047	0.107344530522823\\
734048	0.106497421860695\\
734051	0.0984887406229973\\
734052	0.0967428833246231\\
734053	0.0934716314077377\\
734054	0.0920654237270355\\
734055	0.0881228297948837\\
734058	0.0911596193909645\\
734059	0.0898043587803841\\
734060	0.0855663865804672\\
734061	0.0829854235053062\\
734062	0.0797141641378403\\
734065	0.0754373297095299\\
734066	0.073684498667717\\
734067	0.0735335499048233\\
734068	0.0710948631167412\\
734069	0.0740014091134071\\
734072	0.084455668926239\\
734073	0.0885842517018318\\
734074	0.10200634598732\\
734075	0.0898870527744293\\
734076	0.104101672768593\\
734079	0.10898020863533\\
734080	0.108629204332829\\
734081	0.106104925274849\\
734082	0.0929927304387093\\
734083	0.0790990740060806\\
734086	0.0762090235948563\\
734087	0.0770822688937187\\
734088	0.0742112621665001\\
734089	0.075652189552784\\
734090	0.0720405280590057\\
734093	0.0719231441617012\\
734094	0.0707422867417336\\
734095	0.0703129321336746\\
734096	0.0725501403212547\\
734097	0.0694917216897011\\
734100	0.0618402734398842\\
734101	0.0588264279067516\\
734102	0.0560829937458038\\
734104	0.0672865957021713\\
734107	0.0694973468780518\\
734108	0.0647298917174339\\
734109	0.0641711056232452\\
734110	0.0672949180006981\\
734111	0.0623751878738403\\
734114	0.0652068555355072\\
734115	0.0654049143195152\\
734116	0.0634326338768005\\
734117	0.0619279891252518\\
734118	0.0605511553585529\\
734121	0.0615569278597832\\
734122	0.062486682087183\\
734123	0.0603750199079514\\
734124	0.0621108189225197\\
734125	0.0573890618979931\\
734128	0.0536046773195267\\
734129	0.0525601021945477\\
734130	0.0506481193006039\\
734131	0.0499158278107643\\
734135	0.0556221902370453\\
734136	0.0541647262871265\\
734137	0.0538171753287315\\
734138	0.0557430610060692\\
734142	0.0565309673547745\\
734143	0.0567591451108456\\
734144	0.0559851862490177\\
734145	0.056274201720953\\
734146	0.054925337433815\\
734149	0.0569096133112907\\
734150	0.0584347397089005\\
734151	0.0575227290391922\\
734152	0.0567225962877274\\
734153	0.0566685609519482\\
734157	0.0547724775969982\\
734158	0.0539481863379478\\
734159	0.0574776753783226\\
734160	0.0653500705957413\\
734163	0.0643208399415016\\
734164	0.0648588165640831\\
734165	0.0617333836853504\\
734166	0.0648035481572151\\
734167	0.0662693604826927\\
734170	0.063466414809227\\
734171	0.060132909566164\\
734172	0.0611674077808857\\
734173	0.0751820281147957\\
734174	0.0660365745425224\\
734177	0.0705021917819977\\
734178	0.0642738938331604\\
734179	0.0644014254212379\\
734180	0.060166597366333\\
734181	0.0583913773298264\\
734185	0.0582244992256165\\
734186	0.0564012192189693\\
734187	0.0536862015724182\\
734188	0.0512646026909351\\
734191	0.0497176982462406\\
734192	0.0520515292882919\\
734193	0.0483384020626545\\
734194	0.0481258817017078\\
734195	0.0456409715116024\\
734198	0.0459742806851864\\
734199	0.0464561991393566\\
734200	0.0469229593873024\\
734201	0.0440755560994148\\
734202	0.0418951325118542\\
734205	0.0439695045351982\\
734206	0.0449012778699398\\
734207	0.0463075153529644\\
734208	0.0463227331638336\\
734209	0.0457202196121216\\
734212	0.0481360070407391\\
734213	0.0469369813799858\\
734214	0.0469130277633667\\
734215	0.0459353737533092\\
734216	0.046800322830677\\
734219	0.0451915487647057\\
734220	0.0438398569822311\\
734221	0.0454324781894684\\
734222	0.0460465922951698\\
734223	0.0456004068255424\\
734226	0.047426987439394\\
734227	0.0475852973759174\\
734228	0.0468640811741352\\
734229	0.0434528142213821\\
734233	0.0482409782707691\\
734234	0.0486694313585758\\
734235	0.0504377223551273\\
734236	0.0516519621014595\\
734237	0.0506533272564411\\
734240	0.0536328293383121\\
734241	0.0531536787748337\\
734242	0.05237727612257\\
734243	0.054760567843914\\
734244	0.0576899945735931\\
734247	0.0566543079912663\\
734248	0.0526492148637772\\
734249	0.0518296845257282\\
734250	0.0533769577741623\\
734251	0.0524096116423607\\
734254	0.0589773803949356\\
734255	0.0672477185726166\\
734256	0.0640501156449318\\
734257	0.059114295989275\\
734258	0.0661521852016449\\
734261	0.0671706274151802\\
734262	0.0802883431315422\\
734263	0.084534540772438\\
734264	0.110442504286766\\
734265	0.0946033522486687\\
734268	0.0738581493496895\\
734269	0.0727846845984459\\
734270	0.0641246065497398\\
734271	0.0685205683112144\\
734272	0.0765868872404099\\
734275	0.079862080514431\\
734276	0.085909403860569\\
734277	0.0885294005274773\\
734278	0.114403791725636\\
734279	0.0971215441823006\\
734282	0.095073290169239\\
734283	0.0885450467467308\\
734284	0.084717221558094\\
734285	0.0651722773909569\\
734286	0.0727639049291611\\
734290	0.0936444252729416\\
734291	0.0743217840790749\\
734292	0.0718079954385757\\
734293	0.0795570090413094\\
734296	0.0873702988028526\\
734297	0.081155814230442\\
734298	0.0817462652921677\\
734299	0.0707061514258385\\
734300	0.0662926062941551\\
734303	0.0697086080908775\\
734304	0.0615025535225868\\
734305	0.0607596077024937\\
734306	0.058405764400959\\
734307	0.0543242543935776\\
734310	0.0556182637810707\\
734311	0.0602115802466869\\
734312	0.0598917715251446\\
734313	0.0657735541462898\\
734314	0.062133327126503\\
734317	0.0659152716398239\\
734318	0.0845036506652832\\
734319	0.0844691768288612\\
734320	0.0853278487920761\\
734321	0.0832482278347015\\
734325	0.0801014974713326\\
734326	0.0691383257508278\\
734327	0.0670792534947395\\
734328	0.0642315000295639\\
734331	0.0673938617110252\\
734332	0.0644298940896988\\
734333	0.0659843236207962\\
734334	0.0646878629922867\\
734335	0.0713147521018982\\
734338	0.0663899183273315\\
734339	0.0621081776916981\\
734340	0.0658508092164993\\
734341	0.0593683607876301\\
734342	0.0553657375276089\\
734345	0.0574213042855263\\
734346	0.059723038226366\\
734347	0.0604699291288853\\
734348	0.0588198639452457\\
734349	0.0566898174583912\\
734352	0.0567894317209721\\
734353	0.057267889380455\\
734354	0.0549515187740326\\
734355	0.0550762265920639\\
734356	0.0498069226741791\\
734359	0.0490073189139366\\
734360	0.0506475195288658\\
734361	0.0581100024282932\\
734362	0.0593152716755867\\
734363	0.0594813898205757\\
734366	0.059808973222971\\
734367	0.0570143051445484\\
734368	0.0561354868113995\\
734369	0.0602817982435226\\
734370	0.0578664280474186\\
734373	0.0579673945903778\\
734374	0.0639118105173111\\
734375	0.0622242130339146\\
734376	0.0651634708046913\\
734377	0.058136660605669\\
734380	0.0674248114228249\\
734381	0.0660216510295868\\
734382	0.0573804937303066\\
734383	0.054527647793293\\
734384	0.0503420531749725\\
734388	0.0575458332896233\\
734389	0.05644191801548\\
734390	0.0554891414940357\\
734391	0.0548466965556145\\
734394	0.0543428063392639\\
734395	0.0546458624303341\\
734396	0.0545429177582264\\
734397	0.0537398457527161\\
734398	0.0520631745457649\\
734401	0.0496163927018642\\
734402	0.0508321598172188\\
734403	0.0521221794188023\\
734404	0.0554988980293274\\
734405	0.0508865304291248\\
734408	0.0568035021424294\\
734409	0.0548864528536797\\
734410	0.0563329085707664\\
734411	0.0568580441176891\\
734412	0.0537355802953243\\
734415	0.0580509081482887\\
734416	0.0549798645079136\\
734417	0.0559770278632641\\
734418	0.0562750250101089\\
734419	0.0550071187317371\\
734422	0.0578026250004768\\
734423	0.058111272752285\\
734424	0.0569150745868683\\
734425	0.0589105561375618\\
734426	0.0578975938260555\\
734429	0.0567497722804546\\
734430	0.0592619031667709\\
734431	0.0556685514748096\\
734432	0.0541334375739098\\
734433	0.051975641399622\\
734436	0.0558887533843517\\
734437	0.055230937898159\\
734438	0.0557268150150776\\
734439	0.0548700168728828\\
734440	0.0554281286895275\\
734443	0.0596535094082355\\
734444	0.0590899810194969\\
734445	0.0548064224421978\\
734446	0.0527031570672989\\
734447	0.0476283244788647\\
734450	0.0503985621035099\\
734451	0.0515873059630394\\
734452	0.0504946000874043\\
734453	0.0513139702379704\\
734454	0.0558486580848694\\
734457	0.0578630678355694\\
734458	0.060751385986805\\
734459	0.0593372024595737\\
734460	0.0549232885241508\\
734461	0.0510879941284657\\
734464	0.0478354766964912\\
734465	0.0516974702477455\\
734466	0.0471231341362\\
734468	0.0519018843770027\\
734471	0.0568395555019379\\
734472	0.0592836402356625\\
734473	0.0516608171164989\\
734474	0.0491452254354954\\
734475	0.0471669919788837\\
734478	0.0462313964962959\\
734479	0.0460868999361992\\
734480	0.0450119078159332\\
734481	0.0452619381248951\\
734482	0.0446524657309055\\
734485	0.0461081936955452\\
734486	0.0446823090314865\\
734487	0.0459058433771133\\
734488	0.0436172857880592\\
734489	0.0417564027011395\\
734492	0.0387833453714848\\
734493	0.0370458215475082\\
734494	0.0375932678580284\\
734495	0.0382187366485596\\
734499	0.0426147468388081\\
734500	0.0427197217941284\\
734501	0.0422326661646366\\
734502	0.0425922088325024\\
734503	0.0440322645008564\\
734506	0.0471140928566456\\
734507	0.04762027785182\\
734508	0.04784070327878\\
734509	0.0489881224930286\\
734510	0.0490833483636379\\
734513	0.0514282286167145\\
734514	0.0500994175672531\\
734515	0.0489512495696545\\
734516	0.0489001758396626\\
734517	0.0476627424359322\\
734521	0.0510654374957085\\
734522	0.0537691414356232\\
734523	0.0543061979115009\\
734524	0.0529418438673019\\
734527	0.0519511885941029\\
734528	0.0513847656548023\\
734529	0.0495080314576626\\
734530	0.0469693876802921\\
734531	0.052076943218708\\
734534	0.0533381141722202\\
734535	0.0512510500848293\\
734536	0.0518086962401867\\
734537	0.0498605333268642\\
734538	0.0431443490087986\\
734541	0.0439837500452995\\
734542	0.0435390993952751\\
734543	0.0444521456956863\\
734544	0.0434283427894115\\
734545	0.0430670268833637\\
734548	0.0464688315987587\\
734549	0.0463622771203518\\
734550	0.0456867776811123\\
734551	0.0455653220415115\\
734552	0.0452897772192955\\
734556	0.0547334924340248\\
734557	0.0570957958698273\\
734558	0.0548313818871975\\
734559	0.048118844628334\\
734562	0.0506447963416576\\
734563	0.0565128587186337\\
734564	0.0539134219288826\\
734565	0.0487074330449104\\
734566	0.0468567050993443\\
734569	0.0516445115208626\\
734570	0.0488853752613068\\
734571	0.0494686812162399\\
734572	0.0545574463903904\\
734573	0.0524822175502777\\
734576	0.0562486425042152\\
734577	0.0601961128413677\\
734578	0.0675875246524811\\
734579	0.0612722635269165\\
734580	0.0548337027430534\\
734583	0.0473086796700954\\
734584	0.0469994321465492\\
734585	0.0452555678784847\\
734586	0.0431073717772961\\
734587	0.0455943010747433\\
734590	0.0465283207595348\\
734591	0.043721467256546\\
734592	0.0431020557880402\\
734593	0.043972872197628\\
734594	0.0425837226212025\\
734597	0.0467450395226479\\
734598	0.0470248945057392\\
734599	0.0475795269012451\\
734600	0.0480064153671265\\
734601	0.0489263348281384\\
734604	0.0519840158522129\\
734605	0.0521702952682972\\
734606	0.0516151823103428\\
734607	0.0512520261108875\\
734608	0.0485733039677143\\
734611	0.0511504262685776\\
734612	0.0480329804122448\\
734613	0.0450306683778763\\
734614	0.0419530794024467\\
734618	0.0470457598567009\\
734619	0.045233353972435\\
734620	0.0450752414762974\\
734621	0.0424778573215008\\
734622	0.0435024723410606\\
734625	0.0482205338776112\\
734626	0.0483598001301289\\
734627	0.0485329777002335\\
734628	0.05019810795784\\
734629	0.0432635992765427\\
734632	0.0433114022016525\\
734633	0.0420877709984779\\
734634	0.0450412034988403\\
734635	0.0442455038428307\\
734636	0.0457205511629581\\
734639	0.0485206581652164\\
734640	0.047232985496521\\
734641	0.0435829609632492\\
734642	0.0427995249629021\\
734643	0.0421990044414997\\
734646	0.0464489087462425\\
734647	0.0439438559114933\\
734648	0.0416515357792377\\
734649	0.038485836237669\\
734650	0.0375033728778362\\
734654	0.0398187749087811\\
734655	0.0475126281380653\\
734656	0.0473451390862465\\
734657	0.0445075929164886\\
734660	0.048158586025238\\
734661	0.0464817360043526\\
734662	0.0478211119771004\\
734663	0.0461013950407505\\
734664	0.0491692088544369\\
734667	0.051693070679903\\
734668	0.0481665246188641\\
734669	0.0529803745448589\\
734670	0.0555242300033569\\
734671	0.0547914244234562\\
734674	0.0493978820741177\\
734675	0.0443227030336857\\
734676	0.0466197021305561\\
734677	0.046786718070507\\
734678	0.0502234101295471\\
734681	0.0515519790351391\\
734682	0.0495050065219402\\
734683	0.0474766939878464\\
734684	0.0446332395076752\\
734685	0.0365472510457039\\
734689	0.0438025966286659\\
734690	0.0442265458405018\\
734691	0.0438259616494179\\
734692	0.0454691201448441\\
734695	0.051554761826992\\
734696	0.0533246025443077\\
734697	0.0524247139692307\\
734698	0.0543256737291813\\
734699	0.0520582981407642\\
734702	0.0559390336275101\\
734703	0.0520941168069839\\
734704	0.0520332828164101\\
734705	0.0506932288408279\\
734706	0.0501750446856022\\
734709	0.0573557056486607\\
734710	0.0555883385241032\\
734711	0.0610053911805153\\
734712	0.0616635270416737\\
734713	0.0663082972168922\\
734716	0.0692627057433128\\
734717	0.0756864845752716\\
734718	0.073460228741169\\
734719	0.115348100662231\\
734720	0.0918039083480835\\
734723	0.14513573050499\\
734724	0.105828687548637\\
734725	0.137418642640114\\
734726	0.1156862154603\\
734727	0.104023233056068\\
734730	0.089571513235569\\
734731	0.0926758572459221\\
734732	0.0913278684020042\\
734733	0.123865641653538\\
734734	0.130300760269165\\
734737	0.129129409790039\\
734738	0.103994697332382\\
734739	0.100135922431946\\
734740	0.11589340865612\\
734741	0.0984988734126091\\
734744	0.0901074036955833\\
734745	0.0963502153754234\\
734746	0.0939024910330772\\
734747	0.096820741891861\\
734748	0.110841058194637\\
734752	0.100906617939472\\
734753	0.090337872505188\\
734754	0.0950044617056847\\
734755	0.108194939792156\\
734758	0.110133036971092\\
734759	0.101311586797237\\
734760	0.0995244085788727\\
734761	0.0901550725102425\\
734762	0.0859507024288177\\
734765	0.0888716727495193\\
734766	0.0883840322494507\\
734767	0.0996330007910728\\
734768	0.121243722736835\\
734769	0.118348710238934\\
734772	0.119426593184471\\
734773	0.112639375030994\\
734774	0.132385179400444\\
734775	0.123311951756477\\
734776	0.1479502171278\\
734779	0.204510241746902\\
734780	0.175025135278702\\
734781	0.158211529254913\\
734782	0.147438168525696\\
734783	0.12902344763279\\
734786	0.122701533138752\\
734787	0.122174046933651\\
734788	0.121560402214527\\
734789	0.123243443667889\\
734790	0.118431448936462\\
734793	0.13566692173481\\
734794	0.128729209303856\\
734795	0.137869954109192\\
734796	0.135703548789024\\
734797	0.125914081931114\\
734800	0.106327779591084\\
734801	0.118786968290806\\
734802	0.111025929450989\\
734803	0.101398728787899\\
734804	0.0995839983224869\\
734807	0.122089952230453\\
734808	0.14495849609375\\
734809	0.125201240181923\\
734810	0.104285418987274\\
734811	0.092209629714489\\
734814	0.0904892832040787\\
734815	0.0833922326564789\\
734816	0.102730207145214\\
734817	0.0972698852419853\\
734818	0.0878273844718933\\
734821	0.0933572053909302\\
734822	0.0930638983845711\\
734823	0.0983657762408257\\
734824	0.112109906971455\\
734825	0.104782171547413\\
734828	0.107512183487415\\
734829	0.103513546288013\\
734830	0.114345505833626\\
734832	0.11519879847765\\
734835	0.103136211633682\\
734836	0.095470666885376\\
734837	0.0804781466722488\\
734838	0.0821922346949577\\
734839	0.0839349925518036\\
734842	0.0747714340686798\\
734843	0.0760576874017715\\
734844	0.0775330513715744\\
734845	0.0862954333424568\\
734846	0.0673819929361343\\
734849	0.070996031165123\\
734850	0.0708678066730499\\
734851	0.0747888535261154\\
734852	0.0701958239078522\\
734853	0.0649860575795174\\
734856	0.0658373311161995\\
734857	0.0579249896109104\\
734858	0.0566373094916344\\
734859	0.055011335760355\\
734860	0.0529714114964008\\
734864	0.0584046430885792\\
734865	0.0626627132296562\\
734866	0.0602146647870541\\
734867	0.0620064027607441\\
734871	0.0650250464677811\\
734872	0.0647764801979065\\
734873	0.0607468299567699\\
734874	0.0603705905377865\\
734877	0.0616516433656216\\
734878	0.0583677478134632\\
734879	0.0591110736131668\\
734880	0.0602353811264038\\
734881	0.0634838044643402\\
734885	0.067159041762352\\
734886	0.062577523291111\\
734887	0.0614297464489937\\
734888	0.0586932934820652\\
734891	0.0590138398110867\\
734892	0.0579398013651371\\
734893	0.0585384890437126\\
734894	0.0573780536651611\\
734895	0.0567860975861549\\
734898	0.0615700110793114\\
734899	0.0607549548149109\\
734900	0.0581238679587841\\
734901	0.0547187365591526\\
734902	0.0498001612722874\\
734905	0.0516268573701382\\
734906	0.0528243407607079\\
734907	0.051813717931509\\
734908	0.0514056347310543\\
734909	0.056112214922905\\
734912	0.0554211735725403\\
734913	0.0553244166076183\\
734914	0.0570899769663811\\
734915	0.053733829408884\\
734916	0.0522781275212765\\
734920	0.0513813272118568\\
734921	0.0504980459809303\\
734922	0.0470148548483849\\
734923	0.0456489473581314\\
734926	0.0495961010456085\\
734927	0.0476365052163601\\
734928	0.0467439778149128\\
734929	0.0457881651818752\\
734930	0.0466919355094433\\
734933	0.0473000556230545\\
734934	0.0515161678195\\
734935	0.0472901538014412\\
734936	0.0450493544340134\\
734937	0.0429604202508926\\
734940	0.0439274534583092\\
734941	0.0414983630180359\\
734942	0.0422120541334152\\
734943	0.0415859818458557\\
734944	0.039949931204319\\
734947	0.0400190502405167\\
734948	0.0406942404806614\\
734949	0.0405052900314331\\
734950	0.0421678833663464\\
734951	0.0406531281769276\\
734954	0.0396462194621563\\
734955	0.041975099593401\\
734956	0.0435818582773209\\
734957	0.0459154099225998\\
734958	0.0447215102612972\\
734961	0.0447636842727661\\
734962	0.0455608442425728\\
734963	0.049702487885952\\
734964	0.0489000789821148\\
734968	0.0548721067607403\\
734969	0.062005590647459\\
734970	0.0587404146790504\\
734971	0.0564653426408768\\
734972	0.0610873587429523\\
734975	0.0630546882748604\\
734976	0.0583578981459141\\
734977	0.0570603124797344\\
734978	0.0573284365236759\\
734979	0.054285816848278\\
734982	0.0587742924690247\\
734983	0.0550245717167854\\
734984	0.0512206330895424\\
734985	0.0480901561677456\\
734986	0.0467466823756695\\
734989	0.0540537796914577\\
734990	0.0525327958166599\\
734991	0.0521301291882992\\
734992	0.0566845797002316\\
734993	0.0491187907755375\\
734996	0.0503358356654644\\
734997	0.0528299994766712\\
734998	0.0558249726891518\\
734999	0.0526428371667862\\
735000	0.0526529625058174\\
735003	0.0601771771907806\\
735004	0.0624069571495056\\
735005	0.0672448799014091\\
735006	0.0757489502429962\\
735007	0.0759361013770103\\
735010	0.0654969289898872\\
735011	0.0641693621873856\\
735012	0.0637301579117775\\
735013	0.0629898831248283\\
735014	0.0608394220471382\\
735018	0.0603250898420811\\
735019	0.069610059261322\\
735020	0.069653108716011\\
735021	0.0876335650682449\\
735024	0.0784578993916512\\
735025	0.0710236877202988\\
735026	0.0605525709688663\\
735027	0.0613134540617466\\
735028	0.0585955940186977\\
735031	0.0665707588195801\\
735032	0.0616188533604145\\
735033	0.0655012503266335\\
735034	0.063190832734108\\
735035	0.0567042678594589\\
735038	0.0506620407104492\\
735039	0.04703164473176\\
735040	0.0459801033139229\\
735041	0.0528083555400372\\
735042	0.0498513281345367\\
735045	0.0581441447138786\\
735046	0.057252511382103\\
735047	0.0544277019798756\\
735048	0.0543370209634304\\
735049	0.0461306311190128\\
735052	0.049384567886591\\
735053	0.047944501042366\\
735055	0.0519602112472057\\
735056	0.0538786388933659\\
735059	0.0568783283233643\\
735060	0.0590088926255703\\
735061	0.0594584681093693\\
735062	0.0606478489935398\\
735063	0.0570035539567471\\
735066	0.0609168820083141\\
735067	0.0594260208308697\\
735068	0.0584986358880997\\
735069	0.0581729635596275\\
735070	0.0590994171798229\\
735073	0.067587710916996\\
735074	0.0696093514561653\\
735075	0.0650487691164017\\
735076	0.0589409880340099\\
735077	0.0548430234193802\\
735080	0.0641614198684692\\
735081	0.0663125738501549\\
735082	0.0657521784305573\\
735083	0.0627498626708984\\
735084	0.0569494217634201\\
735087	0.0491482242941856\\
735088	0.0482456423342228\\
735089	0.0450412817299366\\
735090	0.0427482612431049\\
735091	0.0403908379375935\\
735094	0.0411286912858486\\
735095	0.0413096994161606\\
735096	0.0401967167854309\\
735097	0.0395738556981087\\
735098	0.0369051173329353\\
735101	0.0374725498259068\\
735102	0.0384486094117165\\
735103	0.038435984402895\\
735104	0.039993267506361\\
735105	0.0385239161550999\\
735108	0.04133640229702\\
735109	0.0413237698376179\\
735110	0.0415698140859604\\
735111	0.0443623997271061\\
735112	0.0425134748220444\\
735116	0.0483157187700272\\
735117	0.0482055842876434\\
735118	0.0426346734166145\\
735119	0.0410053208470345\\
735122	0.0439745672047138\\
735123	0.0437237955629826\\
735124	0.0434520319104195\\
735125	0.0408771522343159\\
735126	0.0416966527700424\\
735129	0.0445373766124249\\
735130	0.0444241911172867\\
735131	0.044208861887455\\
735132	0.0438686832785606\\
735133	0.0426385514438152\\
735136	0.0435397513210773\\
735137	0.0462168306112289\\
735138	0.0478891246020794\\
735139	0.0455436483025551\\
735140	0.0454938113689423\\
735143	0.0483939908444881\\
735144	0.0468567758798599\\
735145	0.048055175691843\\
735146	0.0469028279185295\\
735147	0.0495621562004089\\
735150	0.0528169944882393\\
735151	0.0545334257185459\\
735152	0.0549505054950714\\
735153	0.0549029372632504\\
735154	0.0553424842655659\\
735157	0.0558703877031803\\
735158	0.053970068693161\\
735159	0.052707351744175\\
735160	0.0536145716905594\\
735161	0.0563169084489346\\
735164	0.0580696687102318\\
735165	0.061765156686306\\
735166	0.0588958375155926\\
735167	0.0567648075520992\\
735168	0.0582954697310925\\
735173	0.0622609592974186\\
735174	0.0573884882032871\\
735175	0.0587861314415932\\
735178	0.0506946705281734\\
735179	0.0500049255788326\\
735180	0.0472651124000549\\
735181	0.0474001206457615\\
735182	0.0461323484778404\\
735185	0.0458608120679855\\
735186	0.0458970107138157\\
735187	0.0469352155923843\\
735188	0.0476631745696068\\
735189	0.0448210760951042\\
735192	0.0385457873344421\\
735193	0.0371902771294117\\
735194	0.0363694690167904\\
735196	0.0357473865151405\\
735199	0.0386510528624058\\
735200	0.0403911396861076\\
735201	0.0397098623216152\\
735202	0.0387563817203045\\
735203	0.0398748964071274\\
735206	0.0430790670216084\\
735207	0.0445023141801357\\
735208	0.0450919568538666\\
735209	0.0450333617627621\\
735210	0.0416009277105331\\
735213	0.0428815707564354\\
735214	0.0413883328437805\\
735215	0.0416483506560326\\
735216	0.0430566817522049\\
735217	0.0425979718565941\\
735220	0.0427625365555286\\
735221	0.0414562337100506\\
735222	0.0428802371025085\\
735223	0.0418434403836727\\
735224	0.0421818047761917\\
735227	0.0431218557059765\\
735229	0.0449851267039776\\
735230	0.0462011694908142\\
735231	0.0493472442030907\\
735234	0.0478757619857788\\
735236	0.040101807564497\\
735237	0.0402294620871544\\
735238	0.0411581248044968\\
735241	0.043826699256897\\
735242	0.0434093065559864\\
735243	0.0430361926555634\\
735244	0.0422293618321419\\
735245	0.0422746948897839\\
735248	0.0441919602453709\\
735249	0.0434455424547195\\
735250	0.0427615270018578\\
735251	0.0423646792769432\\
735252	0.0407682247459888\\
735256	0.0414999686181545\\
735257	0.0412742793560028\\
735258	0.0409112945199013\\
735259	0.0396655946969986\\
735262	0.0449145063757896\\
735263	0.0454388186335564\\
735264	0.0454692281782627\\
735265	0.0436838530004025\\
735266	0.0386720597743988\\
735269	0.042328879237175\\
735270	0.0411345437169075\\
735271	0.0402625650167465\\
735272	0.0401815660297871\\
735273	0.0393001511693001\\
735276	0.0422639101743698\\
735277	0.0402512662112713\\
735278	0.0396490916609764\\
735279	0.0398731082677841\\
735280	0.0403055585920811\\
735284	0.0409781895577908\\
735285	0.0448821522295475\\
735286	0.0463507547974586\\
735287	0.0429779402911663\\
735290	0.0529625043272972\\
735291	0.0522252731025219\\
735292	0.04509337246418\\
735293	0.0409081690013409\\
735294	0.0391102619469166\\
735297	0.039816964417696\\
735298	0.0378920584917068\\
735299	0.0373857393860817\\
735300	0.0367106832563877\\
735301	0.0352500900626183\\
735304	0.0359106101095676\\
735305	0.0357252769172192\\
735306	0.0357121452689171\\
735307	0.0348824746906757\\
735308	0.0345350801944733\\
735311	0.0356960408389568\\
735312	0.0370519198477268\\
735313	0.0358971431851387\\
735314	0.0378888286650181\\
735315	0.0360979400575161\\
735318	0.0395026989281178\\
735319	0.0383732430636883\\
735320	0.0398037917912006\\
735321	0.0402129366993904\\
735325	0.0460869148373604\\
735326	0.0473787672817707\\
735327	0.0512861050665379\\
735328	0.0502677634358406\\
735329	0.0494520924985409\\
735332	0.0513463728129864\\
735333	0.0530369356274605\\
735334	0.0513918437063694\\
735335	0.0503023788332939\\
735336	0.0514275282621384\\
735339	0.0617935471236706\\
735340	0.0576530583202839\\
735341	0.0623596757650375\\
735342	0.0600809454917908\\
735343	0.0544827841222286\\
735346	0.0543101876974106\\
735347	0.051744531840086\\
735348	0.0507874339818954\\
735349	0.0492716729640961\\
735350	0.0481413938105106\\
735353	0.0522800050675869\\
735354	0.0508414730429649\\
735355	0.0533787794411182\\
735356	0.0492087565362453\\
735357	0.0466670840978622\\
735360	0.0400895699858665\\
735361	0.0382892750203609\\
735362	0.0351363234221935\\
735363	0.0357678420841694\\
735364	0.0354782864451408\\
735367	0.0377869717776775\\
735368	0.0365857854485512\\
735369	0.0369084887206554\\
735370	0.0376025699079037\\
735371	0.0365709699690342\\
735374	0.0375585332512856\\
735375	0.0379348918795586\\
735376	0.0382849387824535\\
735377	0.0388862080872059\\
735378	0.038084089756012\\
735382	0.0411000959575176\\
735383	0.0415250435471535\\
735384	0.0408049784600735\\
735385	0.0434572845697403\\
735388	0.0449456498026848\\
735389	0.0472469888627529\\
735390	0.0502265989780426\\
735391	0.0478630512952805\\
735392	0.0420041903853416\\
735395	0.0428083837032318\\
735396	0.0451007597148418\\
735397	0.0462372377514839\\
735398	0.0440868064761162\\
735399	0.0447116307914257\\
735402	0.0447231791913509\\
735403	0.0424983873963356\\
735404	0.043514471501112\\
735405	0.0488549806177616\\
735406	0.0472187139093876\\
735409	0.0521234534680843\\
735410	0.0475146695971489\\
735411	0.0454823225736618\\
735412	0.0421484671533108\\
735413	0.0433575361967087\\
735416	0.0437523424625397\\
735417	0.0437496863305569\\
735418	0.0446543805301189\\
735420	0.0467138662934303\\
735423	0.0494843348860741\\
735424	0.0490740649402142\\
735425	0.0496046058833599\\
735426	0.0476068779826164\\
735427	0.0478744469583035\\
735430	0.0499428659677505\\
735431	0.0506512112915516\\
735432	0.0502814166247845\\
735433	0.0500299260020256\\
735434	0.0483340248465538\\
735437	0.0486596673727036\\
735438	0.0473060049116611\\
735439	0.0472900159657001\\
735440	0.045385017991066\\
735441	0.0440644808113575\\
735444	0.0489046275615692\\
735445	0.0491809360682964\\
735446	0.0485227815806866\\
735447	0.0448649823665619\\
735448	0.043554250150919\\
735451	0.041088629513979\\
735452	0.0412488393485546\\
735453	0.0393980592489243\\
735454	0.0378144383430481\\
735455	0.0366453230381012\\
735458	0.0376142412424088\\
735459	0.0370994731783867\\
735460	0.0381857194006443\\
735461	0.0404049642384052\\
735462	0.039468202739954\\
735465	0.040175087749958\\
735466	0.0384085886180401\\
735467	0.0396561399102211\\
735468	0.0382179990410805\\
735469	0.0367987751960754\\
735472	0.0393215119838715\\
735473	0.0435656309127808\\
735474	0.0419833362102509\\
735475	0.0410645008087158\\
735476	0.0424789749085903\\
735480	0.0459259673953056\\
735481	0.043729443103075\\
735482	0.044420700520277\\
735483	0.0404306277632713\\
735486	0.0411814749240875\\
735487	0.0377120859920979\\
735488	0.0369347408413887\\
735489	0.0378678776323795\\
735490	0.0375322662293911\\
735493	0.0394160933792591\\
735494	0.03864860907197\\
735495	0.0375515446066856\\
735496	0.0376231335103512\\
735497	0.0378432944417\\
735500	0.0407624989748001\\
735501	0.0396861843764782\\
735502	0.0408431254327297\\
735503	0.0397725328803062\\
735504	0.0411775559186935\\
735507	0.0442673712968826\\
735508	0.0431741364300251\\
735509	0.0451333373785019\\
735510	0.0477808117866516\\
735511	0.0490579567849636\\
735514	0.0548275820910931\\
735515	0.0605241432785988\\
735516	0.0624662153422832\\
735517	0.0565061792731285\\
735518	0.0539034456014633\\
735521	0.0556778684258461\\
735522	0.0576037839055061\\
735523	0.0535401441156864\\
735524	0.0519177354872227\\
735525	0.0519282221794128\\
735528	0.0540300197899342\\
735529	0.0536290630698204\\
735530	0.0551649704575539\\
735531	0.0527648776769638\\
735532	0.0514651127159595\\
735535	0.0533018633723259\\
735536	0.0498506687581539\\
735537	0.0508424192667007\\
735538	0.048539824783802\\
735539	0.046825148165226\\
735542	0.0404920428991318\\
735543	0.0407363623380661\\
735544	0.0382655598223209\\
735545	0.0401885658502579\\
735546	0.0366486869752407\\
735549	0.0379370301961899\\
735550	0.037612073123455\\
735551	0.0371231809258461\\
735552	0.0366103462874889\\
735553	0.0356901325285435\\
735556	0.0360128916800022\\
735557	0.0360737405717373\\
735558	0.0359429121017456\\
735559	0.0341866388916969\\
735560	0.0339944884181023\\
735563	0.0347302481532097\\
735564	0.0342098549008369\\
735565	0.0335031636059284\\
735567	0.0355348810553551\\
735570	0.0375461131334305\\
735571	0.0391024090349674\\
735572	0.0400247424840927\\
735573	0.0402078181505203\\
735574	0.0362212099134922\\
735577	0.0373071916401386\\
735578	0.0375441983342171\\
735579	0.0396821051836014\\
735580	0.04001859202981\\
735581	0.0393187180161476\\
735584	0.0409987196326256\\
735585	0.0418998673558235\\
735586	0.0392231456935406\\
735587	0.0399063266813755\\
735588	0.0373973175883293\\
735591	0.0379416048526764\\
735592	0.0376266911625862\\
735594	0.0394353792071342\\
735595	0.0391209609806538\\
735598	0.0409480109810829\\
735599	0.0418004505336285\\
735601	0.0436676144599915\\
735602	0.0431324988603592\\
735605	0.0444286800920963\\
735606	0.043083630502224\\
735607	0.0425175912678242\\
735608	0.0438530296087265\\
735609	0.0426826886832714\\
735612	0.04646822437644\\
735613	0.0448542088270187\\
735614	0.0452466644346714\\
735615	0.044449720531702\\
735616	0.0450631268322468\\
735620	0.0452039167284966\\
735621	0.0430480018258095\\
735622	0.0434029102325439\\
735623	0.048604067414999\\
735626	0.0518020130693913\\
735627	0.0487137176096439\\
735628	0.0533776357769966\\
735629	0.0496711619198322\\
735630	0.0509671121835709\\
735633	0.0595834851264954\\
735634	0.054860033094883\\
735635	0.0562728196382523\\
735636	0.0529632270336151\\
735637	0.0455939136445522\\
735640	0.0480620078742504\\
735641	0.0468191057443619\\
735642	0.0458890981972218\\
735643	0.0442232601344585\\
735644	0.0436597019433975\\
735648	0.0452303476631641\\
735649	0.0456997416913509\\
735650	0.0441053807735443\\
735651	0.0429721474647522\\
735654	0.0429568663239479\\
735655	0.0420760549604893\\
735656	0.0413385406136513\\
735657	0.0389225855469704\\
735658	0.0381828285753727\\
735661	0.0433495342731476\\
735662	0.0393601730465889\\
735663	0.0400727204978466\\
735664	0.0403461419045925\\
735665	0.0395481996238232\\
735668	0.0411183722317219\\
735669	0.0417456477880478\\
735670	0.0409563146531582\\
735671	0.044823057949543\\
735672	0.0450021997094154\\
735675	0.0449451766908169\\
735676	0.0423473864793777\\
735677	0.0419688858091831\\
735678	0.0414642505347729\\
735679	0.0425305850803852\\
735682	0.0450333207845688\\
735683	0.0439718067646027\\
735684	0.0480271503329277\\
735685	0.0445280745625496\\
735686	0.0430039800703526\\
735689	0.0428953170776367\\
735690	0.04053945094347\\
735691	0.0420802347362041\\
735692	0.0438896901905537\\
735693	0.0513286031782627\\
735696	0.0541794076561928\\
735697	0.0531600378453732\\
735698	0.0507735386490822\\
735699	0.0578639656305313\\
735700	0.060548260807991\\
735703	0.0583816133439541\\
735704	0.0568555630743504\\
735705	0.0553192943334579\\
735706	0.0551039576530457\\
735710	0.053478766232729\\
735711	0.051723912358284\\
735712	0.0527052395045757\\
735713	0.0513526871800423\\
735714	0.052663940936327\\
735717	0.0553328618407249\\
735718	0.0528831742703915\\
735719	0.0510061234235764\\
735720	0.0497938916087151\\
735721	0.0486865229904652\\
735724	0.0419795885682106\\
735725	0.0442420206964016\\
735726	0.0409603379666805\\
735727	0.0413096472620964\\
735728	0.0378505289554596\\
735731	0.037621483206749\\
735732	0.0389885269105434\\
735733	0.0384099222719669\\
735734	0.0382811576128006\\
735735	0.0363647975027561\\
735738	0.0349772684276104\\
735739	0.0363447777926922\\
735740	0.0347399562597275\\
735741	0.0330000594258308\\
735742	0.0316620022058487\\
735746	0.0345602333545685\\
735747	0.0362772010266781\\
735748	0.0350452996790409\\
735749	0.0360981710255146\\
735752	0.036737646907568\\
735753	0.0360660664737225\\
735754	0.0355785004794598\\
735755	0.0347511656582355\\
735756	0.0332161597907543\\
735759	0.0349246598780155\\
735760	0.0345089919865131\\
735761	0.0353824272751808\\
735762	0.0362534448504448\\
735763	0.0354826860129833\\
735766	0.038743507117033\\
735767	0.0385568551719189\\
735768	0.0369089357554913\\
735769	0.0370403565466404\\
735770	0.0372934117913246\\
735773	0.0392601490020752\\
735774	0.0356473475694656\\
735775	0.0330990105867386\\
735776	0.0332784429192543\\
735777	0.0329261869192123\\
735780	0.0360734947025776\\
735781	0.0349478423595428\\
735782	0.0358941033482552\\
735783	0.0344258844852448\\
735787	0.0423379838466644\\
735788	0.044160857796669\\
735789	0.0416597984731197\\
735790	0.0421489849686623\\
735791	0.0425919070839882\\
735794	0.0439663529396057\\
735795	0.044748067855835\\
735796	0.0451829805970192\\
735797	0.0476750507950783\\
735798	0.0426370687782764\\
735801	0.0445115081965923\\
735802	0.0431798361241817\\
735803	0.0420244932174683\\
735804	0.0425179377198219\\
735805	0.0418151170015335\\
735808	0.044384341686964\\
735809	0.0439979322254658\\
735810	0.0440691597759724\\
735811	0.0454290546476841\\
735812	0.0453740134835243\\
735815	0.0379924401640892\\
735816	0.0393497906625271\\
735817	0.0374366417527199\\
735818	0.0392605140805244\\
735819	0.0339740440249443\\
735822	0.0357088521122932\\
735823	0.034167256206274\\
735824	0.0316663198173046\\
735825	0.0296502225100994\\
735826	0.029821939766407\\
735829	0.0283034238964319\\
735830	0.0278848093003035\\
735831	0.0279219262301922\\
735832	0.0277894046157598\\
735833	0.0270644407719374\\
735836	0.0283620748668909\\
735837	0.0278306510299444\\
735838	0.0281667783856392\\
735839	0.029277740046382\\
735840	0.0282601471990347\\
735844	0.031992893666029\\
735845	0.031725138425827\\
735846	0.0321918725967407\\
735847	0.0292219053953886\\
735850	0.0305358059704304\\
735851	0.0334594398736954\\
735852	0.0312235113233328\\
735853	0.0316554009914398\\
735854	0.0327831916511059\\
735857	0.0364877991378307\\
735858	0.0350771956145763\\
735859	0.0351070910692215\\
735860	0.0334798321127892\\
735861	0.0344407074153423\\
735864	0.0372464172542095\\
735865	0.0379815436899662\\
735866	0.0356264263391495\\
735867	0.0412723049521446\\
735868	0.0393024832010269\\
735871	0.0420885570347309\\
735872	0.0452847704291344\\
735873	0.0488236993551254\\
735874	0.0469635836780071\\
735875	0.0457303114235401\\
735878	0.047789815813303\\
735879	0.0519826449453831\\
735880	0.0477393083274364\\
735881	0.0598061941564083\\
735882	0.0652152970433235\\
735885	0.0697826072573662\\
735886	0.0654184222221375\\
735887	0.0665850788354874\\
735888	0.0687096789479256\\
735889	0.0634874254465103\\
735892	0.0575483627617359\\
735893	0.0497712939977646\\
735894	0.0536848902702332\\
735895	0.0484428219497204\\
735896	0.0458447225391865\\
735899	0.0492327362298965\\
735900	0.0447472967207432\\
735901	0.0453451722860336\\
735902	0.0429917462170124\\
735903	0.0421950183808804\\
735906	0.0467200726270676\\
735907	0.0482165291905403\\
735908	0.0483459085226059\\
735909	0.040836438536644\\
735910	0.0359244532883167\\
735913	0.0359799675643444\\
735914	0.0360368341207504\\
735915	0.034403245896101\\
735916	0.0367075353860855\\
735917	0.035671129822731\\
735920	0.0371147692203522\\
735921	0.0351618565618992\\
735922	0.0365424454212189\\
735923	0.0356673300266266\\
735924	0.0356660522520542\\
735927	0.0337810218334198\\
735928	0.0349135994911194\\
735929	0.0348718129098415\\
735931	0.0388043038547039\\
735934	0.0420329235494137\\
735935	0.042090829461813\\
735936	0.0392278805375099\\
735937	0.0393849052488804\\
735938	0.036147590726614\\
735941	0.0419425889849663\\
735942	0.0393692590296268\\
735943	0.0482280552387238\\
735944	0.0497463457286358\\
735945	0.0553312413394451\\
735948	0.0585472360253334\\
735949	0.0623722150921822\\
735950	0.0544257760047913\\
735951	0.0485108643770218\\
735952	0.047920823097229\\
735955	0.0477847084403038\\
735956	0.0458898805081844\\
735957	0.0461680106818676\\
735959	0.0447259768843651\\
735962	0.0459636747837067\\
735963	0.0479547791182995\\
735964	0.0488482564687729\\
735966	0.0578775554895401\\
735969	0.061504352837801\\
735970	0.0656064376235008\\
735971	0.061585608869791\\
735972	0.0535892248153687\\
735973	0.0567654445767403\\
735976	0.0599524639546871\\
735977	0.0584440976381302\\
735978	0.0589360371232033\\
735979	0.0625799372792244\\
735980	0.0554289855062962\\
735984	0.0556810721755028\\
735985	0.052956584841013\\
735986	0.0499708205461502\\
735987	0.0503727570176125\\
735990	0.051172774285078\\
735991	0.0554495938122272\\
735992	0.0597940720617771\\
735993	0.0550076439976692\\
735994	0.0594319254159927\\
735997	0.055999968200922\\
735998	0.0541735105216503\\
735999	0.0567128509283066\\
736000	0.0527813285589218\\
736001	0.0528672635555267\\
736004	0.0543569177389145\\
736005	0.0519659072160721\\
736006	0.0520966127514839\\
736007	0.0484330542385578\\
736008	0.046529795974493\\
736012	0.0481803342700005\\
736013	0.047589685767889\\
736014	0.0464591756463051\\
736015	0.0458196960389614\\
736018	0.0447161868214607\\
736019	0.0437626168131828\\
736020	0.041492186486721\\
736021	0.0399219132959843\\
736022	0.0412506423890591\\
736025	0.0405072160065174\\
736026	0.0415787845849991\\
736027	0.0404347814619541\\
736028	0.0368873625993729\\
736029	0.0396369583904743\\
736032	0.0402669869363308\\
736033	0.0428435057401657\\
736034	0.0415942408144474\\
736035	0.0414409376680851\\
736036	0.0431306101381779\\
736039	0.0419937819242477\\
736040	0.0414284095168114\\
736041	0.0396401435136795\\
736042	0.0392811708152294\\
736043	0.0374633632600307\\
736046	0.0398019216954708\\
736047	0.0414216890931129\\
736048	0.0473203025758266\\
736049	0.0479599796235561\\
736050	0.046440739184618\\
736053	0.0475141108036041\\
736054	0.0514737218618393\\
736055	0.0487015247344971\\
736056	0.0516962595283985\\
736060	0.0546759217977524\\
736061	0.0554570481181145\\
736062	0.0543778575956821\\
736063	0.0530002824962139\\
736064	0.0547077506780624\\
736067	0.057283703237772\\
736068	0.0557480342686176\\
736069	0.0547448955476284\\
736070	0.0551484674215317\\
736071	0.0538496449589729\\
736074	0.0562604069709778\\
736075	0.054195836186409\\
736076	0.0529141165316105\\
736077	0.053915973752737\\
736078	0.0518118031322956\\
736081	0.0594481229782104\\
736082	0.058901485055685\\
736083	0.0619689896702766\\
736084	0.0595307201147079\\
736085	0.0504052266478539\\
736088	0.0492711663246155\\
736089	0.0500278398394585\\
736090	0.0484352558851242\\
736091	0.0454412624239922\\
736092	0.0465377457439899\\
736095	0.0471552759408951\\
736096	0.045772772282362\\
736097	0.043971311300993\\
736098	0.0434177555143833\\
736099	0.0408469662070274\\
736102	0.0382151938974857\\
736103	0.0407632291316986\\
736104	0.0397051312029362\\
736105	0.0408246405422688\\
736106	0.0430245436728001\\
736110	0.0456430651247501\\
736111	0.0435276590287685\\
736112	0.0475199520587921\\
736113	0.0494491569697857\\
736116	0.0479028150439262\\
736117	0.0484013557434082\\
736118	0.0443499200046062\\
736119	0.0435951575636864\\
736120	0.0433300547301769\\
736123	0.0512804463505745\\
736124	0.0510347634553909\\
736125	0.0480385385453701\\
736126	0.0477093756198883\\
736127	0.0488166101276875\\
736130	0.0487795360386372\\
736131	0.0471618212759495\\
736132	0.0467734113335609\\
736133	0.0444632284343243\\
736134	0.0439629033207893\\
736137	0.0448501743376255\\
736138	0.0438286550343037\\
736139	0.0443610586225986\\
736140	0.0412081740796566\\
736141	0.0532709881663322\\
736144	0.0665560439229012\\
736145	0.0613856203854084\\
736146	0.0539797246456146\\
736147	0.0549609512090683\\
736151	0.0570868887007236\\
736152	0.0579930655658245\\
736153	0.0631444454193115\\
736154	0.061267826706171\\
736155	0.0575837418437004\\
736158	0.0536674708127975\\
736159	0.0548026710748672\\
736160	0.0580146946012974\\
736161	0.0551364831626415\\
736162	0.0559317395091057\\
736165	0.0445235408842564\\
736166	0.0434562973678112\\
736167	0.0447081960737705\\
736168	0.046256136149168\\
736169	0.0476959906518459\\
736172	0.0531300753355026\\
736173	0.0482059121131897\\
736174	0.0468361154198647\\
736175	0.0459990501403809\\
736176	0.0445204339921474\\
736179	0.0477370023727417\\
736180	0.0456264317035675\\
736181	0.0480701923370361\\
736182	0.0439756736159325\\
736183	0.0443885587155819\\
736186	0.0435228198766708\\
736187	0.0456712581217289\\
736188	0.0464713461697102\\
736189	0.0479802638292313\\
736190	0.0461803711950779\\
736193	0.0450304336845875\\
736194	0.0469412617385387\\
736195	0.0479784645140171\\
736196	0.0561188384890556\\
736197	0.0670255050063133\\
736200	0.0969376340508461\\
736201	0.0925397351384163\\
736202	0.0726104006171227\\
736203	0.0626137256622314\\
736204	0.0632391199469566\\
736207	0.0680719241499901\\
736208	0.0821648463606834\\
736209	0.0633779913187027\\
736210	0.0633406862616539\\
736211	0.0655503198504448\\
736215	0.0600411370396614\\
736216	0.0638384893536568\\
736217	0.0640731304883957\\
736218	0.0645055845379829\\
736221	0.066488966345787\\
736222	0.0605068169534206\\
736223	0.0571664944291115\\
736224	0.0558385513722897\\
736225	0.0582067109644413\\
736228	0.0600137561559677\\
736229	0.0646845623850822\\
736230	0.0682217925786972\\
736231	0.0678073093295097\\
736232	0.0735757797956467\\
736235	0.0940792337059975\\
736236	0.0915141031146049\\
736237	0.0804459750652313\\
736238	0.0785339772701263\\
736239	0.0736241638660431\\
736242	0.0753557682037354\\
736243	0.0771613344550133\\
736244	0.0763209164142609\\
736245	0.0716346353292465\\
736246	0.0702110007405281\\
736249	0.0700817778706551\\
736250	0.0741558745503426\\
736251	0.0698133185505867\\
736252	0.067287266254425\\
736253	0.0672150179743767\\
736256	0.0648156031966209\\
736257	0.071712352335453\\
736258	0.076855480670929\\
736259	0.071602538228035\\
736260	0.0659232884645462\\
736263	0.0706606283783913\\
736264	0.0705372020602226\\
736265	0.0671655088663101\\
736266	0.0684500560164452\\
736267	0.0670018047094345\\
736270	0.0670114159584045\\
736271	0.0685718357563019\\
736272	0.066356398165226\\
736273	0.0573714375495911\\
736274	0.0544994957745075\\
736277	0.0599278323352337\\
736278	0.0574128851294518\\
736279	0.0594661124050617\\
736280	0.065108984708786\\
736281	0.0679939761757851\\
736284	0.0644007623195648\\
736285	0.0637057051062584\\
736286	0.0597252957522869\\
736287	0.0626934319734573\\
736288	0.0598586350679398\\
736291	0.0585153736174107\\
736292	0.0581889897584915\\
736293	0.0566390193998814\\
736295	0.058399636298418\\
736298	0.0593131855130196\\
736299	0.0562945827841759\\
736300	0.0637268200516701\\
736301	0.0612820535898209\\
736302	0.0548053123056889\\
736305	0.0612964108586311\\
736306	0.0615136958658695\\
736307	0.0625815317034721\\
736308	0.0609322600066662\\
736309	0.068876676261425\\
736312	0.0717667192220688\\
736313	0.0673819780349731\\
736314	0.0622367486357689\\
736315	0.0639089643955231\\
736316	0.0640782043337822\\
736319	0.0602671205997467\\
736320	0.0574238188564777\\
736321	0.053547091782093\\
736322	0.0566629059612751\\
736326	0.0615977458655834\\
736327	0.057976059615612\\
736328	0.061259787529707\\
736329	0.0627017244696617\\
736333	0.0666085854172707\\
736334	0.0666606873273849\\
736335	0.0701913461089134\\
736336	0.0812325999140739\\
736337	0.0834549739956856\\
736340	0.0818549022078514\\
736341	0.0792505890130997\\
736342	0.0929560884833336\\
736343	0.0866730734705925\\
736344	0.0966794565320015\\
736348	0.0965753346681595\\
736349	0.101438730955124\\
736350	0.0962775126099586\\
736351	0.08392583578825\\
736354	0.0958737805485725\\
736355	0.0901804193854332\\
736356	0.0953238978981972\\
736357	0.0942531377077103\\
736358	0.0848534405231476\\
736361	0.0908295214176178\\
736362	0.100896529853344\\
736363	0.0951220095157623\\
736364	0.083094410598278\\
736365	0.0952360481023788\\
736368	0.113118924200535\\
736369	0.115513376891613\\
736370	0.116426095366478\\
736371	0.119573317468166\\
736372	0.105308026075363\\
736376	0.0996612459421158\\
736377	0.0895884409546852\\
736378	0.0893083140254021\\
736379	0.0846050754189491\\
736382	0.0775672793388367\\
736383	0.0838978439569473\\
736384	0.0802544876933098\\
736385	0.0772600769996643\\
736386	0.0754629597067833\\
736389	0.0771875232458115\\
736390	0.0684794187545776\\
736391	0.0656972527503967\\
736392	0.0610288232564926\\
736393	0.0639542639255524\\
736396	0.0629633590579033\\
736397	0.0715950056910515\\
736398	0.068523645401001\\
736399	0.0693191960453987\\
736400	0.0601718537509441\\
736403	0.0629135295748711\\
736404	0.0651256293058395\\
736405	0.061121728271246\\
736406	0.0598358362913132\\
736407	0.0589988045394421\\
736410	0.0586290135979652\\
736411	0.0566350854933262\\
736412	0.0607909262180328\\
736413	0.0597532950341702\\
736417	0.0669248029589653\\
736418	0.065375417470932\\
736419	0.0630688518285751\\
736420	0.0617991201579571\\
736421	0.0609316229820251\\
736424	0.0655689761042595\\
736425	0.0661623105406761\\
736426	0.0632749795913696\\
736427	0.0675968900322914\\
736428	0.0649732947349548\\
736431	0.0662169679999352\\
736432	0.064048707485199\\
736433	0.0617581494152546\\
736434	0.0628782212734222\\
736435	0.062163308262825\\
736438	0.0607449747622013\\
736439	0.0617847479879856\\
736440	0.0606851354241371\\
736441	0.060542706400156\\
736442	0.0580670833587646\\
736445	0.0647030845284462\\
736446	0.0632408484816551\\
736447	0.0615112408995628\\
736448	0.0637099966406822\\
736449	0.0648496821522713\\
736452	0.0648826509714127\\
736453	0.0724133402109146\\
736454	0.0717893913388252\\
736455	0.0594877935945988\\
736456	0.0572053715586662\\
736459	0.0632905885577202\\
736460	0.0577772557735443\\
736461	0.0585382282733917\\
736462	0.0589607693254948\\
736463	0.0578388534486294\\
736466	0.0566417723894119\\
736467	0.056819923222065\\
736468	0.055513646453619\\
736469	0.0550859458744526\\
736470	0.0503769256174564\\
736473	0.0508129447698593\\
736474	0.0491379871964455\\
736475	0.0487366691231728\\
736476	0.0490239001810551\\
736477	0.045999925583601\\
736481	0.049525611102581\\
736482	0.0483518354594707\\
736483	0.0452075637876987\\
736484	0.0459855422377586\\
736487	0.042409386485815\\
736488	0.0429244786500931\\
736489	0.0430356040596962\\
736490	0.0443597063422203\\
736491	0.047853946685791\\
736494	0.0529024712741375\\
736495	0.0562281832098961\\
736496	0.0551967956125736\\
736497	0.0535603128373623\\
736498	0.0528859533369541\\
736501	0.0523446872830391\\
736502	0.0508961603045464\\
736503	0.0535422302782536\\
736504	0.0489225201308727\\
736505	0.06476129591465\\
736508	0.0753453895449638\\
736509	0.0607487596571445\\
736510	0.0557270646095276\\
736511	0.0526717081665993\\
736512	0.0530099458992481\\
736516	0.0612383410334587\\
736517	0.0593110844492912\\
736518	0.0600140653550625\\
736519	0.0561556629836559\\
736522	0.0577648170292377\\
736523	0.0555699653923512\\
736524	0.0576934963464737\\
736525	0.0567635595798492\\
736526	0.0557762794196606\\
736529	0.0532826818525791\\
736530	0.0540147535502911\\
736531	0.0522076487541199\\
736532	0.0545673109591007\\
736533	0.0516849011182785\\
736536	0.0546452775597572\\
736537	0.0535315498709679\\
736538	0.0527299344539642\\
736539	0.0526692718267441\\
736540	0.0496230572462082\\
736543	0.0552385374903679\\
736544	0.0562575459480286\\
736545	0.0555923581123352\\
736546	0.0432299971580505\\
736547	0.0398835577070713\\
736550	0.0406315699219704\\
736551	0.0398343354463577\\
736552	0.0395881682634354\\
736553	0.0376421622931957\\
736554	0.0371372848749161\\
736557	0.0383080653846264\\
736558	0.0396150350570679\\
736559	0.0386815741658211\\
736560	0.0373983755707741\\
736561	0.0372104942798615\\
736564	0.0366886705160141\\
736565	0.0360257178544998\\
736566	0.0393329001963139\\
736567	0.0378010906279087\\
736568	0.0382584109902382\\
736571	0.0380185060203075\\
736572	0.0387571267783642\\
736573	0.0391054786741734\\
736574	0.0388338938355446\\
736575	0.0365190841257572\\
736579	0.0390287190675735\\
736580	0.047299399971962\\
736581	0.0383219495415688\\
736582	0.0439883396029472\\
736585	0.0419913940131664\\
736586	0.0473328195512295\\
736587	0.0458273813128471\\
736588	0.0429156683385372\\
736589	0.0516081564128399\\
736592	0.0421853177249432\\
736593	0.0429003462195396\\
736594	0.0401668809354305\\
736595	0.0382658131420612\\
736596	0.0401908941566944\\
736599	0.0469937361776829\\
736600	0.0447405353188515\\
736601	0.044909480959177\\
736602	0.051043976098299\\
736603	0.0582811497151852\\
736606	0.0527821369469166\\
736607	0.0540784634649754\\
736608	0.0535419061779976\\
736609	0.055659394711256\\
736610	0.0564495362341404\\
736613	0.0571776926517487\\
736614	0.059084240347147\\
736615	0.059972207993269\\
736616	0.0604708380997181\\
736617	0.0620944127440453\\
736620	0.0607093088328838\\
736621	0.059673048555851\\
736622	0.0587299093604088\\
736623	0.0583519786596298\\
736624	0.0578783191740513\\
736627	0.0557615086436272\\
736628	0.0558281689882278\\
736629	0.056198712438345\\
736630	0.0554327145218849\\
736631	0.0578378848731518\\
736634	0.0603278987109661\\
736635	0.0625266209244728\\
736636	0.0652397125959396\\
736637	0.0547809340059757\\
736638	0.0530698411166668\\
736641	0.0484614148736\\
736642	0.0485571064054966\\
736643	0.0477519892156124\\
736644	0.0495692640542984\\
736645	0.054220374673605\\
736648	0.0507346540689468\\
736649	0.0492533706128597\\
736650	0.0498346723616123\\
736651	0.0483775101602077\\
736652	0.0476656854152679\\
736655	0.0451624505221844\\
736656	0.0454314425587654\\
736657	0.0432780720293522\\
736659	0.0452369526028633\\
736662	0.0495610348880291\\
};
\addlegendentry{Common Factor}
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
736662	0.0495610348880291\\
736663	0.0507038645446301\\
736664	0.0509747341275215\\
736665	0.0564515888690948\\
736666	0.0513429194688797\\
736669	0.0475504696369171\\
736670	0.0448263771831989\\
736671	0.0509691163897514\\
736672	0.044285848736763\\
736673	0.0438566319644451\\
736676	0.046514455229044\\
736677	0.0457491241395473\\
736678	0.0455018617212772\\
736679	0.0441835820674896\\
736680	0.0426655821502209\\
736683	0.0408351980149746\\
736684	0.0402364023029804\\
736685	0.041284266859293\\
736686	0.0416334643959999\\
736687	0.0415927767753601\\
736691	0.0466678068041801\\
736692	0.0482737608253956\\
736693	0.0481819733977318\\
736694	0.049920029938221\\
736698	0.0519850850105286\\
736699	0.0516565032303333\\
736700	0.0532605834305286\\
736701	0.0525994785130024\\
736704	0.0539872869849205\\
736705	0.0532496273517609\\
736706	0.0525000542402267\\
736707	0.0535435974597931\\
736708	0.0523812063038349\\
736712	0.0561161376535892\\
736713	0.0524341911077499\\
736714	0.0543251149356365\\
736715	0.0519240237772465\\
736718	0.0523119829595089\\
736719	0.0509289912879467\\
736720	0.0510762333869934\\
736721	0.052310511469841\\
736722	0.0546549111604691\\
736725	0.056471586227417\\
736726	0.0557626634836197\\
736727	0.0556100085377693\\
736728	0.0501951463520527\\
736729	0.0478600412607193\\
736732	0.0497008487582207\\
736733	0.0504801087081432\\
736734	0.0486691892147064\\
736735	0.0473263524472713\\
736736	0.0459510385990143\\
736739	0.0475932583212852\\
736740	0.0455600880086422\\
736741	0.0439128093421459\\
736742	0.0426057726144791\\
736743	0.0419426597654819\\
736747	0.0426685698330402\\
736748	0.046494834125042\\
736749	0.0429612100124359\\
736750	0.0472079180181026\\
736753	0.04204972833395\\
736754	0.0433666966855526\\
736755	0.0408992245793343\\
736756	0.0404297411441803\\
736757	0.0406536385416985\\
736760	0.0387364290654659\\
736761	0.0385015308856964\\
736762	0.0412575118243694\\
736763	0.0393467508256435\\
736764	0.0367023572325706\\
736767	0.0380393527448177\\
736768	0.0402361117303371\\
736769	0.0396070405840874\\
736770	0.0375118479132652\\
736771	0.0352741032838821\\
736774	0.0337477475404739\\
736775	0.0371005088090897\\
736776	0.0370478518307209\\
736777	0.0371592529118061\\
736778	0.0370118506252766\\
736781	0.0411670096218586\\
736782	0.0421400144696236\\
736783	0.0433636121451855\\
736784	0.0405966639518738\\
736785	0.0420252941548824\\
736788	0.0452181361615658\\
736789	0.0445198826491833\\
736790	0.0459880419075489\\
736791	0.0461096875369549\\
736792	0.0486901439726353\\
736795	0.0493398681282997\\
736796	0.0505680441856384\\
736797	0.0529704503715038\\
736798	0.0531220696866512\\
736802	0.0506553947925568\\
736803	0.0515134744346142\\
736804	0.0520297475159168\\
736805	0.0505833812057972\\
736806	0.0524136759340763\\
736809	0.0496798232197762\\
736810	0.0517995916306973\\
736811	0.0500122830271721\\
736812	0.047910425812006\\
736813	0.0481597892940044\\
736816	0.0485476516187191\\
736817	0.0466841012239456\\
736818	0.048207726329565\\
736819	0.0388768166303635\\
736820	0.0369655154645443\\
736823	0.0429885238409042\\
736824	0.0377525240182877\\
736825	0.0355744026601315\\
736826	0.036689642816782\\
736827	0.0375747457146645\\
736830	0.0378201976418495\\
736831	0.0387769304215908\\
736832	0.0435673780739307\\
736833	0.0422316119074821\\
736834	0.0420448295772076\\
736837	0.0415595397353172\\
736838	0.0401616729795933\\
736839	0.0449676848948002\\
736840	0.0382975898683071\\
736841	0.0364733897149563\\
736845	0.0419649071991444\\
736846	0.042254239320755\\
736847	0.0400167033076286\\
736848	0.0383395254611969\\
736851	0.0390832237899303\\
736852	0.0393578112125397\\
736853	0.0385349057614803\\
736854	0.0410054475069046\\
736855	0.0402240045368671\\
736858	0.0423588156700134\\
736859	0.0410251431167126\\
736860	0.0427801012992859\\
736861	0.0411308333277702\\
736862	0.0435919724404812\\
736865	0.0407427363097668\\
736866	0.0436962433159351\\
736867	0.0452384687960148\\
736868	0.0443197898566723\\
736869	0.0457382388412952\\
736872	0.0483843572437763\\
736873	0.0506661795079708\\
736874	0.0501713193953037\\
736875	0.0437747836112976\\
736876	0.0441619046032429\\
736879	0.046869795769453\\
736881	0.0476236008107662\\
736882	0.0516038276255131\\
736883	0.0528545714914799\\
736886	0.0514712147414684\\
736887	0.0503854937851429\\
736888	0.050340510904789\\
736889	0.0527796298265457\\
736890	0.0503533557057381\\
736893	0.0504032894968987\\
736894	0.0509392134845257\\
736895	0.0495315864682198\\
736896	0.0500566847622395\\
736897	0.0489491894841194\\
736900	0.0495206117630005\\
736901	0.0490742437541485\\
736902	0.0492573380470276\\
736903	0.0500411912798882\\
736904	0.0478225573897362\\
736907	0.04915751516819\\
736908	0.0481114611029625\\
736909	0.0498647168278694\\
736910	0.0389193594455719\\
736911	0.0395649559795856\\
736914	0.0385129190981388\\
736915	0.0385655425488949\\
736916	0.0396217219531536\\
736917	0.0417368449270725\\
736918	0.0422729328274727\\
736921	0.0398446284234524\\
736922	0.0391697883605957\\
736923	0.0367289409041405\\
736924	0.0402131043374538\\
736925	0.03790682554245\\
736928	0.0377739109098911\\
736929	0.0358329936861992\\
736930	0.0366481021046638\\
736931	0.0344855040311813\\
736932	0.0349923893809319\\
736935	0.034170001745224\\
736936	0.0359729304909706\\
736937	0.0344316326081753\\
736938	0.0326576232910156\\
736939	0.0322888344526291\\
736943	0.0365200378000736\\
736944	0.0356329157948494\\
736945	0.0361197553575039\\
736946	0.0371456779539585\\
736949	0.0360728688538074\\
736950	0.035438422113657\\
736951	0.0348826758563519\\
736952	0.034710731357336\\
736953	0.0347865037620068\\
736956	0.036807294934988\\
736957	0.0352071300148964\\
736958	0.0338405072689056\\
736959	0.0328012928366661\\
736960	0.0327245481312275\\
736963	0.037832148373127\\
736964	0.0380098409950733\\
736965	0.0413228310644627\\
736966	0.0377496182918549\\
736967	0.0375592894852161\\
736970	0.0394021719694138\\
736971	0.0448715426027775\\
736972	0.0410360656678677\\
736973	0.0430984348058701\\
736974	0.0441783927381039\\
736977	0.0457973033189774\\
736978	0.046401709318161\\
736979	0.0474247373640537\\
736980	0.0482249557971954\\
736981	0.0484205037355423\\
736984	0.050560899078846\\
736985	0.0493389181792736\\
736986	0.0493959598243237\\
736987	0.0491648353636265\\
736988	0.0478572323918343\\
736991	0.0491279065608978\\
736992	0.049007486552\\
736993	0.048695620149374\\
736994	0.057523500174284\\
736995	0.0493333078920841\\
736998	0.0574751570820808\\
736999	0.0692587122321129\\
737000	0.0605536475777626\\
737001	0.0661449059844017\\
737002	0.0664874017238617\\
737005	0.0686530992388725\\
737006	0.0649175941944122\\
737007	0.0620277188718319\\
737008	0.0534075014293194\\
737009	0.0537622384727001\\
737012	0.0638544335961342\\
737013	0.0514935664832592\\
737014	0.0467050336301327\\
737015	0.040237620472908\\
737016	0.0407354459166527\\
737019	0.0419513434171677\\
737020	0.038488894701004\\
737021	0.0405545085668564\\
737023	0.0450132787227631\\
737026	0.0415436550974846\\
737027	0.0458432622253895\\
737028	0.0499865598976612\\
737029	0.0446043983101845\\
737030	0.0487016327679157\\
737033	0.0516929030418396\\
737034	0.0545387007296085\\
737035	0.0573738627135754\\
737036	0.0581143870949745\\
737037	0.0544493347406387\\
737040	0.0530173070728779\\
737041	0.0527729541063309\\
737042	0.0505737364292145\\
737043	0.0469739139080048\\
737044	0.0433327369391918\\
737047	0.0409181490540504\\
737048	0.0391272008419037\\
737049	0.0365902595221996\\
737050	0.0341091491281986\\
737051	0.0342725962400436\\
737055	0.0402426235377789\\
737056	0.0418144538998604\\
737057	0.0383377969264984\\
737058	0.041693739593029\\
737062	0.0418738909065723\\
737063	0.0441662147641182\\
737064	0.0416439771652222\\
737065	0.0697734132409096\\
737068	0.0462647266685963\\
737069	0.04797088727355\\
737070	0.0456081554293633\\
737071	0.0538833923637867\\
737072	0.0435248948633671\\
737076	0.0571516156196594\\
737077	0.067368246614933\\
737078	0.0699051171541214\\
737079	0.046883687376976\\
737082	0.0643885657191277\\
737083	0.0491121262311935\\
737084	0.0506968908011913\\
737085	0.0526580959558487\\
737086	0.0588652826845646\\
737089	0.0616809166967869\\
737090	0.0726568549871445\\
737091	0.0648477077484131\\
737092	0.0572794564068317\\
737093	0.0584325343370438\\
737096	0.0732686221599579\\
737097	0.068542443215847\\
737098	0.0648913383483887\\
737099	0.0823267698287964\\
737100	0.0755487531423569\\
737103	0.0683485716581345\\
737104	0.0641864314675331\\
737105	0.0613616593182087\\
737106	0.0574085339903831\\
737107	0.0595789328217506\\
737111	0.0643830448389053\\
737112	0.0586772747337818\\
737113	0.0615962296724319\\
737114	0.0660273134708405\\
737117	0.0551910810172558\\
737118	0.0606559813022614\\
737119	0.0545569323003292\\
737120	0.0620713904500008\\
737121	0.0606095530092716\\
737124	0.0648335590958595\\
737125	0.0512128807604313\\
737126	0.0536933913826942\\
737127	0.0541480518877506\\
737128	0.0457872375845909\\
737131	0.0475492030382156\\
737132	0.0451600886881351\\
737133	0.0575974509119987\\
737134	0.042910248041153\\
737135	0.0411640927195549\\
737138	0.0455091521143913\\
737139	0.0452719181776047\\
737140	0.0435655564069748\\
737141	0.0479759573936462\\
737142	0.0531476475298405\\
737145	0.0496040172874928\\
737146	0.0548461638391018\\
737147	0.0600493475794792\\
737148	0.0613342113792896\\
737152	0.0715045928955078\\
737153	0.0627199560403824\\
737154	0.0702493339776993\\
737155	0.0573466680943966\\
737156	0.0656785070896149\\
737159	0.0641607642173767\\
737160	0.0603567250072956\\
737161	0.0675186887383461\\
737162	0.0651215687394142\\
737163	0.0829742252826691\\
737166	0.0625912472605705\\
737167	0.0562474988400936\\
737168	0.0545232184231281\\
737169	0.0581013560295105\\
737170	0.0552980117499828\\
737173	0.0555332414805889\\
737174	0.0583306066691875\\
737175	0.05857053399086\\
737176	0.0599622130393982\\
737177	0.0505095161497593\\
737180	0.057867955416441\\
737181	0.0558876395225525\\
737182	0.0534579157829285\\
737183	0.0482495129108429\\
737184	0.0385382659733295\\
737187	0.0482791103422642\\
737188	0.0435957983136177\\
737189	0.0693464279174805\\
737190	0.0413310639560223\\
737191	0.0391361191868782\\
737194	0.0423366874456406\\
737195	0.0436191782355309\\
737196	0.0384651459753513\\
737197	0.038339339196682\\
737198	0.0407928079366684\\
737201	0.0410854406654835\\
737202	0.0406668223440647\\
737203	0.0510796420276165\\
737204	0.0442601963877678\\
737205	0.0422458052635193\\
737209	0.048438873142004\\
737210	0.0409615263342857\\
737211	0.0398462079465389\\
737212	0.0476331599056721\\
737215	0.047146663069725\\
737216	0.0388049259781837\\
737217	0.055340837687254\\
737218	0.03807432949543\\
737219	0.0369784981012344\\
737222	0.0383058749139309\\
737223	0.0422243736684322\\
737224	0.0478100553154945\\
737225	0.0476382113993168\\
737226	0.0432190373539925\\
737229	0.0408118776977062\\
737230	0.0412473306059837\\
737231	0.0397639907896519\\
737232	0.0417307503521442\\
737233	0.0410672202706337\\
737236	0.0479940660297871\\
737237	0.0485504902899265\\
737238	0.0578836686909199\\
737239	0.0531292743980885\\
737240	0.048744473606348\\
737243	0.049554742872715\\
737244	0.0546252205967903\\
737246	0.0519886836409569\\
737247	0.0515395142138004\\
737250	0.0501804612576962\\
737251	0.050493910908699\\
737252	0.0515301935374737\\
737253	0.052619930356741\\
737254	0.0541870072484016\\
737257	0.0679504424333572\\
737258	0.0715053454041481\\
737259	0.0766101107001305\\
737260	0.0804641172289848\\
737261	0.0841205939650536\\
737264	0.0515477731823921\\
737265	0.0518209487199783\\
737266	0.0531380511820316\\
737267	0.0508764833211899\\
737268	0.0490647405385971\\
737271	0.0530708953738213\\
737272	0.0519117042422295\\
737273	0.0524630323052406\\
737274	0.0531873144209385\\
737275	0.0555575042963028\\
737278	0.0515320599079132\\
737279	0.050485122948885\\
737280	0.0478814281523228\\
737281	0.0423979796469212\\
737282	0.0424893759191036\\
737285	0.0440790615975857\\
737286	0.0455687418580055\\
737287	0.046178687363863\\
737288	0.0439463220536709\\
737289	0.0436161160469055\\
737292	0.0435099825263023\\
737293	0.044107336550951\\
737294	0.0454197414219379\\
737295	0.0449064858257771\\
737296	0.044282004237175\\
737299	0.0444722548127174\\
737300	0.0453807786107063\\
737301	0.0394762568175793\\
737302	0.0422571673989296\\
737303	0.046081081032753\\
737307	0.0493929758667946\\
737308	0.0492380112409592\\
737309	0.057227972894907\\
737310	0.0515667125582695\\
737313	0.0490973815321922\\
737314	0.0503163002431393\\
737315	0.0553533099591732\\
737316	0.0807358920574188\\
737317	0.0629776269197464\\
737320	0.0465918481349945\\
737321	0.0472879372537136\\
737322	0.0477188304066658\\
737323	0.0482177697122097\\
737324	0.0490537770092487\\
737327	0.052056685090065\\
737328	0.0542256757616997\\
737329	0.0585367046296597\\
737330	0.0616345629096031\\
737331	0.0643930211663246\\
737334	0.0462148524820805\\
737335	0.0563635788857937\\
737336	0.050371840596199\\
737337	0.0564782209694386\\
737338	0.0653910562396049\\
737341	0.0603353269398212\\
737342	0.0693287178874016\\
737343	0.0747572481632233\\
737344	0.0802727341651917\\
737345	0.0736311823129654\\
737348	0.0712517201900482\\
737349	0.0671097636222839\\
737350	0.0666220486164093\\
737351	0.0711101591587067\\
737352	0.0745522379875183\\
737355	0.0722334086894989\\
737356	0.0770549103617668\\
737357	0.0932537093758583\\
737358	0.0825930908322334\\
737359	0.090757243335247\\
737362	0.0967952758073807\\
737363	0.0903307870030403\\
737364	0.0804569870233536\\
737365	0.071292020380497\\
737366	0.0692735686898232\\
737369	0.0617560259997845\\
737370	0.0575805306434631\\
737371	0.0498718433082104\\
737372	0.050821591168642\\
737373	0.0551826432347298\\
737376	0.0614995434880257\\
737377	0.059551689773798\\
737378	0.0645650774240494\\
737379	0.0611812546849251\\
737380	0.0576133392751217\\
737383	0.0629530474543571\\
737384	0.0691954791545868\\
737385	0.0610135123133659\\
737387	0.0653614550828934\\
737390	0.0587329529225826\\
737391	0.0583733581006527\\
737392	0.0545103177428246\\
737393	0.0590189807116985\\
737394	0.0569938905537128\\
737397	0.0476316958665848\\
737398	0.0587204843759537\\
737400	0.0575752779841423\\
737401	0.0642556846141815\\
737404	0.0644406750798225\\
737405	0.060868613421917\\
737406	0.0584431812167168\\
737407	0.0592510104179382\\
737408	0.0611602254211903\\
737411	0.0714567899703979\\
737412	0.0716709569096565\\
737413	0.0742173120379448\\
737414	0.0803732797503471\\
737415	0.0863544195890427\\
737418	0.106327965855598\\
737420	0.0958292558789253\\
737421	0.0907892286777496\\
737422	0.0896626561880112\\
737425	0.0777625292539597\\
737427	0.0781063139438629\\
737428	0.0844259560108185\\
737429	0.075216569006443\\
737432	0.0801201835274696\\
737433	0.0734765455126762\\
737434	0.0666113644838333\\
737435	0.0656333342194557\\
737436	0.061791617423296\\
737439	0.0634163394570351\\
737440	0.0593322180211544\\
737441	0.0589017942547798\\
737442	0.0575720407068729\\
737443	0.0546344369649887\\
737447	0.061254758387804\\
737448	0.0653620660305023\\
737449	0.0614863745868206\\
737450	0.0588666796684265\\
737453	0.0649281740188599\\
737454	0.065806157886982\\
737455	0.0634676218032837\\
737456	0.0572105869650841\\
737457	0.0565090216696262\\
737460	0.0535929352045059\\
737461	0.0516542531549931\\
737462	0.0520762503147125\\
737463	0.0551716797053814\\
737464	0.0532828457653522\\
737467	0.053470678627491\\
737468	0.0517754554748535\\
737469	0.0487873516976833\\
737470	0.0483994409441948\\
737471	0.0459979362785816\\
737475	0.0483888052403927\\
737476	0.0465748459100723\\
737477	0.046615444123745\\
737478	0.0435600131750107\\
737481	0.0464645251631737\\
737482	0.0458973273634911\\
737483	0.0413903407752514\\
737484	0.0393555462360382\\
737485	0.0367886610329151\\
737488	0.0393659174442291\\
737489	0.038193441927433\\
737490	0.0386672280728817\\
737491	0.0409805625677109\\
737492	0.0408131182193756\\
737495	0.0368797667324543\\
737496	0.0356429219245911\\
737497	0.0343830212950706\\
737498	0.0358070060610771\\
737499	0.0355109088122845\\
737502	0.0334270112216473\\
737503	0.0349250808358192\\
737504	0.0375660955905914\\
737505	0.0352696515619755\\
737506	0.0413683317601681\\
737509	0.0430396310985088\\
737510	0.0437056459486485\\
737511	0.0439451485872269\\
737512	0.0420263409614563\\
737513	0.0415694825351238\\
737516	0.0443180948495865\\
737517	0.0454972386360168\\
737518	0.0482977777719498\\
737519	0.0497705154120922\\
737520	0.0467982962727547\\
737523	0.0480991378426552\\
737524	0.0488794893026352\\
737525	0.0491546131670475\\
737526	0.0496200025081635\\
737527	0.0496214888989925\\
737530	0.0520877949893475\\
737531	0.0499086789786816\\
737532	0.0534172728657722\\
737533	0.0518209151923656\\
737537	0.055390540510416\\
737538	0.054449524730444\\
737539	0.0560386180877686\\
737540	0.0550460554659367\\
737541	0.0529512017965317\\
737544	0.0541427806019783\\
737545	0.0532576851546764\\
737546	0.0519582070410252\\
737547	0.0466194599866867\\
737548	0.0425796695053577\\
737551	0.0407480709254742\\
737552	0.0458363071084023\\
737553	0.0444092564284801\\
737554	0.0461132228374481\\
737555	0.0419597737491131\\
737558	0.0488013811409473\\
737559	0.0439541526138783\\
737560	0.0419026203453541\\
737561	0.0391202159225941\\
737562	0.0406735576689243\\
737565	0.0425131358206272\\
737566	0.0382067747414112\\
737567	0.039951678365469\\
737568	0.0449394807219505\\
737569	0.0418357774615288\\
737573	0.0462280735373497\\
737574	0.0483621060848236\\
737575	0.0470580048859119\\
737576	0.0500536747276783\\
737579	0.0514503568410873\\
737580	0.0484571531414986\\
737581	0.052231390029192\\
737582	0.0525800585746765\\
737583	0.0543908253312111\\
737586	0.0582684874534607\\
737587	0.0609530545771122\\
737588	0.0583844855427742\\
737589	0.0539136156439781\\
737590	0.0520597323775291\\
737593	0.0496844463050365\\
737594	0.0464737601578236\\
737595	0.0430493392050266\\
737596	0.0423758961260319\\
737597	0.0426563248038292\\
737600	0.0462522655725479\\
737601	0.048933107405901\\
737602	0.0477723889052868\\
737603	0.0464001074433327\\
737604	0.0457650423049927\\
737607	0.0432516373693943\\
737608	0.0420845039188862\\
737609	0.0405450165271759\\
737611	0.0449692942202091\\
737614	0.0586468689143658\\
737615	0.0488644875586033\\
737616	0.0592661052942276\\
737617	0.0535868592560291\\
737618	0.0469945669174194\\
737621	0.0475462339818478\\
737622	0.0495603457093239\\
737623	0.0516136214137077\\
737624	0.0518941767513752\\
737625	0.053322471678257\\
737628	0.0563836097717285\\
737629	0.0572810582816601\\
737630	0.0578697137534618\\
737631	0.0601280815899372\\
737632	0.058698482811451\\
737635	0.0629219561815262\\
737636	0.0612111985683441\\
737637	0.0623156242072582\\
737638	0.0647872015833855\\
737639	0.0634435340762138\\
737642	0.0664874315261841\\
737643	0.0593750476837158\\
737644	0.0589835122227669\\
737645	0.052283838391304\\
737646	0.0537599809467793\\
737649	0.0568806491792202\\
737650	0.0524405054748058\\
737651	0.0613894872367382\\
737652	0.0597907043993473\\
737653	0.0533876828849316\\
737656	0.0490487553179264\\
737657	0.0493304245173931\\
737658	0.0466076843440533\\
737659	0.0481434315443039\\
737660	0.0527700297534466\\
737663	0.0524503737688065\\
737664	0.055185254663229\\
737665	0.0500849112868309\\
737666	0.045436579734087\\
737667	0.0453259684145451\\
737671	0.0512382127344608\\
737672	0.0467279851436615\\
737673	0.0425405465066433\\
737674	0.0404676347970963\\
737677	0.0423287898302078\\
737678	0.0430624708533287\\
737679	0.0415818654000759\\
737680	0.0435196496546268\\
737681	0.0419806055724621\\
737684	0.046015590429306\\
737685	0.048121951520443\\
737686	0.046867873519659\\
737687	0.0556668341159821\\
737688	0.0450609363615513\\
737691	0.0477348230779171\\
737692	0.0502333864569664\\
737693	0.0495835728943348\\
737694	0.0491552911698818\\
737695	0.0502689182758331\\
737698	0.0519155897200108\\
737699	0.0560108795762062\\
737700	0.0611345544457436\\
737701	0.0600007064640522\\
737702	0.057159136980772\\
737705	0.0592588521540165\\
737706	0.0659384801983833\\
737707	0.0631911307573318\\
737708	0.06202058121562\\
737709	0.0599958412349224\\
737712	0.0575999915599823\\
737713	0.0551285818219185\\
737714	0.0544079430401325\\
737715	0.0533143766224384\\
737716	0.056829497218132\\
737719	0.0557486228644848\\
737720	0.0582606121897697\\
737721	0.0567555502057076\\
737722	0.0562091208994389\\
737723	0.0545727238059044\\
737726	0.0559237375855446\\
737727	0.0599284023046494\\
737728	0.0599508360028267\\
737729	0.055994126945734\\
737730	0.0448856689035892\\
737733	0.0440016016364098\\
737734	0.0466016717255116\\
737735	0.0486120656132698\\
737736	0.050601489841938\\
737737	0.0512829124927521\\
737740	0.0490818209946156\\
737741	0.0470351316034794\\
737742	0.051516879349947\\
737743	0.0546711087226868\\
737744	0.0520157888531685\\
737747	0.059952937066555\\
737748	0.0550426580011845\\
737749	0.0561966709792614\\
737750	0.0546719916164875\\
737751	0.0511663891375065\\
737754	0.0471675023436546\\
737755	0.0465737208724022\\
737756	0.0356701463460922\\
737758	0.0373254641890526\\
737761	0.0399379804730415\\
737762	0.0462987013161182\\
737763	0.0481663793325424\\
737764	0.0498033873736858\\
737765	0.0515918023884296\\
737768	0.057754885405302\\
737769	0.0377131290733814\\
737770	0.0380229838192463\\
737771	0.0382711365818977\\
737772	0.0365369357168674\\
737775	0.0366512201726437\\
737776	0.0365894436836243\\
737777	0.0378182753920555\\
737778	0.0358025915920734\\
737779	0.0363909006118774\\
737782	0.033905953168869\\
737783	0.0347220748662949\\
737785	0.036223042756319\\
737786	0.0420250780880451\\
737789	0.0419551879167557\\
737790	0.0407677963376045\\
737792	0.0410520322620869\\
737793	0.0429938435554504\\
737796	0.0444209016859531\\
737797	0.0445614792406559\\
737798	0.0460317879915237\\
737799	0.0442752614617348\\
737800	0.0444722548127174\\
737803	0.044440895318985\\
737804	0.0442435741424561\\
737805	0.0440835356712341\\
737806	0.0415384247899055\\
737807	0.0410994961857796\\
737811	0.0447449050843716\\
737812	0.0460861697793007\\
737813	0.0481377094984055\\
737814	0.0517039485275745\\
737817	0.0572982467710972\\
737818	0.0538437515497208\\
737819	0.0519944168627262\\
737820	0.0513276159763336\\
737821	0.0581403747200966\\
737824	0.0583974272012711\\
737825	0.0599450170993805\\
737826	0.0570542626082897\\
737827	0.0524102188646793\\
737828	0.0543229840695858\\
737831	0.0525669269263744\\
737832	0.0526263900101185\\
737833	0.0492829792201519\\
737834	0.0493183434009552\\
737835	0.0467411167919636\\
737839	0.0499527715146542\\
737840	0.0497245490550995\\
737841	0.0488023310899734\\
737842	0.0520717352628708\\
737845	0.0632001087069511\\
737846	0.0740902796387672\\
737847	0.0741153210401535\\
737848	0.0987811014056206\\
737849	0.11774305999279\\
737852	0.0874451547861099\\
737853	0.103190198540688\\
737854	0.0844476372003555\\
737855	0.105927243828773\\
737856	0.131909132003784\\
737859	0.218675330281258\\
737860	0.176893040537834\\
737861	0.228110030293465\\
737862	0.370404809713364\\
737863	0.315309286117554\\
737866	0.424558848142624\\
737867	0.386980593204498\\
737868	0.505489468574524\\
737869	0.484135448932648\\
737870	0.413601458072662\\
737873	0.394289016723633\\
737874	0.32168236374855\\
737875	0.358986347913742\\
737876	0.322133958339691\\
737877	0.369123429059982\\
737880	0.328907310962677\\
737881	0.292536705732346\\
737882	0.355151623487473\\
737883	0.304448127746582\\
737884	0.307534515857697\\
737887	0.263744354248047\\
737888	0.264557063579559\\
737889	0.241661190986633\\
737890	0.235395804047585\\
737894	0.23414021730423\\
737895	0.207268327474594\\
737896	0.221870377659798\\
737897	0.216029942035675\\
737898	0.190593987703323\\
737901	0.213799625635147\\
737902	0.236285164952278\\
737903	0.213460668921471\\
737904	0.200335636734962\\
737905	0.178074643015862\\
737908	0.166855424642563\\
737909	0.155856519937515\\
737910	0.149429216980934\\
737911	0.164873108267784\\
737912	0.175910472869873\\
737915	0.154507175087929\\
737916	0.147027775645256\\
737917	0.148132473230362\\
737918	0.138446778059006\\
737919	0.118433944880962\\
737922	0.128700956702232\\
737923	0.12677364051342\\
737924	0.142493635416031\\
737925	0.143504843115807\\
737926	0.140998721122742\\
737929	0.121241115033627\\
737930	0.122505098581314\\
737931	0.116209380328655\\
737932	0.120238922536373\\
737933	0.108693063259125\\
737937	0.10963973402977\\
737938	0.106185123324394\\
737939	0.113540895283222\\
737940	0.114918082952499\\
737943	0.115174792706966\\
737944	0.108798138797283\\
737945	0.108652248978615\\
737946	0.106403410434723\\
737947	0.117120958864689\\
737950	0.131972059607506\\
737951	0.144196078181267\\
737952	0.141393169760704\\
737953	0.17694179713726\\
737954	0.166597992181778\\
737957	0.158795863389969\\
737958	0.156014576554298\\
737959	0.155807077884674\\
737960	0.144287258386612\\
737961	0.138953238725662\\
737964	0.131268739700317\\
737965	0.127450048923492\\
737966	0.145331516861916\\
737967	0.134522527456284\\
737968	0.150088310241699\\
737971	0.136083871126175\\
737972	0.129138290882111\\
737973	0.128432482481003\\
737974	0.114293679594994\\
737978	0.125946447253227\\
737979	0.130766183137894\\
737980	0.132275611162186\\
737981	0.143771141767502\\
737982	0.14193868637085\\
737985	0.150234073400497\\
737986	0.143672525882721\\
737987	0.147040128707886\\
737988	0.141558885574341\\
737989	0.135863214731216\\
737992	0.131415262818336\\
737993	0.128321185708046\\
737994	0.130894526839256\\
737995	0.108439162373543\\
737996	0.106780327856541\\
737999	0.109140619635582\\
738000	0.1105872169137\\
738001	0.101516500115395\\
738002	0.105885893106461\\
738003	0.100051537156105\\
738006	0.109780736267567\\
738007	0.103088051080704\\
738008	0.102996058762074\\
738009	0.096368245780468\\
738010	0.0914855301380157\\
738013	0.0958013534545898\\
738014	0.0974323600530624\\
738015	0.0936009287834167\\
738016	0.0925478339195251\\
738017	0.0965297892689705\\
738020	0.103662490844727\\
738021	0.0946003049612045\\
738022	0.0859812647104263\\
738023	0.0808009132742882\\
738024	0.0774876996874809\\
738027	0.0794095546007156\\
738028	0.0795897394418716\\
738029	0.0821681991219521\\
738030	0.0866563245654106\\
738031	0.102240689098835\\
738034	0.109338440001011\\
738035	0.109940968453884\\
738036	0.120588719844818\\
738037	0.121101565659046\\
738038	0.120524972677231\\
738042	0.125509038567543\\
738043	0.112522140145302\\
738044	0.10926665365696\\
738045	0.10235109180212\\
738048	0.096459686756134\\
738049	0.0925213173031807\\
738050	0.0944490879774094\\
738051	0.0963802635669708\\
738052	0.0932505875825882\\
738055	0.101165443658829\\
738056	0.0974383056163788\\
738057	0.103038780391216\\
738058	0.103352010250092\\
738059	0.0987500920891762\\
738062	0.0967338159680367\\
738063	0.103551909327507\\
738064	0.101476728916168\\
738065	0.100516580045223\\
738066	0.103369891643524\\
738069	0.107472762465477\\
738070	0.111354641616344\\
738071	0.10804283618927\\
738072	0.108886323869228\\
738073	0.11264929920435\\
738076	0.109037719666958\\
738077	0.110723339021206\\
738078	0.111414082348347\\
738079	0.110788494348526\\
738080	0.109380878508091\\
738083	0.111167550086975\\
738084	0.109610304236412\\
738085	0.110022857785225\\
738086	0.104563727974892\\
738087	0.102299250662327\\
738090	0.114049956202507\\
738091	0.11542546749115\\
738092	0.132960379123688\\
738093	0.125378847122192\\
738094	0.125735431909561\\
738097	0.123161517083645\\
738098	0.124565176665783\\
738099	0.104185700416565\\
738100	0.0885933414101601\\
738101	0.0902166366577148\\
738104	0.0894153490662575\\
738105	0.0878792554140091\\
738106	0.081885002553463\\
738107	0.0869057029485703\\
738108	0.0841305404901505\\
738111	0.0793387740850449\\
738112	0.0805089920759201\\
738113	0.0834376513957977\\
738114	0.079152837395668\\
738115	0.0777504220604897\\
738118	0.0772946774959564\\
738119	0.0792607069015503\\
738120	0.0806931704282761\\
738122	0.0817944929003716\\
738125	0.084441140294075\\
738126	0.0844534561038017\\
738127	0.0844550877809525\\
738128	0.0801901817321777\\
738129	0.0803186967968941\\
738132	0.0844540521502495\\
738133	0.0848856866359711\\
738134	0.0855485051870346\\
738135	0.0885439738631248\\
738136	0.0887128412723541\\
738139	0.0862457901239395\\
738140	0.0830353125929832\\
738141	0.0833088085055351\\
738142	0.0796559303998947\\
738143	0.0797819346189499\\
738146	0.0845956653356552\\
738147	0.0818697288632393\\
738148	0.0799205079674721\\
738149	0.0736746266484261\\
738153	0.0807235911488533\\
738154	0.0796684250235558\\
738155	0.0779085606336594\\
738156	0.0802696719765663\\
};
\end{axis}

\begin{axis}[%
width=2.20in,
height=2.00in,
at={(5.79in,0.642in)},
scale only axis,
xmin=730854,
xmax=738156,
xtick={731947,733408,734869,736330,737791},
xticklabels={{2004},{2008},{2012},{2016},{2020}},
scaled x ticks=false,
ymin=0,
ymax=5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\sigma{}^{\text{2,-}}_{\text{i,t}}$},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=white!70!black, fill=white!70!black, forget plot]
table[row sep=crcr] {%
x	y\\
730854	0.0616446761077734\\
730854	1.29901454784847\\
730855	1.32863671300452\\
730856	1.13324050823129\\
730859	1.21183552481796\\
730860	1.20314298106354\\
730861	1.16637893495171\\
730862	1.02176525783254\\
730863	1.01483132257761\\
730867	1.06676748863842\\
730868	0.996713115700981\\
730869	0.968317266881655\\
730870	1.0020934073974\\
730873	0.953832796503373\\
730874	0.791689408627783\\
730875	0.733078064968866\\
730876	0.720789212233096\\
730877	0.73859245046765\\
730880	0.768847921289673\\
730881	0.701504269095393\\
730882	0.677425052873451\\
730883	0.638188610970798\\
730884	0.647840764260002\\
730887	0.671829410655869\\
730888	0.670327695498416\\
730889	0.662868779857268\\
730890	0.696562412425623\\
730891	0.694921920690628\\
730894	0.72151702148037\\
730895	0.735791515315228\\
730896	0.725811988011273\\
730897	0.705675212353207\\
730898	0.691029494967075\\
730902	0.708699869468413\\
730903	0.739553433988467\\
730904	0.773506098266259\\
730905	0.869785950684985\\
730908	0.899227022642148\\
730909	0.882009061242315\\
730910	0.965376671910289\\
730911	1.03257199854507\\
730912	0.99902456434325\\
730915	0.809227310111631\\
730916	0.831081869341021\\
730917	0.802351370684576\\
730918	0.845078584614299\\
730919	0.868760924723\\
730922	0.820271715936401\\
730923	0.824130258543701\\
730924	0.891316735184847\\
730925	0.949875868090665\\
730926	0.863350521925145\\
730929	0.841359260755625\\
730930	0.872612716271193\\
730931	0.92081109228599\\
730932	0.893314025851006\\
730933	0.887778184219361\\
730936	0.906794514112485\\
730937	0.90521564430288\\
730938	0.902738556750323\\
730939	0.889730954186075\\
730940	0.960334358746882\\
730943	0.992639596388221\\
730944	1.17949566544134\\
730945	1.25133454426412\\
730946	1.22884775510658\\
730947	1.08493836878844\\
730950	1.10773415465072\\
730951	1.05373734585349\\
730952	1.00719600535858\\
730953	0.952862782824087\\
730957	1.0342230919748\\
730958	1.06496616173835\\
730959	1.03061362875038\\
730960	0.995185612185202\\
730961	0.974264940703624\\
730964	0.930890533328119\\
730965	0.925796764211665\\
730966	0.93486825757585\\
730967	0.913279389395197\\
730968	0.863851615780943\\
730971	0.857151865707444\\
730972	0.842773506485895\\
730973	0.819453082554687\\
730974	0.814892521685942\\
730975	0.732159729769539\\
730978	0.722778223531693\\
730979	0.723770097683343\\
730980	0.692051970997341\\
730981	0.681591369753732\\
730982	0.707957645512243\\
730985	0.694268693241566\\
730986	0.675607343436563\\
730987	0.658120068509183\\
730988	0.695509309321569\\
730989	0.599910549176293\\
730992	0.51342447082852\\
730993	0.475299159411827\\
730994	0.500726471003403\\
730995	0.473818898661566\\
730996	0.436821372424755\\
731000	0.54021542828563\\
731001	0.597377686361785\\
731002	0.59281706376531\\
731003	0.556847986736999\\
731006	0.547007580736024\\
731007	0.513975011749867\\
731008	0.501328167648943\\
731009	0.475690514782281\\
731010	0.490846985988964\\
731013	0.491507713915\\
731014	0.509060068950987\\
731015	0.53310830153113\\
731016	0.545104387508566\\
731017	0.535531228784508\\
731020	0.549108978590926\\
731021	0.536736141738875\\
731022	0.535366494462335\\
731023	0.535284967883247\\
731024	0.528339768922639\\
731027	0.531617048543882\\
731028	0.520062009031516\\
731029	0.501023893147536\\
731030	0.485917917432316\\
731031	0.514913541938137\\
731034	0.428162117562661\\
731035	0.422889070303722\\
731037	0.445531074458816\\
731038	0.497311689965292\\
731041	0.515798545119404\\
731042	0.516468534070254\\
731043	0.568163469119176\\
731044	0.502587893187651\\
731045	0.514427780652361\\
731048	0.523054113752505\\
731049	0.538625495177657\\
731050	0.567436334879736\\
731051	0.563070317125611\\
731052	0.539828050772073\\
731055	0.524573470654483\\
731056	0.56549868920442\\
731057	0.574681749036606\\
731058	0.519025727035789\\
731059	0.444969865102307\\
731062	0.462124026292429\\
731063	0.451992426591867\\
731064	0.414480551304675\\
731065	0.412741175723034\\
731066	0.391774965194269\\
731069	0.470794837436657\\
731070	0.46939886552715\\
731071	0.506686795112598\\
731072	0.484176728356057\\
731073	0.497606407310128\\
731076	0.466187805171193\\
731077	0.469109808160611\\
731078	0.451217369427901\\
731079	0.445068119925062\\
731080	0.457732771566497\\
731083	0.437976815339444\\
731084	0.437878865939637\\
731085	0.410798779202321\\
731086	0.387490155768895\\
731087	0.358310440820207\\
731090	0.335377293587398\\
731091	0.334196642714437\\
731092	0.361178573232509\\
731093	0.377098079884815\\
731094	0.376499372687009\\
731098	0.448385843038665\\
731099	0.441483268157071\\
731100	0.481980855304453\\
731101	0.545783544450829\\
731104	0.563682835347603\\
731111	0.748422403200044\\
731112	0.758797544338258\\
731113	0.780737741264268\\
731114	0.892355290427572\\
731115	0.895565028423522\\
731118	0.797322446133709\\
731119	0.720341697061451\\
731120	0.823275090755891\\
731121	0.812049086727174\\
731122	0.74998624791558\\
731125	0.766876311243348\\
731126	0.764397954876149\\
731127	0.770540615643148\\
731128	0.795405882851824\\
731129	0.818446572022145\\
731132	0.826234016963696\\
731133	0.832995958099014\\
731134	0.802492954979054\\
731135	0.809357535378301\\
731136	0.730581383272933\\
731139	0.786909005300779\\
731140	0.755382144547167\\
731141	0.829006246467812\\
731142	0.822239596062555\\
731143	0.796903621232865\\
731146	0.756711669515411\\
731147	0.757671746191259\\
731148	0.680840980100131\\
731149	0.699557376685034\\
731150	0.58251474861718\\
731153	0.64116067560054\\
731154	0.669789768414677\\
731155	0.687520766483258\\
731156	0.677812233460845\\
731157	0.656828092028305\\
731160	0.623565849278991\\
731161	0.589406008446423\\
731162	0.553871949519355\\
731163	0.566692992141759\\
731164	0.569357318432954\\
731167	0.577965094012117\\
731168	0.554213639253929\\
731169	0.526441392755245\\
731170	0.517609684079551\\
731171	0.502913143097829\\
731174	0.504827961082172\\
731175	0.466722098788448\\
731176	0.437408646828776\\
731178	0.425462455374258\\
731181	0.415070675220889\\
731182	0.395411098865136\\
731183	0.426281101247917\\
731184	0.403039909319614\\
731185	0.396981239863806\\
731188	0.432592323054756\\
731189	0.413757361564278\\
731190	0.400394488639758\\
731191	0.391220342591633\\
731192	0.476527885887821\\
731195	0.469460493087732\\
731196	0.458399502837988\\
731197	0.464197309733032\\
731198	0.46937251611975\\
731199	0.468063794975809\\
731202	0.467025250406859\\
731203	0.474373521567379\\
731204	0.478051555923963\\
731205	0.485888148070592\\
731206	0.484225812247171\\
731209	0.485005928241189\\
731211	0.493129324525505\\
731212	0.451836251574225\\
731213	0.425659718712358\\
731216	0.464043903499686\\
731218	0.448107485175896\\
731219	0.448175070337546\\
731220	0.431272006071259\\
731223	0.443794213418677\\
731224	0.451975909267824\\
731225	0.42900036710319\\
731226	0.446607836976819\\
731227	0.441694565286509\\
731230	0.447831763609794\\
731231	0.466707472319017\\
731232	0.483115233290001\\
731233	0.488338238827692\\
731234	0.465096026195326\\
731238	0.525003124763266\\
731239	0.53523060381053\\
731240	0.452168408412243\\
731241	0.343484549584382\\
731244	0.429907673150639\\
731245	0.432936437203904\\
731246	0.421163969684771\\
731247	0.502790210130969\\
731248	0.366212796953594\\
731251	0.427188723768345\\
731252	0.42872517465595\\
731253	0.521457494870406\\
731254	0.482995106355294\\
731255	0.544356787774011\\
731258	0.528140765755369\\
731259	0.492289561405518\\
731260	0.491405618499198\\
731261	0.465932900242027\\
731262	0.461975154436967\\
731266	0.465164137522433\\
731267	0.488718781342746\\
731268	0.516047519068858\\
731269	0.489061313705146\\
731272	0.503839072636005\\
731273	0.484790502276346\\
731274	0.444406516125227\\
731275	0.470127145438741\\
731276	0.377050340029912\\
731279	0.395800361521447\\
731280	0.371132327950436\\
731281	0.39307110017986\\
731282	0.373019967132692\\
731283	0.366417897110286\\
731286	0.378780645839865\\
731287	0.374178424345629\\
731288	0.408632977161093\\
731289	0.38932596632391\\
731290	0.377607158383303\\
731293	0.386706496984445\\
731294	0.367764655741605\\
731295	0.356891054672401\\
731296	0.328309580444096\\
731297	0.312911388380149\\
731300	0.335764358892088\\
731301	0.328203002146274\\
731302	0.303369240003062\\
731303	0.299183077448556\\
731307	0.317317097117441\\
731308	0.332907149707859\\
731309	0.34668248225024\\
731310	0.388776030768899\\
731311	0.37602802392382\\
731314	0.370824950745759\\
731315	0.384974721646154\\
731316	0.340644592297427\\
731317	0.386055660743618\\
731318	0.364293158438698\\
731321	0.393810653431404\\
731322	0.351942768838543\\
731323	0.400574356344014\\
731324	0.357345062579624\\
731325	0.343729434320629\\
731328	0.346288000518761\\
731329	0.395849454399763\\
731330	0.356867589415964\\
731331	0.353618982402757\\
731332	0.395293908323301\\
731335	0.407014012492853\\
731336	0.37849753940839\\
731337	0.395194917321292\\
731338	0.423191462800695\\
731339	0.434286725737649\\
731342	0.388974584855931\\
731343	0.388881026696414\\
731344	0.385609107536167\\
731345	0.390681084278895\\
731346	0.421753275183524\\
731349	0.429190252048935\\
731350	0.403256604762696\\
731351	0.383793729961757\\
731352	0.405584591755568\\
731353	0.387954313498582\\
731356	0.383412183890351\\
731357	0.396626591970136\\
731358	0.399433359312001\\
731359	0.361319731875735\\
731360	0.359767153111612\\
731364	0.358155472198373\\
731365	0.363188749425074\\
731366	0.349072350416582\\
731367	0.328498042257036\\
731370	0.369465268170109\\
731371	0.432189968290172\\
731372	0.402432680349107\\
731373	0.43555636943184\\
731374	0.457740498293364\\
731377	0.426447379653307\\
731378	0.451241756126403\\
731379	0.557513520654819\\
731380	0.560694014331415\\
731381	0.574951556685173\\
731384	0.573491208583339\\
731385	0.569644642419962\\
731386	0.572953581273712\\
731387	0.61834137898822\\
731388	0.632832753298832\\
731391	0.681128073589076\\
731392	0.694016429935287\\
731393	0.718544451090994\\
731394	0.725476326165487\\
731395	0.660458435507355\\
731398	0.743888685612812\\
731399	0.816925578058565\\
731400	0.818739530873734\\
731402	0.746434919990338\\
731405	0.767637410949328\\
731406	0.776375094675958\\
731407	0.88788116984134\\
731408	0.827777480646629\\
731409	0.768897328942878\\
731412	0.784957152221934\\
731413	0.778773426216263\\
731414	0.824943589745988\\
731415	0.854252117655958\\
731416	0.857995065445192\\
731419	1.01253686365838\\
731420	1.11288434973772\\
731421	1.09388817879003\\
731422	1.08879675950052\\
731423	1.04262042093829\\
731426	0.939137044836494\\
731427	0.916752157112522\\
731428	0.949389021860576\\
731429	1.00648898286947\\
731430	1.11809357155534\\
731433	0.908389022443264\\
731434	0.931264800373548\\
731435	0.896682513832869\\
731436	0.861350369451532\\
731437	0.872857673074689\\
731440	0.855619874823183\\
731441	0.841950996011787\\
731442	0.80911825117199\\
731443	0.764298899364718\\
731444	0.653910014641749\\
731447	0.599701205776838\\
731448	0.546507544859574\\
731449	0.553138501725056\\
731450	0.537370798407376\\
731451	0.524382116407658\\
731454	0.532328946617325\\
731455	0.537383667382063\\
731456	0.578776618466771\\
731457	0.556405950987086\\
731458	0.570780519565113\\
731462	0.657203846746093\\
731463	0.648565400070082\\
731464	0.672439827880129\\
731465	0.713980021141094\\
731468	0.685311765605437\\
731469	0.657504250787904\\
731470	0.663543971852035\\
731471	0.702938443371288\\
731472	0.698086725459428\\
731475	0.727938140919194\\
731476	0.741018208379231\\
731477	0.793111238011282\\
731478	0.774427871846617\\
731479	0.747270858459238\\
731482	0.797900833945525\\
731483	0.764695051114792\\
731484	0.705550297879244\\
731485	0.71251854575524\\
731486	0.68118764849141\\
731489	0.793194559482154\\
731490	0.817759595209939\\
731491	0.838421058355737\\
731492	0.845815315680035\\
731493	0.906638851432813\\
731496	0.937689071695506\\
731497	0.913819616060391\\
731498	0.992660449709559\\
731499	0.983250420465523\\
731500	0.933184006210381\\
731503	0.923373356397278\\
731504	0.891903611690772\\
731505	0.976258786407604\\
731506	0.941863244273853\\
731507	0.916925271564458\\
731510	0.862870103008697\\
731511	0.870412829998233\\
731512	0.825184865479988\\
731513	0.818697804253157\\
731514	0.731646982878081\\
731517	0.757364170782963\\
731518	0.751698959934372\\
731519	0.749313299624058\\
731520	0.681213679711292\\
731521	0.746076019605097\\
731524	0.736470884689438\\
731525	0.7719140937911\\
731526	0.742096761492851\\
731527	0.75657700641529\\
731528	0.762655151599584\\
731531	0.821363944857746\\
731532	0.829022126766048\\
731533	0.825328834168168\\
731534	0.745958546723452\\
731535	0.689726249635153\\
731538	0.614415240384378\\
731539	0.675158354532307\\
731540	0.622100743953916\\
731541	0.562578826518466\\
731542	0.506419794636048\\
731545	0.495393684358334\\
731546	0.513326373765444\\
731547	0.501604311133394\\
731549	0.555274964241939\\
731552	0.583079049289662\\
731553	0.569621649757796\\
731554	0.614549213203377\\
731555	0.622895805597051\\
731556	0.695343292296368\\
731559	0.744484543481228\\
731560	0.694543915803727\\
731561	0.657299876904494\\
731562	0.653365081559837\\
731563	0.654469659115808\\
731566	0.648376390339071\\
731567	0.622267060049485\\
731568	0.629867075313149\\
731569	0.626806675214254\\
731570	0.604985328044627\\
731573	0.538710450534848\\
731574	0.531492913957548\\
731576	0.468879113739808\\
731577	0.479869847546363\\
731580	0.507074303343429\\
731581	0.475640305331184\\
731583	0.496632207573044\\
731584	0.469482369846392\\
731587	0.532494122864077\\
731588	0.49775628674415\\
731589	0.541582600387877\\
731590	0.458364532806012\\
731591	0.43330600540063\\
731594	0.450929008047219\\
731595	0.432974707479436\\
731596	0.437959898913893\\
731597	0.478766254172112\\
731598	0.43940637338728\\
731602	0.422170644902153\\
731603	0.413383769439081\\
731604	0.368057129323413\\
731605	0.345184752816009\\
731608	0.411457916740482\\
731609	0.399516662939694\\
731610	0.392312635077407\\
731611	0.355522037713703\\
731612	0.373454925900699\\
731615	0.361683555236404\\
731616	0.385100150893884\\
731617	0.379852882399003\\
731618	0.396795792870704\\
731619	0.432244330870045\\
731622	0.413568390874978\\
731623	0.427932014742704\\
731624	0.435851736958576\\
731625	0.433761516636784\\
731626	0.430018155509284\\
731630	0.42254816059971\\
731631	0.421625837564651\\
731632	0.43038413943189\\
731633	0.392731510013203\\
731636	0.355059852602006\\
731637	0.403783567252331\\
731638	0.387943483235289\\
731639	0.375948854723836\\
731640	0.345486759413322\\
731643	0.3466970914512\\
731644	0.354850671420703\\
731645	0.350408587729331\\
731646	0.336838536837085\\
731647	0.396465250721508\\
731650	0.406021692649808\\
731651	0.420448187365595\\
731652	0.405710331871439\\
731653	0.3638761442275\\
731654	0.391970524526088\\
731657	0.367511097566711\\
731658	0.364195446028418\\
731659	0.376586109389551\\
731660	0.366875119984294\\
731661	0.343966404196692\\
731664	0.369271723513855\\
731665	0.343191106711213\\
731666	0.342752509428752\\
731667	0.339094271198289\\
731668	0.342588588638599\\
731671	0.341572109326307\\
731672	0.336424828335985\\
731673	0.322069769677598\\
731674	0.341282922655831\\
731675	0.351335265773305\\
731678	0.365399919263648\\
731679	0.356707115505\\
731680	0.359813170645304\\
731681	0.362728397997785\\
731682	0.351891580617188\\
731685	0.346158844306327\\
731686	0.330852667942115\\
731687	0.318751234324495\\
731688	0.30277890755186\\
731692	0.315477351053878\\
731693	0.288689100177226\\
731694	0.274958415605534\\
731695	0.287079667569027\\
731696	0.266030774311895\\
731699	0.261969820224281\\
731700	0.271296806192613\\
731701	0.245206295520221\\
731702	0.245873818334548\\
731703	0.245546191601201\\
731706	0.240900206135292\\
731707	0.250789807192482\\
731708	0.263385382790849\\
731709	0.291588734564983\\
731710	0.277884390982387\\
731713	0.293483081119878\\
731714	0.302411508727038\\
731715	0.275234601827479\\
731716	0.253925072213062\\
731717	0.244285318717538\\
731720	0.240580466599827\\
731721	0.214101254952621\\
731722	0.207044411370774\\
731723	0.198621792834272\\
731724	0.198660571904496\\
731728	0.213444861587899\\
731729	0.226758022496109\\
731730	0.196818563667172\\
731731	0.215453164210296\\
731734	0.211599724679063\\
731735	0.237475388822781\\
731736	0.271754988380315\\
731737	0.277313337812044\\
731738	0.279749692024768\\
731741	0.301808765944535\\
731742	0.300081284143822\\
731743	0.269762548076697\\
731744	0.274642952893598\\
731745	0.281668481987087\\
731748	0.288197067150994\\
731749	0.288634112477501\\
731750	0.312672922970852\\
731751	0.288206644829476\\
731752	0.297186206392306\\
731755	0.284310877463852\\
731756	0.265194258192553\\
731757	0.23212572599924\\
731758	0.22883233708869\\
731759	0.227336218498299\\
731762	0.247632105334753\\
731763	0.247732380035539\\
731764	0.26493579294444\\
731765	0.235986769889101\\
731769	0.265863462627658\\
731770	0.267245336610382\\
731771	0.254216773195269\\
731772	0.2647606156868\\
731773	0.266630126140971\\
731776	0.25903949577209\\
731777	0.263400856778647\\
731778	0.252497619380418\\
731779	0.269778124626586\\
731780	0.267077809332799\\
731783	0.277214908557237\\
731784	0.256462519122435\\
731785	0.225614978676082\\
731786	0.211432614958255\\
731787	0.204212549951378\\
731790	0.212099125950407\\
731791	0.20973224812696\\
731792	0.204326750270968\\
731793	0.206700896821632\\
731794	0.193621902048079\\
731797	0.22929834225927\\
731798	0.240852908540804\\
731799	0.246613703396027\\
731800	0.239501315459252\\
731801	0.227392213567372\\
731804	0.225218377755592\\
731805	0.224572763013907\\
731806	0.220052418037318\\
731807	0.212438959338201\\
731808	0.195052693345568\\
731811	0.169845336792022\\
731812	0.160267406453926\\
731813	0.164416041576991\\
731814	0.155144149833864\\
731815	0.154444442240713\\
731818	0.172876035379232\\
731819	0.175275899049501\\
731820	0.167150990191812\\
731821	0.164833364592257\\
731822	0.170473618795767\\
731826	0.183221646206198\\
731827	0.186040883701264\\
731828	0.180190335629704\\
731829	0.202733668955616\\
731832	0.197744072275768\\
731833	0.22136868826639\\
731834	0.254871704432775\\
731835	0.256566571141246\\
731836	0.249505285309466\\
731839	0.266180184788738\\
731840	0.258384165213529\\
731841	0.243664364485463\\
731842	0.24722215120519\\
731843	0.240583857079198\\
731846	0.232648963093641\\
731847	0.221506580148752\\
731848	0.218357202383023\\
731849	0.207370186578489\\
731850	0.209011828343698\\
731853	0.221415213194457\\
731854	0.232300844454152\\
731855	0.224728429091405\\
731856	0.217971311226055\\
731857	0.214231924027025\\
731860	0.216801666659511\\
731861	0.217288229220758\\
731862	0.211362272831909\\
731863	0.213843143129553\\
731864	0.20418154362571\\
731867	0.214542643427153\\
731868	0.221434938908179\\
731869	0.221182645768642\\
731870	0.210469239424408\\
731871	0.200585045987593\\
731874	0.174854725161702\\
731875	0.174118228119435\\
731876	0.174200406006046\\
731877	0.165249848804254\\
731878	0.158160091405408\\
731881	0.155582029491612\\
731882	0.152185875738028\\
731883	0.166212429426469\\
731884	0.152026689356411\\
731885	0.174098565899814\\
731888	0.194676706590326\\
731889	0.19230642503349\\
731890	0.192734605713507\\
731891	0.200998183470889\\
731892	0.200042717838177\\
731895	0.209282014153205\\
731896	0.199749863812826\\
731897	0.200690727504318\\
731898	0.197255513975585\\
731899	0.195149939460346\\
731902	0.214566558242082\\
731903	0.219388985237462\\
731904	0.211465723985657\\
731905	0.209745271031039\\
731906	0.199706792537721\\
731909	0.178062009932694\\
731910	0.162970332025912\\
731911	0.15945146763996\\
731913	0.160354901834094\\
731916	0.153324902333188\\
731917	0.163188769816856\\
731918	0.174684066641518\\
731919	0.177139327711971\\
731920	0.201388840933144\\
731923	0.199145159559487\\
731924	0.202435195426833\\
731925	0.206627741088134\\
731926	0.195579711882532\\
731927	0.193160531782214\\
731930	0.202851432632257\\
731931	0.20257144037274\\
731932	0.198626062217096\\
731933	0.195482460029791\\
731934	0.195070230001666\\
731937	0.175480094597772\\
731938	0.166426617438086\\
731939	0.155543016866373\\
731941	0.161858919728136\\
731944	0.166991476676991\\
731945	0.161628736699294\\
731946	0.152689724016723\\
731948	0.174595681782228\\
731951	0.163272104509698\\
731952	0.161167032805263\\
731953	0.161410571924195\\
731954	0.170683573303089\\
731955	0.155409000440071\\
731958	0.173782612044296\\
731959	0.18238805015423\\
731960	0.18123372639453\\
731961	0.189889219407027\\
731962	0.177743347286348\\
731966	0.1845132306044\\
731967	0.185474833796774\\
731968	0.164956350437256\\
731969	0.167427797383319\\
731972	0.166309549374824\\
731973	0.163504265459974\\
731974	0.187868268433987\\
731975	0.191463405379333\\
731976	0.19109885351442\\
731979	0.199591636289702\\
731980	0.197731175660089\\
731981	0.189204389049217\\
731982	0.183498096826347\\
731983	0.182402757521947\\
731986	0.191211307419805\\
731987	0.177199736840364\\
731988	0.170630132380543\\
731989	0.176977535968903\\
731990	0.168083256072114\\
731994	0.176775773617835\\
731995	0.17285559508275\\
731996	0.17570363060021\\
731997	0.174618093805784\\
732000	0.172828729422786\\
732001	0.158640827510914\\
732002	0.159866737653623\\
732003	0.149902857984572\\
732004	0.145463239795869\\
732007	0.150242198151396\\
732008	0.143118954468913\\
732009	0.147883717753634\\
732010	0.140219866339666\\
732011	0.157488527870699\\
732014	0.160203966482912\\
732015	0.171557753699177\\
732016	0.176032924021222\\
732017	0.17691429776329\\
732018	0.176996783384253\\
732021	0.180553086501923\\
732022	0.194839885668692\\
732023	0.185555711571116\\
732024	0.194410106307986\\
732025	0.184040933406228\\
732028	0.198765647964752\\
732029	0.184307769164298\\
732030	0.186589586938375\\
732031	0.175252191384717\\
732032	0.16859855443869\\
732035	0.176851128292445\\
732036	0.159235675951019\\
732037	0.163510966795332\\
732038	0.157527678579652\\
732039	0.13889836300614\\
732042	0.155626264999566\\
732043	0.1489568776434\\
732044	0.148351401362815\\
732045	0.147513491075064\\
732049	0.156684272056425\\
732050	0.154798412390872\\
732051	0.154894858074837\\
732052	0.15116405195599\\
732053	0.148336404571426\\
732056	0.149150260188017\\
732057	0.141136789362773\\
732058	0.144099120703624\\
732059	0.138006139964781\\
732060	0.129980655855048\\
732063	0.131255426899962\\
732064	0.134062892396174\\
732065	0.161473456219545\\
732066	0.161561270542128\\
732067	0.158844369623524\\
732070	0.17975992184051\\
732071	0.171781126936152\\
732072	0.152893684936864\\
732073	0.170549056529855\\
732074	0.164868574156722\\
732077	0.178137579511244\\
732078	0.180666214870689\\
732079	0.17422413752277\\
732080	0.181527877123165\\
732081	0.189895199830726\\
732084	0.204055850894504\\
732085	0.193017844769075\\
732086	0.184744577209003\\
732087	0.193838597139209\\
732088	0.171245753690684\\
732091	0.144438984744945\\
732092	0.141987104143156\\
732093	0.135791572822782\\
732094	0.138949202703565\\
732095	0.136163444165795\\
732099	0.158787962982771\\
732100	0.150038506825661\\
732101	0.159617298717547\\
732102	0.147299972861562\\
732105	0.152166551718087\\
732106	0.146269437379298\\
732107	0.148411922401892\\
732108	0.150117619594852\\
732112	0.150000921571762\\
732113	0.150613810471251\\
732114	0.150994017445503\\
732115	0.152175226949311\\
732116	0.14342332324711\\
732119	0.126314657780204\\
732120	0.1355061086674\\
732121	0.127500477934609\\
732122	0.127168356123009\\
732123	0.119202566219864\\
732126	0.128597023414232\\
732127	0.125674187657648\\
732128	0.127726198191537\\
732129	0.131789832617933\\
732130	0.133347132068887\\
732134	0.14979199482539\\
732135	0.157859583704637\\
732136	0.163259597853857\\
732137	0.167223667941884\\
732140	0.181673143294799\\
732141	0.17706385280394\\
732142	0.191067116766414\\
732143	0.18341065425527\\
732144	0.194094772717653\\
732147	0.191381639948904\\
732148	0.190924851440777\\
732149	0.188706994137188\\
732150	0.19314533250745\\
732151	0.194092176150268\\
732154	0.205281478071166\\
732155	0.191332269686381\\
732156	0.189757685377854\\
732157	0.173353982097968\\
732158	0.155299059472985\\
732161	0.176287466222896\\
732162	0.172601674078819\\
732163	0.197939965959566\\
732164	0.204690301288492\\
732165	0.22956979242639\\
732168	0.235877407569046\\
732169	0.230778597462295\\
732170	0.220567846390637\\
732171	0.226776647116632\\
732172	0.229214322560737\\
732175	0.235521863494954\\
732176	0.227522420210125\\
732177	0.204575678279603\\
732178	0.197001937304321\\
732179	0.187818719159069\\
732182	0.173536655225449\\
732183	0.168812158123158\\
732184	0.176030174399966\\
732185	0.168776176434909\\
732186	0.157593428511293\\
732189	0.167108990522719\\
732190	0.172932079151902\\
732191	0.15706057636853\\
732192	0.172218095330172\\
732193	0.177264250459438\\
732197	0.177415247489492\\
732198	0.178641666927477\\
732199	0.166709520072441\\
732200	0.156141091849854\\
732203	0.160340242576455\\
732204	0.164910722173495\\
732205	0.176892091733986\\
732206	0.167745383405493\\
732207	0.168559787746386\\
732210	0.156888521166923\\
732211	0.157873428656901\\
732212	0.159889626649668\\
732213	0.156071886855245\\
732214	0.171015726972186\\
732217	0.17511133695341\\
732218	0.173090211284557\\
732219	0.181348557503158\\
732220	0.180326414133531\\
732221	0.17724293521106\\
732224	0.178701896328557\\
732225	0.177405868646215\\
732226	0.174221375320146\\
732227	0.181903505786897\\
732228	0.176847082022705\\
732231	0.185993499518336\\
732232	0.181395446797647\\
732233	0.183033993081772\\
732234	0.199820108459031\\
732235	0.178495939053333\\
732238	0.17809657775367\\
732239	0.18907720879078\\
732240	0.199260087720527\\
732241	0.198209033451762\\
732242	0.18616452176885\\
732245	0.208074206330044\\
732246	0.205435687871957\\
732247	0.171253772284636\\
732248	0.1762536354199\\
732249	0.177917762395789\\
732252	0.173659933006935\\
732253	0.19877334164805\\
732254	0.17271625083391\\
732255	0.167224936478738\\
732256	0.172142366485798\\
732259	0.170400673978668\\
732260	0.173076682697958\\
732261	0.152007156959739\\
732262	0.156034303606125\\
732263	0.165228045105809\\
732266	0.167000678566231\\
732267	0.176021345644177\\
732268	0.172313423675371\\
732269	0.171381783553615\\
732270	0.169998880438536\\
732273	0.158152473481087\\
732274	0.143248351325061\\
732275	0.130007251637597\\
732277	0.149170926409601\\
732280	0.152925265596676\\
732281	0.151418013245805\\
732282	0.142238462553254\\
732283	0.140605121745385\\
732284	0.134621681631559\\
732287	0.164487458746874\\
732288	0.162809661843583\\
732289	0.162594195486312\\
732290	0.159895212083257\\
732291	0.153851161619181\\
732294	0.154868689112735\\
732295	0.143553205834241\\
732296	0.155293971945483\\
732297	0.144136766656132\\
732298	0.153044037211762\\
732301	0.141212116732221\\
732302	0.139733299850326\\
732303	0.129763310152604\\
732304	0.120734347539832\\
732308	0.125768281580073\\
732309	0.131661154371913\\
732310	0.130081651766164\\
732311	0.137506758671061\\
732312	0.137276446223901\\
732315	0.144750149026265\\
732316	0.153343767197954\\
732317	0.156709269712722\\
732318	0.161156082241163\\
732319	0.164189221273077\\
732322	0.172332312623425\\
732323	0.174568079697265\\
732324	0.17326883295957\\
732325	0.175165904523252\\
732326	0.171152714162986\\
732330	0.17924493983575\\
732331	0.172109484167295\\
732332	0.174588189276233\\
732333	0.17832059611149\\
732336	0.181960056095845\\
732337	0.174387977069135\\
732338	0.159677400748751\\
732339	0.162799108250187\\
732340	0.166201625178442\\
732343	0.144753709604555\\
732344	0.153295540716242\\
732345	0.13591133960263\\
732346	0.145430698092828\\
732347	0.142958374991473\\
732350	0.145995152705029\\
732351	0.147024493446512\\
732352	0.149458919780187\\
732353	0.150236634507855\\
732354	0.144493590737\\
732357	0.144210922498128\\
732358	0.142232858990633\\
732359	0.140826481753163\\
732360	0.13019215930945\\
732361	0.126294530801332\\
732365	0.144235337424845\\
732366	0.123918476767097\\
732367	0.135604468732396\\
732368	0.122853852267008\\
732371	0.15225530364432\\
732372	0.155033064868988\\
732373	0.153429849626465\\
732374	0.14689037393949\\
732375	0.133122389398382\\
732378	0.134199040589369\\
732379	0.137195900914124\\
732380	0.140159645622243\\
732381	0.14523841567703\\
732382	0.142653913058504\\
732385	0.143989076825713\\
732386	0.142687182368273\\
732387	0.146960328169784\\
732388	0.152096827073785\\
732389	0.163723864365966\\
732392	0.153289358329217\\
732393	0.159713646270199\\
732394	0.153869940335584\\
732395	0.128052965359711\\
732399	0.146383041806387\\
732400	0.14825376758357\\
732401	0.150750027045204\\
732402	0.152095941281806\\
732403	0.151566415707399\\
732406	0.142998499631341\\
732407	0.144193975081273\\
732408	0.13601266646301\\
732409	0.13310742661967\\
732410	0.146707229951034\\
732413	0.161699868764714\\
732414	0.159737575369952\\
732415	0.173379541755487\\
732416	0.171590652300195\\
732417	0.170315055051662\\
732420	0.172378610854818\\
732421	0.168838136451211\\
732422	0.160439626659645\\
732423	0.153954940084356\\
732424	0.143361936794402\\
732427	0.150025404116023\\
732428	0.145089320981932\\
732429	0.146126061406585\\
732430	0.154624259454056\\
732431	0.152582322337131\\
732434	0.169623308706465\\
732435	0.155588424641454\\
732436	0.150387406606292\\
732437	0.141720273404179\\
732438	0.148286270732839\\
732441	0.145879855457948\\
732442	0.144804505148071\\
732443	0.140666199448993\\
732444	0.152058691916634\\
732445	0.146335621656241\\
732448	0.153412523890321\\
732449	0.142935449988935\\
732450	0.143569357148187\\
732451	0.140989436149499\\
732452	0.137524486547958\\
732455	0.120640662779114\\
732456	0.118526592657533\\
732457	0.115191117748746\\
732458	0.106225755913363\\
732459	0.106326378167284\\
732463	0.116776254968469\\
732464	0.11487041259364\\
732465	0.123852169958489\\
732466	0.12025000495715\\
732469	0.126232519661647\\
732470	0.112380703938849\\
732471	0.119528644906996\\
732472	0.113372829413968\\
732473	0.113208345394356\\
732476	0.11806641153315\\
732477	0.117410482501204\\
732478	0.116455274820851\\
732479	0.1220401449076\\
732480	0.119647697880289\\
732483	0.10900134302509\\
732484	0.0998818135844805\\
732485	0.10290074496291\\
732486	0.108151487970373\\
732487	0.112670529411606\\
732490	0.119330021105052\\
732491	0.113022177894239\\
732492	0.111786204146309\\
732493	0.111052615850695\\
732494	0.108266019437141\\
732498	0.119704238499394\\
732499	0.118750202300161\\
732500	0.121150792403093\\
732501	0.113774130266159\\
732504	0.119654447775128\\
732505	0.118909958617043\\
732506	0.116613566703052\\
732507	0.11772017372587\\
732508	0.116581000503134\\
732511	0.114658579261751\\
732512	0.11574288796875\\
732513	0.115033583875728\\
732514	0.116376101878653\\
732515	0.111039481129931\\
732518	0.123198797923862\\
732519	0.120015723267599\\
732520	0.111324526552351\\
732521	0.101615276077519\\
732522	0.0973968623402141\\
732525	0.111805567394598\\
732526	0.109426488121918\\
732527	0.107301580460314\\
732528	0.101034053939895\\
732529	0.106443407334718\\
732532	0.111042433890624\\
732533	0.107696796622182\\
732534	0.104248141866925\\
732535	0.102015240166131\\
732536	0.100820985718588\\
732539	0.107624029087056\\
732540	0.108587933278614\\
732541	0.107958064961104\\
732542	0.112043501190684\\
732543	0.103495952323772\\
732546	0.105165711372186\\
732547	0.0984393210242743\\
732548	0.100366329964335\\
732549	0.100503651247382\\
732550	0.0992723077578083\\
732553	0.104045853787665\\
732554	0.108753179328649\\
732555	0.109274395851393\\
732556	0.115373718528889\\
732557	0.111067659743269\\
732561	0.118941099812248\\
732562	0.119136438178339\\
732563	0.115222082189108\\
732564	0.113038721041791\\
732567	0.11208205037577\\
732568	0.115023676185649\\
732569	0.114431172042673\\
732570	0.114976870780504\\
732571	0.116549692628149\\
732574	0.116387008492494\\
732575	0.112494375515066\\
732576	0.107321869831035\\
732577	0.108873861611408\\
732578	0.105565924726179\\
732581	0.110101540014468\\
732582	0.117059432537762\\
732583	0.123400811977663\\
732584	0.115961979384715\\
732585	0.117713155612667\\
732588	0.135601898451133\\
732589	0.130166990985183\\
732590	0.140842328103784\\
732591	0.156219833322961\\
732592	0.153496818862866\\
732595	0.167018700059541\\
732596	0.166631185351628\\
732597	0.179617836573545\\
732598	0.200087837373878\\
732599	0.188441962071197\\
732602	0.193394175851411\\
732603	0.212544479016831\\
732604	0.226678938153751\\
732605	0.220125128063464\\
732606	0.212158024047099\\
732609	0.208244906726902\\
732610	0.205183388964441\\
732611	0.181795441417295\\
732612	0.20168378548105\\
732613	0.175317980034743\\
732616	0.181536435788094\\
732617	0.175306008946603\\
732618	0.168651218863088\\
732619	0.166782830627929\\
732620	0.158298511029055\\
732623	0.158229931701011\\
732624	0.152233912845268\\
732625	0.155105887219445\\
732626	0.152771101272602\\
732627	0.150556390827456\\
732630	0.157740110460464\\
732631	0.153563411179944\\
732632	0.149651313592514\\
732633	0.142674724900979\\
732634	0.131968963400786\\
732637	0.129758097170041\\
732638	0.119744498447524\\
732639	0.118749366769515\\
732641	0.131562676920681\\
732644	0.145258211562827\\
732645	0.134840596602445\\
732646	0.132344995350121\\
732647	0.129858542882204\\
732648	0.123853468864124\\
732651	0.14235385731205\\
732652	0.139143747795956\\
732653	0.141727597189647\\
732654	0.143612986127555\\
732655	0.141149489108099\\
732658	0.140903833774738\\
732659	0.137251181009208\\
732660	0.136612483400522\\
732661	0.13185794150946\\
732662	0.123773076795135\\
732665	0.121894228040402\\
732666	0.127410367478843\\
732667	0.124791013043742\\
732668	0.124332058499787\\
732669	0.116420792099088\\
732673	0.124231558153454\\
732674	0.121752781278477\\
732675	0.118433180339569\\
732676	0.127275677511443\\
732680	0.154743946032073\\
732681	0.137120283183562\\
732682	0.138954690905427\\
732683	0.142813291538374\\
732686	0.146632128078159\\
732687	0.159081241073944\\
732688	0.158734260780426\\
732689	0.163145080126356\\
732690	0.1755113810285\\
732694	0.192387547808052\\
732695	0.199707066183194\\
732696	0.187973976548521\\
732697	0.198199771561675\\
732700	0.191240496029674\\
732701	0.181912992897813\\
732702	0.178573937959858\\
732703	0.164065011831496\\
732704	0.154003531754982\\
732707	0.166247710094762\\
732708	0.159216765339853\\
732709	0.160933516780768\\
732710	0.176177146037594\\
732711	0.167477755614661\\
732714	0.179798220601184\\
732715	0.179491295721354\\
732716	0.197766475342036\\
732717	0.183218754968907\\
732718	0.172544941680845\\
732721	0.193898347668729\\
732722	0.174859659656235\\
732723	0.167886886757733\\
732724	0.158619696981772\\
732725	0.153902929981935\\
732729	0.154924720523527\\
732730	0.14605278939899\\
732731	0.150394027414707\\
732732	0.13589668254949\\
732735	0.138917388023719\\
732736	0.140347767964369\\
732737	0.127766721426459\\
732738	0.133676321269718\\
732739	0.123168637446287\\
732742	0.150869445510882\\
732743	0.162606068934969\\
732744	0.163010886580729\\
732745	0.164618121676899\\
732746	0.164251932606516\\
732749	0.164913908518108\\
732750	0.166974975367859\\
732751	0.16541353692776\\
732752	0.161996301756\\
732753	0.158901097721011\\
732756	0.139397568933179\\
732757	0.135992080035633\\
732758	0.136038803538144\\
732759	0.132989393276641\\
732760	0.123998147151542\\
732763	0.134594799714092\\
732764	0.136259299561332\\
732765	0.135561457384754\\
732766	0.141868447963946\\
732767	0.148505821597055\\
732770	0.143418107769133\\
732771	0.144174630234916\\
732772	0.165313821420492\\
732773	0.153135342526062\\
732774	0.159087467333894\\
732777	0.158672457890937\\
732778	0.169503544325837\\
732779	0.161411331673901\\
732780	0.164261075519869\\
732784	0.181761758498789\\
732785	0.188736666247853\\
732786	0.188695031524573\\
732787	0.171628377160517\\
732788	0.148445129347052\\
732791	0.155936466748316\\
732792	0.140882834409441\\
732793	0.133858091981312\\
732794	0.141816280815403\\
732795	0.119690201299011\\
732798	0.127308268359383\\
732799	0.132045339888697\\
732800	0.120649866457496\\
732801	0.123423329175239\\
732802	0.115940725957258\\
732805	0.123256755872065\\
732806	0.12056051780071\\
732807	0.126818905809386\\
732808	0.127704846690739\\
732809	0.128623562598264\\
732812	0.132593778330372\\
732813	0.131948780505348\\
732814	0.134591721336585\\
732815	0.144024005389395\\
732816	0.148515650179958\\
732819	0.175006814362787\\
732820	0.161022918557906\\
732821	0.188486945665595\\
732822	0.174490110453069\\
732823	0.158920273126945\\
732827	0.173559387009201\\
732828	0.173293826557164\\
732829	0.157875611590607\\
732830	0.15224943298822\\
732833	0.161517268321139\\
732834	0.167929778067628\\
732835	0.171831694205206\\
732836	0.184425279839899\\
732837	0.18285496744356\\
732840	0.198678874870175\\
732841	0.210121650696957\\
732842	0.212056079286365\\
732843	0.186708564418647\\
732844	0.168812803771607\\
732847	0.173664503914675\\
732848	0.171059528708185\\
732849	0.14867411957072\\
732850	0.152602627556015\\
732851	0.14404468431026\\
732854	0.153966302591044\\
732855	0.161678366693082\\
732856	0.160996302715917\\
732857	0.157273692478421\\
732858	0.160805559855181\\
732861	0.165010587288588\\
732863	0.189321025214453\\
732864	0.184486399193707\\
732865	0.199187055473839\\
732868	0.2124737477862\\
732869	0.223427982946913\\
732870	0.21885633693867\\
732871	0.232148878885498\\
732872	0.246724033893634\\
732875	0.267673784217325\\
732876	0.27202765554771\\
732877	0.248168289684755\\
732878	0.239731519595317\\
732879	0.226706781873768\\
732882	0.225069712298837\\
732883	0.223483296067767\\
732884	0.209005564709409\\
732885	0.210800133262041\\
732886	0.187688477013157\\
732889	0.220552178816439\\
732890	0.193342886125078\\
732891	0.204523144762105\\
732892	0.171201074418802\\
732893	0.170596871365426\\
732896	0.178164005618886\\
732897	0.167039130759192\\
732898	0.177050270420439\\
732899	0.17407779736088\\
732900	0.158213294495382\\
732903	0.159179252686942\\
732904	0.159788017673071\\
732905	0.162262277580322\\
732906	0.153033305384558\\
732907	0.142920243070827\\
732910	0.137414675727143\\
732911	0.128415823962027\\
732912	0.13172711917964\\
732913	0.12737387024041\\
732914	0.119035229343168\\
732917	0.127556746488101\\
732918	0.12372019336422\\
732919	0.120314740177696\\
732920	0.118019843935993\\
732921	0.113411420937342\\
732925	0.145393415817493\\
732926	0.134514202964147\\
732927	0.136371846883664\\
732928	0.135043062059491\\
732931	0.142221294769501\\
732932	0.140224941465086\\
732933	0.137830522175171\\
732934	0.141784922977844\\
732935	0.136251009170488\\
732938	0.131466274293796\\
732939	0.129649163038478\\
732940	0.128119369336604\\
732941	0.126216843261807\\
732942	0.126569686814969\\
732945	0.132582887699883\\
732946	0.135645959166623\\
732947	0.13960930359097\\
732948	0.148293958037877\\
732949	0.141743322616019\\
732952	0.157044274736534\\
732953	0.157803573160357\\
732954	0.173311625348357\\
732955	0.169959857367803\\
732956	0.174882272550421\\
732959	0.189044529029266\\
732960	0.190512625839537\\
732961	0.187837562696165\\
732962	0.169739306976561\\
732963	0.163131639620928\\
732966	0.192360501982086\\
732967	0.203558590949096\\
732968	0.191389256048061\\
732969	0.198335519265341\\
732970	0.176334303100478\\
732973	0.185853498358323\\
732974	0.159683029347841\\
732975	0.151835580935952\\
732976	0.152497692963782\\
732977	0.141004471723791\\
732980	0.14767889646201\\
732981	0.148234279440878\\
732982	0.137894721439148\\
732983	0.128169537116102\\
732984	0.11736335476066\\
732987	0.124454412286299\\
732988	0.120601094057187\\
732989	0.122377490129872\\
732990	0.118865744379388\\
732991	0.121079946758501\\
732994	0.120626104879633\\
732995	0.115304273685993\\
732996	0.115015404693796\\
732997	0.114880463428941\\
732998	0.109118833188425\\
733001	0.109061298632889\\
733002	0.104637381429536\\
733003	0.103120293924898\\
733005	0.103204860577449\\
733008	0.114147521250811\\
733009	0.113985024921952\\
733010	0.116737812859705\\
733011	0.123769280526124\\
733012	0.117306212307883\\
733015	0.136848076681876\\
733016	0.144075774686068\\
733017	0.143916845148789\\
733018	0.13467737315704\\
733019	0.134736302254228\\
733022	0.134958315641991\\
733023	0.130146153198887\\
733024	0.122163656501011\\
733025	0.117882742986716\\
733026	0.116056455578181\\
733029	0.107186268395752\\
733030	0.105781681632344\\
733031	0.0990154916925758\\
733032	0.0992243419950892\\
733033	0.104999961917487\\
733037	0.112515706218477\\
733038	0.10675164201477\\
733039	0.101044398604797\\
733040	0.103351199510404\\
733045	0.126302565872063\\
733046	0.126339668737893\\
733047	0.147434266486437\\
733050	0.156581458126429\\
733051	0.156606954002292\\
733052	0.156319620454135\\
733053	0.15164581440711\\
733054	0.147455469477743\\
733058	0.154639282251615\\
733059	0.159274074480306\\
733060	0.157778422395649\\
733061	0.150938819316645\\
733064	0.160990629184866\\
733065	0.147413130554191\\
733066	0.149377176338584\\
733067	0.124241570307675\\
733068	0.120409942748849\\
733071	0.132913822727188\\
733072	0.141300211310751\\
733073	0.139157622692706\\
733074	0.135707734923848\\
733075	0.110802595544962\\
733078	0.108563003337304\\
733079	0.104609677613227\\
733080	0.1074944771872\\
733081	0.0976049007498843\\
733082	0.0988366238229111\\
733085	0.113746614461983\\
733086	0.11369317465803\\
733087	0.0969678533945009\\
733088	0.104877261020826\\
733089	0.0932882641690584\\
733093	0.0904393719354687\\
733094	0.0921069738189048\\
733095	0.0925478633449712\\
733096	0.0931151928991827\\
733099	0.104483628693373\\
733100	0.107492024421479\\
733101	0.105310506809143\\
733102	0.112923678094428\\
733103	0.115304420828913\\
733106	0.121701198122454\\
733107	0.11925083833896\\
733108	0.114240342777283\\
733109	0.109880074999235\\
733110	0.107374786584456\\
733113	0.104073058862531\\
733114	0.116860011370808\\
733115	0.122174462186776\\
733116	0.118674840147358\\
733117	0.115867287008352\\
733120	0.103006595342517\\
733121	0.0986138281337413\\
733122	0.09689851844873\\
733123	0.0949864258790293\\
733124	0.0907178487397147\\
733127	0.0988574455565452\\
733128	0.0992436584994486\\
733129	0.0967180778525503\\
733130	0.097344549975632\\
733131	0.0976965510200368\\
733134	0.107236982357924\\
733135	0.101346982023992\\
733136	0.105764274279529\\
733137	0.105698797438871\\
733141	0.116459036166343\\
733142	0.11493807320752\\
733143	0.115215000023035\\
733144	0.114925852613058\\
733145	0.120046677691516\\
733148	0.122815513916809\\
733149	0.115586509138437\\
733150	0.119093791761282\\
733151	0.12676237500928\\
733152	0.109871388110481\\
733155	0.112896706275243\\
733156	0.110004873504395\\
733157	0.112257827956303\\
733158	0.113825960061728\\
733159	0.1177000554911\\
733162	0.128217451610221\\
733163	0.117252768240729\\
733164	0.116841603648313\\
733165	0.0968861528061583\\
733166	0.0945277081904077\\
733169	0.09858527543767\\
733170	0.0966209956101857\\
733171	0.0954301370931461\\
733172	0.0944178645951238\\
733173	0.0945653381993526\\
733176	0.0993210426526107\\
733177	0.0961364571462977\\
733178	0.0961899244811271\\
733179	0.0968443129884917\\
733180	0.0931656271953538\\
733183	0.100242379905128\\
733184	0.0903048496214278\\
733185	0.0860393824169728\\
733186	0.0897557308265716\\
733187	0.087910854346911\\
733191	0.0972035301850458\\
733192	0.0982387766666422\\
733193	0.0931747285044877\\
733194	0.0932921189099689\\
733197	0.0954779734875396\\
733198	0.094398023646808\\
733199	0.0952623266455095\\
733200	0.0961339474879595\\
733201	0.098681471945684\\
733204	0.101947969996536\\
733205	0.102697584755522\\
733206	0.103412627976992\\
733207	0.101245816103156\\
733208	0.0980138822623939\\
733211	0.0900083921916611\\
733212	0.0922595452571985\\
733213	0.0871097003059467\\
733214	0.0932654368616217\\
733215	0.0889976555110313\\
733218	0.0913376929278108\\
733219	0.0930270750150044\\
733220	0.0970496051620703\\
733221	0.0932623348378469\\
733222	0.0936552248432325\\
733225	0.103796806382982\\
733226	0.107479881063683\\
733228	0.126376166541429\\
733229	0.120790916639907\\
733232	0.125955533179922\\
733233	0.129112785482429\\
733234	0.132094624745347\\
733235	0.1338752198108\\
733236	0.141153515910696\\
733239	0.150012353028136\\
733240	0.151770011424465\\
733241	0.161554990932771\\
733242	0.164524052970491\\
733243	0.15541004955417\\
733246	0.159306510096597\\
733247	0.155181183300876\\
733248	0.157015752156201\\
733249	0.184530127713602\\
733250	0.17173567252987\\
733253	0.194049373611609\\
733254	0.173473494036517\\
733255	0.217029065424203\\
733256	0.209634925561836\\
733257	0.21275454695929\\
733260	0.214768559993642\\
733261	0.19551685865412\\
733262	0.191561972100425\\
733263	0.209713797293775\\
733264	0.227384462151568\\
733267	0.219436163641325\\
733268	0.232735302518389\\
733269	0.250643317986859\\
733270	0.316092933412866\\
733271	0.268731884785612\\
733274	0.24877758160246\\
733275	0.220240159089346\\
733276	0.205623702694294\\
733277	0.184737446544321\\
733278	0.180841766006237\\
733281	0.173868789587089\\
733282	0.200818528847532\\
733283	0.185140827870595\\
733284	0.181486826252903\\
733285	0.169472740595357\\
733289	0.182779561624129\\
733290	0.195392825117896\\
733291	0.185126032428516\\
733292	0.219752750171996\\
733295	0.224463454532793\\
733296	0.227022303448488\\
733297	0.216915864702051\\
733298	0.210329489199739\\
733299	0.209454430402082\\
733302	0.220458841052163\\
733303	0.182005903357063\\
733304	0.178162611279556\\
733305	0.184433743395851\\
733306	0.179738699527552\\
733309	0.188491561803554\\
733310	0.18248566302009\\
733311	0.184414982365358\\
733312	0.176449027722478\\
733313	0.172983496437648\\
733316	0.179793733298559\\
733317	0.185642777780785\\
733318	0.190148722591282\\
733319	0.183827132914138\\
733320	0.218869144281069\\
733323	0.236076117390014\\
733324	0.226823957121091\\
733325	0.226850753676585\\
733326	0.227379735177849\\
733327	0.239345748716407\\
733330	0.268054852007385\\
733331	0.271150728775759\\
733332	0.26210260599747\\
733333	0.2672341880329\\
733334	0.266328331333372\\
733337	0.281669682173384\\
733338	0.250929693313014\\
733339	0.24129736816894\\
733340	0.238464842294821\\
733341	0.243742815333677\\
733344	0.267692252148695\\
733345	0.273670763940323\\
733346	0.238802800669681\\
733347	0.264810157203097\\
733348	0.2723111991329\\
733351	0.253990307971679\\
733352	0.227591306079267\\
733353	0.268153216761222\\
733354	0.301942842792019\\
733355	0.318749154407229\\
733358	0.344406553375681\\
733359	0.314528492313817\\
733360	0.285674654173094\\
733361	0.289235344289781\\
733362	0.290830076812374\\
733365	0.317898880062065\\
733366	0.312198601947132\\
733367	0.342113154892869\\
733369	0.343424159265182\\
733372	0.384716294925004\\
733373	0.340592234484964\\
733374	0.312379010996134\\
733375	0.295801832826607\\
733376	0.27956954353288\\
733379	0.312955268469346\\
733380	0.304620646275838\\
733381	0.295743315721325\\
733382	0.269870507460764\\
733383	0.270277250116839\\
733386	0.294576237976556\\
733387	0.290377614267237\\
733388	0.314524474094557\\
733389	0.332413214003797\\
733390	0.322735609821206\\
733393	0.336536853368934\\
733394	0.321133087936355\\
733395	0.316092607586839\\
733396	0.284442082734637\\
733397	0.247167022733129\\
733400	0.254243996664432\\
733402	0.245841149835253\\
733403	0.256614981028256\\
733404	0.248269551624838\\
733407	0.281269160714015\\
733409	0.272633059324954\\
733410	0.284097904301556\\
733411	0.341311987842158\\
733414	0.371314952588635\\
733415	0.399064213905347\\
733416	0.40558645412278\\
733417	0.407556604894499\\
733418	0.414694903873578\\
733421	0.444606151533077\\
733422	0.468513597943985\\
733423	0.489650843192121\\
733424	0.576896760266963\\
733425	0.564018048172132\\
733429	0.62433382161217\\
733430	0.597558844515686\\
733431	0.506865242438546\\
733432	0.486909008130842\\
733435	0.54184092106921\\
733436	0.482568765944444\\
733437	0.427096213537617\\
733438	0.432487408482177\\
733439	0.410946795582333\\
733442	0.440089083773526\\
733443	0.42840247279189\\
733444	0.457157522198716\\
733445	0.451398194190346\\
733446	0.443410852083984\\
733449	0.437220894647488\\
733450	0.424706175354929\\
733451	0.397933244926814\\
733452	0.386514893514439\\
733453	0.366938623416945\\
733457	0.330558408540277\\
733458	0.302035001288837\\
733459	0.263337111335249\\
733460	0.277499754424775\\
733463	0.250412805894229\\
733464	0.247635864988804\\
733465	0.248466653291084\\
733466	0.250660307773448\\
733467	0.273563543721611\\
733470	0.320748301921099\\
733471	0.332582511624479\\
733472	0.297251702460562\\
733473	0.308050686598173\\
733474	0.424342101858892\\
733477	0.477443017109761\\
733478	0.441109927848656\\
733479	0.438297629210327\\
733480	0.46610151023939\\
733481	0.559878240613103\\
733484	0.788271663898018\\
733485	0.766066356363918\\
733486	0.65498090489505\\
733487	0.657208051385038\\
733491	0.552685960107478\\
733492	0.527758999466643\\
733493	0.533092158425947\\
733494	0.54652515339573\\
733495	0.537165229383867\\
733498	0.583420518912704\\
733499	0.498145828505616\\
733500	0.499522327585844\\
733501	0.462703220022022\\
733502	0.497348770475619\\
733505	0.475045554418531\\
733506	0.483533590406332\\
733507	0.45596499013459\\
733508	0.440568184853203\\
733509	0.445893282368563\\
733512	0.475263495713139\\
733513	0.47686949968624\\
733514	0.448946920939646\\
733515	0.437680963124885\\
733516	0.414775198050968\\
733519	0.418209991514891\\
733520	0.396392535248694\\
733521	0.395125205008918\\
733522	0.351378939011651\\
733523	0.330587864461749\\
733526	0.363627282959021\\
733527	0.332507291990541\\
733528	0.286815167555126\\
733529	0.275888851089554\\
733530	0.275690308304048\\
733533	0.278423935443887\\
733534	0.262520387389166\\
733535	0.26900739473249\\
733536	0.29076332635886\\
733537	0.283505064352549\\
733540	0.27432369247939\\
733541	0.262685605151507\\
733542	0.257839783813058\\
733543	0.245352895999493\\
733544	0.224067471624555\\
733547	0.205058771882637\\
733548	0.226661174009964\\
733549	0.227312230218707\\
733550	0.229943813628007\\
733551	0.225996416817281\\
733555	0.25526578125339\\
733556	0.23671796928942\\
733557	0.231147837917372\\
733558	0.211659430077399\\
733561	0.25922036394326\\
733562	0.249626202275526\\
733563	0.263656086114623\\
733564	0.27553028164105\\
733565	0.301957919399587\\
733568	0.328834494890242\\
733569	0.325824559826558\\
733570	0.348790579646229\\
733571	0.371047900857626\\
733572	0.392355323580502\\
733575	0.403876392613276\\
733576	0.398296996521316\\
733577	0.418687235762767\\
733578	0.439672323478553\\
733579	0.499904036319335\\
733582	0.482013570390915\\
733583	0.467749422302443\\
733584	0.461282105116645\\
733585	0.475779720228101\\
733586	0.515049704318043\\
733589	0.589812962951293\\
733590	0.600059985844909\\
733591	0.578193300295048\\
733592	0.629347454735169\\
733596	0.606643980529726\\
733597	0.584795295238726\\
733598	0.633830272615545\\
733599	0.711683734896533\\
733600	0.954563740311799\\
733603	1.05872343346105\\
733604	1.26131632151932\\
733605	1.17364009378514\\
733606	1.02816182156378\\
733607	0.87057890908456\\
733610	0.813972051480396\\
733611	0.774633553334558\\
733612	0.727040207559381\\
733613	0.781975849479357\\
733614	0.840157612929035\\
733617	0.899254621101838\\
733618	0.897934349816828\\
733619	0.840242157546056\\
733620	0.716512141960175\\
733621	0.652123208430788\\
733624	0.712507411298269\\
733625	0.641132097307668\\
733626	0.629342565896628\\
733627	0.619514787992167\\
733628	0.601488745693762\\
733631	0.555142422175527\\
733632	0.581869461113934\\
733633	0.591178369286129\\
733634	0.554091285034211\\
733635	0.498447345854975\\
733638	0.507397265306871\\
733639	0.575196388535291\\
733640	0.583277308312667\\
733641	0.529530424111447\\
733642	0.52450822224537\\
733645	0.539898903795064\\
733646	0.507778522969162\\
733647	0.504946631565489\\
733648	0.437909970456914\\
733649	0.442131732270395\\
733653	0.462088370409884\\
733654	0.466063373291819\\
733655	0.522489932026778\\
733656	0.668350430746795\\
733659	0.621896261378461\\
733660	0.690044617413716\\
733661	0.743925182811186\\
733662	0.785117646857097\\
733663	0.818716032965801\\
733666	1.00017202117004\\
733667	1.24190586228775\\
733668	1.42537116991442\\
733669	1.69349004352908\\
733670	1.2758044928716\\
733673	1.1411035521112\\
733674	1.19834397528954\\
733675	1.09537833240638\\
733676	0.987377568028663\\
733677	1.14065142884168\\
733680	1.90592808292967\\
733681	1.76096787971707\\
733682	1.79643388713592\\
733683	2.40330468754476\\
733684	2.3474469158629\\
733687	2.41219058024229\\
733688	2.27498240902864\\
733689	2.45858582098688\\
733690	2.99736996621105\\
733691	3.56757475521043\\
733694	2.50563838817564\\
733695	2.13733076410827\\
733696	2.19618166698626\\
733697	2.38032808496097\\
733698	2.16651557127459\\
733701	1.80142180271032\\
733702	1.54497881109435\\
733703	1.83222029512583\\
733704	1.96249015983913\\
733705	2.10592285109214\\
733708	2.2056940620995\\
733709	2.27023813595864\\
733710	2.05341300968936\\
733711	2.14055475383197\\
733712	2.07101530597745\\
733715	1.91109411745699\\
733716	1.81852110973542\\
733717	1.72028575923513\\
733718	1.99502447635704\\
733719	1.78272090370698\\
733722	1.97403246555975\\
733723	1.915399083527\\
733724	2.11483733465389\\
733725	2.09544728703104\\
733726	2.21116468176297\\
733729	2.53197202930941\\
733730	2.5340066539728\\
733731	2.89201511044484\\
733732	3.52242840918624\\
733733	3.53860991796093\\
733736	2.96027307980492\\
733737	2.43945387482653\\
733738	2.02650812830702\\
733740	1.9824343131899\\
733743	2.81890665118234\\
733744	2.69425307975258\\
733745	2.46887359366713\\
733746	2.31125230140235\\
733747	2.14136756303999\\
733750	1.94157510635548\\
733751	1.92650682745014\\
733752	1.9406472308246\\
733753	1.93823226345237\\
733754	1.87319425065583\\
733757	1.97563646504869\\
733758	1.86579867453103\\
733759	1.68443485482788\\
733760	1.65057789437498\\
733761	1.48095212322801\\
733764	1.45075705328526\\
733765	1.36316497358846\\
733766	1.32667686760377\\
733768	1.34044108694537\\
733771	1.35796208460984\\
733772	1.21123315890546\\
733773	1.11687514753019\\
733775	1.05719718249171\\
733778	1.12371330940782\\
733779	1.09594945750218\\
733780	1.12388203927294\\
733781	1.14614353876048\\
733782	1.14062446469097\\
733785	1.23863985039221\\
733786	1.27476912088339\\
733787	1.35650869352406\\
733788	1.6294522320326\\
733789	1.49781290058842\\
733793	1.96606392338715\\
733794	1.7730857004164\\
733795	1.89986483454005\\
733796	1.62833694320482\\
733799	1.60170905580847\\
733800	1.39385208409252\\
733801	1.26845842561807\\
733802	1.30760057804608\\
733803	1.45406707604694\\
733806	1.62365784857017\\
733807	1.65654952588678\\
733808	1.68899129243354\\
733809	1.69083147796815\\
733810	1.6683376209243\\
733813	1.5773600002252\\
733814	1.76221456133524\\
733815	1.66476918102884\\
733816	1.67602168071382\\
733817	1.55298750141482\\
733821	1.94221895036185\\
733822	1.85173587404008\\
733823	2.10451488191971\\
733824	2.27750588530907\\
733827	2.2893581076716\\
733828	2.02191800104671\\
733829	1.87666474600097\\
733830	2.0394209515796\\
733831	2.2467190668611\\
733834	2.42791268463778\\
733835	2.38502074817498\\
733836	2.49354388366221\\
733837	2.72652540882501\\
733838	2.58245014066875\\
733841	2.64720426407583\\
733842	2.63090071992343\\
733843	2.36493323245467\\
733844	2.24144291997307\\
733845	2.06716807832309\\
733848	2.06110733613043\\
733849	1.95558941768378\\
733850	1.68260197327452\\
733851	1.80163021436047\\
733852	1.91074078553198\\
733855	1.64315782720579\\
733856	1.73035744293507\\
733857	1.59622521700959\\
733858	1.46246396939998\\
733859	1.50682211903934\\
733862	1.87948847938204\\
733863	1.79208278600231\\
733864	1.63757443984421\\
733865	1.44553641521089\\
733866	1.58416957627901\\
733869	1.72538988739718\\
733870	1.74076789141198\\
733871	1.55534139057596\\
733872	1.40828708538466\\
733876	1.34004993208753\\
733877	1.43553764602395\\
733878	1.46889798912805\\
733879	1.33537153216911\\
733880	1.32053662831502\\
733883	1.60522255795518\\
733884	1.44172861808086\\
733885	1.38418642599771\\
733886	1.25424025169862\\
733887	1.18990969230509\\
733890	1.31923450099614\\
733891	1.31579005344703\\
733892	1.11312960904772\\
733893	1.08324353237231\\
733894	1.16884953856114\\
733897	1.22924196682496\\
733898	1.0936768254448\\
733899	0.995819708734362\\
733900	0.974004300456784\\
733901	0.960646041905152\\
733904	0.896101591939708\\
733905	0.932338685446372\\
733906	0.993508662640502\\
733907	0.934278023329476\\
733908	0.826268024347045\\
733911	0.726599428433477\\
733912	0.639757960783521\\
733913	0.608586308050331\\
733914	0.617098990294794\\
733915	0.57587342489635\\
733919	0.604405040402346\\
733920	0.551972641320148\\
733921	0.578721947195247\\
733922	0.538231513115395\\
733925	0.527870457309672\\
733926	0.52996778170339\\
733927	0.513708005388097\\
733928	0.483520184858986\\
733929	0.544008525219863\\
733932	0.514386909633916\\
733933	0.489474464093799\\
733934	0.476854674763799\\
733935	0.457478610260813\\
733936	0.462468928061546\\
733939	0.475868803104153\\
733940	0.474504061625793\\
733941	0.497118331693362\\
733942	0.490972184175795\\
733943	0.452299242135443\\
733946	0.459759416315163\\
733947	0.464768445935961\\
733948	0.428842373077284\\
733949	0.433282671756154\\
733950	0.40046944916312\\
733953	0.36536611867903\\
733954	0.364611658996514\\
733955	0.342253092481374\\
733956	0.368030867673511\\
733960	0.505309025562785\\
733961	0.51365716757445\\
733962	0.583061695966212\\
733963	0.547421988876305\\
733964	0.510610014801758\\
733967	0.505515389334975\\
733968	0.470934705896054\\
733969	0.431466199689448\\
733970	0.438152066474735\\
733971	0.391650751357957\\
733974	0.357662811678276\\
733975	0.348133446945307\\
733976	0.33534234394529\\
733977	0.329133413659462\\
733978	0.347947098825526\\
733981	0.374133805095818\\
733982	0.354988880292216\\
733983	0.323275908719968\\
733984	0.296412104554173\\
733985	0.28732614345415\\
733988	0.331515709058322\\
733989	0.343250195689712\\
733990	0.342650505395511\\
733991	0.364910735439692\\
733992	0.353344005246103\\
733995	0.369886292998489\\
733996	0.360243179409972\\
733997	0.35304335708661\\
733998	0.366078403935319\\
733999	0.341463881484753\\
734002	0.369118654365631\\
734003	0.347175958724645\\
734004	0.342573017155038\\
734005	0.334313566347841\\
734006	0.305007738035191\\
734009	0.322601213000863\\
734010	0.300670542871352\\
734011	0.293155946409218\\
734012	0.285437047786775\\
734013	0.280859684374973\\
734016	0.304991330897315\\
734017	0.30934633116183\\
734018	0.302297177471388\\
734019	0.315839559265999\\
734020	0.359195741598602\\
734024	0.347672484665017\\
734025	0.331821873331906\\
734026	0.33372028234968\\
734027	0.337139181330974\\
734030	0.35897847174193\\
734031	0.329901221428274\\
734032	0.357711208963076\\
734033	0.350363889343151\\
734034	0.320865766459131\\
734037	0.332099592556666\\
734038	0.302251086722616\\
734039	0.291225646515082\\
734040	0.304001628626263\\
734041	0.311710060259125\\
734044	0.328412186348887\\
734045	0.28699961591642\\
734046	0.301183724961041\\
734047	0.332559001876559\\
734048	0.324117432733778\\
734051	0.393598402169116\\
734052	0.386930035666297\\
734053	0.374076426866805\\
734054	0.346224291819712\\
734055	0.342763780130067\\
734058	0.327944439548014\\
734059	0.32382096770653\\
734060	0.309081570956014\\
734061	0.304909335998322\\
734062	0.277366191925539\\
734065	0.243166921577527\\
734066	0.236677594030641\\
734067	0.237064653471123\\
734068	0.23999054851132\\
734069	0.237299403703076\\
734072	0.263164075075935\\
734073	0.275015478052593\\
734074	0.31963428676325\\
734075	0.291000133342565\\
734076	0.312858281236177\\
734079	0.356698004309347\\
734080	0.337332991780255\\
734081	0.311120513820538\\
734082	0.297005590950707\\
734083	0.310269882697198\\
734086	0.304522771880697\\
734087	0.29926844239313\\
734088	0.288536715441274\\
734089	0.265093173365339\\
734090	0.270613861411781\\
734093	0.274143296936703\\
734094	0.271327523224661\\
734095	0.279840958767064\\
734096	0.26298555572997\\
734097	0.257597663118557\\
734100	0.233495810457399\\
734101	0.204367226374521\\
734102	0.196749832810745\\
734104	0.223162797159254\\
734107	0.233736819430277\\
734108	0.228256061470809\\
734109	0.216685093590802\\
734110	0.227251895239948\\
734111	0.26765810261536\\
734114	0.257147385587124\\
734115	0.267386714001151\\
734116	0.277302149978399\\
734117	0.262652358205025\\
734118	0.251177978089108\\
734121	0.25445205120697\\
734122	0.248126400912656\\
734123	0.22316519250228\\
734124	0.219138756969441\\
734125	0.210974420887281\\
734128	0.208169574751901\\
734129	0.195455867559588\\
734130	0.183779244258181\\
734131	0.181373554433448\\
734135	0.206513522639622\\
734136	0.191089008421719\\
734137	0.191208530524314\\
734138	0.174214086910286\\
734142	0.208213415956426\\
734143	0.217528775386114\\
734144	0.215189662024429\\
734145	0.213328996235826\\
734146	0.211362985205155\\
734149	0.208135183057133\\
734150	0.212202736294131\\
734151	0.209552248044438\\
734152	0.20285126910333\\
734153	0.202937042877605\\
734157	0.206847582129286\\
734158	0.202690285148141\\
734159	0.204042232964784\\
734160	0.218475629744289\\
734163	0.220829928630065\\
734164	0.218400934036441\\
734165	0.235004464321224\\
734166	0.217916480522391\\
734167	0.222385570658717\\
734170	0.236225991800249\\
734171	0.21894142941662\\
734172	0.22560120169692\\
734173	0.257971845702229\\
734174	0.279099178566262\\
734177	0.275522460055386\\
734178	0.261766079060717\\
734179	0.256551701145635\\
734180	0.25847482387276\\
734181	0.244708137016133\\
734185	0.248575734502358\\
734186	0.232095133997367\\
734187	0.225377518093439\\
734188	0.21456625232702\\
734191	0.213634109861658\\
734192	0.207435814367567\\
734193	0.191646899493691\\
734194	0.201075027187875\\
734195	0.177663069578925\\
734198	0.173105467120271\\
734199	0.17168066521682\\
734200	0.164503965120958\\
734201	0.168608748724224\\
734202	0.17631672347942\\
734205	0.190059003350039\\
734206	0.17022434682209\\
734207	0.172030605946479\\
734208	0.181365324020729\\
734209	0.173845231413146\\
734212	0.180587323184371\\
734213	0.173677462712128\\
734214	0.166430097161047\\
734215	0.160636909153831\\
734216	0.159449685357647\\
734219	0.158855406778099\\
734220	0.163810897181242\\
734221	0.160843055665516\\
734222	0.155311430190093\\
734223	0.163134275348855\\
734226	0.168762714495114\\
734227	0.173233626145789\\
734228	0.167006086616867\\
734229	0.162909347439965\\
734233	0.195932448353085\\
734234	0.192829572111076\\
734235	0.193175547189386\\
734236	0.193055717547332\\
734237	0.185988319315775\\
734240	0.186827263317249\\
734241	0.185943220538084\\
734242	0.1864633381045\\
734243	0.196533332021971\\
734244	0.209848417312985\\
734247	0.20453331194621\\
734248	0.190790305514016\\
734249	0.192242525934505\\
734250	0.182730329390621\\
734251	0.206103524387186\\
734254	0.202905538183341\\
734255	0.221346974807356\\
734256	0.220401140181671\\
734257	0.204660949546099\\
734258	0.203291673392826\\
734261	0.229007606569698\\
734262	0.262194897787409\\
734263	0.279509002688198\\
734264	0.370215763907869\\
734265	0.405333288872497\\
734268	0.339962505585912\\
734269	0.315388378337273\\
734270	0.274415504014535\\
734271	0.287458365173399\\
734272	0.33082037213939\\
734275	0.357078879288223\\
734276	0.357945266641243\\
734277	0.392701511621973\\
734278	0.490843509483244\\
734279	0.486538070784401\\
734282	0.424657851618279\\
734283	0.432203143401309\\
734284	0.339564985898751\\
734285	0.297203291022251\\
734286	0.280461885426675\\
734290	0.359673164473008\\
734291	0.328800278567402\\
734292	0.295566253101142\\
734293	0.364784920042995\\
734296	0.38133422278637\\
734297	0.374840884643408\\
734298	0.356937373352625\\
734299	0.318852403168533\\
734300	0.30504048390715\\
734303	0.301998495059715\\
734304	0.27354569689306\\
734305	0.266771018403316\\
734306	0.251997147061208\\
734307	0.224600958964993\\
734310	0.21568081288592\\
734311	0.229733566375649\\
734312	0.225402566652094\\
734313	0.231284341987299\\
734314	0.221041580750027\\
734317	0.242440250599598\\
734318	0.281852003419938\\
734319	0.277075867297895\\
734320	0.296822006147707\\
734321	0.274873230836048\\
734325	0.322656629376004\\
734326	0.294309595528141\\
734327	0.291535703822816\\
734328	0.281909426812164\\
734331	0.276116007291759\\
734332	0.283958048514481\\
734333	0.291519318482515\\
734334	0.28326530598628\\
734335	0.284749461054891\\
734338	0.260660257949346\\
734339	0.264821213123065\\
734340	0.24245174764683\\
734341	0.222085002573572\\
734342	0.209090124268004\\
734345	0.209630824006943\\
734346	0.213687108513936\\
734347	0.218491359275237\\
734348	0.204536993088136\\
734349	0.201511310555353\\
734352	0.203638779727606\\
734353	0.21471295816427\\
734354	0.213859235705762\\
734355	0.201417212637805\\
734356	0.205827848436135\\
734359	0.210277800474352\\
734360	0.203770159971667\\
734361	0.223868515402041\\
734362	0.224495715777859\\
734363	0.214143109845759\\
734366	0.231437886607433\\
734367	0.214280327751203\\
734368	0.20656830834424\\
734369	0.209465666057563\\
734370	0.210918026107494\\
734373	0.195653138185314\\
734374	0.202528562235728\\
734375	0.208800395893988\\
734376	0.205150398519006\\
734377	0.197591863605194\\
734380	0.205923464934108\\
734381	0.201747812026198\\
734382	0.195075325202773\\
734383	0.182113102529463\\
734384	0.20517740291633\\
734388	0.2233499637849\\
734389	0.2138157057459\\
734390	0.208601910340845\\
734391	0.211816589404099\\
734394	0.214523794546067\\
734395	0.206793731660044\\
734396	0.211869273628704\\
734397	0.208254609959755\\
734398	0.193716918640734\\
734401	0.180881232917671\\
734402	0.173433218769769\\
734403	0.173532505446985\\
734404	0.177408187390798\\
734405	0.173791243077649\\
734408	0.176888190575204\\
734409	0.179970175428584\\
734410	0.174103754375095\\
734411	0.18391877672368\\
734412	0.179034915523631\\
734415	0.21342161283434\\
734416	0.200049859141592\\
734417	0.201096520566419\\
734418	0.200167092396175\\
734419	0.188121420295502\\
734422	0.196240307269658\\
734423	0.197345492306257\\
734424	0.189306726775334\\
734425	0.20362076343729\\
734426	0.194395104619131\\
734429	0.197021368989173\\
734430	0.189235315035837\\
734431	0.178870024784407\\
734432	0.173170711654005\\
734433	0.173141936069178\\
734436	0.176812347526304\\
734437	0.179329471577127\\
734438	0.178201110754102\\
734439	0.163367700429477\\
734440	0.17448756512285\\
734443	0.183637464069978\\
734444	0.182651319105217\\
734445	0.18527232399246\\
734446	0.176599346439276\\
734447	0.164090570663875\\
734450	0.178437702689909\\
734451	0.171603775384348\\
734452	0.178312047324562\\
734453	0.176805655962417\\
734454	0.168509834005262\\
734457	0.176001284591763\\
734458	0.192783369239021\\
734459	0.184643729287704\\
734460	0.180489254317433\\
734461	0.169966091359918\\
734464	0.153241665243674\\
734465	0.158176668085902\\
734466	0.153149675345247\\
734468	0.157540625530949\\
734471	0.180972922144836\\
734472	0.181029974213958\\
734473	0.160475772044257\\
734474	0.157913305122393\\
734475	0.154632149477452\\
734478	0.167077861160338\\
734479	0.152615494006571\\
734480	0.153965981571871\\
734481	0.151157642338931\\
734482	0.144634247613278\\
734485	0.157302046529334\\
734486	0.152651161819993\\
734487	0.15407432132321\\
734488	0.15142036020725\\
734489	0.144646139607443\\
734492	0.129297621301804\\
734493	0.123671042775826\\
734494	0.122144750206002\\
734495	0.114727333373578\\
734499	0.127775911620723\\
734500	0.129143491264131\\
734501	0.128127089182051\\
734502	0.131495658157523\\
734503	0.142267377908374\\
734506	0.154808994371339\\
734507	0.150733874627176\\
734508	0.163439494686627\\
734509	0.159543313549901\\
734510	0.172223888078391\\
734513	0.185760812260502\\
734514	0.177535834139562\\
734515	0.182461957606749\\
734516	0.171047013926958\\
734517	0.173067027289827\\
734521	0.176800691669875\\
734522	0.187953224078052\\
734523	0.186317975284666\\
734524	0.176174456611905\\
734527	0.185176225951465\\
734528	0.167517792232781\\
734529	0.162845659747168\\
734530	0.148171317818212\\
734531	0.148733379637795\\
734534	0.167351110150156\\
734535	0.1734586586211\\
734536	0.153106026152122\\
734537	0.156767212125685\\
734538	0.156452194275662\\
734541	0.155524239863794\\
734542	0.15542869152141\\
734543	0.157518802186628\\
734544	0.159122189628361\\
734545	0.151016929581986\\
734548	0.158898270307828\\
734549	0.15675049372333\\
734550	0.15366514626573\\
734551	0.152071370697482\\
734552	0.149043731902383\\
734556	0.171695086665082\\
734557	0.180123743028727\\
734558	0.173458191918922\\
734559	0.151329443194103\\
734562	0.161533723542705\\
734563	0.163329539865696\\
734564	0.171217210712022\\
734565	0.163243526196834\\
734566	0.16454088839362\\
734569	0.179872139685191\\
734570	0.188959574530258\\
734571	0.172049073499025\\
734572	0.188561457875129\\
734573	0.200147735001202\\
734576	0.192295579896261\\
734577	0.217173407172097\\
734578	0.24039729374416\\
734579	0.229981768769842\\
734580	0.199328568953341\\
734583	0.178578432627451\\
734584	0.164587352861619\\
734585	0.16248440381369\\
734586	0.151737983988229\\
734587	0.138677794005431\\
734590	0.15129338635717\\
734591	0.152225624425435\\
734592	0.141938586066534\\
734593	0.140163920064802\\
734594	0.131033056531653\\
734597	0.17007705476287\\
734598	0.170961090146003\\
734599	0.183120754683124\\
734600	0.1773513597449\\
734601	0.175348990989303\\
734604	0.190972236154534\\
734605	0.180446168261902\\
734606	0.187784388205761\\
734607	0.190358173671312\\
734608	0.188529046086842\\
734611	0.178117008145489\\
734612	0.176170174512029\\
734613	0.15993461265553\\
734614	0.140640868776703\\
734618	0.158333237278182\\
734619	0.151260777246311\\
734620	0.153708483648262\\
734621	0.146631162214567\\
734622	0.139030013052622\\
734625	0.148910641244836\\
734626	0.161386059668219\\
734627	0.153093853277132\\
734628	0.154865024406063\\
734629	0.149790757255349\\
734632	0.165391817817391\\
734633	0.151379684824764\\
734634	0.149234247973622\\
734635	0.150263576308589\\
734636	0.145678984977988\\
734639	0.16210608728975\\
734640	0.1635097475476\\
734641	0.149944159184126\\
734642	0.155423636254662\\
734643	0.136474687817169\\
734646	0.150860545851374\\
734647	0.145679781696809\\
734648	0.137131558064466\\
734649	0.130083195226489\\
734650	0.115814007621358\\
734654	0.134108140102025\\
734655	0.133841876515253\\
734656	0.134248804093435\\
734657	0.146767243583807\\
734660	0.150311162216366\\
734661	0.149367550207614\\
734662	0.152036174743336\\
734663	0.152904627093149\\
734664	0.151599988178477\\
734667	0.162769612158814\\
734668	0.158441322157761\\
734669	0.160310483874093\\
734670	0.168993534669492\\
734671	0.173306831006349\\
734674	0.169981921614064\\
734675	0.149671270018542\\
734676	0.145685855688755\\
734677	0.150976820081656\\
734678	0.156412100669464\\
734681	0.159757459915164\\
734682	0.15051003589258\\
734683	0.149205541143601\\
734684	0.129075745361804\\
734685	0.135917370858466\\
734689	0.168996250352938\\
734690	0.17423953892524\\
734691	0.166960314859867\\
734692	0.168490786952839\\
734695	0.174078145027188\\
734696	0.174486780983013\\
734697	0.177101197581602\\
734698	0.184719646401396\\
734699	0.173715957134326\\
734702	0.179254691888483\\
734703	0.168872927565351\\
734704	0.161933081424891\\
734705	0.157473379571985\\
734706	0.161651198456576\\
734709	0.172340680686792\\
734710	0.16858736177993\\
734711	0.174637402054484\\
734712	0.17044886737963\\
734713	0.192906913908669\\
734716	0.199301867162311\\
734717	0.187547544086448\\
734718	0.219246907426796\\
734719	0.280831371502366\\
734720	0.33349702044771\\
734723	0.537271325798713\\
734724	0.584279992800438\\
734725	0.576559164621924\\
734726	0.58229583273658\\
734727	0.494435340111681\\
734730	0.467492061542483\\
734731	0.438981665435407\\
734732	0.410041755802595\\
734733	0.508018849788794\\
734734	0.578449847052805\\
734737	0.626921624002394\\
734738	0.552706018480811\\
734739	0.520713861227296\\
734740	0.555228429836145\\
734741	0.602545909393658\\
734744	0.442874660789351\\
734745	0.402129791296646\\
734746	0.385844646076626\\
734747	0.362561457610298\\
734748	0.396920922956968\\
734752	0.490207863322756\\
734753	0.450596270747124\\
734754	0.447008823819682\\
734755	0.487346779546109\\
734758	0.530391515144501\\
734759	0.478430219304647\\
734760	0.456848667024776\\
734761	0.412579522575282\\
734762	0.388256511740584\\
734765	0.411279108725854\\
734766	0.376155301588304\\
734767	0.415414977818838\\
734768	0.538330720838363\\
734769	0.55100775345865\\
734772	0.559619895188036\\
734773	0.496295349567265\\
734774	0.516144039708067\\
734775	0.565086484162241\\
734776	0.576901733019181\\
734779	0.731214651417374\\
734780	0.73418647582819\\
734781	0.594581956480592\\
734782	0.509050529064129\\
734783	0.590441028495824\\
734786	0.593984480222457\\
734787	0.602496482318841\\
734788	0.549052014809962\\
734789	0.549909216574538\\
734790	0.48363288590856\\
734793	0.540307534194309\\
734794	0.521681150703238\\
734795	0.554754390534887\\
734796	0.53361042853744\\
734797	0.490993664225703\\
734800	0.420864641018936\\
734801	0.446004150331604\\
734802	0.430023716086726\\
734803	0.369810925257964\\
734804	0.338039699391848\\
734807	0.383608794566831\\
734808	0.459738280318493\\
734809	0.458367986365345\\
734810	0.394412962846158\\
734811	0.43948972336907\\
734814	0.436616804012292\\
734815	0.409066507822858\\
734816	0.468692810979513\\
734817	0.443221597050125\\
734818	0.416935519335284\\
734821	0.427995993335034\\
734822	0.410045484607677\\
734823	0.401110762223042\\
734824	0.436759264309885\\
734825	0.385314991556262\\
734828	0.381686134354065\\
734829	0.35035081722839\\
734830	0.389391828466512\\
734832	0.410178942836357\\
734835	0.415335447201365\\
734836	0.348858343116597\\
734837	0.276029298195316\\
734838	0.273530686633552\\
734839	0.278076120747464\\
734842	0.351928372397611\\
734843	0.345871552359103\\
734844	0.336195381982748\\
734845	0.358808317943212\\
734846	0.318777961925216\\
734849	0.340442547614093\\
734850	0.355418535709463\\
734851	0.344961299896887\\
734852	0.32878876168518\\
734853	0.293338414697176\\
734856	0.277904947670208\\
734857	0.236615243983068\\
734858	0.258063489709669\\
734859	0.239369923333253\\
734860	0.222855234544509\\
734864	0.230651976505209\\
734865	0.249139137893497\\
734866	0.236689029955581\\
734867	0.234553060800753\\
734871	0.253236586200031\\
734872	0.248902697315706\\
734873	0.221765803820508\\
734874	0.263114933819146\\
734877	0.266160390686191\\
734878	0.24421058185281\\
734879	0.249127889040908\\
734880	0.237857794838343\\
734881	0.242829055169453\\
734885	0.263438792891151\\
734886	0.258115522767851\\
734887	0.234817407265733\\
734888	0.226536513203987\\
734891	0.222595933648\\
734892	0.214854928824014\\
734893	0.216044169548499\\
734894	0.213010397507418\\
734895	0.216322904476976\\
734898	0.229849120599696\\
734899	0.235344604567464\\
734900	0.197864788158947\\
734901	0.18843178821142\\
734902	0.19012339214098\\
734905	0.198313673636571\\
734906	0.210913825115825\\
734907	0.205021107934228\\
734908	0.211258823068304\\
734909	0.211042209607457\\
734912	0.216571987100033\\
734913	0.212601460240505\\
734914	0.206026259924627\\
734915	0.210031702037431\\
734916	0.188462257285772\\
734920	0.194038518060775\\
734921	0.183894371556636\\
734922	0.166977449872879\\
734923	0.160249406489235\\
734926	0.17171933964266\\
734927	0.164715168703408\\
734928	0.155967181589466\\
734929	0.163948590794508\\
734930	0.164141635263482\\
734933	0.178661774321737\\
734934	0.190689633658768\\
734935	0.185793238563731\\
734936	0.18260741973332\\
734937	0.180416051361531\\
734940	0.181220792651755\\
734941	0.170860104950442\\
734942	0.164084181696275\\
734943	0.167175174678698\\
734944	0.16345974648204\\
734947	0.163953214519733\\
734948	0.170954397125634\\
734949	0.159504949491365\\
734950	0.169948094646068\\
734951	0.165142552260519\\
734954	0.17416648176082\\
734955	0.163158044431389\\
734956	0.16821997255495\\
734957	0.180439429739335\\
734958	0.165451677567189\\
734961	0.174994190034161\\
734962	0.173483445702595\\
734963	0.173830136768472\\
734964	0.182941272541051\\
734968	0.213710671275784\\
734969	0.236088757979318\\
734970	0.244526837326256\\
734971	0.234905186518872\\
734972	0.22761233426843\\
734975	0.248836100824845\\
734976	0.232948009184663\\
734977	0.2096691633894\\
734978	0.209993602742012\\
734979	0.19500759830153\\
734982	0.212776113485546\\
734983	0.202661436303744\\
734984	0.18877681796401\\
734985	0.179046350205097\\
734986	0.156456458829315\\
734989	0.190634716209522\\
734990	0.1797408575703\\
734991	0.175538063828304\\
734992	0.185557594011131\\
734993	0.20456737366936\\
734996	0.224703935353052\\
734997	0.22629166904064\\
734998	0.240962954938399\\
734999	0.243470510534504\\
735000	0.235261451034811\\
735003	0.265018491416121\\
735004	0.272867112916001\\
735005	0.268132256105887\\
735006	0.295796526343629\\
735007	0.335729309849546\\
735010	0.304186973335152\\
735011	0.275887297900363\\
735012	0.298951022168982\\
735013	0.293820232873477\\
735014	0.263137590953777\\
735018	0.269441815934399\\
735019	0.286414708455878\\
735020	0.282614035156385\\
735021	0.3173270935787\\
735024	0.338218797681\\
735025	0.32183930471851\\
735026	0.310623492285515\\
735027	0.288752537741745\\
735028	0.295201445915178\\
735031	0.299384644665773\\
735032	0.294313588635324\\
735033	0.303612915171426\\
735034	0.31024299668985\\
735035	0.263990252777733\\
735038	0.245790314058896\\
735039	0.228071771261505\\
735040	0.213660386063694\\
735041	0.197388805659818\\
735042	0.187643797596045\\
735045	0.216875628366307\\
735046	0.207442415788946\\
735047	0.208507031346643\\
735048	0.195921113529383\\
735049	0.181889951108579\\
735052	0.191276800083753\\
735053	0.192738464548355\\
735055	0.195783410107042\\
735056	0.236430447741322\\
735059	0.243885623299681\\
735060	0.233367869200321\\
735061	0.251170998275314\\
735062	0.258412445480181\\
735063	0.247771107758249\\
735066	0.255444616037975\\
735067	0.261866540909807\\
735068	0.25459980284581\\
735069	0.254041337455367\\
735070	0.253313231747501\\
735073	0.279221215871217\\
735074	0.285346728014697\\
735075	0.276448295576918\\
735076	0.250201809943222\\
735077	0.232399758336325\\
735080	0.271130723375026\\
735081	0.252259920494726\\
735082	0.245176568347178\\
735083	0.227618649515051\\
735084	0.226764782927793\\
735087	0.210251472600919\\
735088	0.211003689658982\\
735089	0.196222215942409\\
735090	0.181782823045685\\
735091	0.177583884499418\\
735094	0.18343416811032\\
735095	0.169214949896878\\
735096	0.170487518369164\\
735097	0.16453611772879\\
735098	0.163458872552665\\
735101	0.15218522372635\\
735102	0.156404398817949\\
735103	0.152366668890763\\
735104	0.1500350344202\\
735105	0.140337660024035\\
735108	0.147697275588123\\
735109	0.157039805884395\\
735110	0.149179779038794\\
735111	0.14866516223125\\
735112	0.139835279701365\\
735116	0.163544632629218\\
735117	0.163159595061573\\
735118	0.143650646721659\\
735119	0.175011619500161\\
735122	0.184918000812258\\
735123	0.189339444301895\\
735124	0.181497094831266\\
735125	0.168032423198886\\
735126	0.176435326045874\\
735129	0.184200991953407\\
735130	0.175967113363947\\
735131	0.17496843576731\\
735132	0.175664660461422\\
735133	0.167404826045281\\
735136	0.172319876917361\\
735137	0.165391460883267\\
735138	0.179247476863253\\
735139	0.166922637924643\\
735140	0.165105084488504\\
735143	0.163201427890428\\
735144	0.167037910146523\\
735145	0.166432905459783\\
735146	0.16801682098418\\
735147	0.214551110685227\\
735150	0.225027205600974\\
735151	0.219757677058177\\
735152	0.22045472966779\\
735153	0.219813037421454\\
735154	0.215086698573493\\
735157	0.22784607140858\\
735158	0.224822491933803\\
735159	0.217365025653056\\
735160	0.210991693222611\\
735161	0.218583437525241\\
735164	0.233260044375072\\
735165	0.243266013945662\\
735166	0.217421400396247\\
735167	0.213580395252368\\
735168	0.219200924527996\\
735173	0.224128588908221\\
735174	0.196124833255989\\
735175	0.195742135262993\\
735178	0.19257016336605\\
735179	0.199883140646647\\
735180	0.172959194828021\\
735181	0.16746214045776\\
735182	0.165977421247692\\
735185	0.16734432829589\\
735186	0.162201364372588\\
735187	0.164106612722595\\
735188	0.161940359378866\\
735189	0.160057335945084\\
735192	0.155989599725608\\
735193	0.143241889846702\\
735194	0.137591562513636\\
735196	0.140142452717312\\
735199	0.146605534206213\\
735200	0.14486354796304\\
735201	0.141813998494095\\
735202	0.133503829312442\\
735203	0.13391270526995\\
735206	0.133869049333223\\
735207	0.145381134892153\\
735208	0.138369213276373\\
735209	0.145429556152617\\
735210	0.160750941133335\\
735213	0.167899788677163\\
735214	0.159485037700864\\
735215	0.148559637943752\\
735216	0.152831200790466\\
735217	0.156424374080198\\
735220	0.162932636087363\\
735221	0.146946884854729\\
735222	0.157977326137338\\
735223	0.154062673387502\\
735224	0.159681423383673\\
735227	0.163737240226441\\
735229	0.154405980676508\\
735230	0.152618946910346\\
735231	0.161656632127152\\
735234	0.171322918066233\\
735236	0.148647751942384\\
735237	0.130539889446823\\
735238	0.143234723143395\\
735241	0.15004254429084\\
735242	0.148222600621725\\
735243	0.148130748744659\\
735244	0.146183798294594\\
735245	0.138234248630397\\
735248	0.152615462945549\\
735249	0.147273774253068\\
735250	0.141039637727025\\
735251	0.145357925464757\\
735252	0.145279377898797\\
735256	0.149039364226423\\
735257	0.147044017594681\\
735258	0.143436714247093\\
735259	0.136765620144062\\
735262	0.156274073906501\\
735263	0.160960753446755\\
735264	0.153384849387734\\
735265	0.133350139920072\\
735266	0.123049413210591\\
735269	0.135151192978349\\
735270	0.138022252279509\\
735271	0.138510397623977\\
735272	0.131676737005233\\
735273	0.133025006358065\\
735276	0.136549967962986\\
735277	0.130395555966914\\
735278	0.122484211489621\\
735279	0.120259738308043\\
735280	0.120332975560248\\
735284	0.124710072767414\\
735285	0.122999060069132\\
735286	0.137864128380055\\
735287	0.125298626437235\\
735290	0.139843233316376\\
735291	0.151887875846196\\
735292	0.131078449309324\\
735293	0.117172755936128\\
735294	0.117895928714526\\
735297	0.128227133021584\\
735298	0.126153519218107\\
735299	0.1204077638808\\
735300	0.122647452617935\\
735301	0.111548369954131\\
735304	0.11691955974259\\
735305	0.114839708491247\\
735306	0.108247171129632\\
735307	0.108226694044298\\
735308	0.112475044147695\\
735311	0.106070174791274\\
735312	0.113266013994994\\
735313	0.104314021918102\\
735314	0.107153942878149\\
735315	0.106295941087014\\
735318	0.112801234328569\\
735319	0.120358082514659\\
735320	0.115644094090743\\
735321	0.109986477659156\\
735325	0.122156747547816\\
735326	0.138371181127175\\
735327	0.139823123089104\\
735328	0.150421808230474\\
735329	0.149655292730057\\
735332	0.153658909216464\\
735333	0.150567104931556\\
735334	0.153285135989404\\
735335	0.156305034072102\\
735336	0.157863718129163\\
735339	0.186791820253798\\
735340	0.175267738543247\\
735341	0.198006691217134\\
735342	0.201559374318237\\
735343	0.184697438114961\\
735346	0.188484821473741\\
735347	0.174189342235749\\
735348	0.170730277450441\\
735349	0.16083824757753\\
735350	0.146728464356435\\
735353	0.171512614093448\\
735354	0.151015415091711\\
735355	0.15506853605716\\
735356	0.152985087315415\\
735357	0.141819628606739\\
735360	0.157037747884008\\
735361	0.147955757566341\\
735362	0.131876690143457\\
735363	0.12619251841481\\
735364	0.124628979603501\\
735367	0.133776805540394\\
735368	0.118929630130804\\
735369	0.125337279739333\\
735370	0.1264524390797\\
735371	0.117442180063376\\
735374	0.120470397135749\\
735375	0.127139621277044\\
735376	0.127865306321833\\
735377	0.130071709614177\\
735378	0.113697454744656\\
735382	0.127189601701808\\
735383	0.118203396755171\\
735384	0.119518941377562\\
735385	0.112329633064819\\
735388	0.13449560723655\\
735389	0.126651715198379\\
735390	0.136381000996117\\
735391	0.148940871739669\\
735392	0.13745910357006\\
735395	0.146759703674602\\
735396	0.149023559021252\\
735397	0.146809487267584\\
735398	0.150182230012591\\
735399	0.139169528151178\\
735402	0.143154594352281\\
735403	0.140339800474689\\
735404	0.128136238971174\\
735405	0.15014623525246\\
735406	0.142415110862412\\
735409	0.16190103730084\\
735410	0.147613745261375\\
735411	0.138504708637521\\
735412	0.133354791635816\\
735413	0.127290234341398\\
735416	0.145100843050216\\
735417	0.145295403038747\\
735418	0.150263415548273\\
735420	0.163077734515555\\
735423	0.167975034090666\\
735424	0.163407485692401\\
735425	0.166516335749548\\
735426	0.157523124013688\\
735427	0.161586932660258\\
735430	0.164546438829284\\
735431	0.16966971426017\\
735432	0.170589015228091\\
735433	0.159775736263704\\
735434	0.164195941018553\\
735437	0.166381388231797\\
735438	0.156622010472741\\
735439	0.155892943439237\\
735440	0.154460784333236\\
735441	0.143256573740747\\
735444	0.155599475231209\\
735445	0.14335382901724\\
735446	0.150328637017612\\
735447	0.148621412075013\\
735448	0.136823212107067\\
735451	0.15226653748069\\
735452	0.147801414709893\\
735453	0.138806231567914\\
735454	0.128049805196887\\
735455	0.13339141115971\\
735458	0.136110638821307\\
735459	0.139030794809535\\
735460	0.118423410178226\\
735461	0.133562692758405\\
735462	0.127933304700375\\
735465	0.124476241502706\\
735466	0.117778776837949\\
735467	0.114693082468341\\
735468	0.111865767392866\\
735469	0.109249357101169\\
735472	0.112568257631148\\
735473	0.114396944630072\\
735474	0.117598427347431\\
735475	0.111450148655327\\
735476	0.109177046434918\\
735480	0.122101168726302\\
735481	0.111935163784817\\
735482	0.102485846688687\\
735483	0.124717863391492\\
735486	0.133383545549602\\
735487	0.130925569118088\\
735488	0.116730007786423\\
735489	0.12039936957575\\
735490	0.117156178410023\\
735493	0.117635666812049\\
735494	0.127738088910505\\
735495	0.116169837588048\\
735496	0.1127790027497\\
735497	0.118179144080216\\
735500	0.123926679480486\\
735501	0.122582332643082\\
735502	0.11926917432317\\
735503	0.122775699895976\\
735504	0.12510338889105\\
735507	0.140745839269171\\
735508	0.14163764289783\\
735509	0.140226060209182\\
735510	0.139265629042715\\
735511	0.155797868272376\\
735514	0.164418592780049\\
735515	0.174168854272073\\
735516	0.193375916836771\\
735517	0.180498183205312\\
735518	0.179377872262082\\
735521	0.187192099312566\\
735522	0.184519969771598\\
735523	0.178743832834993\\
735524	0.186489880825978\\
735525	0.172027625383994\\
735528	0.1864912887781\\
735529	0.169183284900628\\
735530	0.176600237765488\\
735531	0.166481037433102\\
735532	0.167250459418742\\
735535	0.177140969305427\\
735536	0.178550437554704\\
735537	0.175656489799786\\
735538	0.156551204866988\\
735539	0.152228421376741\\
735542	0.142582856986371\\
735543	0.136300536081172\\
735544	0.135073347713937\\
735545	0.132680868462533\\
735546	0.129763750942885\\
735549	0.135735114763307\\
735550	0.133735126292933\\
735551	0.13354356563125\\
735552	0.134941190885687\\
735553	0.137421883520965\\
735556	0.126741379042472\\
735557	0.124416879386493\\
735558	0.119575250604801\\
735559	0.122199091218446\\
735560	0.116579578710544\\
735563	0.120022244698225\\
735564	0.117603134045783\\
735565	0.11314317448758\\
735567	0.115681935004881\\
735570	0.121764133900298\\
735571	0.1259314942069\\
735572	0.116940321478111\\
735573	0.127334762772245\\
735574	0.122908346596255\\
735577	0.127179461577313\\
735578	0.123920022272772\\
735579	0.116975736325699\\
735580	0.122587934471383\\
735581	0.123155543621371\\
735584	0.144670181878496\\
735585	0.141703206404387\\
735586	0.138640261500594\\
735587	0.142298484046169\\
735588	0.128009836422897\\
735591	0.130388413920359\\
735592	0.12523054295271\\
735594	0.131823556805124\\
735595	0.126254199002425\\
735598	0.134762468956103\\
735599	0.133274495142224\\
735601	0.155397945113437\\
735602	0.154631598086198\\
735605	0.162247382810251\\
735606	0.152053596928927\\
735607	0.152727809077599\\
735608	0.143920583085665\\
735609	0.150147390600728\\
735612	0.1570163638918\\
735613	0.158524943263026\\
735614	0.147441807428647\\
735615	0.149766749961213\\
735616	0.145439037419151\\
735620	0.15325331400482\\
735621	0.146868848708325\\
735622	0.156470489400885\\
735623	0.15671519929322\\
735626	0.171442612014332\\
735627	0.167677259755046\\
735628	0.176328400893409\\
735629	0.18177217025531\\
735630	0.170931274559788\\
735633	0.189805690668993\\
735634	0.181265394304414\\
735635	0.202365849223542\\
735636	0.18479531411219\\
735637	0.185836998156803\\
735640	0.1827734979732\\
735641	0.184541323502815\\
735642	0.191047719677504\\
735643	0.179613587518784\\
735644	0.166460127298385\\
735648	0.182638807283654\\
735649	0.181544292035373\\
735650	0.180291464314058\\
735651	0.151293634266574\\
735654	0.162233079858183\\
735655	0.13795709848794\\
735656	0.136685556339959\\
735657	0.126217683145326\\
735658	0.122800466462918\\
735661	0.14519130540189\\
735662	0.123364466615586\\
735663	0.13409613831028\\
735664	0.127855486506137\\
735665	0.139644462409643\\
735668	0.132442899933887\\
735669	0.129305879229841\\
735670	0.146262672144615\\
735671	0.140606706712048\\
735672	0.148829901354759\\
735675	0.157732654667307\\
735676	0.145621026966644\\
735677	0.133105271823702\\
735678	0.140891676196266\\
735679	0.144848120002164\\
735682	0.171731306563138\\
735683	0.17506407081503\\
735684	0.153149476264867\\
735685	0.175953009968661\\
735686	0.173251003770518\\
735689	0.201228403506911\\
735690	0.185353468555815\\
735691	0.170523858874022\\
735692	0.17672226202727\\
735693	0.188973835790309\\
735696	0.190265633973604\\
735697	0.209304475293497\\
735698	0.212851124997134\\
735699	0.204520401185237\\
735700	0.227868463836557\\
735703	0.222702549807148\\
735704	0.236318785272064\\
735705	0.234599050817832\\
735706	0.219924299430493\\
735710	0.22250700855435\\
735711	0.21332843177155\\
735712	0.19975663160013\\
735713	0.20591746456196\\
735714	0.192608690240794\\
735717	0.220703573132359\\
735718	0.228431477062993\\
735719	0.211255345047825\\
735720	0.197018312708423\\
735721	0.18322178804963\\
735724	0.158479848819501\\
735725	0.156021516288251\\
735726	0.151191239395452\\
735727	0.13624509731008\\
735728	0.139399399559951\\
735731	0.138532796094319\\
735732	0.126378064646787\\
735733	0.126376936608416\\
735734	0.134496242126657\\
735735	0.13281097369007\\
735738	0.134539280172009\\
735739	0.122481659593464\\
735740	0.116011071720466\\
735741	0.112790086663885\\
735742	0.113951259015508\\
735746	0.12164174951012\\
735747	0.117052163522241\\
735748	0.118608960495168\\
735749	0.117974608591665\\
735752	0.123433279827663\\
735753	0.118352804486235\\
735754	0.114476360679301\\
735755	0.118277839747034\\
735756	0.117153885769364\\
735759	0.121325740373441\\
735760	0.117949177877684\\
735761	0.120367872547195\\
735762	0.113838959823917\\
735763	0.122268590859814\\
735766	0.124249204130258\\
735767	0.124303264429174\\
735768	0.129037350130838\\
735769	0.112849665884468\\
735770	0.114985256712387\\
735773	0.122462731943684\\
735774	0.11344999033967\\
735775	0.124661331835579\\
735776	0.117798431049216\\
735777	0.123450753509042\\
735780	0.124400028447709\\
735781	0.125143695178387\\
735782	0.121535906665789\\
735783	0.126706855580156\\
735787	0.138845909657659\\
735788	0.137042949516568\\
735789	0.150967643436296\\
735790	0.147378465002861\\
735791	0.14896554373355\\
735794	0.152042123777927\\
735795	0.151161330185839\\
735796	0.152634087676297\\
735797	0.152165083607102\\
735798	0.164623291760141\\
735801	0.148395201818429\\
735802	0.152880599374761\\
735803	0.146267292480296\\
735804	0.136985605021689\\
735805	0.140886196018344\\
735808	0.149557052772255\\
735809	0.141378076696624\\
735810	0.149417911494805\\
735811	0.139117659401826\\
735812	0.144307568841324\\
735815	0.135340203848006\\
735816	0.14120874728587\\
735817	0.137720034267826\\
735818	0.12955488190782\\
735819	0.132079291159467\\
735822	0.125122789190115\\
735823	0.12005143433717\\
735824	0.115945150456059\\
735825	0.104914081199216\\
735826	0.105453101449114\\
735829	0.100164798311355\\
735830	0.097361546304492\\
735831	0.0898523646334833\\
735832	0.0973298922050574\\
735833	0.0996733700877604\\
735836	0.107786149959774\\
735837	0.105875528568833\\
735838	0.0986711232285538\\
735839	0.098543785481729\\
735840	0.104220396865012\\
735844	0.112062670198063\\
735845	0.0969355440979178\\
735846	0.0941493517270252\\
735847	0.109551275870963\\
735850	0.12058423026153\\
735851	0.113306179875929\\
735852	0.117961796772368\\
735853	0.107930453849756\\
735854	0.106048791666173\\
735857	0.126957216020162\\
735858	0.13276001400491\\
735859	0.126500494184624\\
735860	0.114685327254313\\
735861	0.1082213215839\\
735864	0.114468686170551\\
735865	0.12132123344121\\
735866	0.125829378500122\\
735867	0.11703113180156\\
735868	0.126480966841462\\
735871	0.147123440147223\\
735872	0.138679061384751\\
735873	0.148143969886949\\
735874	0.147623543193182\\
735875	0.160664849257969\\
735878	0.151046083939192\\
735879	0.156241208435211\\
735880	0.196312346326456\\
735881	0.179639265237456\\
735882	0.211308488399534\\
735885	0.234359899145419\\
735886	0.271820786837745\\
735887	0.303774746512004\\
735888	0.308265575072724\\
735889	0.237610332480323\\
735892	0.24996991778182\\
735893	0.225820800914848\\
735894	0.190729485805609\\
735895	0.20046013287016\\
735896	0.220774581760209\\
735899	0.194165046854671\\
735900	0.192285648069394\\
735901	0.177796639753945\\
735902	0.165969030179589\\
735903	0.181004096632756\\
735906	0.180388865183604\\
735907	0.180398659353601\\
735908	0.167682778959104\\
735909	0.158614091860708\\
735910	0.149958768229983\\
735913	0.129940627651079\\
735914	0.129354084482155\\
735915	0.138476726072928\\
735916	0.126957912463301\\
735917	0.132860604832342\\
735920	0.147157619035688\\
735921	0.14082587181171\\
735922	0.140476099363894\\
735923	0.14623310228457\\
735924	0.135774690410154\\
735927	0.130105330002871\\
735928	0.131703760185123\\
735929	0.118525169696369\\
735931	0.123756647831219\\
735934	0.143138490143069\\
735935	0.145182732015962\\
735936	0.144228373499164\\
735937	0.144420842604469\\
735938	0.118293537453109\\
735941	0.134329518973902\\
735942	0.154985783537294\\
735943	0.156716480522022\\
735944	0.153034217525729\\
735945	0.178358138412997\\
735948	0.220109611185272\\
735949	0.219252908023689\\
735950	0.221961155493204\\
735951	0.204968429537064\\
735952	0.177472350627884\\
735955	0.193889282986234\\
735956	0.160469731046334\\
735957	0.159569859025684\\
735959	0.152824621286308\\
735962	0.170045237636882\\
735963	0.14885297340998\\
735964	0.157737458543915\\
735966	0.189304322160769\\
735969	0.187602827145775\\
735970	0.178782053171937\\
735971	0.192725231871728\\
735972	0.192932787439983\\
735973	0.168425278595033\\
735976	0.190867405499286\\
735977	0.17803559433633\\
735978	0.208044111736719\\
735979	0.181772017170028\\
735980	0.220880895970309\\
735984	0.204136853556671\\
735985	0.20244613648332\\
735986	0.182865691586164\\
735987	0.175971633480934\\
735990	0.186464137128627\\
735991	0.194173623352302\\
735992	0.16840575930465\\
735993	0.201158004594161\\
735994	0.186101843563084\\
735997	0.205811766276248\\
735998	0.193453827503231\\
735999	0.197533994535519\\
736000	0.190404746934819\\
736001	0.179638659456009\\
736004	0.172870029349868\\
736005	0.184819204978608\\
736006	0.174916068337683\\
736007	0.157762436843107\\
736008	0.15508334923575\\
736012	0.145977139058413\\
736013	0.150355224230845\\
736014	0.141668223949703\\
736015	0.137577332535313\\
736018	0.140846447657711\\
736019	0.134384114854713\\
736020	0.139369415734006\\
736021	0.133930077470719\\
736022	0.128773332357326\\
736025	0.138679875544843\\
736026	0.133096138600228\\
736027	0.126113878985743\\
736028	0.108801175796919\\
736029	0.116291741479689\\
736032	0.119073830308467\\
736033	0.122433791283555\\
736034	0.123479344556958\\
736035	0.118811177509079\\
736036	0.115126770942772\\
736039	0.130954542964033\\
736040	0.13303884917742\\
736041	0.125312453201435\\
736042	0.114155149456117\\
736043	0.103947738684199\\
736046	0.1244084754758\\
736047	0.115870304978635\\
736048	0.114704790254274\\
736049	0.135748655214857\\
736050	0.144110969755121\\
736053	0.144935104554132\\
736054	0.140451401795743\\
736055	0.142609183558531\\
736056	0.160938908020529\\
736060	0.167671715214061\\
736061	0.16098578612551\\
736062	0.163703193040248\\
736063	0.173262437619472\\
736064	0.162917337830397\\
736067	0.167333821244241\\
736068	0.169580456342509\\
736069	0.161367095863904\\
736070	0.159485372191875\\
736071	0.151708507559097\\
736074	0.166042095922589\\
736075	0.161574403066015\\
736076	0.161530162920057\\
736077	0.156432902267227\\
736078	0.155164425658249\\
736081	0.161272816933132\\
736082	0.169734093757412\\
736083	0.154942262156534\\
736084	0.161413477240094\\
736085	0.165261458150335\\
736088	0.137412172292353\\
736089	0.135013613545809\\
736090	0.122106176510497\\
736091	0.124709478613912\\
736092	0.108702585596731\\
736095	0.107125992655351\\
736096	0.114461103999325\\
736097	0.100775053581851\\
736098	0.113844339860369\\
736099	0.104913905409795\\
736102	0.0966683174144606\\
736103	0.0917784538670161\\
736104	0.093476416649545\\
736105	0.0892860947465681\\
736106	0.0907040721246203\\
736110	0.104206836421757\\
736111	0.100883230023913\\
736112	0.103524957566562\\
736113	0.100294198323921\\
736116	0.105479588860432\\
736117	0.105902612850009\\
736118	0.106946633382483\\
736119	0.102455950090033\\
736120	0.101490605113558\\
736123	0.0956312440683147\\
736124	0.0987896456361444\\
736125	0.102252310816521\\
736126	0.101651165281198\\
736127	0.106873305307454\\
736130	0.11446326761907\\
736131	0.110395625544036\\
736132	0.107696461676827\\
736133	0.0975227235616896\\
736134	0.0963295313276532\\
736137	0.0978137460667454\\
736138	0.113562503590028\\
736139	0.104826684971302\\
736140	0.0980374734248631\\
736141	0.0971964299542105\\
736144	0.118582930102928\\
736145	0.11895981451307\\
736146	0.122516875641947\\
736147	0.11801312288215\\
736151	0.1524252520861\\
736152	0.148905520965069\\
736153	0.166561678289584\\
736154	0.152511800212745\\
736155	0.158639555873838\\
736158	0.163136631815568\\
736159	0.148629748405226\\
736160	0.148288306710814\\
736161	0.151442440226326\\
736162	0.152467872510546\\
736165	0.150410836883336\\
736166	0.158341984226127\\
736167	0.145384850467105\\
736168	0.152028907919897\\
736169	0.161001423667168\\
736172	0.18897323288194\\
736173	0.188520972598785\\
736174	0.185397672836608\\
736175	0.174485062899309\\
736176	0.15926253200406\\
736179	0.165668348736472\\
736180	0.168909366388803\\
736181	0.170773486622803\\
736182	0.157039193989711\\
736183	0.149629873804331\\
736186	0.155653621500772\\
736187	0.161049961392264\\
736188	0.170141599239473\\
736189	0.165740862403038\\
736190	0.164120052788007\\
736193	0.16213275100709\\
736194	0.156824641081921\\
736195	0.160950680318109\\
736196	0.172625242876646\\
736197	0.252885743261601\\
736200	0.348749785112484\\
736201	0.315428531335541\\
736202	0.339977469644034\\
736203	0.294476680752085\\
736204	0.281843304762485\\
736207	0.275300237290815\\
736208	0.313859547417518\\
736209	0.332149412321953\\
736210	0.253625863751335\\
736211	0.277084434459869\\
736215	0.292358554915763\\
736216	0.245765225544716\\
736217	0.273039007550985\\
736218	0.27371035553917\\
736221	0.254520134953125\\
736222	0.23711196853593\\
736223	0.216653670106829\\
736224	0.213168331430381\\
736225	0.21415695521508\\
736228	0.21639757231377\\
736229	0.228930858003159\\
736230	0.237359267896155\\
736231	0.246927286666707\\
736232	0.22555929007955\\
736235	0.285172383237402\\
736236	0.313686410434344\\
736237	0.307432299872968\\
736238	0.287434627790482\\
736239	0.32922136706403\\
736242	0.298258840726954\\
736243	0.305924290872137\\
736244	0.285507863477653\\
736245	0.304420026370099\\
736246	0.286912472716608\\
736249	0.301179668660094\\
736250	0.259569190753616\\
736251	0.307375860371623\\
736252	0.263665355702109\\
736253	0.24721376637674\\
736256	0.27216319715896\\
736257	0.270974637329527\\
736258	0.258554113048894\\
736259	0.280683327009796\\
736260	0.275270267196764\\
736263	0.261001814958796\\
736264	0.298691318617873\\
736265	0.2468962354481\\
736266	0.23760250258151\\
736267	0.241707631116502\\
736270	0.29259223994481\\
736271	0.278258106144113\\
736272	0.215045402063361\\
736273	0.224307031965449\\
736274	0.210395505616865\\
736277	0.211614423781992\\
736278	0.236271828924652\\
736279	0.193299780008967\\
736280	0.206944033109279\\
736281	0.237409394237978\\
736284	0.244853776829496\\
736285	0.233601037453365\\
736286	0.203820849696132\\
736287	0.214148857903891\\
736288	0.221487726306932\\
736291	0.222899142056303\\
736292	0.212823871730226\\
736293	0.184000442126283\\
736295	0.197662285891466\\
736298	0.196479082034305\\
736299	0.183090826016581\\
736300	0.19164082475073\\
736301	0.201906765281453\\
736302	0.211756096369547\\
736305	0.235114262119448\\
736306	0.246988650986734\\
736307	0.250803304785586\\
736308	0.233007562422597\\
736309	0.26781547508292\\
736312	0.282544473431601\\
736313	0.256560451747228\\
736314	0.255893080864628\\
736315	0.244610176644308\\
736316	0.236281310433079\\
736319	0.254456928038078\\
736320	0.235235099616385\\
736321	0.228596388155826\\
736322	0.204935989733892\\
736326	0.256096602271782\\
736327	0.235628827625992\\
736328	0.215803994343547\\
736329	0.222244714164259\\
736333	0.29707594857981\\
736334	0.278280715997641\\
736335	0.299452968469301\\
736336	0.30490569835241\\
736337	0.28658067928549\\
736340	0.351715097524078\\
736341	0.356006661210163\\
736342	0.33795266729916\\
736343	0.374034707874854\\
736344	0.418579805396271\\
736348	0.374377191498926\\
736349	0.477987952967837\\
736350	0.449863747151961\\
736351	0.403385318790238\\
736354	0.380600195697716\\
736355	0.436591746895874\\
736356	0.379421735777567\\
736357	0.405515273903685\\
736358	0.422569731754879\\
736361	0.397632687477655\\
736362	0.409693526489861\\
736363	0.469135228174314\\
736364	0.375447717548643\\
736365	0.398784444006788\\
736368	0.469360284293809\\
736369	0.498708196845015\\
736370	0.46419045304143\\
736371	0.510054469806056\\
736372	0.498858099213216\\
736376	0.501662841490241\\
736377	0.394888544649605\\
736378	0.361977510285281\\
736379	0.372017249589251\\
736382	0.350191798252647\\
736383	0.320171037846282\\
736384	0.360602775087287\\
736385	0.332837117551543\\
736386	0.283734231036184\\
736389	0.306565578371747\\
736390	0.307073359906976\\
736391	0.288907805803355\\
736392	0.27573863098355\\
736393	0.253895805099841\\
736396	0.286081541095141\\
736397	0.277285245669481\\
736398	0.278566812405262\\
736399	0.26575338502387\\
736400	0.271941712883616\\
736403	0.255248602743661\\
736404	0.254700064323852\\
736405	0.248897138492103\\
736406	0.253964850884713\\
736407	0.247020886591142\\
736410	0.2435734028048\\
736411	0.255523815121011\\
736412	0.244596394413149\\
736413	0.283058177705874\\
736417	0.314359780017269\\
736418	0.313874175250099\\
736419	0.25878513507835\\
736420	0.231917737983681\\
736421	0.256227181505477\\
736424	0.292590875603031\\
736425	0.295179120920439\\
736426	0.314919335120706\\
736427	0.295503469657998\\
736428	0.288840424099556\\
736431	0.278019485689738\\
736432	0.287772797623046\\
736433	0.279917504897762\\
736434	0.2558133721227\\
736435	0.252431841361646\\
736438	0.264705662011272\\
736439	0.264335030516713\\
736440	0.25989430295647\\
736441	0.262638139944047\\
736442	0.247934004896448\\
736445	0.278079598783495\\
736446	0.27717529947661\\
736447	0.266821125725778\\
736448	0.245048395449434\\
736449	0.26985241234905\\
736452	0.289643566334335\\
736453	0.260137795330655\\
736454	0.245896886348841\\
736455	0.226441004737915\\
736456	0.213467713112253\\
736459	0.221273507780933\\
736460	0.210445103991577\\
736461	0.194490995680559\\
736462	0.219112323209055\\
736463	0.213210310464779\\
736466	0.235035114679792\\
736467	0.230929788384374\\
736468	0.22240436835529\\
736469	0.224283751244453\\
736470	0.210625783812845\\
736473	0.189010974235525\\
736474	0.191211647539904\\
736475	0.1847034433874\\
736476	0.154843236904256\\
736477	0.166905799774307\\
736481	0.165222003032556\\
736482	0.172257020871759\\
736483	0.182365071764625\\
736484	0.159141067501778\\
736487	0.159767494472892\\
736488	0.149114369353009\\
736489	0.157288606876788\\
736490	0.149007250727515\\
736491	0.157883996843083\\
736494	0.183825580306382\\
736495	0.204152379411695\\
736496	0.205702810521872\\
736497	0.203849097353732\\
736498	0.194121251021446\\
736501	0.176645601818029\\
736502	0.17278119821865\\
736503	0.192852824983642\\
736504	0.169671101381373\\
736505	0.227709633680532\\
736508	0.252743237119324\\
736509	0.231179652211239\\
736510	0.202074562262292\\
736511	0.201488573591185\\
736512	0.188541083985212\\
736516	0.213672681230998\\
736517	0.222111514395234\\
736518	0.226628583520011\\
736519	0.222306857948704\\
736522	0.200819442734658\\
736523	0.202493932342339\\
736524	0.200469435942177\\
736525	0.199050905486129\\
736526	0.198427421350289\\
736529	0.199727429100843\\
736530	0.193841209915804\\
736531	0.200238421483532\\
736532	0.191976466199232\\
736533	0.187009127728563\\
736536	0.189741790929118\\
736537	0.20638539656551\\
736538	0.199179972337515\\
736539	0.189630326314666\\
736540	0.191130001527508\\
736543	0.192338073593123\\
736544	0.191732567730051\\
736545	0.191535386927519\\
736546	0.161073589916704\\
736547	0.157781128468066\\
736550	0.146678823209204\\
736551	0.148709997118715\\
736552	0.131087080932069\\
736553	0.138323613466445\\
736554	0.136214718969055\\
736557	0.139944264581074\\
736558	0.136139623324652\\
736559	0.133967515631947\\
736560	0.137444909450293\\
736561	0.139089761455909\\
736564	0.141029962866801\\
736565	0.135072191489409\\
736566	0.122594183342781\\
736567	0.131059433105069\\
736568	0.133182209004361\\
736571	0.135125087035178\\
736572	0.143439312447775\\
736573	0.145292456191176\\
736574	0.144758086313394\\
736575	0.126026029894921\\
736579	0.148771413212367\\
736580	0.144754738140385\\
736581	0.147485617789364\\
736582	0.138159161582378\\
736585	0.171711936366588\\
736586	0.163358916729979\\
736587	0.163469232202008\\
736588	0.178103084454994\\
736589	0.140244074683851\\
736592	0.138973693222994\\
736593	0.14769931484651\\
736594	0.142014988817544\\
736595	0.132211724823411\\
736596	0.149471248449457\\
736599	0.176747360661233\\
736600	0.149146803154883\\
736601	0.150719467542642\\
736602	0.167875377447261\\
736603	0.163044561925539\\
736606	0.164784946283795\\
736607	0.169756412924296\\
736608	0.18816733842899\\
736609	0.1848942402853\\
736610	0.180130531905005\\
736613	0.194721139901927\\
736614	0.193251292573437\\
736615	0.205671975514437\\
736616	0.216416474590854\\
736617	0.203031210557478\\
736620	0.213360321532489\\
736621	0.214411701085579\\
736622	0.197679598701173\\
736623	0.20363641407659\\
736624	0.201795440841535\\
736627	0.211111443351284\\
736628	0.200792594808867\\
736629	0.214323886482689\\
736630	0.192022689086418\\
736631	0.199362491468151\\
736634	0.217160606819995\\
736635	0.237299411238964\\
736636	0.217849216248009\\
736637	0.208218476210251\\
736638	0.195896294794745\\
736641	0.196663140218181\\
736642	0.181448021390429\\
736643	0.200879937695504\\
736644	0.175761041418624\\
736645	0.198572897634726\\
736648	0.204436830474157\\
736649	0.181734601883271\\
736650	0.196637833532432\\
736651	0.189564495195338\\
736652	0.177489017058227\\
736655	0.171283329601763\\
736656	0.16679108700999\\
736657	0.159546908215101\\
736659	0.155639987539001\\
736662	0.171920680814728\\
736663	0.172924373766958\\
736664	0.171833302426546\\
736665	0.173623636612386\\
736666	0.167145686238725\\
736669	0.14053408482041\\
736670	0.149930315723834\\
736671	0.15541126903645\\
736672	0.182312280901449\\
736673	0.132740461649935\\
736676	0.158064628107412\\
736677	0.144680875062318\\
736678	0.131802648164042\\
736679	0.141903435805812\\
736680	0.137604266175964\\
736683	0.132752368491598\\
736684	0.136408783353677\\
736685	0.131586146110428\\
736686	0.126714908704019\\
736687	0.128203157776232\\
736691	0.154193272477533\\
736692	0.15211606991415\\
736693	0.155651916629774\\
736694	0.173034082026252\\
736698	0.170386389246168\\
736699	0.171804684856071\\
736700	0.177986219821533\\
736701	0.17897101927589\\
736704	0.191441634477283\\
736705	0.183114789486139\\
736706	0.171364878378305\\
736707	0.185163153381528\\
736708	0.172356955591758\\
736712	0.180755153156932\\
736713	0.184388768634427\\
736714	0.180620653945065\\
736715	0.178707768615551\\
736718	0.17697977653701\\
736719	0.180884140606323\\
736720	0.187455424038758\\
736721	0.165496721630036\\
736722	0.160917232515557\\
736725	0.177614393042859\\
736726	0.197833905356463\\
736727	0.188401779510017\\
736728	0.176129218623697\\
736729	0.167892036733871\\
736732	0.175935414602023\\
736733	0.167643376248213\\
736734	0.179818479217264\\
736735	0.171412638345468\\
736736	0.157670301032554\\
736739	0.167415767430568\\
736740	0.172594969769017\\
736741	0.166925131870032\\
736742	0.148531905906781\\
736743	0.160202237646345\\
736747	0.157667185335789\\
736748	0.134684614586526\\
736749	0.14888054215516\\
736750	0.133372064915021\\
736753	0.144790720581877\\
736754	0.130755890921117\\
736755	0.111394519087656\\
736756	0.103706815257522\\
736757	0.103587533570996\\
736760	0.103870007335224\\
736761	0.103902121229284\\
736762	0.0997592801237991\\
736763	0.112361077282988\\
736764	0.111606170834948\\
736767	0.10729573525301\\
736768	0.11235366073377\\
736769	0.111192850093026\\
736770	0.0994600496949419\\
736771	0.0903093066523642\\
736774	0.0906493813733363\\
736775	0.097822565742076\\
736776	0.102636459111927\\
736777	0.1010996395723\\
736778	0.102217285372107\\
736781	0.125740372129099\\
736782	0.117419647845506\\
736783	0.125358981953826\\
736784	0.113637906445313\\
736785	0.114752518507619\\
736788	0.118930330334631\\
736789	0.127351055977735\\
736790	0.125125497683733\\
736791	0.155696825453599\\
736792	0.162071209873662\\
736795	0.154464675817434\\
736796	0.173063430445753\\
736797	0.166384309084795\\
736798	0.164503242778033\\
736802	0.163251085484674\\
736803	0.164051338923724\\
736804	0.154291657937928\\
736805	0.162496097411155\\
736806	0.165091962277377\\
736809	0.15346809873134\\
736810	0.161851660547367\\
736811	0.156686042165187\\
736812	0.148386564600019\\
736813	0.150057296472271\\
736816	0.166493318354099\\
736817	0.149681261703627\\
736818	0.138902950564315\\
736819	0.120085199848377\\
736820	0.112175715942681\\
736823	0.113573525441124\\
736824	0.100195552591434\\
736825	0.096787515765979\\
736826	0.0896458225736475\\
736827	0.0859673085322835\\
736830	0.0891167925342006\\
736831	0.103942818062484\\
736832	0.101650697120594\\
736833	0.102384411394209\\
736834	0.0986803182170505\\
736837	0.0979712035440518\\
736838	0.0975363333261999\\
736839	0.101155299970121\\
736840	0.091907196091149\\
736841	0.0880870040989373\\
736845	0.10456276735625\\
736846	0.108915381686711\\
736847	0.108335129825817\\
736848	0.0911232245326022\\
736851	0.1026467011189\\
736852	0.096556114362627\\
736853	0.100024408676558\\
736854	0.100353311773951\\
736855	0.103926775124119\\
736858	0.103627827398583\\
736859	0.112035404665606\\
736860	0.110568047756984\\
736861	0.105506233174108\\
736862	0.103981652794825\\
736865	0.0973008913163066\\
736866	0.101640490816586\\
736867	0.103233882562453\\
736868	0.100567213043136\\
736869	0.1005417863128\\
736872	0.114027152856923\\
736873	0.114421570111295\\
736874	0.117499933884814\\
736875	0.116090256087308\\
736876	0.109937806676623\\
736879	0.135339675326653\\
736881	0.138932396770013\\
736882	0.160676143797217\\
736883	0.161155873450413\\
736886	0.164426303119306\\
736887	0.164975814943194\\
736888	0.159474255650747\\
736889	0.159108523605069\\
736890	0.158496608860529\\
736893	0.160091950678496\\
736894	0.168318150896426\\
736895	0.167507654993799\\
736896	0.157879982484964\\
736897	0.156465492494338\\
736900	0.163936590502822\\
736901	0.16456660148776\\
736902	0.164895680579392\\
736903	0.157267071053721\\
736904	0.15974844347291\\
736907	0.165180511696231\\
736908	0.152633545659758\\
736909	0.164247209373269\\
736910	0.138553635851714\\
736911	0.118717175162493\\
736914	0.113172147643435\\
736915	0.11882100154686\\
736916	0.132038107962233\\
736917	0.133915430859777\\
736918	0.120655189379186\\
736921	0.114195339570364\\
736922	0.113991482212205\\
736923	0.108378081109218\\
736924	0.1169601227631\\
736925	0.104482153531331\\
736928	0.103629511249841\\
736929	0.102521338896823\\
736930	0.10157662566061\\
736931	0.0889263554148312\\
736932	0.081187245378375\\
736935	0.088062501570701\\
736936	0.0915655290282539\\
736937	0.0901205489091302\\
736938	0.0827250257265741\\
736939	0.0795234552211529\\
736943	0.0955929255850658\\
736944	0.0958426007206291\\
736945	0.0925044441215764\\
736946	0.0892565755904787\\
736949	0.0890170051394731\\
736950	0.0854813912458748\\
736951	0.0815974189520892\\
736952	0.0780452608095662\\
736953	0.0788310612402717\\
736956	0.0852463700791726\\
736957	0.095300190283471\\
736958	0.10198694417608\\
736959	0.0923545251691332\\
736960	0.0910353569976596\\
736963	0.123961615385812\\
736964	0.116492588870161\\
736965	0.11933202618433\\
736966	0.122139960102165\\
736967	0.124966897327888\\
736970	0.14382610354678\\
736971	0.133184050635868\\
736972	0.136676754517367\\
736973	0.140890461189412\\
736974	0.153319132673191\\
736977	0.147846534395244\\
736978	0.146317765803188\\
736979	0.151818719259332\\
736980	0.148183048302008\\
736981	0.147096675080857\\
736984	0.154664732572927\\
736985	0.155311292263602\\
736986	0.15432219713101\\
736987	0.15823909641159\\
736988	0.160693398655331\\
736991	0.153724809295903\\
736992	0.168929050278541\\
736993	0.161448882691516\\
736994	0.164696539295173\\
736995	0.16710335356294\\
736998	0.193168483615979\\
736999	0.186194856922897\\
737000	0.20734090349421\\
737001	0.135544145468634\\
737002	0.133412216287645\\
737005	0.127485364797154\\
737006	0.130024897225892\\
737007	0.128051835215879\\
737008	0.132286366999567\\
737009	0.113615106763858\\
737012	0.117868048179431\\
737013	0.116153385627862\\
737014	0.117718575657967\\
737015	0.10611590901445\\
737016	0.105645787896601\\
737019	0.100093510848035\\
737020	0.0961078789573863\\
737021	0.0959051940042905\\
737023	0.0981973288420463\\
737026	0.103564165629418\\
737027	0.0981122219662633\\
737028	0.119727162701522\\
737029	0.112151977494608\\
737030	0.122142123986626\\
737033	0.11559580161462\\
737034	0.107339039493534\\
737035	0.102137548515173\\
737036	0.10525620427956\\
737037	0.0968026502123792\\
737040	0.0963697050061824\\
737041	0.10062467703163\\
737042	0.0992202191689266\\
737043	0.0957600169488546\\
737044	0.089573861003204\\
737047	0.0877962205774282\\
737048	0.0897703054048047\\
737049	0.0901034889203957\\
737050	0.0888557831470203\\
737051	0.0874369961722315\\
737055	0.103357689936532\\
737056	0.0986163304728043\\
737057	0.0962931556863467\\
737058	0.0954128784593738\\
737062	0.114858347459614\\
737063	0.120457680941475\\
737064	0.131011852860477\\
737065	0.132123849130024\\
737068	0.138115459159595\\
737069	0.129186186834531\\
737070	0.12264701048712\\
737071	0.122857464983523\\
737072	0.128963330176506\\
737076	0.130236462273868\\
737077	0.137778123335674\\
737078	0.152973365544276\\
737079	0.142955957426495\\
737082	0.132545727484299\\
737083	0.133942164172999\\
737084	0.140138973322796\\
737085	0.149561713785333\\
737086	0.14828691883872\\
737089	0.187364970137481\\
737090	0.188045620552639\\
737091	0.173812150700721\\
737092	0.152104964743176\\
737093	0.166253654025782\\
737096	0.203295721386779\\
737097	0.235347947776029\\
737098	0.173053450140306\\
737099	0.215572740656248\\
737100	0.256917757999445\\
737103	0.220249128901083\\
737104	0.187151221519303\\
737105	0.183092024949486\\
737106	0.165420277822043\\
737107	0.182299959802554\\
737111	0.162742624427648\\
737112	0.152769390628605\\
737113	0.144782450765028\\
737114	0.148579899075709\\
737117	0.149341190050488\\
737118	0.141810903322521\\
737119	0.127735588012424\\
737120	0.143393292404676\\
737121	0.134690256180266\\
737124	0.123011696937832\\
737125	0.112362799996147\\
737126	0.123114721347122\\
737127	0.110215166421497\\
737128	0.108120043926127\\
737131	0.106664040520635\\
737132	0.111879752296826\\
737133	0.114070773463318\\
737134	0.108175207917214\\
737135	0.101509199821788\\
737138	0.116604390625155\\
737139	0.110550662774161\\
737140	0.108813401064054\\
737141	0.118502054535937\\
737142	0.13987662843616\\
737145	0.146158533632289\\
737146	0.16481760039482\\
737147	0.161078094721259\\
737148	0.140406653316051\\
737152	0.200610583929042\\
737153	0.177052095642028\\
737154	0.196232311002217\\
737155	0.174897563334244\\
737156	0.18895431789437\\
737159	0.190002983831152\\
737160	0.173120653010054\\
737161	0.214520380305331\\
737162	0.185021006372241\\
737163	0.194139468802656\\
737166	0.175493235310426\\
737167	0.15363688880131\\
737168	0.15540851255298\\
737169	0.160038266577754\\
737170	0.164903851639839\\
737173	0.160412860727179\\
737174	0.185354950537233\\
737175	0.176464365831258\\
737176	0.165757065343734\\
737177	0.171750862109777\\
737180	0.16907700254469\\
737181	0.181691668907812\\
737182	0.184824106033124\\
737183	0.146880560308568\\
737184	0.127533680526432\\
737187	0.122655682808995\\
737188	0.125146452118838\\
737189	0.111297891204601\\
737190	0.108100575097568\\
737191	0.103905065523044\\
737194	0.114530778668712\\
737195	0.122830998703468\\
737196	0.116954733052381\\
737197	0.112408162365229\\
737198	0.111026360220442\\
737201	0.104065522466957\\
737202	0.103862637347348\\
737203	0.109179233299916\\
737204	0.114091383410229\\
737205	0.0997324815960472\\
737209	0.110717990915775\\
737210	0.0998311576339391\\
737211	0.0958176836494307\\
737212	0.0955746646298957\\
737215	0.0878479212255282\\
737216	0.0981691931182332\\
737217	0.10013791475381\\
737218	0.0997180177933969\\
737219	0.0980323069707318\\
737222	0.101159025362617\\
737223	0.096133666363985\\
737224	0.102052351502473\\
737225	0.101856286639901\\
737226	0.10413056560434\\
737229	0.101113583331809\\
737230	0.100740042134693\\
737231	0.107083314181486\\
737232	0.106858205136569\\
737233	0.10897634533502\\
737236	0.132071916391693\\
737237	0.133494607668445\\
737238	0.119055623548415\\
737239	0.124053473316211\\
737240	0.130476581930107\\
737243	0.135626018020521\\
737244	0.142397999701884\\
737246	0.15580690741708\\
737247	0.170482148786166\\
737250	0.157988934340468\\
737251	0.142625798747339\\
737252	0.151191753133231\\
737253	0.153233587520758\\
737254	0.156394464175052\\
737257	0.147015256300189\\
737258	0.15507831211045\\
737259	0.166863276513746\\
737260	0.162843181590592\\
737261	0.150433921172298\\
737264	0.155986732888025\\
737265	0.160417755645872\\
737266	0.172514175644198\\
737267	0.157720490107657\\
737268	0.154280761562255\\
737271	0.17919950067008\\
737272	0.176078388856466\\
737273	0.172930126123776\\
737274	0.154967344668806\\
737275	0.12953969317265\\
737278	0.106807387811726\\
737279	0.105979288135906\\
737280	0.100198823586518\\
737281	0.101688745480874\\
737282	0.105121373069099\\
737285	0.112974053547292\\
737286	0.103762872653723\\
737287	0.113189453718609\\
737288	0.106296435431629\\
737289	0.099662699870857\\
737292	0.0972073923569901\\
737293	0.0942696529513067\\
737294	0.0932744768989406\\
737295	0.0844852393866301\\
737296	0.0774554666803762\\
737299	0.0778691924918495\\
737300	0.0764809148423586\\
737301	0.0746325035131485\\
737302	0.0763725304934106\\
737303	0.0774285456661158\\
737307	0.0890432377276418\\
737308	0.0925759900174064\\
737309	0.0927951351729186\\
737310	0.0972923476964952\\
737313	0.101004826125418\\
737314	0.103969406362268\\
737315	0.0948871319047717\\
737316	0.0909687796818365\\
737317	0.0852189433234426\\
737320	0.105316130234089\\
737321	0.0999443199350341\\
737322	0.0985010556341174\\
737323	0.0914717558738537\\
737324	0.0995641053296151\\
737327	0.0990256726555234\\
737328	0.10480030039373\\
737329	0.125049737388111\\
737330	0.101796770395549\\
737331	0.118101959980957\\
737334	0.108941650239028\\
737335	0.105678986555377\\
737336	0.106178768391112\\
737337	0.152992502544832\\
737338	0.168058464891119\\
737341	0.17214587358108\\
737342	0.18782862450373\\
737343	0.222279508537603\\
737344	0.232254661175329\\
737345	0.228290142478935\\
737348	0.21967300299901\\
737349	0.205729936289522\\
737350	0.202361384340969\\
737351	0.225160055182661\\
737352	0.225973129144847\\
737355	0.234504364729545\\
737356	0.286254885444407\\
737357	0.278853398753712\\
737358	0.274512380927103\\
737359	0.304214936479377\\
737362	0.376527528987253\\
737363	0.317987623700697\\
737364	0.266729373247818\\
737365	0.245660512767465\\
737366	0.235015403053702\\
737369	0.217139289247408\\
737370	0.199215434193919\\
737371	0.160880531346757\\
737372	0.157589834611002\\
737373	0.163160465432282\\
737376	0.204061509650391\\
737377	0.193425842412574\\
737378	0.222468330615725\\
737379	0.204988472714049\\
737380	0.188965561686395\\
737383	0.23223100795698\\
737384	0.254120204635722\\
737385	0.206991125952824\\
737387	0.227021648678246\\
737390	0.201585686987806\\
737391	0.195189169917343\\
737392	0.180188094494382\\
737393	0.190417335514739\\
737394	0.182858088457012\\
737397	0.161425908946517\\
737398	0.183368761897026\\
737400	0.197992567758068\\
737401	0.226710690045961\\
737404	0.205604363180412\\
737405	0.195306227436136\\
737406	0.1874976121942\\
737407	0.169390816638079\\
737408	0.178588793147905\\
737411	0.229745585964978\\
737412	0.222571909216312\\
737413	0.236676160051951\\
737414	0.279107694846201\\
737415	0.335678150237887\\
737418	0.332084320630888\\
737420	0.37929033690056\\
737421	0.357159522112227\\
737422	0.304806912928001\\
737425	0.265407130103655\\
737427	0.267807950162924\\
737428	0.293105685415512\\
737429	0.266419353364681\\
737432	0.253428514380489\\
737433	0.242123497245902\\
737434	0.253887322821387\\
737435	0.245004263422316\\
737436	0.217274482011125\\
737439	0.223378624551744\\
737440	0.21718161543707\\
737441	0.205811913968383\\
737442	0.207784550696682\\
737443	0.194023110717082\\
737447	0.236366804095192\\
737448	0.243533254669566\\
737449	0.233151996252361\\
737450	0.228625723558542\\
737453	0.226675000988602\\
737454	0.24492342957953\\
737455	0.246812561412054\\
737456	0.216018565792595\\
737457	0.217727921375073\\
737460	0.197402124087717\\
737461	0.181598339902949\\
737462	0.187039783517113\\
737463	0.195125143738397\\
737464	0.195280347418567\\
737467	0.179571288117644\\
737468	0.168953309211461\\
737469	0.165335770528449\\
737470	0.167652456540119\\
737471	0.155002311765026\\
737475	0.157258621487397\\
737476	0.160001883218407\\
737477	0.154256825442891\\
737478	0.148807095369969\\
737481	0.142549446228529\\
737482	0.142001673779246\\
737483	0.131748382960144\\
737484	0.128177558492508\\
737485	0.117107330415937\\
737488	0.125387336443823\\
737489	0.114367480158867\\
737490	0.112727644524794\\
737491	0.116898405882802\\
737492	0.119462707553564\\
737495	0.112055711465029\\
737496	0.112560985602388\\
737497	0.109523490904531\\
737498	0.103074401331544\\
737499	0.110851845004564\\
737502	0.0956468386989599\\
737503	0.102688638535627\\
737504	0.103403344613044\\
737505	0.0924030458037018\\
737506	0.105408488088933\\
737509	0.131104994517686\\
737510	0.126822835993304\\
737511	0.12390692212286\\
737512	0.132034812728863\\
737513	0.12378803376154\\
737516	0.13334209330544\\
737517	0.13386123741959\\
737518	0.162293471937343\\
737519	0.164442125553968\\
737520	0.169163693411382\\
737523	0.163160550230437\\
737524	0.174603865187706\\
737525	0.170342730389285\\
737526	0.173941192176967\\
737527	0.167530916959476\\
737530	0.161487513701976\\
737531	0.164076558351604\\
737532	0.184680935917153\\
737533	0.174273354852392\\
737537	0.181409553166556\\
737538	0.188393719949554\\
737539	0.18498468227974\\
737540	0.19148011693649\\
737541	0.199349136414133\\
737544	0.199369701474293\\
737545	0.192794109075512\\
737546	0.160004133111559\\
737547	0.160808943377482\\
737548	0.133635368275025\\
737551	0.1380173968397\\
737552	0.148843296198624\\
737553	0.132508403190957\\
737554	0.148614979077289\\
737555	0.143200652152056\\
737558	0.155791538478406\\
737559	0.135962360076343\\
737560	0.132875691164111\\
737561	0.120460953039231\\
737562	0.123174946965592\\
737565	0.128406268245933\\
737566	0.122223483069326\\
737567	0.119284133356409\\
737568	0.137703226034205\\
737569	0.112597544681788\\
737573	0.127637138070122\\
737574	0.130613458731603\\
737575	0.126732866743678\\
737576	0.131259869185217\\
737579	0.136925578895109\\
737580	0.131895240469389\\
737581	0.127862377299176\\
737582	0.122261558676131\\
737583	0.11616305828956\\
737586	0.114003043585258\\
737587	0.113705295273532\\
737588	0.117189912252391\\
737589	0.111409250338265\\
737590	0.11112988551193\\
737593	0.116553331482616\\
737594	0.114777182261071\\
737595	0.107969338287188\\
737596	0.105025271531807\\
737597	0.110664918797112\\
737600	0.124683592431426\\
737601	0.13327653594124\\
737602	0.127776472636868\\
737603	0.118792032943412\\
737604	0.123502280760163\\
737607	0.143372582665828\\
737608	0.119880582049593\\
737609	0.114168658790664\\
737611	0.149983825911348\\
737614	0.151116785267039\\
737615	0.155910786070894\\
737616	0.15085069122987\\
737617	0.157739513431736\\
737618	0.158145171473641\\
737621	0.163704969335044\\
737622	0.158640727652366\\
737623	0.151300046411094\\
737624	0.159902547938842\\
737625	0.15141521417573\\
737628	0.162729943741945\\
737629	0.166149717270732\\
737630	0.17029067241117\\
737631	0.18447819846558\\
737632	0.167227881579058\\
737635	0.177298092829257\\
737636	0.168778179800059\\
737637	0.155569394785738\\
737638	0.164032658835229\\
737639	0.168473018888547\\
737642	0.192634073033153\\
737643	0.153437593077808\\
737644	0.155975627612102\\
737645	0.140132258534387\\
737646	0.138724711760905\\
737649	0.158215054144066\\
737650	0.144265567409887\\
737651	0.168764318876469\\
737652	0.169854678521737\\
737653	0.139054682587271\\
737656	0.129962867867139\\
737657	0.133584604165212\\
737658	0.122898951180771\\
737659	0.127016787154429\\
737660	0.15287271704021\\
737663	0.154890234576094\\
737664	0.147972208627055\\
737665	0.139536776827414\\
737666	0.126793817005304\\
737667	0.119628046400957\\
737671	0.142363475052064\\
737672	0.126237155251943\\
737673	0.117326236362217\\
737674	0.113059707123227\\
737677	0.11943628795548\\
737678	0.119247913952098\\
737679	0.121729701284483\\
737680	0.115028150387153\\
737681	0.106674394838732\\
737684	0.134565880696115\\
737685	0.131611977754644\\
737686	0.124808621576356\\
737687	0.120117334172946\\
737688	0.10983571404138\\
737691	0.132374661032773\\
737692	0.147953283571989\\
737693	0.142471134852389\\
737694	0.142767091166326\\
737695	0.145951291067006\\
737698	0.160319821781167\\
737699	0.159524017509578\\
737700	0.179009544456133\\
737701	0.20237959492047\\
737702	0.1921569000664\\
737705	0.188053149860643\\
737706	0.209066848755305\\
737707	0.206823251925824\\
737708	0.200145567368326\\
737709	0.186712900589701\\
737712	0.185901784822082\\
737713	0.179774621165902\\
737714	0.177232722228047\\
737715	0.169868423796828\\
737716	0.180473657307753\\
737719	0.197581334243492\\
737720	0.205254779596407\\
737721	0.203570759307403\\
737722	0.192261851029281\\
737723	0.207711809674691\\
737726	0.203372897214411\\
737727	0.21741727772567\\
737728	0.220401162613085\\
737729	0.175381676733201\\
737730	0.162996547710831\\
737733	0.145861918104237\\
737734	0.141155687039675\\
737735	0.135903026309099\\
737736	0.14150587427587\\
737737	0.119054455683729\\
737740	0.115931809353221\\
737741	0.118351074870841\\
737742	0.115723462826927\\
737743	0.107274961062734\\
737744	0.104783150135725\\
737747	0.110665578244473\\
737748	0.111605774150211\\
737749	0.116681171794857\\
737750	0.120639697519521\\
737751	0.110130069519943\\
737754	0.0972730788706409\\
737755	0.094324604405962\\
737756	0.0869355297919948\\
737758	0.0921339680501358\\
737761	0.104218194504674\\
737762	0.110495433005941\\
737763	0.106602078904164\\
737764	0.105934814055139\\
737765	0.0998482769283646\\
737768	0.103217572079822\\
737769	0.100230557726375\\
737770	0.106128457356288\\
737771	0.101068499317147\\
737772	0.0907443010973799\\
737775	0.0957402969548955\\
737776	0.0937055895962471\\
737777	0.10100688179324\\
737778	0.0911424388494698\\
737779	0.089649534942686\\
737782	0.0898840525937538\\
737783	0.0931500997884392\\
737785	0.0949784606597384\\
737786	0.0869767264564535\\
737789	0.0963062679805547\\
737790	0.10161684588268\\
737792	0.117653129076328\\
737793	0.122967642287172\\
737796	0.130326988780659\\
737797	0.127824532436155\\
737798	0.12978886080905\\
737799	0.124261710296995\\
737800	0.11624199680763\\
737803	0.119989645552923\\
737804	0.124499952539154\\
737805	0.117840867576747\\
737806	0.11745100953088\\
737807	0.115227912405837\\
737811	0.128056237188927\\
737812	0.136166281466981\\
737813	0.136486509072124\\
737814	0.163380593277996\\
737817	0.171449941397071\\
737818	0.162568705366795\\
737819	0.163966858379089\\
737820	0.161433602873808\\
737821	0.188574164541843\\
737824	0.181516562548891\\
737825	0.172387106228614\\
737826	0.177560872212162\\
737827	0.154747363768027\\
737828	0.157250027737005\\
737831	0.160107142758035\\
737832	0.158720936527572\\
737833	0.152657934229805\\
737834	0.150450294016709\\
737835	0.140047483726882\\
737839	0.146336581963083\\
737840	0.144774580429759\\
737841	0.148638056560957\\
737842	0.147123532516901\\
737845	0.188133749384323\\
737846	0.229122790240887\\
737847	0.225764242350305\\
737848	0.339369613998784\\
737849	0.615952414302767\\
737852	0.442444516383901\\
737853	0.442958345563416\\
737854	0.374826722401651\\
737855	0.539499302847899\\
737856	0.779802321338052\\
737859	1.43518591548272\\
737860	1.45791938985607\\
737861	1.83043909513232\\
737862	3.2453574359532\\
737863	3.10382245412325\\
737866	3.23626576686589\\
737867	3.40233652812151\\
737868	4.2541352084597\\
737869	3.85517035913397\\
737870	3.36184638048611\\
737873	3.12857167628769\\
737874	2.78243420452415\\
737875	3.03092728546179\\
737876	2.9258766912608\\
737877	2.84068010600347\\
737880	2.74097410423247\\
737881	1.92470662891899\\
737882	2.48641417815557\\
737883	2.51212168231364\\
737884	2.20632013032862\\
737887	2.35435666511502\\
737888	2.29949949959142\\
737889	1.88990290771069\\
737890	1.70809832612122\\
737894	1.54614855464348\\
737895	1.33115460792591\\
737896	1.47990713036717\\
737897	1.46046571661885\\
737898	1.31964029106826\\
737901	1.52155009945187\\
737902	1.69091284165605\\
737903	1.32970191880444\\
737904	1.34315804026396\\
737905	1.07518329665758\\
737908	0.963025433973958\\
737909	0.912426055354854\\
737910	1.00946962462396\\
737911	1.00985559353523\\
737912	1.04583056650587\\
737915	1.05537479758905\\
737916	0.836665610260683\\
737917	0.837575767149636\\
737918	0.79960365847746\\
737919	0.709645859534973\\
737922	0.615003085209078\\
737923	0.606148956508732\\
737924	0.719120229475675\\
737925	0.823544135925305\\
737926	0.766116074440023\\
737929	0.643904692910935\\
737930	0.585182522850607\\
737931	0.601468512021683\\
737932	0.600313292504135\\
737933	0.528784408620683\\
737937	0.595994825669818\\
737938	0.616916015221334\\
737939	0.559979258510793\\
737940	0.555821449202385\\
737943	0.557270615207864\\
737944	0.555148955688681\\
737945	0.515903379555116\\
737946	0.58646852537133\\
737947	0.640202984816795\\
737950	0.739299826655746\\
737951	0.704546827495066\\
737952	0.628612561470612\\
737953	1.04103163349546\\
737954	0.901616619843525\\
737957	0.787571444389687\\
737958	0.77604023776866\\
737959	0.711399374949442\\
737960	0.698708747453707\\
737961	0.615160832376414\\
737964	0.616223100689217\\
737965	0.568915740825095\\
737966	0.644840042344025\\
737967	0.653697911983101\\
737968	0.70869251799782\\
737971	0.689777128705394\\
737972	0.662066152202545\\
737973	0.580145162331071\\
737974	0.512486034801753\\
737978	0.594893127749637\\
737979	0.624979795078273\\
737980	0.626230651470286\\
737981	0.688774222396466\\
737982	0.667172239792825\\
737985	0.685077349015143\\
737986	0.724816737373469\\
737987	0.60400303126701\\
737988	0.623565057244828\\
737989	0.583829579164917\\
737992	0.50221526550038\\
737993	0.513807983497171\\
737994	0.47156691264832\\
737995	0.461908718578524\\
737996	0.428009743853453\\
737999	0.434523980458083\\
738000	0.437599296998119\\
738001	0.436852983352482\\
738002	0.414430671256204\\
738003	0.409013774673033\\
738006	0.445826248280153\\
738007	0.406292645495269\\
738008	0.382084079558228\\
738009	0.364341570914326\\
738010	0.380820752898136\\
738013	0.381635439332805\\
738014	0.350307758160767\\
738015	0.353345062474373\\
738016	0.319805953984272\\
738017	0.339058482261661\\
738020	0.34319354196691\\
738021	0.300087663861332\\
738022	0.29596184137822\\
738023	0.301766920317871\\
738024	0.304330142904502\\
738027	0.295797765093112\\
738028	0.26775238371159\\
738029	0.305580459183626\\
738030	0.314283503442273\\
738031	0.327368585627701\\
738034	0.323616649994579\\
738035	0.351341173872263\\
738036	0.377861167645068\\
738037	0.409972539387816\\
738038	0.383792386159777\\
738042	0.390466879587082\\
738043	0.348302202806637\\
738044	0.353880953493645\\
738045	0.325488576173194\\
738048	0.311025943632085\\
738049	0.294071554856755\\
738050	0.337003721487019\\
738051	0.352842447629853\\
738052	0.3194966848149\\
738055	0.33908132776891\\
738056	0.336909908121656\\
738057	0.364480986525788\\
738058	0.402901216378091\\
738059	0.422013493670446\\
738062	0.341200362306116\\
738063	0.35093383739132\\
738064	0.41772775440881\\
738065	0.373229819407843\\
738066	0.429217898093412\\
738069	0.428853271502756\\
738070	0.430423977410934\\
738071	0.416811898800394\\
738072	0.42984449527059\\
738073	0.415270903490174\\
738076	0.427895351024408\\
738077	0.400026545527015\\
738078	0.398171780864533\\
738079	0.434629604492725\\
738080	0.387669955308338\\
738083	0.399539759251058\\
738084	0.411770117880942\\
738085	0.40193330559046\\
738086	0.381101879387371\\
738087	0.396361873871719\\
738090	0.434331127867616\\
738091	0.430109893849505\\
738092	0.516483850710515\\
738093	0.554917647255602\\
738094	0.570623080844517\\
738097	0.539742833964165\\
738098	0.529371815563692\\
738099	0.409120046734356\\
738100	0.381021375276715\\
738101	0.323298115537486\\
738104	0.310544251419463\\
738105	0.33613679059674\\
738106	0.309699287168424\\
738107	0.338243425509511\\
738108	0.308044213516979\\
738111	0.307565882638321\\
738112	0.298587292673248\\
738113	0.297570847996119\\
738114	0.310632611781503\\
738115	0.26603107678567\\
738118	0.26966339953862\\
738119	0.301854555747457\\
738120	0.300382609281346\\
738122	0.315114377476448\\
738125	0.286877016100339\\
738126	0.292783294263164\\
738127	0.285978447017152\\
738128	0.308726340573121\\
738129	0.280719363914778\\
738132	0.264157155728047\\
738133	0.268765116961748\\
738134	0.258682075626551\\
738135	0.268807674401759\\
738136	0.288601901804466\\
738139	0.30944141421512\\
738140	0.296393202181722\\
738141	0.296337877265546\\
738142	0.296758886724656\\
738143	0.280706936742361\\
738146	0.325534494343208\\
738147	0.27278788678228\\
738148	0.274557006033791\\
738149	0.249732496271459\\
738153	0.263512415680692\\
738154	0.259794228003572\\
738155	0.265758939491992\\
738156	0.289490417171671\\
738156	0.289490417171671\\
738156	0.0357861564628178\\
738155	0.0340094528975224\\
738154	0.0346725738361311\\
738153	0.0348499003757883\\
738149	0.0321814371978735\\
738148	0.0331202096128978\\
738147	0.0373311585104202\\
738146	0.0392227878942875\\
738143	0.0372847302372082\\
738142	0.0366887716368883\\
738141	0.0387341456741489\\
738140	0.0394820575792328\\
738139	0.0402784217850455\\
738136	0.0390010269229257\\
738135	0.0371171317218099\\
738134	0.0369385251282214\\
738133	0.0369462117116023\\
738132	0.038335826039457\\
738129	0.0329216156877695\\
738128	0.0334091046003816\\
738127	0.0359400005901761\\
738126	0.0354963857383837\\
738125	0.0370904542201594\\
738122	0.0353506371242219\\
738120	0.033953416939444\\
738119	0.0351857208862657\\
738118	0.0355559070022217\\
738115	0.0372624057011804\\
738114	0.0379314703361187\\
738113	0.0364197587694151\\
738112	0.037375401287149\\
738111	0.0399195815680567\\
738108	0.0389223501992258\\
738107	0.0429008675519522\\
738106	0.0403553751247524\\
738105	0.0442452592700855\\
738104	0.040511944856996\\
738101	0.042234034111315\\
738100	0.0498319956893012\\
738099	0.0509840325010676\\
738098	0.0653924629662319\\
738097	0.0771743177883735\\
738094	0.0865994861207964\\
738093	0.0675268037371993\\
738092	0.0763201287595059\\
738091	0.0569652296718433\\
738090	0.0609254727225214\\
738087	0.049469957977504\\
738086	0.0514173540657755\\
738085	0.0513760144913816\\
738084	0.0508682065217262\\
738083	0.0552885113533833\\
738080	0.0458146485263687\\
738079	0.0496220428493853\\
738078	0.0497248957665375\\
738077	0.047570070222459\\
738076	0.0487715128996406\\
738073	0.0455934414090064\\
738072	0.0512619658267545\\
738071	0.0525756337653565\\
738070	0.0508479388572589\\
738069	0.0536062005254311\\
738066	0.0428896726528042\\
738065	0.043466655701434\\
738064	0.0429236116560642\\
738063	0.0456232075833851\\
738062	0.0493079681633089\\
738059	0.0461973393310907\\
738058	0.0515377343820764\\
738057	0.0491066411724746\\
738056	0.046098165886882\\
738055	0.0475506838866664\\
738052	0.0434885818330616\\
738051	0.0483562214605839\\
738050	0.0424539047686777\\
738049	0.0413178135523544\\
738048	0.0435085106579458\\
738045	0.047648216136949\\
738044	0.0495620054794841\\
738043	0.0511180991934403\\
738042	0.0605744120633165\\
738038	0.0558824040049603\\
738037	0.0586564529010264\\
738036	0.0459577214140069\\
738035	0.0422860227918844\\
738034	0.0421939326713303\\
738031	0.0366474364892354\\
738030	0.0383122548369842\\
738029	0.031598482338774\\
738028	0.0311352437454541\\
738027	0.0324252951276293\\
738024	0.0337260750802992\\
738023	0.0355256317079785\\
738022	0.035595698754734\\
738021	0.0354543916742165\\
738020	0.0378551110168836\\
738017	0.0368699599242348\\
738016	0.0393858915716721\\
738015	0.0384063197982653\\
738014	0.0418076806514728\\
738013	0.0404729649456539\\
738010	0.0404205475931957\\
738009	0.041081510980184\\
738008	0.038075058351398\\
738007	0.0414668518286025\\
738006	0.0439131605592802\\
738003	0.044651299828336\\
738002	0.0477029496383303\\
738001	0.0455862377907081\\
738000	0.0470802218867977\\
737999	0.0468592407825143\\
737996	0.0500785262439885\\
737995	0.0497587318759727\\
737994	0.0496248195309167\\
737993	0.0545317558625392\\
737992	0.0539271027707552\\
737989	0.0550955533920912\\
737988	0.0612185778025027\\
737987	0.0637668230479068\\
737986	0.0662852583659026\\
737985	0.0676416519648552\\
737982	0.0656776409103595\\
737981	0.06277919748582\\
737980	0.0604467646929437\\
737979	0.0587304712014462\\
737978	0.0569956499611361\\
737974	0.0488455053350595\\
737973	0.0521564899067878\\
737972	0.0584784804742441\\
737971	0.073303406078971\\
737968	0.077061464519886\\
737967	0.0708117220252501\\
737966	0.0681730745207061\\
737965	0.0588461078035269\\
737964	0.0641434853018733\\
737961	0.0647920142315801\\
737960	0.0748556423130109\\
737959	0.0758251346528122\\
737958	0.083060008842649\\
737957	0.0913147985816916\\
737954	0.0904853264479209\\
737953	0.0888243285340711\\
737952	0.0537263833235317\\
737951	0.0557340868340745\\
737950	0.0529487642444336\\
737947	0.0488350437524103\\
737946	0.0557639590445104\\
737945	0.0491504392593028\\
737944	0.0528400979992166\\
737943	0.0539649528064158\\
737940	0.0533212448993513\\
737939	0.0524628519759614\\
737938	0.0582175441151232\\
737937	0.0560561672103427\\
737933	0.0616035293816908\\
737932	0.0628866040155761\\
737931	0.0638294987725857\\
737930	0.0650873899604618\\
737929	0.066722611811437\\
737926	0.0763464129555275\\
737925	0.0843374664222857\\
737924	0.0814741835105632\\
737923	0.0643368068292063\\
737922	0.0644800383987383\\
737919	0.0621672377129273\\
737918	0.0736244850449605\\
737917	0.0845814892651519\\
737916	0.0796646044866425\\
737915	0.0861854492883937\\
737912	0.0914635437278609\\
737911	0.0803673554342045\\
737910	0.0749086624239256\\
737909	0.0819525814717928\\
737908	0.0868304761605594\\
737905	0.107488439218302\\
737904	0.120555417489553\\
737903	0.126128768285945\\
737902	0.14729316849352\\
737901	0.129587692103828\\
737898	0.120593427168633\\
737897	0.137529141264801\\
737896	0.140684638384872\\
737895	0.128642854869226\\
737894	0.143925921623142\\
737890	0.13265255845148\\
737889	0.142301628346549\\
737888	0.137453500337933\\
737887	0.139291551090633\\
737884	0.180169962118489\\
737883	0.19507773041275\\
737882	0.213553061186053\\
737881	0.185306416406554\\
737880	0.214918595585511\\
737877	0.247734953216697\\
737876	0.246454680576528\\
737875	0.265185422448683\\
737874	0.256845761760194\\
737873	0.286233518305151\\
737870	0.297227150891902\\
737869	0.441143144491074\\
737868	0.536475465123197\\
737867	0.38648690530767\\
737866	0.396897181221024\\
737863	0.328707876984931\\
737862	0.268938932089431\\
737861	0.186751768164568\\
737860	0.159546059790221\\
737859	0.170044036279987\\
737856	0.121163530049319\\
737855	0.0983102418371906\\
737854	0.0644565491067872\\
737853	0.0893651441845949\\
737852	0.0686903048506718\\
737849	0.108217346199046\\
737848	0.0482521475788257\\
737847	0.0298745857515803\\
737846	0.0302713128117414\\
737845	0.0231629954616946\\
737842	0.0180647806110184\\
737841	0.0159463763055772\\
737840	0.0152149948897019\\
737839	0.0160026024954729\\
737835	0.015928064441084\\
737834	0.0163074421989282\\
737833	0.0163581295512135\\
737832	0.0167333241824212\\
737831	0.0177288277534728\\
737828	0.0170718624237759\\
737827	0.0165980414568352\\
737826	0.0179805969891111\\
737825	0.0179187680261704\\
737824	0.0190988762932506\\
737821	0.0194119782922316\\
737820	0.017259555365774\\
737819	0.0175667356195116\\
737818	0.0174770219260458\\
737817	0.0192329475279646\\
737814	0.0166767915815188\\
737813	0.0159866572001727\\
737812	0.0157632560728763\\
737811	0.0162205067673596\\
737807	0.0142457868666576\\
737806	0.0151362022699088\\
737805	0.0155229052923441\\
737804	0.0157685009185722\\
737803	0.0157235950770245\\
737800	0.0146965654220127\\
737799	0.0157883200754108\\
737798	0.0168551733819629\\
737797	0.0173368916058592\\
737796	0.0158917784024068\\
737793	0.0140533285856943\\
737792	0.0141170154948168\\
737790	0.0145846718716697\\
737789	0.014764201271323\\
737786	0.0140678553650041\\
737785	0.0136924576336645\\
737783	0.0131250797973536\\
737782	0.012475008522102\\
737779	0.0122101698583617\\
737778	0.0130972684318535\\
737777	0.0130306327177377\\
737776	0.0137244315739339\\
737775	0.0141189402566393\\
737772	0.0140258142949183\\
737771	0.0158278827889995\\
737770	0.0166099764987058\\
737769	0.0163218768168317\\
737768	0.0157931995631375\\
737765	0.0148007827561342\\
737764	0.0164253361972391\\
737763	0.0154172786397786\\
737762	0.0184599320087483\\
737761	0.016105323573758\\
737758	0.013941645659681\\
737756	0.0132438905456385\\
737755	0.0133181417442842\\
737754	0.0148115834386359\\
737751	0.0150625370026484\\
737750	0.0164927731820898\\
737749	0.0162601005257339\\
737748	0.0157588579238081\\
737747	0.015687810230592\\
737744	0.0142178649086603\\
737743	0.0154546856682092\\
737742	0.0155938357896349\\
737741	0.0160541857406946\\
737740	0.0163572257366084\\
737737	0.0170254825940515\\
737736	0.0173674610283764\\
737735	0.0172548893159177\\
737734	0.0182111689931445\\
737733	0.0175139117982457\\
737730	0.0170107870308858\\
737729	0.0183188303346789\\
737728	0.0180693453836581\\
737727	0.0196121859393225\\
737726	0.0196753924272067\\
737723	0.0195449528784147\\
737722	0.0198636771553519\\
737721	0.0208047395356329\\
737720	0.0205942786014281\\
737719	0.0221981960678195\\
737716	0.0215872768776801\\
737715	0.0213098745747165\\
737714	0.0222833418544419\\
737713	0.023229848556834\\
737712	0.0247881122721273\\
737709	0.0243761028863595\\
737708	0.0274488369296445\\
737707	0.0274248745274822\\
737706	0.0285458837871254\\
737705	0.0264623565534835\\
737702	0.0254865259684843\\
737701	0.0280709785126214\\
737700	0.0249931963300566\\
737699	0.0228819129901677\\
737698	0.0201137349594666\\
737695	0.0208723775899331\\
737694	0.0185427135248801\\
737693	0.0187265565578878\\
737692	0.0203698762457742\\
737691	0.018624233566447\\
737688	0.0174848357805732\\
737687	0.0181295759499817\\
737686	0.0202288522206455\\
737685	0.0204269190826241\\
737684	0.0217008665055979\\
737681	0.0189179703848915\\
737680	0.0189803251768026\\
737679	0.0208863420918553\\
737678	0.0238192798706425\\
737677	0.0221111378646727\\
737674	0.0200355005909018\\
737673	0.0209870706395287\\
737672	0.0214905576335471\\
737671	0.0223349934614401\\
737667	0.0205378206374298\\
737666	0.020777390670715\\
737665	0.0236950558595572\\
737664	0.0241625174013522\\
737663	0.0250944154268228\\
737660	0.0264748125706984\\
737659	0.0212686388682215\\
737658	0.0205376283701723\\
737657	0.0215699661935197\\
737656	0.0202478990160355\\
737653	0.0236001736998402\\
737652	0.0277503428359527\\
737651	0.0284701105175926\\
737650	0.0238271753401032\\
737649	0.0255896368296536\\
737646	0.0224926708607653\\
737645	0.0234168940407234\\
737644	0.0263456231344288\\
737643	0.0252357380930482\\
737642	0.0290102184290745\\
737639	0.0217088541792654\\
737638	0.0202566506103389\\
737637	0.0183391494211344\\
737636	0.0184974506580606\\
737635	0.0172571981105095\\
737632	0.016383468425359\\
737631	0.0177661110035154\\
737630	0.0182845608294117\\
737629	0.0185052885740211\\
737628	0.018899843737748\\
737625	0.0181437924174391\\
737624	0.0193879519589373\\
737623	0.0189641419726158\\
737622	0.0197456366819839\\
737621	0.0192310564582821\\
737618	0.0170947115165112\\
737617	0.0182528326211091\\
737616	0.0177508042289226\\
737615	0.0185018172781275\\
737614	0.017879991238589\\
737611	0.0193310330528582\\
737609	0.0142727800687253\\
737608	0.0147010193775728\\
737607	0.0158683758308533\\
737604	0.0182715178515086\\
737603	0.0183404862818324\\
737602	0.0186574927758973\\
737601	0.0169608462549731\\
737600	0.0166949289954676\\
737597	0.0156853047544047\\
737596	0.0160061119000659\\
737595	0.016006622133069\\
737594	0.0176370584670019\\
737593	0.0170573973710054\\
737590	0.0169074211317532\\
737589	0.0182901899488448\\
737588	0.018254344291411\\
737587	0.0185615553927165\\
737586	0.0184962475197782\\
737583	0.0174279850778388\\
737582	0.0172818578722048\\
737581	0.0187270162209303\\
737580	0.019221124786591\\
737579	0.0197088030821086\\
737576	0.0191029982374898\\
737575	0.0178377926239877\\
737574	0.0185392557446219\\
737573	0.0167839888604856\\
737569	0.0152865853187651\\
737568	0.0169130592170143\\
737567	0.0145638009803721\\
737566	0.0148467027293129\\
737565	0.016936452824713\\
737562	0.0143072752506818\\
737561	0.0142805798668783\\
737560	0.0156143773505807\\
737559	0.0180707740257735\\
737558	0.0190607651882291\\
737555	0.0176121317960187\\
737554	0.0208630381324949\\
737553	0.0193932437631171\\
737552	0.0201876862260208\\
737551	0.0156568274266274\\
737548	0.0141624595359012\\
737547	0.0144771655377634\\
737546	0.0149367340489542\\
737545	0.0155730268403537\\
737544	0.0166271633488302\\
737541	0.0162044711661447\\
737540	0.0169422464825511\\
737539	0.0170723012040713\\
737538	0.0181698064875856\\
737537	0.0187107095539135\\
737533	0.0175569133801978\\
737532	0.0188628830997661\\
737531	0.0185179381439245\\
737530	0.0185243726304162\\
737527	0.0172593472106629\\
737526	0.0184553580206309\\
737525	0.0183084505952384\\
737524	0.0183789082667493\\
737523	0.0181541456551292\\
737520	0.0166997086713471\\
737519	0.0172898296003712\\
737518	0.0167973175198625\\
737517	0.0144104880582273\\
737516	0.0154942701010921\\
737513	0.0153413841012713\\
737512	0.0151961064284315\\
737511	0.0163828453795375\\
737510	0.0164126374753837\\
737509	0.0163773132681839\\
737506	0.0155398600181122\\
737505	0.0139885690547369\\
737504	0.01431483232718\\
737503	0.0150017475368585\\
737502	0.0140745984190636\\
737499	0.0130423168857308\\
737498	0.0133150275946013\\
737497	0.0131900559051904\\
737496	0.0143505595063953\\
737495	0.0141104375536001\\
737492	0.0175158830994738\\
737491	0.0171608362179838\\
737490	0.0154478308126788\\
737489	0.0150323349068622\\
737488	0.0168417779793225\\
737485	0.0140686809566998\\
737484	0.0138222057806902\\
737483	0.0142005763015459\\
737482	0.0139337344721129\\
737481	0.0144258759426054\\
737478	0.0136819944903307\\
737477	0.0147710635081933\\
737476	0.0148953773316343\\
737475	0.0156885755332712\\
737471	0.0151031769276484\\
737470	0.01595817914681\\
737469	0.0167045783127685\\
737468	0.0172477915423418\\
737467	0.0182863896185049\\
737464	0.0180082474508477\\
737463	0.0176957948963729\\
737462	0.0158331974274785\\
737461	0.0171306433456209\\
737460	0.0178908440987442\\
737457	0.0181792211856624\\
737456	0.0187434020611074\\
737455	0.0207412008754146\\
737454	0.0218589078141983\\
737453	0.0232012497678117\\
737450	0.0203398467707957\\
737449	0.0216266521489621\\
737448	0.0219325507723278\\
737447	0.023882086696574\\
737443	0.0201550349237632\\
737442	0.0221691726964383\\
737441	0.0233531509271289\\
737440	0.0264170897150957\\
737439	0.0287610052543358\\
737436	0.0281525187463502\\
737435	0.0311703836920754\\
737434	0.0335770030445213\\
737433	0.0359017594530526\\
737432	0.0378444050959356\\
737429	0.0398896424389057\\
737428	0.0453588997196588\\
737427	0.0449093840356849\\
737425	0.0464281614964762\\
737422	0.046301470608992\\
737421	0.0553691316105466\\
737420	0.0539281514816542\\
737418	0.0558790459780854\\
737415	0.0358679698797857\\
737414	0.0366963914166339\\
737413	0.0319311909807477\\
737412	0.0307534792187168\\
737411	0.0327838230837203\\
737408	0.024420882278966\\
737407	0.0222247230688406\\
737406	0.0236650732462067\\
737405	0.0235158677307843\\
737404	0.0252239299486569\\
737401	0.0234039290092919\\
737400	0.0239463925575687\\
737398	0.0215118985901851\\
737397	0.0187623358391205\\
737394	0.0207813979055964\\
737393	0.0213454533686032\\
737392	0.0209978315948135\\
737391	0.0212804321910556\\
737390	0.0232331278709537\\
737387	0.0243012779774486\\
737385	0.0234131312993397\\
737384	0.0258056472319579\\
737383	0.023099606657226\\
737380	0.0209092709532437\\
737379	0.0242134138392526\\
737378	0.024504248055803\\
737377	0.0221222796660444\\
737376	0.0242923333760249\\
737373	0.0198541308260162\\
737372	0.0203455070974215\\
737371	0.0201296668905764\\
737370	0.0248201087869686\\
737369	0.0270473679561184\\
737366	0.0279364565028384\\
737365	0.0279264581185737\\
737364	0.0293408269947013\\
737363	0.0331461886467561\\
737362	0.0351772582916236\\
737359	0.0359600999618346\\
737358	0.0317477532026388\\
737357	0.0319323257995896\\
737356	0.0282586384396192\\
737355	0.0255237468350895\\
737352	0.0245925625741805\\
737351	0.0274109119444801\\
737350	0.0255925154733225\\
737349	0.0261011023570465\\
737348	0.0290307265564741\\
737345	0.0302945162093769\\
737344	0.0314975153895202\\
737343	0.0259445183117931\\
737342	0.0229246319024363\\
737341	0.0216061153226212\\
737338	0.0209522974865569\\
737337	0.0213140057026331\\
737336	0.0156225104755838\\
737335	0.0149829742713653\\
737334	0.0147576038098851\\
737331	0.0143157511069554\\
737330	0.0145532500887921\\
737329	0.0155582915960068\\
737328	0.0155021442065558\\
737327	0.0150461429823783\\
737324	0.0135433074349691\\
737323	0.0142844352579588\\
737322	0.014802714619049\\
737321	0.0144523027335761\\
737320	0.0152608089177484\\
737317	0.0129996146578743\\
737316	0.0139999260907003\\
737315	0.0145104776353796\\
737314	0.0146763474914776\\
737313	0.0146099358882029\\
737310	0.0143743247812236\\
737309	0.0149974240437454\\
737308	0.0135921331962305\\
737307	0.0134519517539798\\
737303	0.0117896967710279\\
737302	0.0118090474951589\\
737301	0.0116418949203828\\
737300	0.0119407815986499\\
737299	0.0122533840698382\\
737296	0.0122662341156611\\
737295	0.0127611189924508\\
737294	0.0124953500573318\\
737293	0.012630234164416\\
737292	0.012768771263117\\
737289	0.0119537856843269\\
737288	0.0130996499193505\\
737287	0.0148954139492055\\
737286	0.0133703615722639\\
737285	0.0141209358208382\\
737282	0.0132470573934211\\
737281	0.0124963507589955\\
737280	0.012383056309161\\
737279	0.0132762298577108\\
737278	0.0137216753642901\\
737275	0.0138631630549271\\
737274	0.0148945659902075\\
737273	0.016072479072532\\
737272	0.0160939356145531\\
737271	0.0173129639092753\\
737268	0.0160676720318704\\
737267	0.0163677430035015\\
737266	0.0166302041869866\\
737265	0.0181269723038401\\
737264	0.0179089558129442\\
737261	0.0170927859129245\\
737260	0.0175065965553615\\
737259	0.0183213044559286\\
737258	0.0187003694263783\\
737257	0.0198903627764698\\
737254	0.0189832463132688\\
737253	0.0193091812923547\\
737252	0.019419488308927\\
737251	0.0192298352191602\\
737250	0.0199179106180061\\
737247	0.019938777394842\\
737246	0.0213289346618887\\
737244	0.0186415437979605\\
737243	0.0207549387430536\\
737240	0.0175488390322693\\
737239	0.0197079727376966\\
737238	0.0181121744993707\\
737237	0.0184669738151733\\
737236	0.0192902924856812\\
737233	0.0160559979171935\\
737232	0.0171394078155073\\
737231	0.0161800478373608\\
737230	0.0160564439475439\\
737229	0.0154803712529186\\
737226	0.0138344553109737\\
737225	0.0136231131704874\\
737224	0.0143559883598398\\
737223	0.0141135745160774\\
737222	0.0141887962560297\\
737219	0.0143410044492607\\
737218	0.0145593833846169\\
737217	0.0150125022169318\\
737216	0.0142909912293809\\
737215	0.0139338926227121\\
737212	0.0139998238884502\\
737211	0.015682343000586\\
737210	0.0148959990904695\\
737209	0.0160920642645639\\
737205	0.0140232210868171\\
737204	0.01430493981764\\
737203	0.0149385029188092\\
737202	0.0142041973948026\\
737201	0.0149885429107692\\
737198	0.0162811773670186\\
737197	0.0162288081091806\\
737196	0.0178011180706966\\
737195	0.018679574682329\\
737194	0.0167813936965265\\
737191	0.015922856316946\\
737190	0.0164547366542932\\
737189	0.0177193818398743\\
737188	0.0189449920163783\\
737187	0.0176321714262963\\
737184	0.0173874122533812\\
737183	0.0188515793390083\\
737182	0.018629963720443\\
737181	0.0191776898322717\\
737180	0.0176041456159416\\
737177	0.0173076642800584\\
737176	0.0216096193296051\\
737175	0.0248262384096484\\
737174	0.025637925501482\\
737173	0.0235878902177234\\
737170	0.0260299438539498\\
737169	0.0251872278923407\\
737168	0.0229423824787053\\
737167	0.0229142114709063\\
737166	0.0256560245275482\\
737163	0.0271030837958804\\
737162	0.0272318538950878\\
737161	0.0291288284404237\\
737160	0.0299463850161243\\
737159	0.0296210697164756\\
737156	0.0304422370950217\\
737155	0.0282146518443814\\
737154	0.0280138381148822\\
737153	0.0304000897654174\\
737152	0.0343895764898957\\
737148	0.0249642989413387\\
737147	0.0293973854387763\\
737146	0.0272629452470353\\
737145	0.0263944529853779\\
737142	0.0264867387979664\\
737141	0.0246000620858806\\
737140	0.0203656262796444\\
737139	0.0206007655646109\\
737138	0.0213810098549467\\
737135	0.0165617567831145\\
737134	0.0189392072319386\\
737133	0.0196769975157695\\
737132	0.0207414505591462\\
737131	0.0197936747393426\\
737128	0.0203624682498563\\
737127	0.0221104065315453\\
737126	0.0233730459301732\\
737125	0.0231957794487046\\
737124	0.0233367791672815\\
737121	0.0269839282540363\\
737120	0.0272115648751909\\
737119	0.0224007752444875\\
737118	0.0200133198123153\\
737117	0.0199544908859807\\
737114	0.0205154742995861\\
737113	0.0236575967913626\\
737112	0.0222312882098028\\
737111	0.0257750834127131\\
737107	0.0222526024430287\\
737106	0.0263518656220951\\
737105	0.0283187514359511\\
737104	0.0333584365539744\\
737103	0.0370074505306714\\
737100	0.0431833365936502\\
737099	0.0350579253397847\\
737098	0.0267125349278906\\
737097	0.0335881938321307\\
737096	0.0278666538141998\\
737093	0.019558000007945\\
737092	0.0185892780414677\\
737091	0.0184490553973397\\
737090	0.0211615807515663\\
737089	0.0208063334229435\\
737086	0.0185980088013255\\
737085	0.0195399337371537\\
737084	0.0183175191281246\\
737083	0.0182908045500146\\
737082	0.0185600727778804\\
737079	0.0190057852941961\\
737078	0.0196998792386887\\
737077	0.0194286784952869\\
737076	0.0198873349620331\\
737072	0.0172573201058638\\
737071	0.0168239536541212\\
737070	0.01687527067708\\
737069	0.0162686367871806\\
737068	0.0165959759156272\\
737065	0.0160030283638643\\
737064	0.0160079589913205\\
737063	0.0139475135535947\\
737062	0.0137418445863567\\
737058	0.0114045628325892\\
737057	0.0124342020599548\\
737056	0.012978175388569\\
737055	0.01301612854046\\
737051	0.0124768635690157\\
737050	0.0132011013534057\\
737049	0.0132902800652323\\
737048	0.0128035149910945\\
737047	0.0124408440481984\\
737044	0.0110569849288826\\
737043	0.0116821356704604\\
737042	0.0122269844369971\\
737041	0.0125527366157846\\
737040	0.012811257543738\\
737037	0.0124604390995696\\
737036	0.0130173971737566\\
737035	0.0142208077164221\\
737034	0.0142140206690553\\
737033	0.0144203417166121\\
737030	0.0128819143316857\\
737029	0.0116047476326066\\
737028	0.012545075519279\\
737027	0.0116269377100705\\
737026	0.0113721917099729\\
737023	0.0119020672023821\\
737021	0.011263052867912\\
737020	0.0114196619061789\\
737019	0.0125937697411489\\
737016	0.0126450610763491\\
737015	0.0130414062780494\\
737014	0.0141913259776889\\
737013	0.0140190857710921\\
737012	0.013237209580537\\
737009	0.0125040610327104\\
737008	0.0127342756361156\\
737007	0.0119772870444928\\
737006	0.0128921506591634\\
737005	0.0125661195452288\\
737002	0.0117535314590116\\
737001	0.0127928653940098\\
737000	0.0125560174050013\\
736999	0.0130841956527762\\
736998	0.0132535073541954\\
736995	0.012474601449624\\
736994	0.0125344455298709\\
736993	0.0138089311322884\\
736992	0.0128648413361639\\
736991	0.0131608811698557\\
736988	0.0133820712131332\\
736987	0.0144089048413644\\
736986	0.0143675621956168\\
736985	0.015148572310112\\
736984	0.0153801671127974\\
736981	0.0139174193947809\\
736980	0.014857302143453\\
736979	0.0145744371701771\\
736978	0.0153892950242258\\
736977	0.0156901478063901\\
736974	0.0150814326579972\\
736973	0.014669170469015\\
736972	0.0123719134977884\\
736971	0.0128116682433589\\
736970	0.0134719290699615\\
736967	0.0120436577145795\\
736966	0.0127901547066603\\
736965	0.0124393170644482\\
736964	0.0126944932438695\\
736963	0.0140149255069038\\
736960	0.0117499681692404\\
736959	0.011380241971635\\
736958	0.0124348187681598\\
736957	0.0122163504418893\\
736956	0.0120471268400462\\
736953	0.0111466025931648\\
736952	0.0120635722988364\\
736951	0.0121585150721194\\
736950	0.0127366424500275\\
736949	0.0123094519506971\\
736946	0.0126019298271262\\
736945	0.0132407861792999\\
736944	0.0128418724025469\\
736943	0.0135825496204816\\
736939	0.0111178379427662\\
736938	0.0110856982864507\\
736937	0.0116429908678868\\
736936	0.0115316278921846\\
736935	0.0117401179273446\\
736932	0.0104792186652171\\
736931	0.0108770376020089\\
736930	0.0108788296507168\\
736929	0.0114668829948393\\
736928	0.0113949170340401\\
736925	0.0120821192108362\\
736924	0.0118724774378949\\
736923	0.0114337956519675\\
736922	0.0121215272986141\\
736921	0.0127805434864989\\
736918	0.0134728019266222\\
736917	0.0134336438939925\\
736916	0.011812391618574\\
736915	0.010866680287563\\
736914	0.0113102677202799\\
736911	0.0113157012080761\\
736910	0.0118319749525099\\
736909	0.0122996725525323\\
736908	0.0117860352290212\\
736907	0.0121496490230065\\
736904	0.0122717322092887\\
736903	0.0134704953543133\\
736902	0.0131746563036298\\
736901	0.013106223322654\\
736900	0.0134350928212552\\
736897	0.0133979863325776\\
736896	0.0139359596174372\\
736895	0.0144935171404104\\
736894	0.0154249288184506\\
736893	0.016040419732605\\
736890	0.0143280647309487\\
736889	0.0151582228089965\\
736888	0.0157536756797094\\
736887	0.0164570607312087\\
736886	0.0167167051818393\\
736883	0.0164481111678802\\
736882	0.0171097836551799\\
736881	0.0138162360022731\\
736879	0.0127396761436243\\
736876	0.011609011690266\\
736875	0.0134612613084637\\
736874	0.0120524407650015\\
736873	0.012445841859926\\
736872	0.0120143685030176\\
736869	0.011919740678425\\
736868	0.011923527580067\\
736867	0.0117954687243623\\
736866	0.0112609038285595\\
736865	0.0114403271755808\\
736862	0.0114508340593411\\
736861	0.0120637357555078\\
736860	0.011586634564301\\
736859	0.011789746852388\\
736858	0.0127045008213658\\
736855	0.0118056701038179\\
736854	0.0110852289004679\\
736853	0.0111857828169982\\
736852	0.0116261201383367\\
736851	0.0106948804675277\\
736848	0.0106682925584832\\
736847	0.0108095078635772\\
736846	0.0110066234157242\\
736845	0.0108893420960677\\
736841	0.00977064047923316\\
736840	0.0101069702278798\\
736839	0.0101578685362787\\
736838	0.0107555205395604\\
736837	0.0111191835956631\\
736834	0.0123994219286805\\
736833	0.0132769423028277\\
736832	0.0132784554768126\\
736831	0.0104104718191551\\
736830	0.0105390047107932\\
736827	0.0108103370493625\\
736826	0.0111151303473737\\
736825	0.0107902754209105\\
736824	0.0104872911923122\\
736823	0.0108186425907537\\
736820	0.0115889593983309\\
736819	0.0117552258923453\\
736818	0.0113240984881927\\
736817	0.0113902330920139\\
736816	0.010693570118779\\
736813	0.0112952076127877\\
736812	0.0112331821432251\\
736811	0.0120155145297899\\
736810	0.0124777802886688\\
736809	0.0135436427755047\\
736806	0.0156435831681882\\
736805	0.0155777449277704\\
736804	0.0170559507685702\\
736803	0.0174659396963192\\
736802	0.0177245236678479\\
736798	0.0169226227633878\\
736797	0.01776549108455\\
736796	0.0179595872655713\\
736795	0.0161357265857497\\
736792	0.0149679400198919\\
736791	0.0148206532732435\\
736790	0.0119270453275367\\
736789	0.0125152492128618\\
736788	0.0120518799639523\\
736785	0.0106293724798068\\
736784	0.0113211905972715\\
736783	0.011769944805471\\
736782	0.0128212583135751\\
736781	0.01458191089133\\
736778	0.0130066689688987\\
736777	0.0128894087837251\\
736776	0.0131324149502051\\
736775	0.0131302147126013\\
736774	0.0106273165103202\\
736771	0.0106678093340643\\
736770	0.0123261210742478\\
736769	0.0121071770001695\\
736768	0.0132863943254647\\
736767	0.0129717799131516\\
736764	0.0132188535155458\\
736763	0.0133604410656606\\
736762	0.0131316616361815\\
736761	0.0131666864714047\\
736760	0.0130980727888406\\
736757	0.012653326299923\\
736756	0.0130440723615702\\
736755	0.0128667466678703\\
736754	0.0135274953910819\\
736753	0.0130590227530802\\
736750	0.0131508634161358\\
736749	0.0128734199597674\\
736748	0.0125287004660617\\
736747	0.0131147281316515\\
736743	0.012618707242498\\
736742	0.0129847553323763\\
736741	0.0134453475274022\\
736740	0.0132360322178271\\
736739	0.0137148320027487\\
736736	0.0127678362983429\\
736735	0.0136982254899308\\
736734	0.014377082084202\\
736733	0.0151407977697871\\
736732	0.0153624514011386\\
736729	0.0155784992762133\\
736728	0.0169921547606016\\
736727	0.0156936973741266\\
736726	0.0166570196330233\\
736725	0.0173538592337425\\
736722	0.0156687953346881\\
736721	0.0166894394748508\\
736720	0.0163954153286517\\
736719	0.0177306389211386\\
736718	0.0192493919752323\\
736715	0.0202905202228898\\
736714	0.0218873423101792\\
736713	0.021579723581201\\
736712	0.0225609013452396\\
736708	0.0193204204526961\\
736707	0.0210534162047609\\
736706	0.0218238675647147\\
736705	0.0213913932048547\\
736704	0.0215337050429165\\
736701	0.0213302142256654\\
736700	0.0224572538011865\\
736699	0.0200786149685027\\
736698	0.0215486508314265\\
736694	0.0192487113650844\\
736693	0.0185665400503436\\
736692	0.0178669004801154\\
736691	0.0176395121906943\\
736687	0.0171393358467333\\
736686	0.0179689307461332\\
736685	0.0172240345902958\\
736684	0.0177615104710101\\
736683	0.0180859385873624\\
736680	0.0175810146468227\\
736679	0.0188579752421342\\
736678	0.0190126010344178\\
736677	0.0195998821453072\\
736676	0.0195603799413503\\
736673	0.0187564776004679\\
736672	0.0191845853448134\\
736671	0.0195834780424958\\
736670	0.0190961009988383\\
736669	0.0187375343421512\\
736666	0.019678449817649\\
736665	0.0196370550231627\\
736664	0.0181121378665257\\
736663	0.0179939207698437\\
736662	0.01812144207431\\
736659	0.018176118167093\\
736657	0.0171347059595436\\
736656	0.0174905801508173\\
736655	0.0179287673186508\\
736652	0.0199482803359612\\
736651	0.0213959590698415\\
736650	0.0236191219378534\\
736649	0.0242709809482326\\
736648	0.0253831424282135\\
736645	0.0239568731756067\\
736644	0.0223847554813279\\
736643	0.0235922805287328\\
736642	0.0243374218258375\\
736641	0.0251455696859944\\
736638	0.0274098114885252\\
736637	0.0266189079591383\\
736636	0.0249322461307152\\
736635	0.0250479588986985\\
736634	0.0218555571880908\\
736631	0.0201651532908363\\
736630	0.020762954704493\\
736629	0.0204807064135755\\
736628	0.0205994106831748\\
736627	0.021065960757258\\
736624	0.0232390897599726\\
736623	0.0233068112353327\\
736622	0.0256321908019837\\
736621	0.0265752345449745\\
736620	0.0275004344694566\\
736617	0.0251472440832528\\
736616	0.0274407714164355\\
736615	0.0257383368817021\\
736614	0.0257058888401318\\
736613	0.0255173428915481\\
736610	0.0230341604134899\\
736609	0.0242208391786115\\
736608	0.0197615538645498\\
736607	0.0210762996228363\\
736606	0.019816482249078\\
736603	0.0186997457424361\\
736602	0.0197953716675206\\
736601	0.0180052543843456\\
736600	0.0192126838277518\\
736599	0.0194412743426678\\
736596	0.0152858696343686\\
736595	0.01588825244678\\
736594	0.0183055497350105\\
736593	0.0190602715057695\\
736592	0.0199197697189016\\
736589	0.0199813995875522\\
736588	0.0216760374738713\\
736587	0.0234634894352403\\
736586	0.0220582948226275\\
736585	0.0213284261757161\\
736582	0.0185662101924355\\
736581	0.0161840469618891\\
736580	0.0166646757680321\\
736579	0.0172893117856888\\
736575	0.0138941346186026\\
736574	0.0157093795738891\\
736573	0.0149486690000727\\
736572	0.01491159087024\\
736571	0.0148988754309242\\
736568	0.0143671277328046\\
736567	0.0141054718334781\\
736566	0.014551910848566\\
736565	0.0136131910362776\\
736564	0.014566240524254\\
736561	0.0135313182049245\\
736560	0.0147065817920338\\
736559	0.0152152936602941\\
736558	0.0150847165910992\\
736557	0.0139292267091067\\
736554	0.0126193271147671\\
736553	0.0132266969706439\\
736552	0.0139140427430727\\
736551	0.0144991738124179\\
736550	0.0150769662283434\\
736547	0.0151797281832376\\
736546	0.0164974217374011\\
736545	0.016606183540669\\
736544	0.0168166797470312\\
736543	0.0158037361044838\\
736540	0.0151066898602028\\
736539	0.0170065935355482\\
736538	0.017695485275683\\
736537	0.0185433503165252\\
736536	0.0189455339699494\\
736533	0.0180107478565153\\
736532	0.0193099386214608\\
736531	0.0181214962413049\\
736530	0.0200237347515139\\
736529	0.0204461963464487\\
736526	0.0192932660624824\\
736525	0.019768807485787\\
736524	0.021018648465768\\
736523	0.0208944127314084\\
736522	0.0208092557885411\\
736519	0.0220374511292494\\
736518	0.0240401057699643\\
736517	0.0249546244873808\\
736516	0.0244699172556168\\
736512	0.0180742154762863\\
736511	0.0187009260584874\\
736510	0.0203888499281106\\
736509	0.0251073894063783\\
736508	0.0322879581196537\\
736505	0.0284469797540774\\
736504	0.0221827027567951\\
736503	0.0229394961596653\\
736502	0.021645283023031\\
736501	0.0213941898224927\\
736498	0.0245716694087673\\
736497	0.025887899043183\\
736496	0.0238625055493879\\
736495	0.0253873294553646\\
736494	0.0229966201941184\\
736491	0.0186156152088887\\
736490	0.0169962187597783\\
736489	0.0167586192628874\\
736488	0.016547812374234\\
736487	0.0172752608586073\\
736484	0.016921638157325\\
736483	0.0179336902435509\\
736482	0.017218310314485\\
736481	0.0166334894704686\\
736477	0.0145802638324428\\
736476	0.0152292351838117\\
736475	0.0157130141574361\\
736474	0.0168350387883415\\
736473	0.0184517106175695\\
736470	0.018975326185752\\
736469	0.0208964181445334\\
736468	0.020485530190995\\
736467	0.0205271859576468\\
736466	0.0200284422068716\\
736463	0.0186277505623742\\
736462	0.0183130795960093\\
736461	0.01825660864052\\
736460	0.0191693729144243\\
736459	0.0194462111206025\\
736456	0.020403401161482\\
736455	0.0202675083450199\\
736454	0.0207308535284006\\
736453	0.0205852310174979\\
736452	0.0202244105436485\\
736449	0.0210482881348288\\
736448	0.0194569660174959\\
736447	0.0180110610895805\\
736446	0.0194336515210137\\
736445	0.0215972405366425\\
736442	0.0198548518125976\\
736441	0.0208237700333721\\
736440	0.0194158626363157\\
736439	0.0190934001694076\\
736438	0.0203143813023021\\
736435	0.0211133287445328\\
736434	0.0210418181266329\\
736433	0.0217409916324248\\
736432	0.0231686515661692\\
736431	0.0223654741642703\\
736428	0.0231565089700894\\
736427	0.0238726667309861\\
736426	0.0229827329944665\\
736425	0.0230637693677842\\
736424	0.019714290485777\\
736421	0.0161327553159467\\
736420	0.0162878072918987\\
736419	0.0166529135964376\\
736418	0.0188286439643109\\
736417	0.0202237729637662\\
736413	0.0196717347028689\\
736412	0.0180651157544824\\
736411	0.0189938106452385\\
736410	0.0184984551998029\\
736407	0.0175919267388849\\
736406	0.0186151975814634\\
736405	0.0202696316150719\\
736404	0.0223601369314148\\
736403	0.0216703295182103\\
736400	0.0222102315072955\\
736399	0.0248272348774674\\
736398	0.0254599105493647\\
736397	0.0255533821469038\\
736396	0.0253060250458094\\
736393	0.0236403970341685\\
736392	0.0261140712235695\\
736391	0.0264573658436285\\
736390	0.0267377968162256\\
736389	0.0266052844373246\\
736386	0.0266299647395268\\
736385	0.0286513528800582\\
736384	0.0294953608749834\\
736383	0.0280020493670386\\
736382	0.0286307885380552\\
736379	0.032432449399167\\
736378	0.0333342335204738\\
736377	0.0359943993323326\\
736376	0.0436498853362373\\
736372	0.0487332518365086\\
736371	0.0490864370074111\\
736370	0.041281106613173\\
736369	0.0462499675930126\\
736368	0.0438439595900099\\
736365	0.0366854256751849\\
736364	0.0339388881630883\\
736363	0.0337904353037872\\
736362	0.0320721187174337\\
736361	0.0298875886490335\\
736358	0.0292956632392227\\
736357	0.0318986795104159\\
736356	0.0347759295027592\\
736355	0.0354397226373305\\
736354	0.0368680467680233\\
736351	0.0353252316364347\\
736350	0.04105117561882\\
736349	0.044316809104542\\
736348	0.038116455990149\\
736344	0.0428099317474199\\
736343	0.0349437741983759\\
736342	0.0334861944177529\\
736341	0.0323836850417173\\
736340	0.0327409995062203\\
736337	0.0332880762967325\\
736336	0.0325073966058271\\
736335	0.0298114577202802\\
736334	0.029319274070581\\
736333	0.0321944155538391\\
736329	0.0204562362180052\\
736328	0.0189443711499352\\
736327	0.0194620562344563\\
736326	0.0221854280993126\\
736322	0.0186235173931693\\
736321	0.0195145642159917\\
736320	0.0215472360288107\\
736319	0.024380981871242\\
736316	0.0246985853367284\\
736315	0.0225161417364462\\
736314	0.0255107597626078\\
736313	0.0301410322191551\\
736312	0.0350005195168979\\
736309	0.0306651562869886\\
736308	0.0237227997945575\\
736307	0.0240073117357772\\
736306	0.0224971166683419\\
736305	0.0217196740080301\\
736302	0.0218603534642378\\
736301	0.0229730958346059\\
736300	0.0196928834435719\\
736299	0.0202403635146927\\
736298	0.0193815232068003\\
736295	0.0194412802495881\\
736293	0.0183487101196211\\
736292	0.0197615353038204\\
736291	0.0197830144372722\\
736288	0.0199001568818928\\
736287	0.0221899386395297\\
736286	0.0228166306974183\\
736285	0.0238035211997278\\
736284	0.0260030861509974\\
736281	0.0240518310478854\\
736280	0.0215679705272083\\
736279	0.0207274431889054\\
736278	0.0220675855283619\\
736277	0.0217540645175114\\
736274	0.021303582384961\\
736273	0.0210196318713562\\
736272	0.0197167404900097\\
736271	0.0198638409082918\\
736270	0.0209078155666266\\
736267	0.0201174117170989\\
736266	0.0204475698904655\\
736265	0.0210970145578947\\
736264	0.0223213255497791\\
736263	0.0219311654757404\\
736260	0.0199767529768187\\
736259	0.0215449947505272\\
736258	0.021485724526865\\
736257	0.0222929784056553\\
736256	0.023457595808592\\
736253	0.0223243885715357\\
736252	0.0240956970789474\\
736251	0.0263524755669494\\
736250	0.0266292063898903\\
736249	0.0273129639095341\\
736246	0.0270837686740329\\
736245	0.0307465376497432\\
736244	0.0324249175023271\\
736243	0.031187075411582\\
736242	0.0296585257916308\\
736239	0.0307948733216432\\
736238	0.0317205309904007\\
736237	0.0337129677410101\\
736236	0.0387449598534288\\
736235	0.0373581763490088\\
736232	0.0304282853006899\\
736231	0.0330391247076198\\
736230	0.0305807807288747\\
736229	0.0318097612942081\\
736228	0.0288093512446158\\
736225	0.029966568689351\\
736224	0.029042372467539\\
736223	0.0336538907833786\\
736222	0.0380311475256959\\
736221	0.0415112118740431\\
736218	0.0439842796040662\\
736217	0.0414814660786176\\
736216	0.0373561261379091\\
736215	0.0422739181441862\\
736211	0.0430674977441441\\
736210	0.0399553723523012\\
736209	0.0470411254721323\\
736208	0.0495584371598609\\
736207	0.0420750810056001\\
736204	0.0440602145770052\\
736203	0.0442119682479985\\
736202	0.0442401675126458\\
736201	0.0429602137377598\\
736200	0.0457320198930234\\
736197	0.0257250575808891\\
736196	0.0185305088315186\\
736195	0.0168378710742963\\
736194	0.0165114470564145\\
736193	0.0172243102277614\\
736190	0.0169995325556625\\
736189	0.0173184262575584\\
736188	0.0185947217543253\\
736187	0.0174836383332876\\
736186	0.0166859407375685\\
736183	0.0169796632095453\\
736182	0.0162031062024928\\
736181	0.0146466154541886\\
736180	0.0151847508818915\\
736179	0.0170284523992356\\
736176	0.0151651416990433\\
736175	0.0155268040316482\\
736174	0.0157512166405987\\
736173	0.0176809100226473\\
736172	0.0195858980625307\\
736169	0.0175599355195886\\
736168	0.0162729693639773\\
736167	0.0170382839430571\\
736166	0.0166977987725857\\
736165	0.016726992219763\\
736162	0.0159870960876373\\
736161	0.0161241223922438\\
736160	0.0175119553802235\\
736159	0.0186550579338702\\
736158	0.0194827995954142\\
736155	0.0212306631235559\\
736154	0.0216043549194736\\
736153	0.0222750242588369\\
736152	0.0211054307141581\\
736151	0.0204605122247144\\
736147	0.0170249171033997\\
736146	0.0173729357849489\\
736145	0.017987493282873\\
736144	0.0178834109766875\\
736141	0.013064228613254\\
736140	0.0125256581745994\\
736139	0.0124403821992167\\
736138	0.0126528207041234\\
736137	0.0126103768692771\\
736134	0.0123728156363796\\
736133	0.0140687783469334\\
736132	0.01546733196102\\
736131	0.0160412620790596\\
736130	0.0168343347506544\\
736127	0.0146307250600224\\
736126	0.0145218224457007\\
736125	0.0152764753048025\\
736124	0.0160677874416988\\
736123	0.01549704212783\\
736120	0.0160852306308866\\
736119	0.0155935539917164\\
736118	0.0142748429274874\\
736117	0.013792817099508\\
736116	0.0133424925062584\\
736113	0.0128332879888117\\
736112	0.013360524070929\\
736111	0.0131507349913396\\
736110	0.0138980292793392\\
736106	0.0119440576481482\\
736105	0.0126356748568661\\
736104	0.0128612711847557\\
736103	0.0130463796009147\\
736102	0.0132175720373542\\
736099	0.0140969278009422\\
736098	0.0146480731646162\\
736097	0.0158620856338445\\
736096	0.0160854808238608\\
736095	0.0161445541637817\\
736092	0.0152368766999139\\
736091	0.0182298367703368\\
736090	0.018156151839331\\
736089	0.0166812452169572\\
736088	0.0164731689899533\\
736085	0.0170125671422245\\
736084	0.017188257937065\\
736083	0.0162906078578615\\
736082	0.0167077947816705\\
736081	0.0170975401918249\\
736078	0.0161441590975454\\
736077	0.0162875927101777\\
736076	0.017449809750112\\
736075	0.0174155730505223\\
736074	0.0185654891320023\\
736071	0.0191782654366464\\
736070	0.0188872830443821\\
736069	0.019218614761475\\
736068	0.0202982639351743\\
736067	0.0202185619740213\\
736064	0.0195407206929829\\
736063	0.0202757382231422\\
736062	0.0203909915693923\\
736061	0.0196056337118304\\
736060	0.0203930913160734\\
736056	0.0208541568995019\\
736055	0.0179703447981334\\
736054	0.0159330404731793\\
736053	0.0161945955385494\\
736050	0.0173271177500508\\
736049	0.0167494582053327\\
736048	0.0151208066301704\\
736047	0.0139593688975434\\
736046	0.0142631915892741\\
736043	0.0141842297480967\\
736042	0.0162958972312639\\
736041	0.0177091844472104\\
736040	0.0188514052492807\\
736039	0.0186650545043267\\
736036	0.0186216723615996\\
736035	0.0182571240203923\\
736034	0.0189053934807373\\
736033	0.017846800401936\\
736032	0.0175939496490378\\
736029	0.0168977676723048\\
736028	0.0156133539393448\\
736027	0.014049858384424\\
736026	0.0141791917369241\\
736025	0.014510101875759\\
736022	0.0140194202462973\\
736021	0.0144289542729088\\
736020	0.0141843164133934\\
736019	0.0152896607440698\\
736018	0.0168036193060123\\
736015	0.0168620091129984\\
736014	0.0178417059403254\\
736013	0.0185614665530052\\
736012	0.0189333108374612\\
736008	0.0186604755623278\\
736007	0.0193387906888778\\
736006	0.0207738084341663\\
736005	0.0217564478669158\\
736004	0.0224768404853214\\
736001	0.0207031133948298\\
736000	0.0217143788537386\\
735999	0.0201396127729662\\
735998	0.0225597069681364\\
735997	0.0246955649016754\\
735994	0.0207646342400237\\
735993	0.0209128575256366\\
735992	0.0176329162222558\\
735991	0.0182001635013413\\
735990	0.0180871254854144\\
735987	0.0176412744303681\\
735986	0.020776380323822\\
735985	0.0228134579790608\\
735984	0.0238692860985238\\
735980	0.0254583664909307\\
735979	0.0243812320301922\\
735978	0.0248240574052451\\
735977	0.0230634984503107\\
735976	0.0224913765047756\\
735973	0.0208499555597881\\
735972	0.0223460032523188\\
735971	0.024531563302969\\
735970	0.0241042378001369\\
735969	0.0220562350894867\\
735966	0.0204108363429656\\
735964	0.0170037417715194\\
735963	0.0171933887290728\\
735962	0.0174746941291073\\
735959	0.015197645613765\\
735957	0.0151555324880659\\
735956	0.0153992342635746\\
735955	0.0179960857404608\\
735952	0.0172738205754273\\
735951	0.0218017332656289\\
735950	0.0249416915419065\\
735949	0.0233003870158335\\
735948	0.0225342902318964\\
735945	0.0197964453717677\\
735944	0.0183909233885022\\
735943	0.0172387607769285\\
735942	0.0166348273622237\\
735941	0.0151530254471267\\
735938	0.0142249836403645\\
735937	0.0142211399283842\\
735936	0.0150996251344542\\
735935	0.0153706210045881\\
735934	0.0142147738456307\\
735931	0.0129222015547718\\
735929	0.0127738407677471\\
735928	0.0125363201636451\\
735927	0.0126469983605639\\
735924	0.0133879686491036\\
735923	0.015268654797503\\
735922	0.0151102300602794\\
735921	0.0145889912568575\\
735920	0.015531686871759\\
735917	0.0139233833467922\\
735916	0.0147018267130482\\
735915	0.0143741393749856\\
735914	0.0148904879139617\\
735913	0.0158216067143974\\
735910	0.0153869634931361\\
735909	0.0150463897725144\\
735908	0.0158344730100295\\
735907	0.0159945767901138\\
735906	0.0164584757202551\\
735903	0.0154355452311788\\
735902	0.0162935092036797\\
735901	0.0176589483456263\\
735900	0.0187004774382653\\
735899	0.0199380585390484\\
735896	0.0191884318468049\\
735895	0.0196675790350046\\
735894	0.0205870071124868\\
735893	0.0218064690927769\\
735892	0.0260376386487516\\
735889	0.0271405176606872\\
735888	0.033735170035356\\
735887	0.0313260172211357\\
735886	0.025474106991613\\
735885	0.0232350743528923\\
735882	0.0206932597640987\\
735881	0.0181297875460897\\
735880	0.0202598990277826\\
735879	0.0173147196778687\\
735878	0.0168895758868888\\
735875	0.0155426843238676\\
735874	0.0163039185863243\\
735873	0.0155548257422989\\
735872	0.0145593964402182\\
735871	0.0152703658498967\\
735868	0.0134601857168262\\
735867	0.0127683392524303\\
735866	0.0123787540662989\\
735865	0.0125680204026507\\
735864	0.0128876551784336\\
735861	0.0111021809724094\\
735860	0.0127630570813078\\
735859	0.0128783068444443\\
735858	0.0143304504847073\\
735857	0.0143031143670932\\
735854	0.012100195571127\\
735853	0.0125837867144072\\
735852	0.0118018368450711\\
735851	0.01134771704387\\
735850	0.0116903081334537\\
735847	0.0116912534082583\\
735846	0.0105622852252797\\
735845	0.0103289713223298\\
735844	0.0106015202368678\\
735840	0.0100598279846292\\
735839	0.0100452758122908\\
735838	0.0100586321313988\\
735837	0.0096150469216261\\
735836	0.00970525280111847\\
735833	0.00962487958505122\\
735832	0.0100587769887967\\
735831	0.0104345143908315\\
735830	0.0107054304551319\\
735829	0.0116275081109823\\
735826	0.0113540267757311\\
735825	0.0121491008915664\\
735824	0.0135468904465896\\
735823	0.0141104571270432\\
735822	0.0146299287114371\\
735819	0.0166228351117659\\
735818	0.0155946564562238\\
735817	0.0162218652145623\\
735816	0.0153826371604284\\
735815	0.0154696731269834\\
735812	0.0145036133570212\\
735811	0.0132541704042025\\
735810	0.0121307001980371\\
735809	0.0113004181227224\\
735808	0.0130329433044692\\
735805	0.0119708957399849\\
735804	0.0122028385030334\\
735803	0.0116664057273115\\
735802	0.0125237149629614\\
735801	0.013681043905361\\
735798	0.0134238222000182\\
735797	0.0135153899722672\\
735796	0.0137855507687321\\
735795	0.0138275801345062\\
735794	0.0141700924734546\\
735791	0.0144898933605349\\
735790	0.0149333147247482\\
735789	0.014249354518082\\
735788	0.0139311681873869\\
735787	0.0142936031632992\\
735783	0.0109392666958654\\
735782	0.0112466920486578\\
735781	0.0115550689951796\\
735780	0.0114496720156518\\
735777	0.0110286708838154\\
735776	0.0112232088011579\\
735775	0.0111308735260315\\
735774	0.0105754194795519\\
735773	0.011020391903698\\
735770	0.0113280604738931\\
735769	0.0120223528270402\\
735768	0.0119672565397662\\
735767	0.012328634303659\\
735766	0.0122036727129558\\
735763	0.0119074229267363\\
735762	0.0111834517914435\\
735761	0.0113846870352496\\
735760	0.0111381673777067\\
735759	0.0108657841773863\\
735756	0.0103276863669992\\
735755	0.0102250689817892\\
735754	0.0105634962565981\\
735753	0.0103312794585651\\
735752	0.0105621580895168\\
735749	0.0099635285538068\\
735748	0.0102378195384663\\
735747	0.00966223345978065\\
735746	0.0099999142514923\\
735742	0.0094228771508554\\
735741	0.0102809470603334\\
735740	0.0108533507498146\\
735739	0.0111420241924739\\
735738	0.0112944007568347\\
735735	0.0118117588398836\\
735734	0.0118088135059153\\
735733	0.0111706492285049\\
735732	0.0119625610025613\\
735731	0.0123951187958118\\
735728	0.0127224892405523\\
735727	0.012577593976554\\
735726	0.0133281112871087\\
735725	0.0128803309925792\\
735724	0.0132224253773041\\
735721	0.012497502725748\\
735720	0.0128991426722444\\
735719	0.0134739985762741\\
735718	0.0139637310384071\\
735717	0.0146356274872969\\
735714	0.0131047093907887\\
735713	0.0134045839601573\\
735712	0.0141956860955027\\
735711	0.0145932366255823\\
735710	0.0157225573539855\\
735706	0.0151753236493593\\
735705	0.0164930627329278\\
735704	0.0185163779506849\\
735703	0.0181626937859759\\
735700	0.0179666310243833\\
735699	0.0163564934646717\\
735698	0.0162990762132034\\
735697	0.0172971710907336\\
735696	0.0161345883764714\\
735693	0.0141060265701964\\
735692	0.0124617998755632\\
735691	0.012508603747317\\
735690	0.0126563351837056\\
735689	0.0134278186498013\\
735686	0.0133698025497276\\
735685	0.0134049099451101\\
735684	0.0123138097621028\\
735683	0.0132608751901743\\
735682	0.0136973172531806\\
735679	0.012747246339296\\
735678	0.0145528424996284\\
735677	0.0143242719064629\\
735676	0.0150336017942214\\
735675	0.016571921437908\\
735672	0.0157659746720193\\
735671	0.0148401029971421\\
735670	0.0152915758853666\\
735669	0.0146227381337547\\
735668	0.0155719767050125\\
735665	0.0145706626781463\\
735664	0.0128778825282039\\
735663	0.0131265771305296\\
735662	0.0134607146585698\\
735661	0.0155359932612663\\
735658	0.0130129858338187\\
735657	0.0138750728343534\\
735656	0.0134199276591451\\
735655	0.0141451328127284\\
735654	0.0135204301948438\\
735651	0.0145822193642832\\
735650	0.0150036968981745\\
735649	0.0157761175576314\\
735648	0.015397258980454\\
735644	0.0147469686845661\\
735643	0.0156631024430387\\
735642	0.0162547717200951\\
735641	0.0166461224311279\\
735640	0.0188696254212346\\
735637	0.0192571045638766\\
735636	0.0199088628412716\\
735635	0.0213165634053895\\
735634	0.0215411171159964\\
735633	0.0228140018107984\\
735630	0.018777966669258\\
735629	0.017834499384994\\
735628	0.0183438673971369\\
735627	0.0170666571279514\\
735626	0.0168206656575066\\
735623	0.017517518251442\\
735622	0.0154921281201433\\
735621	0.0141243910321964\\
735620	0.015610584167323\\
735616	0.015375208404326\\
735615	0.0154467089650158\\
735614	0.0149024235993773\\
735613	0.0157624959971987\\
735612	0.0161051009957566\\
735609	0.01602855556929\\
735608	0.0168136727609786\\
735607	0.016582448759776\\
735606	0.0163319120867629\\
735605	0.0162577726365025\\
735602	0.0162102912933921\\
735601	0.0162516065773439\\
735599	0.0159096924407001\\
735598	0.0155198858197203\\
735595	0.0143374236508019\\
735594	0.0145124952826929\\
735592	0.0145319022562612\\
735591	0.0149943110401325\\
735588	0.0164619978386692\\
735587	0.0177413706656444\\
735586	0.018590780952249\\
735585	0.0205923684195639\\
735584	0.0201951074074683\\
735581	0.0181098979191953\\
735580	0.0177504031172671\\
735579	0.0162862037546343\\
735578	0.0159856404268146\\
735577	0.0169717533328859\\
735574	0.0164165138351\\
735573	0.0164399857084832\\
735572	0.0154700908486321\\
735571	0.015489624951854\\
735570	0.0143877933596516\\
735567	0.0122312844263814\\
735565	0.0125025707423654\\
735564	0.012078492980234\\
735563	0.0122889650665817\\
735560	0.0119742371805296\\
735559	0.012206092055197\\
735558	0.0133003699403241\\
735557	0.013325726901784\\
735556	0.0131976012707537\\
735553	0.0132624036419985\\
735552	0.0134766025324699\\
735551	0.0146838687637066\\
735550	0.0146744386772224\\
735549	0.0144822568030107\\
735546	0.0150630264221645\\
735545	0.01422218063102\\
735544	0.014313913716167\\
735543	0.0143243383322815\\
735542	0.0143146611526541\\
735539	0.0138794667729698\\
735538	0.0134934727470498\\
735537	0.0142626520865682\\
735536	0.0153677837104028\\
735535	0.0156913004220791\\
735532	0.0148836294727891\\
735531	0.0149393240039781\\
735530	0.0163869537868918\\
735529	0.0158111250493009\\
735528	0.0172546922443559\\
735525	0.0169962773189379\\
735524	0.017898576893469\\
735523	0.021729086475754\\
735522	0.0234314974468625\\
735521	0.023407933428716\\
735518	0.0224832853604683\\
735517	0.0248843523377347\\
735516	0.0266744385208872\\
735515	0.0265082488020942\\
735514	0.0240763713566751\\
735511	0.022903752239332\\
735510	0.0192770804076702\\
735509	0.0191586287944965\\
735508	0.0189351209073981\\
735507	0.0197864646145711\\
735504	0.0164126943888368\\
735503	0.016262016242721\\
735502	0.0156902276532245\\
735501	0.0153861192787488\\
735500	0.0160142099631174\\
735497	0.0143767631104244\\
735496	0.0148926941017133\\
735495	0.0153376324438485\\
735494	0.0169769710209469\\
735493	0.0170437600874368\\
735490	0.0172969752605618\\
735489	0.0172751383764945\\
735488	0.017950335587702\\
735487	0.0185275590789208\\
735486	0.0201534966662217\\
735483	0.0193642335009155\\
735482	0.0175161070515506\\
735481	0.0185361195966064\\
735480	0.0188962938351357\\
735476	0.0180613564368094\\
735475	0.0172341339762293\\
735474	0.0170008831701634\\
735473	0.0162984728875352\\
735472	0.0148287036282608\\
735469	0.0146893413214352\\
735468	0.0157479259144131\\
735467	0.0165238027636511\\
735466	0.0157214872664614\\
735465	0.0166652828933108\\
735462	0.0152149979977571\\
735461	0.0158413236810665\\
735460	0.0149671690319505\\
735459	0.0145744802882369\\
735458	0.0156057631678112\\
735455	0.0147064228636446\\
735454	0.0142884227959178\\
735453	0.0150651154001356\\
735452	0.0148144001482676\\
735451	0.0140678493168524\\
735448	0.013096317503814\\
735447	0.0140829513208609\\
735446	0.0148159081238062\\
735445	0.0150403217166647\\
735444	0.0151290658076683\\
735441	0.0144803689105489\\
735440	0.0142986914104042\\
735439	0.0146518763809602\\
735438	0.0140087868506565\\
735437	0.0155426016707576\\
735434	0.0167047719654798\\
735433	0.0168908022407149\\
735432	0.016641493269997\\
735431	0.0173535507375931\\
735430	0.0174941254060023\\
735427	0.0176592420474837\\
735426	0.0173328720684926\\
735425	0.0192370907959479\\
735424	0.0194343158309166\\
735423	0.0205725213360542\\
735420	0.0217535987400295\\
735418	0.0181048065341521\\
735417	0.0175128572867505\\
735416	0.0175589684527514\\
735413	0.0159846884566315\\
735412	0.0168075987573691\\
735411	0.0177261405285347\\
735410	0.0202694787416604\\
735409	0.0220143441524532\\
735406	0.0220332592065788\\
735405	0.0232706071441015\\
735404	0.0171864340633392\\
735403	0.0195868379128405\\
735402	0.0197009183346343\\
735399	0.019592441648392\\
735398	0.0210507531909628\\
735397	0.0206995704168218\\
735396	0.0195752974112315\\
735395	0.0200157724525775\\
735392	0.0190401611801397\\
735391	0.022367674142522\\
735390	0.0203241970138595\\
735389	0.0190264107852158\\
735388	0.0204949248654291\\
735385	0.0163474190224697\\
735384	0.0161363993045342\\
735383	0.0169530054678753\\
735382	0.0154882828181229\\
735378	0.0153738807162197\\
735377	0.0148179459053214\\
735376	0.0141067268798372\\
735375	0.0134942577136079\\
735374	0.0138936702023051\\
735371	0.0140100243932942\\
735370	0.0139199535556717\\
735369	0.0141602644366456\\
735368	0.0141453480910799\\
735367	0.0144410078631243\\
735364	0.0138415083170586\\
735363	0.0139387692805926\\
735362	0.0142693753773966\\
735361	0.0139861649931623\\
735360	0.014168197607379\\
735357	0.0133400053976099\\
735356	0.0140700904297499\\
735355	0.014548876989852\\
735354	0.0150718093797083\\
735353	0.0152556478114988\\
735350	0.0139618784868004\\
735349	0.0152596943183914\\
735348	0.0154759479966974\\
735347	0.0161089307626474\\
735346	0.0172064905080528\\
735343	0.016991059962876\\
735342	0.0182028388623653\\
735341	0.0174802637714762\\
735340	0.0164293960996811\\
735339	0.0170665450525662\\
735336	0.0161180587723005\\
735335	0.0157218109934562\\
735334	0.0153370090973251\\
735333	0.0150542817110832\\
735332	0.0163150508444379\\
735329	0.0160013495559852\\
735328	0.0133033690250518\\
735327	0.0118078541255547\\
735326	0.0114390535904381\\
735325	0.0113919985123348\\
735321	0.01050773872831\\
735320	0.0102611504552577\\
735319	0.0102363159602832\\
735318	0.0109708699316272\\
735315	0.0112946941102559\\
735314	0.0107156040394602\\
735313	0.0109216608596368\\
735312	0.0114379432868139\\
735311	0.010531553844066\\
735308	0.0109166717443513\\
735307	0.0117372292767127\\
735306	0.0116026183162122\\
735305	0.0115632306875436\\
735304	0.0120596494483473\\
735301	0.0121202790265693\\
735300	0.0123644257026937\\
735299	0.0122692416094516\\
735298	0.0129985569783393\\
735297	0.012843042885395\\
735294	0.0126746399279823\\
735293	0.0119738385622283\\
735292	0.0131666793355\\
735291	0.0144922427036969\\
735290	0.0145204571490313\\
735287	0.0119831506783843\\
735286	0.0124605968569751\\
735285	0.0114583989778293\\
735284	0.0113148916873044\\
735280	0.0114849090797675\\
735279	0.0120176694832946\\
735278	0.0122009977945982\\
735277	0.0125462719607371\\
735276	0.0132015866548232\\
735273	0.0129068923242311\\
735272	0.0132464687655284\\
735271	0.0140292398148916\\
735270	0.0130822957783981\\
735269	0.0135970526965413\\
735266	0.0124767078239796\\
735265	0.0133632113050237\\
735264	0.0130763588642634\\
735263	0.0124402876575627\\
735262	0.0125017214091081\\
735259	0.012289975119508\\
735258	0.0109897239830171\\
735257	0.0118966375248649\\
735256	0.0118123320346389\\
735252	0.0127505435377584\\
735251	0.0132452417560011\\
735250	0.0133349207517752\\
735249	0.0131692345349467\\
735248	0.0132865473310511\\
735245	0.0135380382343571\\
735244	0.0135095742745522\\
735243	0.0140942541873158\\
735242	0.0142553160215518\\
735241	0.0144528082775342\\
735238	0.0142556007041445\\
735237	0.0141474711562032\\
735236	0.0158556339179907\\
735234	0.0204028543987524\\
735231	0.017029625331362\\
735230	0.0176686976575558\\
735229	0.0170683670536315\\
735227	0.0166017578710742\\
735224	0.0159228841506309\\
735223	0.0151674313058793\\
735222	0.0146237464807896\\
735221	0.0160078805643493\\
735220	0.0149434010349473\\
735217	0.0144135097519381\\
735216	0.0149715850033043\\
735215	0.0151211520728556\\
735214	0.0157746279478319\\
735213	0.0157480966217542\\
735210	0.0153503016612958\\
735209	0.0142065394228529\\
735208	0.0149280276147139\\
735207	0.0134519043733766\\
735206	0.0134393073744638\\
735203	0.0122646778523989\\
735202	0.0120731383358677\\
735201	0.0133670609964704\\
735200	0.012759366351571\\
735199	0.0132209527508432\\
735196	0.0133788670744056\\
735194	0.0128672946653408\\
735193	0.0135190428209844\\
735192	0.0144377766643781\\
735189	0.016856892802619\\
735188	0.0176238829421635\\
735187	0.0169204262867064\\
735186	0.0165748016030278\\
735185	0.016728419654915\\
735182	0.0176640602259154\\
735181	0.016366014337243\\
735180	0.0168328240939307\\
735179	0.0181330463587852\\
735178	0.0182092931237646\\
735175	0.0157695031389833\\
735174	0.0154419914800061\\
735173	0.0155187721259449\\
735168	0.0160144018179425\\
735167	0.0159080416355125\\
735166	0.0165071836687681\\
735165	0.0154662623784644\\
735164	0.0156559252100037\\
735161	0.0141898347302337\\
735160	0.0136090669394855\\
735159	0.013543778710541\\
735158	0.0148106364630879\\
735157	0.0151390847238945\\
735154	0.0155817921556031\\
735153	0.0151842501248655\\
735152	0.0154021805322759\\
735151	0.0153930992945584\\
735150	0.0144238429021187\\
735147	0.0141829847471611\\
735146	0.0118319531320317\\
735145	0.0126706107867584\\
735144	0.011984574587638\\
735143	0.0125959264992684\\
735140	0.0131280776033271\\
735139	0.0125052219286148\\
735138	0.0124183469052894\\
735137	0.011038768057777\\
735136	0.0112259343824419\\
735133	0.0108914542582268\\
735132	0.0116645216846891\\
735131	0.0117901991280311\\
735130	0.0127700744949819\\
735129	0.0129836120052826\\
735126	0.0135772189098708\\
735125	0.012214661480081\\
735124	0.0141120987092459\\
735123	0.0136694427754873\\
735122	0.0139878724059248\\
735119	0.0135966657394519\\
735118	0.0128986650383278\\
735117	0.0138674913060714\\
735116	0.0144513160486308\\
735112	0.0129656946842418\\
735111	0.0133768972526169\\
735110	0.012757532168757\\
735109	0.0123766041228925\\
735108	0.0122840214178292\\
735105	0.0124242704075135\\
735104	0.0127469203800497\\
735103	0.0117314973515367\\
735102	0.0118852230439184\\
735101	0.0119354546568945\\
735098	0.011936098612359\\
735097	0.0126661437480793\\
735096	0.0131639073133306\\
735095	0.0137295541379305\\
735094	0.0138932349448304\\
735091	0.0144624335646929\\
735090	0.0151047747760146\\
735089	0.0151739965333756\\
735088	0.0143140190636609\\
735087	0.0145952816074378\\
735084	0.0143846623896795\\
735083	0.0165501480256247\\
735082	0.0167351959415855\\
735081	0.0159200720218834\\
735080	0.0162364362048304\\
735077	0.0149823069165753\\
735076	0.0168299695115346\\
735075	0.0192639750473182\\
735074	0.018897500233814\\
735073	0.0181288427032953\\
735070	0.0164592605546625\\
735069	0.0151584851592708\\
735068	0.0153290660249352\\
735067	0.0154071772034203\\
735066	0.0160154509604891\\
735063	0.0151474695391023\\
735062	0.0160049776822948\\
735061	0.0156001858473565\\
735060	0.0162452576465133\\
735059	0.0163532656543993\\
735056	0.0163275664616043\\
735055	0.0134422641989\\
735053	0.0121811558469746\\
735052	0.0120378826771088\\
735049	0.0115335050822773\\
735048	0.0148202999028639\\
735047	0.0153478214367372\\
735046	0.0152443236022135\\
735045	0.015411422629212\\
735042	0.0144962793614829\\
735041	0.0147980695529493\\
735040	0.014107482511311\\
735039	0.0147976917854042\\
735038	0.0159816475637023\\
735035	0.0190744265017845\\
735034	0.0207477865003764\\
735033	0.0221233957444432\\
735032	0.0216020560491963\\
735031	0.021152734519541\\
735028	0.0213450551915943\\
735027	0.0202878594605002\\
735026	0.0238349321292818\\
735025	0.0254488623769953\\
735024	0.0252711905133096\\
735021	0.0234070380365434\\
735020	0.0197572659685078\\
735019	0.0198787862669142\\
735018	0.018468605128915\\
735014	0.0177823696444706\\
735013	0.0185919881434775\\
735012	0.0202304987328115\\
735011	0.0188007384697621\\
735010	0.0195013718876199\\
735007	0.0233897294599686\\
735006	0.0195677388809201\\
735005	0.0174944113635572\\
735004	0.0181578555345311\\
735003	0.0169492392038726\\
735000	0.0142768704765102\\
734999	0.0147871707781928\\
734998	0.0145847219623344\\
734997	0.0150957158502888\\
734996	0.0142589186694643\\
734993	0.0133411353104724\\
734992	0.0124333310492245\\
734991	0.0122825879813044\\
734990	0.0127994089930668\\
734989	0.0141859737317415\\
734986	0.0130057865277855\\
734985	0.0126631724600825\\
734984	0.0142878995291572\\
734983	0.0150840782415621\\
734982	0.0157122398911623\\
734979	0.0153416531225623\\
734978	0.0162849363912925\\
734977	0.016454897565649\\
734976	0.0161507629738387\\
734975	0.0182027096702725\\
734972	0.0177813233575818\\
734971	0.0186960315190812\\
734970	0.0188762425361465\\
734969	0.0194572500313718\\
734968	0.0166226386382602\\
734964	0.0118156824506567\\
734963	0.0124430132394417\\
734962	0.0118371587075166\\
734961	0.0117183995499731\\
734958	0.011340913670671\\
734957	0.0118207667760615\\
734956	0.0111231463019778\\
734955	0.0107763438734012\\
734954	0.0107067497023625\\
734951	0.0105773204570827\\
734950	0.0110091508913971\\
734949	0.0114519478901093\\
734948	0.0123839720533622\\
734947	0.0122845485607822\\
734944	0.0124011446781224\\
734943	0.0131903262202641\\
734942	0.0130640034502578\\
734941	0.0126365813652186\\
734940	0.0142368667579316\\
734937	0.0141474480680355\\
734936	0.0159872427713681\\
734935	0.0167944560853897\\
734934	0.015425672363135\\
734933	0.0149048058287358\\
734930	0.0128633287050894\\
734929	0.0131773636560058\\
734928	0.0127938776954263\\
734927	0.0131032837176276\\
734926	0.0134180834869943\\
734923	0.0126643014101794\\
734922	0.0131723757857303\\
734921	0.0141757010982752\\
734920	0.014594744539262\\
734916	0.0164102121202585\\
734915	0.0161905512065717\\
734914	0.0170586908149888\\
734913	0.0169625222078564\\
734912	0.0169812954266248\\
734909	0.0180698231257313\\
734908	0.0149196746443752\\
734907	0.0145530983639957\\
734906	0.0144661979101737\\
734905	0.0157933276528302\\
734902	0.0144279398196111\\
734901	0.0140171427294338\\
734900	0.0136355160987455\\
734899	0.015991758944777\\
734898	0.0181739134198864\\
734895	0.0154751262872285\\
734894	0.01596615321039\\
734893	0.0157481945519474\\
734892	0.017109550573385\\
734891	0.0178826072348594\\
734888	0.0199879177645631\\
734887	0.0204590869072509\\
734886	0.0217057850241733\\
734885	0.0221298525297873\\
734881	0.0222964350100777\\
734880	0.0216324508825905\\
734879	0.0220696672042286\\
734878	0.0219977616756802\\
734877	0.024063313686421\\
734874	0.0244107252701292\\
734873	0.021838062627284\\
734872	0.022365295211119\\
734871	0.0231320483407719\\
734867	0.0216117188581815\\
734866	0.0202348270492902\\
734865	0.02090521386983\\
734864	0.0195236083495184\\
734860	0.0176703069527407\\
734859	0.0181236080002007\\
734858	0.0198169994876484\\
734857	0.0219231738489166\\
734856	0.0254503327424992\\
734853	0.0250298676841246\\
734852	0.0266552467697353\\
734851	0.0307812268111742\\
734850	0.0291619974147797\\
734849	0.0312462528556851\\
734846	0.0311905933417724\\
734845	0.0322819410694224\\
734844	0.030989017569845\\
734843	0.0308101849091713\\
734842	0.0291645984526303\\
734839	0.0274056833903564\\
734838	0.0280038073169504\\
734837	0.0276845048945391\\
734836	0.0325766143092189\\
734835	0.0379669101503943\\
734832	0.0441588954989814\\
734830	0.040037737037354\\
734829	0.0363140464730855\\
734828	0.0410633936037259\\
734825	0.0400755667118729\\
734824	0.04598550509623\\
734823	0.0400316016407972\\
734822	0.0367242250207025\\
734821	0.0384741017239375\\
734818	0.0358688012598444\\
734817	0.041626626675955\\
734816	0.0448390945215793\\
734815	0.032846980313992\\
734814	0.0403847230351896\\
734811	0.0403075816906719\\
734810	0.0318873728353553\\
734809	0.0382438921793215\\
734808	0.0416311423174924\\
734807	0.028813408650047\\
734804	0.0260468317215483\\
734803	0.027158557183223\\
734802	0.0343900986735339\\
734801	0.0360318486999416\\
734800	0.0353845578051484\\
734797	0.0382570610055425\\
734796	0.0446276242361557\\
734795	0.0443885096572372\\
734794	0.0422939630932472\\
734793	0.0472730278114835\\
734790	0.0409189554765083\\
734789	0.0462039552025523\\
734788	0.044302233305073\\
734787	0.0536162723535827\\
734786	0.0558915446497081\\
734783	0.057282882432237\\
734782	0.0515693466384446\\
734781	0.0600070823359513\\
734780	0.0706472658816409\\
734779	0.0702887438553026\\
734776	0.0603863186701319\\
734775	0.061007302403617\\
734774	0.0595296305031908\\
734773	0.0522191399587271\\
734772	0.059272670280085\\
734769	0.0606605709625146\\
734768	0.0589035752132275\\
734767	0.0421662554945624\\
734766	0.0411319708452771\\
734765	0.0473103963739911\\
734762	0.0442914029792099\\
734761	0.04692883272666\\
734760	0.048818115279543\\
734759	0.055811114253041\\
734758	0.0605194765038394\\
734755	0.0571464448350062\\
734754	0.0494438289479957\\
734753	0.0516109465210928\\
734752	0.055142846992022\\
734748	0.0453443469780007\\
734747	0.0394371980315731\\
734746	0.0433595505054652\\
734745	0.044479203874231\\
734744	0.0465615386610717\\
734741	0.0570286408839309\\
734740	0.0598684807500213\\
734739	0.0510979155250706\\
734738	0.0602556773636169\\
734737	0.0672394695628246\\
734734	0.0661196203735081\\
734733	0.0652192230349909\\
734732	0.0419905432705264\\
734731	0.0453949461745486\\
734730	0.0478573432018334\\
734727	0.0548824111112493\\
734726	0.0644176728798607\\
734725	0.0659599339459692\\
734724	0.0614702084488156\\
734723	0.0594224511386937\\
734720	0.0467166634954273\\
734719	0.0388720669019545\\
734718	0.0294651543951861\\
734717	0.0273538682254872\\
734716	0.0285559749311117\\
734713	0.0273692059296864\\
734712	0.0241856768374212\\
734711	0.023010310540934\\
734710	0.0205054806198896\\
734709	0.019843729762921\\
734706	0.0184297444957315\\
734705	0.0192907340216666\\
734704	0.0207227744823418\\
734703	0.0217610881674797\\
734702	0.0228277465076583\\
734699	0.0226767776181199\\
734698	0.0217793822878441\\
734697	0.0221605358932162\\
734696	0.0218280911775432\\
734695	0.0221953172712271\\
734692	0.0196319738539862\\
734691	0.0188306343426519\\
734690	0.0194301936522505\\
734689	0.0193609057024195\\
734685	0.0150642335959181\\
734684	0.0152452401333814\\
734683	0.016960262696382\\
734682	0.0198512731483433\\
734681	0.0213091332491635\\
734678	0.0206680084593173\\
734677	0.0196501830869269\\
734676	0.0180044322173251\\
734675	0.0202211231721231\\
734674	0.021689200029158\\
734671	0.0225080573855608\\
734670	0.0238340316374102\\
734669	0.0217243602959534\\
734668	0.0207083378175625\\
734667	0.0216596067904261\\
734664	0.0202652746193287\\
734663	0.0192959284107075\\
734662	0.0204206544719371\\
734661	0.0195909893164015\\
734660	0.020933902492835\\
734657	0.0196820174934116\\
734656	0.0192450565608687\\
734655	0.0170281152791037\\
734654	0.0157954779079731\\
734650	0.0153505858867015\\
734649	0.0167175028519637\\
734648	0.0167688874108089\\
734647	0.0172602456119839\\
734646	0.0174481749058544\\
734643	0.0172933663383567\\
734642	0.0175844619921686\\
734641	0.019186486289067\\
734640	0.0214267908939292\\
734639	0.0211550843762513\\
734636	0.0184422466377146\\
734635	0.0188883407247438\\
734634	0.0189776717168567\\
734633	0.0186795792644548\\
734632	0.0197241278725797\\
734629	0.0194704360688991\\
734628	0.0195011824557106\\
734627	0.0185977082415626\\
734626	0.018219112951946\\
734625	0.0180722267531245\\
734622	0.0155563068666779\\
734621	0.0156538807827061\\
734620	0.0173134239501392\\
734619	0.0175396526682053\\
734618	0.0185413378089827\\
734614	0.016520181980981\\
734613	0.0172168478748621\\
734612	0.0187284426356176\\
734611	0.0201952567686465\\
734608	0.0195459988937895\\
734607	0.0213444474314045\\
734606	0.0206987825602462\\
734605	0.0230468509140999\\
734604	0.0216775242498655\\
734601	0.0202085378326389\\
734600	0.020873566341895\\
734599	0.0207595101819257\\
734598	0.0214011817110511\\
734597	0.0200894207142858\\
734594	0.0183978325392327\\
734593	0.0186977837049397\\
734592	0.0177768032396235\\
734591	0.0188413674741366\\
734590	0.0187285415436153\\
734587	0.0179147360596481\\
734586	0.0191426096731801\\
734585	0.0197838398725706\\
734584	0.0205412009461007\\
734583	0.0237616897904169\\
734580	0.028680364537853\\
734579	0.0330431915105871\\
734578	0.0366250057276327\\
734577	0.028696258068774\\
734576	0.0265815270079928\\
734573	0.0256878465317318\\
734572	0.0256295524682498\\
734571	0.022086880382451\\
734570	0.022774999513506\\
734569	0.02317106501773\\
734566	0.0221504623529305\\
734565	0.0208265810409546\\
734564	0.0219827558017728\\
734563	0.0191508160982201\\
734562	0.0217484461170075\\
734559	0.0211395735066437\\
734558	0.0236059175646027\\
734557	0.0230236541582694\\
734556	0.0231284681030908\\
734552	0.0194954028070744\\
734551	0.0193117518994072\\
734550	0.0191670682154194\\
734549	0.0196584106460201\\
734548	0.0204494514185218\\
734545	0.0192495438805632\\
734544	0.019757066579182\\
734543	0.0196013155654936\\
734542	0.0197433090178877\\
734541	0.0202773201964789\\
734538	0.0197409180907772\\
734537	0.0179675800073163\\
734536	0.0191365645878192\\
734535	0.0196502083778366\\
734534	0.0209796342200865\\
734531	0.018983397659499\\
734530	0.0174371225305758\\
734529	0.0180152873121832\\
734528	0.0202358489912739\\
734527	0.0204128050196655\\
734524	0.020537761807741\\
734523	0.0211918711970473\\
734522	0.0198686095348997\\
734521	0.0213352632661046\\
734517	0.0191834526129855\\
734516	0.0199718674749868\\
734515	0.0211427791718552\\
734514	0.0216487722088426\\
734513	0.0226391035065994\\
734510	0.0224880063003595\\
734509	0.0199241550071403\\
734508	0.0193599928312061\\
734507	0.0201679420444434\\
734506	0.0191349384502932\\
734503	0.018612507732792\\
734502	0.018979966107815\\
734501	0.0177081907440687\\
734500	0.0174924419821234\\
734499	0.0171805114478598\\
734495	0.0163887919067556\\
734494	0.0172094868923283\\
734493	0.016568924364232\\
734492	0.0173447792367451\\
734489	0.0193777640811343\\
734488	0.0194420422233606\\
734487	0.0192936453852792\\
734486	0.0197666524055108\\
734485	0.0190560536255603\\
734482	0.0194299145213005\\
734481	0.0218990183006133\\
734480	0.0227722826061981\\
734479	0.0215943538633242\\
734478	0.0228082018156337\\
734475	0.0191363314997262\\
734474	0.0197730882363468\\
734473	0.02129080570969\\
734472	0.0238123805547318\\
734471	0.023295530518347\\
734468	0.0206041209394951\\
734466	0.0194414556975408\\
734465	0.0209697934519565\\
734464	0.020118268835323\\
734461	0.0210306914921521\\
734460	0.0220533819998752\\
734459	0.0237474698163734\\
734458	0.0246839623862075\\
734457	0.0225905577727901\\
734454	0.0229010099690838\\
734453	0.0215128500704485\\
734452	0.0206696730697892\\
734451	0.0199109736393027\\
734450	0.0200411238929248\\
734447	0.0195413967715586\\
734446	0.0182276258886561\\
734445	0.0210265281550576\\
734444	0.0220790078894002\\
734443	0.0221136401549675\\
734440	0.0202684793322389\\
734439	0.0198238148393648\\
734438	0.0207776971423746\\
734437	0.0210236824518795\\
734436	0.0203470330119743\\
734433	0.0197376134486844\\
734432	0.0194603881463979\\
734431	0.0207470316591596\\
734430	0.0226287941519972\\
734429	0.0205948435559522\\
734426	0.023636023785905\\
734425	0.0255508252179828\\
734424	0.0240508240512666\\
734423	0.0248365394266729\\
734422	0.0256929156188277\\
734419	0.0258024817525161\\
734418	0.0285989268964948\\
734417	0.027634059001011\\
734416	0.0269082612628439\\
734415	0.0288659950288616\\
734412	0.0220087324317128\\
734411	0.0232419443639488\\
734410	0.023131429724257\\
734409	0.0234578865562554\\
734408	0.0236366348497861\\
734405	0.0221433966785302\\
734404	0.0246827061120832\\
734403	0.0228329193150099\\
734402	0.0217730274090026\\
734401	0.0216015875022606\\
734398	0.0227627057534193\\
734397	0.0242939045665532\\
734396	0.0245592456511593\\
734395	0.0241564499878058\\
734394	0.0254890032417332\\
734391	0.0262314084389853\\
734390	0.0261021437317806\\
734389	0.0276633420706071\\
734388	0.0282180116925817\\
734384	0.0264702367831729\\
734383	0.0235129513176058\\
734382	0.023756112381316\\
734381	0.0300315816948892\\
734380	0.0290393326929759\\
734377	0.0264951152411581\\
734376	0.0286988841622303\\
734375	0.0290435788914218\\
734374	0.0276854845771937\\
734373	0.0252174889039073\\
734370	0.0275749587708417\\
734369	0.0292509411892483\\
734368	0.0268366078759651\\
734367	0.0270296996637555\\
734366	0.0316501901468003\\
734363	0.029984220694629\\
734362	0.0302968786488596\\
734361	0.0296992896903251\\
734360	0.0246449839357563\\
734359	0.0241413250879857\\
734356	0.0257147206582999\\
734355	0.0234688570839853\\
734354	0.0234373949076491\\
734353	0.0241438377660906\\
734352	0.0246087699293666\\
734349	0.0241443199755693\\
734348	0.0260342722938359\\
734347	0.0272590153070908\\
734346	0.026813201913378\\
734345	0.0272474740142079\\
734342	0.029381737254257\\
734341	0.0297340788461785\\
734340	0.0327524261405844\\
734339	0.0315707659574251\\
734338	0.0331211407897219\\
734335	0.0371666361650153\\
734334	0.0346616469827674\\
734333	0.0369754074743518\\
734332	0.0349730882997404\\
734331	0.0379787669094856\\
734328	0.0357505207885963\\
734327	0.0385887119834918\\
734326	0.0414768699052631\\
734325	0.0475215167876026\\
734321	0.0391374681550209\\
734320	0.0451400630031449\\
734319	0.0438068909428848\\
734318	0.0436841942970539\\
734317	0.0342020011524321\\
734314	0.0323296436147016\\
734313	0.0330173314038542\\
734312	0.031217413886022\\
734311	0.0292554541431441\\
734310	0.0281362904243424\\
734307	0.0285644092370535\\
734306	0.0318114856405232\\
734305	0.0333454343414763\\
734304	0.0354603720033748\\
734303	0.0390634442664859\\
734300	0.0410349298829867\\
734299	0.041790834828449\\
734298	0.0482931762363616\\
734297	0.0484132942330944\\
734296	0.0503265801028376\\
734293	0.0512266067470016\\
734292	0.0363382192504896\\
734291	0.0428838561528304\\
734290	0.0475039349998866\\
734286	0.0409969519242385\\
734285	0.041281836411959\\
734284	0.0473668723365471\\
734283	0.0581869868757075\\
734282	0.0573775682581733\\
734279	0.0701424611236545\\
734278	0.0615203336182337\\
734277	0.0467516154656928\\
734276	0.0420334199100417\\
734275	0.0414626835961453\\
734272	0.039323383795374\\
734271	0.0326875312888411\\
734270	0.0338736085927143\\
734269	0.0373302585537259\\
734268	0.0388129864079576\\
734265	0.0457507150644776\\
734264	0.0395110325615419\\
734263	0.0291041806673413\\
734262	0.0280418988634251\\
734261	0.0245194159328432\\
734258	0.0234398309146836\\
734257	0.021737951335176\\
734256	0.023101468607818\\
734255	0.021922665617477\\
734254	0.0204672860175338\\
734251	0.0194672429369357\\
734250	0.0196572539514531\\
734249	0.0191563241362197\\
734248	0.0200204361105005\\
734247	0.0226692632417868\\
734244	0.0211677852510663\\
734243	0.0215074292106748\\
734242	0.0218971062385882\\
734241	0.0216623067482268\\
734240	0.0217729413761212\\
734237	0.0213187292211082\\
734236	0.0215420429140846\\
734235	0.0216920925418573\\
734234	0.0201878847060576\\
734233	0.0203740299195414\\
734229	0.0165210363054795\\
734228	0.0165198573452443\\
734227	0.0168851885022268\\
734226	0.0178898665842207\\
734223	0.0177314110689813\\
734222	0.0177623417375007\\
734221	0.0173856305534012\\
734220	0.0175407542637341\\
734219	0.0185135112857302\\
734216	0.0193521018250463\\
734215	0.0190576812934326\\
734214	0.0204554874655745\\
734213	0.0203590718159065\\
734212	0.0216598672974969\\
734209	0.0210966343079183\\
734208	0.0218411197082366\\
734207	0.0216866312431679\\
734206	0.0214959262390032\\
734205	0.0214194450956655\\
734202	0.0201968597905198\\
734201	0.0189860672135575\\
734200	0.018807124597958\\
734199	0.0199807391700683\\
734198	0.0207231627195365\\
734195	0.0195887265114187\\
734194	0.0213409162250228\\
734193	0.0210651878035764\\
734192	0.022647461907481\\
734191	0.0234320332921966\\
734188	0.0251222697111695\\
734187	0.0248673768461847\\
734186	0.0277898201644293\\
734185	0.0292429796540447\\
734181	0.0312522745984668\\
734180	0.0330843244417788\\
734179	0.0338297115901941\\
734178	0.0342390458014672\\
734177	0.0346968081332271\\
734174	0.0366447366570209\\
734173	0.0293539386641542\\
734172	0.0238035853063793\\
734171	0.0249299180477727\\
734170	0.0282504711593753\\
734167	0.0268477669967878\\
734166	0.0271734515424918\\
734165	0.0276079667898174\\
734164	0.0274760532602302\\
734163	0.0277415912288881\\
734160	0.0284372787267644\\
734159	0.0245910356413861\\
734158	0.0221214938565953\\
734157	0.0215756465090284\\
734153	0.0235114522469826\\
734152	0.0242740180208596\\
734151	0.0252655230862805\\
734150	0.0260389488997121\\
734149	0.0258788665073588\\
734146	0.0255796375077771\\
734145	0.0265576054951642\\
734144	0.0265984647514965\\
734143	0.0269463589053997\\
734142	0.0272328074299933\\
734138	0.0245455104999332\\
734137	0.0247711715867161\\
734136	0.0243837859944301\\
734135	0.0249381962563697\\
734131	0.0231455225280537\\
734130	0.023017932408757\\
734129	0.0246330544943884\\
734128	0.0249686175302728\\
734125	0.0273657358565298\\
734124	0.0267056079765074\\
734123	0.0273831076182434\\
734122	0.0278756265041679\\
734121	0.0280571989189044\\
734118	0.02816579568719\\
734117	0.0276471167260996\\
734116	0.0294330211145034\\
734115	0.0299585508710013\\
734114	0.028386539595384\\
734111	0.0286585388831408\\
734110	0.0263049195125849\\
734109	0.0251018455507468\\
734108	0.0247085048741936\\
734107	0.0256868517641499\\
734104	0.0253566179671048\\
734102	0.02178878381262\\
734101	0.0221046416989889\\
734100	0.0241101036205456\\
734097	0.026729711486839\\
734096	0.0278984277354796\\
734095	0.0279213005801337\\
734094	0.028184249029603\\
734093	0.0289731239632106\\
734090	0.0281998007275341\\
734089	0.0284888117245975\\
734088	0.0297128005409666\\
734087	0.0305724400138822\\
734086	0.0308343265043943\\
734083	0.0327724638363474\\
734082	0.0303046903448368\\
734081	0.0312681103582997\\
734080	0.0357489974679904\\
734079	0.0364874809354327\\
734076	0.033314015669845\\
734075	0.0308622845861583\\
734074	0.0327970422914281\\
734073	0.0304602613161083\\
734072	0.0296633401498814\\
734069	0.027383922043062\\
734068	0.0253240970890353\\
734067	0.0280434246048542\\
734066	0.0290006385459358\\
734065	0.0280853453627302\\
734062	0.0309449154273906\\
734061	0.0328514850260715\\
734060	0.0340468207153679\\
734059	0.0346692083886187\\
734058	0.03471582326373\\
734055	0.0353932002534863\\
734054	0.0358073232600048\\
734053	0.0382571956152434\\
734052	0.0385853868500758\\
734051	0.0407553811263605\\
734048	0.03563580847404\\
734047	0.0330367876905004\\
734046	0.0292342116380772\\
734045	0.0295974122150541\\
734044	0.0298493295786873\\
734041	0.0295781900125892\\
734040	0.0305944273060615\\
734039	0.0300599702625585\\
734038	0.0318406437241281\\
734037	0.0332317375790531\\
734034	0.0331659257390108\\
734033	0.0344531955792638\\
734032	0.0343822846981285\\
734031	0.0332347154942215\\
734030	0.0339152829108021\\
734027	0.03413916997337\\
734026	0.0357970778766132\\
734025	0.0358578072125961\\
734024	0.0385820325110935\\
734020	0.0359060857951373\\
734019	0.0321032465782963\\
734018	0.0361670307693625\\
734017	0.0340715462436952\\
734016	0.0327905492652512\\
734013	0.0302737116481007\\
734012	0.03062011952127\\
734011	0.0320033721166413\\
734010	0.0303018327551775\\
734009	0.0325005482234207\\
734006	0.0325213486729892\\
734005	0.0347686214833664\\
734004	0.0368329444415676\\
734003	0.0385193004847724\\
734002	0.0390045974287448\\
733999	0.0361879764808846\\
733998	0.0367066249874564\\
733997	0.0362826711623966\\
733996	0.03842941801522\\
733995	0.0391813304761068\\
733992	0.037625160165547\\
733991	0.0365281777132309\\
733990	0.0360425621089982\\
733989	0.0388091909494138\\
733988	0.0390877511918287\\
733985	0.0357632993140473\\
733984	0.03735881487777\\
733983	0.0373429005758158\\
733982	0.0377806844891537\\
733981	0.0375196618489654\\
733978	0.0334752378093442\\
733977	0.0353095264241797\\
733976	0.0366211020045917\\
733975	0.0372541678408166\\
733974	0.0392299062592745\\
733971	0.0410067939063676\\
733970	0.0442499210165991\\
733969	0.0452505609223717\\
733968	0.0492932203998968\\
733967	0.0511272316757529\\
733964	0.0522689068264452\\
733963	0.0515919864621373\\
733962	0.0547294763275924\\
733961	0.0516730943065475\\
733960	0.0502506416312718\\
733956	0.0364962210731744\\
733955	0.0357692781243257\\
733954	0.0373353139190051\\
733953	0.0335691209755616\\
733950	0.0344465544150577\\
733949	0.0354575403092117\\
733948	0.0396762459177507\\
733947	0.0419505117041415\\
733946	0.0420978102080364\\
733943	0.0404937965626359\\
733942	0.0463829113011926\\
733941	0.0471776246096212\\
733940	0.0469151905458057\\
733939	0.0480590412791693\\
733936	0.0437368896389899\\
733935	0.0413590938821239\\
733934	0.0436448158254033\\
733933	0.0445574277367557\\
733932	0.0466438113831012\\
733929	0.0456176317066708\\
733928	0.0436282332524247\\
733927	0.044400442441987\\
733926	0.0418473962808148\\
733925	0.0441840433959747\\
733922	0.0403845099679443\\
733921	0.0412497499630005\\
733920	0.0446058041385184\\
733919	0.0434845253336653\\
733915	0.0409715637467622\\
733914	0.0445077665638099\\
733913	0.0417208012611294\\
733912	0.042391543167594\\
733911	0.0449431300534071\\
733908	0.0505684481427466\\
733907	0.0510648071517969\\
733906	0.0554731687039095\\
733905	0.0558857758731014\\
733904	0.0554562121618539\\
733901	0.0534913398965908\\
733900	0.0569261240819268\\
733899	0.0598572208223465\\
733898	0.0622036549290611\\
733897	0.0642291352957737\\
733894	0.060016918427219\\
733893	0.0606884768139321\\
733892	0.0627904039392382\\
733891	0.0702473292786383\\
733890	0.0720334083588081\\
733887	0.0703836872286972\\
733886	0.0750162655079177\\
733885	0.0774300910332577\\
733884	0.0791234511989605\\
733883	0.0818580773978827\\
733880	0.0748660739758999\\
733879	0.0808379039277065\\
733878	0.093297821243437\\
733877	0.0972300874027285\\
733876	0.0930752216496897\\
733872	0.0903595374913048\\
733871	0.0954480972221962\\
733870	0.107699820028102\\
733869	0.106391791822969\\
733866	0.100704291762265\\
733865	0.0777506954382055\\
733864	0.0853478191065195\\
733863	0.0896285651546412\\
733862	0.0946140066227621\\
733859	0.085434263298824\\
733858	0.0844185857715765\\
733857	0.0853809847815736\\
733856	0.0901445537822158\\
733855	0.0910523460671318\\
733852	0.0967870886250137\\
733851	0.100266642535314\\
733850	0.0953278798285666\\
733849	0.0950966279278548\\
733848	0.100832296669331\\
733845	0.0984277412368763\\
733844	0.105048357619772\\
733843	0.115782107536848\\
733842	0.120715978291482\\
733841	0.128597402511384\\
733838	0.118310883721349\\
733837	0.119919421633053\\
733836	0.105427999921843\\
733835	0.112799488864052\\
733834	0.115323666895717\\
733831	0.0939408372995252\\
733830	0.0853801422350342\\
733829	0.0790096847777602\\
733828	0.0868308378442005\\
733827	0.0978697240925197\\
733824	0.0919736400575754\\
733823	0.0872488003088032\\
733822	0.088017067829215\\
733821	0.0908731275349913\\
733817	0.0807101655307887\\
733816	0.0877927902887818\\
733815	0.0893169400524832\\
733814	0.0918516724796207\\
733813	0.0846603574887298\\
733810	0.0810115169270061\\
733809	0.0769199654710085\\
733808	0.079998695595377\\
733807	0.0812587181563764\\
733806	0.0953699575704673\\
733803	0.0855458551678477\\
733802	0.0799135483048958\\
733801	0.082486166336499\\
733800	0.0863061158905294\\
733799	0.100266557455486\\
733796	0.108611409327026\\
733795	0.103322284817775\\
733794	0.110596675227911\\
733793	0.119394316684509\\
733789	0.112209678707698\\
733788	0.121060098554804\\
733787	0.126078436300607\\
733786	0.112840026207125\\
733785	0.11598563844772\\
733782	0.109121513601656\\
733781	0.113703172215406\\
733780	0.110140053806015\\
733779	0.101895801314032\\
733778	0.103457570756969\\
733775	0.0808089252186474\\
733773	0.0808087235995403\\
733772	0.0918221210018611\\
733771	0.0977719362844713\\
733768	0.0911523169473872\\
733766	0.0950476507180578\\
733765	0.0958586939631336\\
733764	0.109557475152041\\
733761	0.106581290367163\\
733760	0.128561918035192\\
733759	0.138061616847586\\
733758	0.156024797165017\\
733757	0.181737619401354\\
733754	0.180076971922164\\
733753	0.175337602249657\\
733752	0.185407478425944\\
733751	0.195764155713477\\
733750	0.199795863865779\\
733747	0.224191260529776\\
733746	0.209383994209126\\
733745	0.200648988908916\\
733744	0.220378372334318\\
733743	0.225555669218536\\
733740	0.17655878660327\\
733738	0.177700439441134\\
733737	0.208898392798996\\
733736	0.226070163647387\\
733733	0.288904471330021\\
733732	0.290301800828348\\
733731	0.238676350284542\\
733730	0.223337109257927\\
733729	0.213176993905216\\
733726	0.194756542829465\\
733725	0.195363249869157\\
733724	0.208141454769027\\
733723	0.182080484657316\\
733722	0.183719411069976\\
733719	0.179767469751566\\
733718	0.188955541663925\\
733717	0.155558597468783\\
733716	0.15421783464791\\
733715	0.203317775665691\\
733712	0.197639665306345\\
733711	0.22940122072344\\
733710	0.228655537404281\\
733709	0.230684983360299\\
733708	0.230728344285192\\
733705	0.222370597512576\\
733704	0.203575645486915\\
733703	0.185709858720579\\
733702	0.14145704876527\\
733701	0.163063929479742\\
733698	0.194465009809782\\
733697	0.214147841725934\\
733696	0.189242056822615\\
733695	0.174004108967354\\
733694	0.185111506435656\\
733691	0.204283670077871\\
733690	0.157917453855819\\
733689	0.143319130689425\\
733688	0.132257943345248\\
733687	0.12726045299885\\
733684	0.0869715687230596\\
733683	0.0950484062494359\\
733682	0.0791879386197172\\
733681	0.0714808672877311\\
733680	0.0746746074808148\\
733677	0.0561189413653584\\
733676	0.0549995176013024\\
733675	0.0642981851091796\\
733674	0.0657204809283954\\
733673	0.0604567202868325\\
733670	0.058672982323762\\
733669	0.0669666490645204\\
733668	0.0611816756698503\\
733667	0.0544963111988627\\
733666	0.0482343548735395\\
733663	0.0433311845455256\\
733662	0.0424739414908152\\
733661	0.0411214423553341\\
733660	0.0393901585861121\\
733659	0.0389185838232567\\
733656	0.0400606858821887\\
733655	0.0342793461515645\\
733654	0.0332383156095321\\
733653	0.031879408907156\\
733649	0.0292209228458564\\
733648	0.028961701298308\\
733647	0.0301349432803741\\
733646	0.031012076620181\\
733645	0.0304356715099061\\
733642	0.0289069692387979\\
733641	0.0308964045545263\\
733640	0.0313159668532548\\
733639	0.0334242017920134\\
733638	0.0332744099032705\\
733635	0.0317695964796393\\
733634	0.0342127065552842\\
733633	0.0343802933984225\\
733632	0.0354749261721318\\
733631	0.0359239619446058\\
733628	0.035050728991789\\
733627	0.0350026116902732\\
733626	0.0353286530582134\\
733625	0.0380197685753758\\
733624	0.0393753756801454\\
733621	0.0381232247252311\\
733620	0.0355260201720897\\
733619	0.0399689022357233\\
733618	0.0404236282338828\\
733617	0.041138494846754\\
733614	0.0393894810605876\\
733613	0.0400134306050602\\
733612	0.0427473513821276\\
733611	0.0459035847892786\\
733610	0.0488606907683323\\
733607	0.0483564067256431\\
733606	0.0536834799292532\\
733605	0.0529784308514786\\
733604	0.0514197032894882\\
733603	0.0518284274660556\\
733600	0.0484377455824743\\
733599	0.0455907755772215\\
733598	0.0432824225057435\\
733597	0.0446368163157301\\
733596	0.0424327367142373\\
733592	0.0386723196010867\\
733591	0.0356439136152805\\
733590	0.0355835848833006\\
733589	0.0338866396642123\\
733586	0.0334276017801041\\
733585	0.0324865545517148\\
733584	0.0299264793163011\\
733583	0.0318803180368948\\
733582	0.0315551441940907\\
733579	0.0329614686737763\\
733578	0.0322566745845719\\
733577	0.032087708270419\\
733576	0.0304204367404673\\
733575	0.0328084411275509\\
733572	0.0323059588821253\\
733571	0.0336236912199962\\
733570	0.0332263790845436\\
733569	0.0321539193627213\\
733568	0.0333590687163293\\
733565	0.0303306875686146\\
733564	0.0255379130163393\\
733563	0.0267751405982539\\
733562	0.0257734899696377\\
733561	0.0236015642288994\\
733558	0.0219887730430872\\
733557	0.02270585229526\\
733556	0.0241372597064846\\
733555	0.0249886852860718\\
733551	0.0226365006096241\\
733550	0.0231344389941563\\
733549	0.0224958721161293\\
733548	0.0230647950086447\\
733547	0.0219013330409213\\
733544	0.0229306984205995\\
733543	0.023458495938431\\
733542	0.0239644565697343\\
733541	0.0248360602899826\\
733540	0.026868146047251\\
733537	0.0271206157293239\\
733536	0.0275979647639037\\
733535	0.0271223616382986\\
733534	0.0276047225361164\\
733533	0.0272012945509063\\
733530	0.0259969658280656\\
733529	0.0267985328158429\\
733528	0.0264259491378927\\
733527	0.0284592304296767\\
733526	0.0288251261558144\\
733523	0.028596239544939\\
733522	0.0289957778362699\\
733521	0.0316547242538799\\
733520	0.0336703277105386\\
733519	0.0342069069456896\\
733516	0.0349210204305328\\
733515	0.0371617261449724\\
733514	0.0408385947463218\\
733513	0.0402677647415902\\
733512	0.0431851859147298\\
733509	0.0406304216343909\\
733508	0.0388692864095516\\
733507	0.0404743885089475\\
733506	0.0400633017966354\\
733505	0.0391891633457943\\
733502	0.0393965257068827\\
733501	0.0354584430256513\\
733500	0.0350676667223883\\
733499	0.0355913373152814\\
733498	0.0398389395101175\\
733495	0.0385303412402864\\
733494	0.0374900825618655\\
733493	0.0388164571691047\\
733492	0.0384052705878358\\
733491	0.0390835098075318\\
733487	0.0427358264564065\\
733486	0.0418334801000673\\
733485	0.044853437618271\\
733484	0.0488024053190004\\
733481	0.0427729785365021\\
733480	0.039812730632315\\
733479	0.0378692195965856\\
733478	0.0390578449955212\\
733477	0.0399295385520312\\
733474	0.0376597753616755\\
733473	0.033490551342363\\
733472	0.0333412184574605\\
733471	0.0326266481468959\\
733470	0.0351677725985891\\
733467	0.0309335192404431\\
733466	0.0282853612143057\\
733465	0.0259038899034137\\
733464	0.0261102862675363\\
733463	0.0285081349780393\\
733460	0.0298420302776087\\
733459	0.0303221213367945\\
733458	0.0307569910840348\\
733457	0.0318514007106566\\
733453	0.0359940276154591\\
733452	0.0386463623560107\\
733451	0.0376782204725634\\
733450	0.0415116018158173\\
733449	0.0419308341273903\\
733446	0.0419290096899892\\
733445	0.0425172479811503\\
733444	0.0429762855304152\\
733443	0.0428769379938255\\
733442	0.041969648648351\\
733439	0.0410671564277985\\
733438	0.04282241289479\\
733437	0.041800541678528\\
733436	0.0442981377681191\\
733435	0.0496943402729678\\
733432	0.0462068637051971\\
733431	0.0493159075025552\\
733430	0.060550301786543\\
733429	0.0555346532530112\\
733425	0.0486789077580129\\
733424	0.0454585230845046\\
733423	0.0421039453599381\\
733422	0.0397910311150402\\
733421	0.0398667150857813\\
733418	0.0390778517216404\\
733417	0.0379491529824183\\
733416	0.0388440619956204\\
733415	0.0360999481737914\\
733414	0.0350322775398148\\
733411	0.0329337858188532\\
733410	0.0302033112235192\\
733409	0.0304342070193981\\
733407	0.0263630093142409\\
733404	0.0246019262544961\\
733403	0.0250855364107941\\
733402	0.0252172396414535\\
733400	0.0248949119465724\\
733397	0.0250595273967171\\
733396	0.0262566738370108\\
733395	0.0260706475256286\\
733394	0.028395666253534\\
733393	0.0286999954697607\\
733390	0.0256898441687207\\
733389	0.0283175846803862\\
733388	0.0255355584177999\\
733387	0.0239129200656854\\
733386	0.0234730065814809\\
733383	0.0245257410306851\\
733382	0.023910078207186\\
733381	0.0250575787472685\\
733380	0.0239022704900076\\
733379	0.0265559284709093\\
733376	0.0248479838612002\\
733375	0.0243902598450842\\
733374	0.0265823948420086\\
733373	0.0307090393448939\\
733372	0.0318810158423048\\
733369	0.0320382777124809\\
733367	0.0298259253719956\\
733366	0.0297128460053252\\
733365	0.0303035474969732\\
733362	0.0323827064336143\\
733361	0.0321592300561159\\
733360	0.0302983611907564\\
733359	0.0343130489371491\\
733358	0.0338354447707042\\
733355	0.0340211241519802\\
733354	0.0337810651317573\\
733353	0.031545673736643\\
733352	0.0306806555488412\\
733351	0.0312532689536894\\
733348	0.0327373955530547\\
733347	0.0322437177432558\\
733346	0.0267679693741112\\
733345	0.0297287743207646\\
733344	0.0310861134597515\\
733341	0.0300720704531139\\
733340	0.0321842034178599\\
733339	0.0309195782850548\\
733338	0.0313466573453462\\
733337	0.0336625063541394\\
733334	0.0325247396663826\\
733333	0.0309751651207562\\
733332	0.0301792623280875\\
733331	0.0306592895955908\\
733330	0.0311342476120869\\
733327	0.0275066256350053\\
733326	0.0280546756264034\\
733325	0.0268402374793994\\
733324	0.0269967857344353\\
733323	0.0269300901273242\\
733320	0.0250156531862507\\
733319	0.0248840357514605\\
733318	0.0238520413652065\\
733317	0.0250166108454924\\
733316	0.0254847547163768\\
733313	0.0221014455589843\\
733312	0.0229399963726392\\
733311	0.0228503060331619\\
733310	0.0226158101974858\\
733309	0.023387858431624\\
733306	0.0238053467162821\\
733305	0.0257639183926408\\
733304	0.0250277085283015\\
733303	0.0270308135334875\\
733302	0.0315517837941572\\
733299	0.0294376038149246\\
733298	0.028612661925063\\
733297	0.0294348177586671\\
733296	0.0300481105009634\\
733295	0.030363233457618\\
733292	0.0286475753458559\\
733291	0.024997224378653\\
733290	0.0263010211388761\\
733289	0.0238545584038537\\
733285	0.0223387660576661\\
733284	0.0250770460590495\\
733283	0.0252196277737483\\
733282	0.0241447559708891\\
733281	0.021086214558522\\
733278	0.0215845845838108\\
733277	0.0232722837636281\\
733276	0.0251707571018884\\
733275	0.0283701371361237\\
733274	0.0303663410569789\\
733271	0.0349290884364303\\
733270	0.0396724101712419\\
733269	0.0338813626277532\\
733268	0.0316511053172835\\
733267	0.0314540807762071\\
733264	0.0326564783528136\\
733263	0.0305477831027264\\
733262	0.027344354145094\\
733261	0.0277659954149015\\
733260	0.0305579021510454\\
733257	0.02902096701766\\
733256	0.0275148584317933\\
733255	0.0310483578050906\\
733254	0.0277903200632005\\
733253	0.0288723113155279\\
733250	0.026619306967742\\
733249	0.0256127780558846\\
733248	0.0216043041567849\\
733247	0.0215943237186698\\
733246	0.0217086262534825\\
733243	0.021285552642882\\
733242	0.0203387225048303\\
733241	0.0205915456081494\\
733240	0.0198789525763435\\
733239	0.0195858143011686\\
733236	0.018035420215547\\
733235	0.019071652978515\\
733234	0.0192336596853308\\
733233	0.0177977297318402\\
733232	0.0174290857594543\\
733229	0.0167851373306123\\
733228	0.0155302073740913\\
733226	0.0153009556190924\\
733225	0.0154186512599166\\
733222	0.0155334578957998\\
733221	0.0143356438603835\\
733220	0.0152345667164634\\
733219	0.0144154211825673\\
733218	0.0143752181443221\\
733215	0.0135389311495958\\
733214	0.013482010862977\\
733213	0.0130687853320396\\
733212	0.0125505208667313\\
733211	0.0128050992886438\\
733208	0.0136744199805236\\
733207	0.0143124967210959\\
733206	0.0153401851327594\\
733205	0.0155958029407966\\
733204	0.0146425119272509\\
733201	0.0153351252610554\\
733200	0.0158283199911571\\
733199	0.0144871534833289\\
733198	0.0136454264588141\\
733197	0.0133746774137396\\
733194	0.0131431499366721\\
733193	0.0126669053881022\\
733192	0.0126363193362533\\
733191	0.0126237666831166\\
733187	0.0116891118577077\\
733186	0.0125330026555155\\
733185	0.011872925235841\\
733184	0.0116233411386817\\
733183	0.0121893842059976\\
733180	0.012342232751498\\
733179	0.013053185721498\\
733178	0.013040475093598\\
733177	0.0129835358452643\\
733176	0.013119487732299\\
733173	0.0126055988760075\\
733172	0.0128721083700597\\
733171	0.012142327076143\\
733170	0.0123830928013835\\
733169	0.0125295870157075\\
733166	0.0119417435206512\\
733165	0.0120327865161417\\
733164	0.0121849402871009\\
733163	0.0128960835856692\\
733162	0.0128861109861471\\
733159	0.0117262866390135\\
733158	0.0117247179160291\\
733157	0.0122698846753677\\
733156	0.011852159192577\\
733155	0.0125062758862638\\
733152	0.0128821718067611\\
733151	0.0132763590401737\\
733150	0.0137579863313548\\
733149	0.0136412053620122\\
733148	0.014073155538649\\
733145	0.0137336940096229\\
733144	0.0143655388348293\\
733143	0.0144534457321182\\
733142	0.0149210667674832\\
733141	0.0148463090208937\\
733137	0.0144009696455501\\
733136	0.013780873348083\\
733135	0.0137606760261362\\
733134	0.0138715576734904\\
733131	0.013394692774058\\
733130	0.0135943063934371\\
733129	0.0133901351805475\\
733128	0.0133166277101577\\
733127	0.0135081292623089\\
733124	0.0127872854073024\\
733123	0.0119272174770651\\
733122	0.0115978457900077\\
733121	0.0125919469058905\\
733120	0.0139569407610474\\
733117	0.0148661022920938\\
733116	0.0146830674725515\\
733115	0.0155029059503974\\
733114	0.0142687976292819\\
733113	0.0137091172500032\\
733110	0.0132257163988637\\
733109	0.0133605858145462\\
733108	0.0129665309323977\\
733107	0.0138993315584583\\
733106	0.0152085383954932\\
733103	0.0142545136891808\\
733102	0.0138129893565953\\
733101	0.0132358265667832\\
733100	0.013332317728312\\
733099	0.0114198495613547\\
733096	0.0104496372120605\\
733095	0.0102495999860338\\
733094	0.0100906434840259\\
733093	0.010029705219086\\
733089	0.00977084511155903\\
733088	0.0101137508572379\\
733087	0.00987752220465847\\
733086	0.0102197096853687\\
733085	0.0099960824154334\\
733082	0.0095333116731028\\
733081	0.00932826914165088\\
733080	0.00977668808304011\\
733079	0.00993404043865131\\
733078	0.0100692637817565\\
733075	0.00999974482931439\\
733074	0.0102542223547665\\
733073	0.010087955177906\\
733072	0.0110467656081138\\
733071	0.0107937752730186\\
733068	0.0106863958549912\\
733067	0.0103722210757726\\
733066	0.0108963074713459\\
733065	0.0109858523935775\\
733064	0.0115270717484128\\
733061	0.011695154277326\\
733060	0.0125423609190742\\
733059	0.0127887134296323\\
733058	0.0132215202189542\\
733054	0.0124663266247095\\
733053	0.0131227544472369\\
733052	0.0132153755438176\\
733051	0.0126500702744928\\
733050	0.013196166874395\\
733047	0.01252450781219\\
733046	0.012211460493558\\
733045	0.0121748160601921\\
733040	0.011191205411777\\
733039	0.0105068452189569\\
733038	0.0106800573075949\\
733037	0.0109406056162937\\
733033	0.0107832702444591\\
733032	0.0100761505608698\\
733031	0.0107284121964184\\
733030	0.0105224458597952\\
733029	0.0105025679861227\\
733026	0.0102820946267122\\
733025	0.0104429156937467\\
733024	0.0110089529900598\\
733023	0.0109284445092675\\
733022	0.0115816484709916\\
733019	0.0112752495618725\\
733018	0.010979177592983\\
733017	0.0108498708766912\\
733016	0.0109690352692032\\
733015	0.0109485542357194\\
733012	0.0111624881515308\\
733011	0.0109156128191869\\
733010	0.0106360034793547\\
733009	0.011339286147748\\
733008	0.0118171313119305\\
733005	0.0108980507685771\\
733003	0.010605545309178\\
733002	0.0104727248474453\\
733001	0.0105415542688554\\
732998	0.0104106817660377\\
732997	0.0107842771828617\\
732996	0.0107981466974099\\
732995	0.0111929508485575\\
732994	0.0108646303304935\\
732991	0.0108843181765993\\
732990	0.010864098750808\\
732989	0.0107439050691873\\
732988	0.0108461291907047\\
732987	0.0108118997681092\\
732984	0.0108854155289577\\
732983	0.0110971380599629\\
732982	0.0108601447736544\\
732981	0.0109345600680101\\
732980	0.011199318161433\\
732977	0.0105155539742626\\
732976	0.0108754423320755\\
732975	0.0120507761675551\\
732974	0.0123826575271958\\
732973	0.0128497403952565\\
732970	0.0129978754861478\\
732969	0.013173918517135\\
732968	0.0135171750780933\\
732967	0.0143625069430564\\
732966	0.0145757161834339\\
732963	0.0142180845851357\\
732962	0.0140776744704148\\
732961	0.0147312003752133\\
732960	0.0144770953590573\\
732959	0.0140928831306658\\
732956	0.0133488971229895\\
732955	0.0137405605827696\\
732954	0.0137306509128267\\
732953	0.0136307369924445\\
732952	0.0135850799412974\\
732949	0.0124948085725641\\
732948	0.0121915654237257\\
732947	0.0129784371650386\\
732946	0.0128690623923462\\
732945	0.0132318924314245\\
732942	0.0122137441382451\\
732941	0.0123298402519859\\
732940	0.0123006015873464\\
732939	0.0125833240671179\\
732938	0.0128393381505888\\
732935	0.0127530537816557\\
732934	0.0136215158083703\\
732933	0.0136601079177253\\
732932	0.0140172114188519\\
732931	0.015447749276833\\
732928	0.0146317972224499\\
732927	0.015498002130676\\
732926	0.0143796156052335\\
732925	0.0136896635319629\\
732921	0.0125755069054901\\
732920	0.0125932407510995\\
732919	0.0130414968251354\\
732918	0.0132370559480726\\
732917	0.0133021091510225\\
732914	0.0133451463719846\\
732913	0.0127725280267212\\
732912	0.0131071975649206\\
732911	0.0127981332271366\\
732910	0.0139302701783961\\
732907	0.0137543763820688\\
732906	0.0139131066463932\\
732905	0.0147734450800768\\
732904	0.0154570319628095\\
732903	0.0157590286621724\\
732900	0.0155984360931658\\
732899	0.0160314715620339\\
732898	0.016009007338355\\
732897	0.0156082052653177\\
732896	0.0160267635952697\\
732893	0.0150988654401986\\
732892	0.0158952356237508\\
732891	0.0157956948460445\\
732890	0.0157144507819121\\
732889	0.0153509147231464\\
732886	0.0146378904739501\\
732885	0.0148879794292853\\
732884	0.0147409752423393\\
732883	0.01536525813734\\
732882	0.0164783206677876\\
732879	0.0170407198406083\\
732878	0.0171043011646264\\
732877	0.0178114051574458\\
732876	0.0191882775855888\\
732875	0.0204391481942613\\
732872	0.0192669458727759\\
732871	0.0183964904120298\\
732870	0.0174771000039427\\
732869	0.0167652365266714\\
732868	0.016580386100838\\
732865	0.0160286950701745\\
732864	0.0158072849215983\\
732863	0.0157948541238074\\
732861	0.0146133525184712\\
732858	0.0139218471249852\\
732857	0.0145499791960666\\
732856	0.0161129052466645\\
732855	0.0165246010252606\\
732854	0.0165162672160355\\
732851	0.0161180635966079\\
732850	0.0162481103753146\\
732849	0.0161804212568791\\
732848	0.0164358246589636\\
732847	0.0172387712689494\\
732844	0.0180417178789352\\
732843	0.0184370198387936\\
732842	0.0218559606343034\\
732841	0.0210852539469185\\
732840	0.020133937043004\\
732837	0.0184631673540918\\
732836	0.0186763119244502\\
732835	0.0171204390159915\\
732834	0.0184559896581464\\
732833	0.0167691798728268\\
732830	0.0155375191856468\\
732829	0.0162926913856774\\
732828	0.0167599349271592\\
732827	0.0167681464139938\\
732823	0.01579704443847\\
732822	0.0162107689424542\\
732821	0.0169613449201454\\
732820	0.016561615861551\\
732819	0.0169473733114755\\
732816	0.016387005776987\\
732815	0.0148746443029801\\
732814	0.0146136498604058\\
732813	0.013764306555432\\
732812	0.0141379776581166\\
732809	0.0129930173940954\\
732808	0.012665102326645\\
732807	0.0121562767510485\\
732806	0.0124963780569603\\
732805	0.012211528902755\\
732802	0.0116946699415319\\
732801	0.0121299874322635\\
732800	0.0125573570765521\\
732799	0.012430800379842\\
732798	0.0126483499628542\\
732795	0.0116857633485551\\
732794	0.0125978105656738\\
732793	0.0123150575967625\\
732792	0.0132227484066765\\
732791	0.0129187470099027\\
732788	0.0129868056140157\\
732787	0.0133176043137794\\
732786	0.0137672551101499\\
732785	0.0144708994384859\\
732784	0.0149084865193866\\
732780	0.0146889871823206\\
732779	0.0148342184222978\\
732778	0.0150412531063981\\
732777	0.0144610881477428\\
732774	0.0138255416488351\\
732773	0.0133569184670835\\
732772	0.0130713969095604\\
732771	0.0131875791297277\\
732770	0.012750818562194\\
732767	0.0124459745279545\\
732766	0.0123184094035344\\
732765	0.0121361698850223\\
732764	0.0119215838488505\\
732763	0.0123933238416366\\
732760	0.0117193849135373\\
732759	0.0117313899037129\\
732758	0.0115472707629173\\
732757	0.0118655347644089\\
732756	0.0112453844474832\\
732753	0.012137585515908\\
732752	0.0120036161877591\\
732751	0.0124005174051636\\
732750	0.0122781939016021\\
732749	0.0128922016009475\\
732746	0.0127085647906627\\
732745	0.0133150528634873\\
732744	0.0133511498923902\\
732743	0.0135547948340556\\
732742	0.0135271035507898\\
732739	0.013008657538854\\
732738	0.0128179341119694\\
732737	0.0130785444723149\\
732736	0.0129717752075157\\
732735	0.0126513430256601\\
732732	0.012542921619427\\
732731	0.0127542089642023\\
732730	0.0132506273364237\\
732729	0.0138158907591902\\
732725	0.0138068303256171\\
732724	0.0141619479456358\\
732723	0.0145819535837268\\
732722	0.0145526965902301\\
732721	0.0143974323316904\\
732718	0.0142314135361965\\
732717	0.0142273502844436\\
732716	0.0149040857792294\\
732715	0.0151890442880267\\
732714	0.0151410797561714\\
732711	0.0151166445570259\\
732710	0.015279583217817\\
732709	0.0150399176240871\\
732708	0.015232810953098\\
732707	0.0149348979270289\\
732704	0.0143045776823754\\
732703	0.0147952525867964\\
732702	0.0152186930631972\\
732701	0.0155333023508205\\
732700	0.0167911434948977\\
732697	0.0175997210518403\\
732696	0.0160865707173999\\
732695	0.0166294267928933\\
732694	0.0160954962464328\\
732690	0.0154988588865407\\
732689	0.0162082115824547\\
732688	0.0154191548146514\\
732687	0.0154312022128981\\
732686	0.0152984371126469\\
732683	0.0142850885484548\\
732682	0.0148379601920062\\
732681	0.0149077239556433\\
732680	0.0154945863014428\\
732676	0.0139496893120617\\
732675	0.013073755739641\\
732674	0.0139337544356493\\
732673	0.0135701994709886\\
732669	0.0121016319135758\\
732668	0.0118892688447806\\
732667	0.012409325059258\\
732666	0.012796263273727\\
732665	0.0131084690662383\\
732662	0.0132915007602494\\
732661	0.01428157525722\\
732660	0.0142660939480911\\
732659	0.0145097075006583\\
732658	0.0156956002981506\\
732655	0.014898359072762\\
732654	0.0161613229589958\\
732653	0.0155058980062578\\
732652	0.0151332257695509\\
732651	0.0154388377750024\\
732648	0.013717685718887\\
732647	0.013451265851071\\
732646	0.0139606470209558\\
732645	0.0133854976676322\\
732644	0.0144099196621462\\
732641	0.0140585675142955\\
732639	0.0133771041004815\\
732638	0.0138605618414002\\
732637	0.0139441821188319\\
732634	0.0140503457022836\\
732633	0.0149296208996225\\
732632	0.0151317177509839\\
732631	0.015325022211426\\
732630	0.0152918447800586\\
732627	0.0151114282073036\\
732626	0.0149524637405822\\
732625	0.0164457290670398\\
732624	0.0162722687300733\\
732623	0.0166306811290212\\
732620	0.0166748124040269\\
732619	0.0158036048948777\\
732618	0.0173129763546418\\
732617	0.0175276319396974\\
732616	0.017409119202328\\
732613	0.0175447120145032\\
732612	0.0176707073127712\\
732611	0.0181376433282892\\
732610	0.0183818446894714\\
732609	0.0193900322514718\\
732606	0.0207671864935092\\
732605	0.0198479139422941\\
732604	0.0201305869693963\\
732603	0.0209152095992458\\
732602	0.021532539967086\\
732599	0.0212487700109291\\
732598	0.022739186219843\\
732597	0.0219442258063954\\
732596	0.0213176799575861\\
732595	0.020797520394506\\
732592	0.0193875393167474\\
732591	0.0194729396703841\\
732590	0.018411875149293\\
732589	0.0169350970535509\\
732588	0.0169545711211471\\
732585	0.0159711825405146\\
732584	0.0161288917540274\\
732583	0.0154486890984931\\
732582	0.0158108686719861\\
732581	0.0152489635109891\\
732578	0.0149093157791012\\
732577	0.0151464753845698\\
732576	0.0143647544833313\\
732575	0.0141796201141092\\
732574	0.0141597327125217\\
732571	0.0141879555756969\\
732570	0.0145213152663019\\
732569	0.0141082708612246\\
732568	0.0136596961756451\\
732567	0.0137482113985116\\
732564	0.013934446496925\\
732563	0.0143020447310324\\
732562	0.013876744281659\\
732561	0.0134296154736254\\
732557	0.013273353483073\\
732556	0.0133534672515735\\
732555	0.0138054573615258\\
732554	0.0140980094974417\\
732553	0.0131056411571487\\
732550	0.0124943961499269\\
732549	0.012644347011387\\
732548	0.0124223574863916\\
732547	0.0119636764810387\\
732546	0.0123410246569691\\
732543	0.0124050740888131\\
732542	0.0137409679323994\\
732541	0.013582827457578\\
732540	0.0135371527501007\\
732539	0.0133633355926786\\
732536	0.0128405789312639\\
732535	0.0129523709440501\\
732534	0.012688099080176\\
732533	0.0128351338633142\\
732532	0.0127290876710216\\
732529	0.0122974110532615\\
732528	0.0125350077167155\\
732527	0.011906579691376\\
732526	0.0120923646612162\\
732525	0.0120116995474951\\
732522	0.0112508048373327\\
732521	0.0112649808657988\\
732520	0.0112606310605223\\
732519	0.0115761926362255\\
732518	0.0116662761550642\\
732515	0.0113885551033924\\
732514	0.011546391049196\\
732513	0.0116799450294384\\
732512	0.0117731279861162\\
732511	0.0125848749959735\\
732508	0.0127936957766458\\
732507	0.0130634258513444\\
732506	0.0136510550348427\\
732505	0.0133311565461072\\
732504	0.0130293077210187\\
732501	0.0133414416084422\\
732500	0.0150460265990498\\
732499	0.0137091163897841\\
732498	0.0130691625988066\\
732494	0.0128277981596446\\
732493	0.0129529284162487\\
732492	0.0129115502768508\\
732491	0.0131101616519013\\
732490	0.0130069594218156\\
732487	0.0127958775265402\\
732486	0.0125713174377682\\
732485	0.0119782595890819\\
732484	0.0119702998189807\\
732483	0.0126727416162268\\
732480	0.01257651347792\\
732479	0.013044637625553\\
732478	0.012868888488917\\
732477	0.0133161050958492\\
732476	0.0126279700808415\\
732473	0.0129317109140363\\
732472	0.0132745802606351\\
732471	0.0134521653420074\\
732470	0.0134066036296741\\
732469	0.0138997201421714\\
732466	0.01383114406657\\
732465	0.0141360765878477\\
732464	0.0132419610783112\\
732463	0.0140406989810978\\
732459	0.0133031754478516\\
732458	0.0142641353361147\\
732457	0.0148417961806805\\
732456	0.0142254519997835\\
732455	0.015144872273594\\
732452	0.0164925609414217\\
732451	0.01702917816705\\
732450	0.0173510667992628\\
732449	0.0182880741108881\\
732448	0.0177653356535952\\
732445	0.0184969271847394\\
732444	0.0168889477833903\\
732443	0.0165773717952666\\
732442	0.0170647200813189\\
732441	0.0166773782254203\\
732438	0.0167276680897141\\
732437	0.0165399945472339\\
732436	0.0163536485294921\\
732435	0.0167590056989172\\
732434	0.017091819274062\\
732431	0.017413793541835\\
732430	0.0177436386160665\\
732429	0.0173942085557729\\
732428	0.0174754031029299\\
732427	0.0173697312198716\\
732424	0.018152833796247\\
732423	0.0178956786515693\\
732422	0.0182899730382478\\
732421	0.0175128864329441\\
732420	0.0191480562202022\\
732417	0.0181734094405916\\
732416	0.0173313569345173\\
732415	0.0165131968512396\\
732414	0.016289732745533\\
732413	0.0156753408325508\\
732410	0.0161688538198947\\
732409	0.0166997165338165\\
732408	0.0164688037636164\\
732407	0.0165938011625249\\
732406	0.0174448146515963\\
732403	0.016244206093369\\
732402	0.0155853999187777\\
732401	0.0151616871365402\\
732400	0.0157513801336526\\
732399	0.015464209374956\\
732395	0.0146643218050338\\
732394	0.0158104275883164\\
732393	0.0158470817047863\\
732392	0.0158952315184838\\
732389	0.0160039497633792\\
732388	0.0160325878710172\\
732387	0.015888163697258\\
732386	0.0150397756152292\\
732385	0.0145529610804564\\
732382	0.0139335104970677\\
732381	0.0133278751229019\\
732380	0.0137580889496875\\
732379	0.0132580826462021\\
732378	0.0133155977643275\\
732375	0.0127849794974515\\
732374	0.0127009481175834\\
732373	0.0128059672094243\\
732372	0.0127442954107362\\
732371	0.0132589257690352\\
732368	0.0128635241570593\\
732367	0.0133436030757598\\
732366	0.0129752528658843\\
732365	0.0146510993136887\\
732361	0.0135869303072659\\
732360	0.0138464817438296\\
732359	0.0133079428194832\\
732358	0.0130150987538717\\
732357	0.0126038388135799\\
732354	0.0121886890649416\\
732353	0.0129418339812468\\
732352	0.0127186850865574\\
732351	0.0121782266633478\\
732350	0.0122867422132939\\
732347	0.0128424889686796\\
732346	0.0126743283883677\\
732345	0.0128199978032306\\
732344	0.01321150776086\\
732343	0.0131911028728428\\
732340	0.0137799033832153\\
732339	0.0141003960915648\\
732338	0.0145939687168958\\
732337	0.0148170080440617\\
732336	0.0159354485096533\\
732333	0.0174142887116414\\
732332	0.0185060515138729\\
732331	0.0176977677616883\\
732330	0.0181548209613963\\
732326	0.0171930656939196\\
732325	0.0180388782073523\\
732324	0.0172241380835248\\
732323	0.0169939840329341\\
732322	0.0175619717711856\\
732319	0.0167921296284278\\
732318	0.0166091819504275\\
732317	0.0168518201362336\\
732316	0.0164086444907997\\
732315	0.0161283724930028\\
732312	0.0146919319775231\\
732311	0.0145084569127237\\
732310	0.0143921010988116\\
732309	0.014168077118566\\
732308	0.0139879373309393\\
732304	0.0135838443125617\\
732303	0.0132260394164759\\
732302	0.0141442724092222\\
732301	0.0140592198446107\\
732298	0.0151013655884352\\
732297	0.0156101709801955\\
732296	0.0155676882293164\\
732295	0.0154609813787256\\
732294	0.0158865127626648\\
732291	0.0152549973892196\\
732290	0.0156490165481016\\
732289	0.0158476659047603\\
732288	0.016046417238442\\
732287	0.0151960760940539\\
732284	0.0150541742792632\\
732283	0.0151294207435154\\
732282	0.0150495627328705\\
732281	0.0152112899994609\\
732280	0.0147805786504912\\
732277	0.0149708249627714\\
732275	0.0142609392843476\\
732274	0.0142441745617992\\
732273	0.014804691422462\\
732270	0.0152568027574664\\
732269	0.0149956272537655\\
732268	0.0163118427137763\\
732267	0.0156997121192486\\
732266	0.0159585580253452\\
732263	0.0153753823369254\\
732262	0.0152942936091632\\
732261	0.0152803309123443\\
732260	0.0155881760240927\\
732259	0.0160201397643683\\
732256	0.0154119062298378\\
732255	0.0155672627086275\\
732254	0.0168736528128187\\
732253	0.018882207150204\\
732252	0.0176475975445875\\
732249	0.0180491778152726\\
732248	0.0171469731977046\\
732247	0.0177935462134523\\
732246	0.0182772919882443\\
732245	0.0191401091055226\\
732242	0.0181816536825122\\
732241	0.0176673211859679\\
732240	0.0183238934039231\\
732239	0.0186225182529221\\
732238	0.0185485044378765\\
732235	0.0190000486817525\\
732234	0.0195110587340014\\
732233	0.0199676061322284\\
732232	0.018168375595166\\
732231	0.0179820080372707\\
732228	0.0176308577882369\\
732227	0.0174524245894033\\
732226	0.0170414971384877\\
732225	0.0167219158235713\\
732224	0.0163488910368321\\
732221	0.0149587925544471\\
732220	0.0172215270843958\\
732219	0.017377829101929\\
732218	0.0171443830079098\\
732217	0.0169152397435708\\
732214	0.0156328854805424\\
732213	0.0158875255751312\\
732212	0.0159174651536041\\
732211	0.0161077882610022\\
732210	0.0166174602064743\\
732207	0.0165491258437217\\
732206	0.0169300366305324\\
732205	0.0171974420510071\\
732204	0.0171023807675055\\
732203	0.0175515461362146\\
732200	0.0165587219205989\\
732199	0.0170433282518071\\
732198	0.0170849034784116\\
732197	0.016910733795175\\
732193	0.0166250132224723\\
732192	0.017106644242355\\
732191	0.0172761611443696\\
732190	0.0174805422980347\\
732189	0.0171024044403687\\
732186	0.0167579468150009\\
732185	0.0175155947203467\\
732184	0.0178085244216086\\
732183	0.0182505146929741\\
732182	0.0184552948336891\\
732179	0.0197512037812692\\
732178	0.0199884950985773\\
732177	0.0201105420058459\\
732176	0.0219131866615258\\
732175	0.0217568435313673\\
732172	0.0221762656854112\\
732171	0.0224008158172843\\
732170	0.0217007710470344\\
732169	0.0209541159130016\\
732168	0.0220902680596241\\
732165	0.0213830602933075\\
732164	0.018650473648315\\
732163	0.0184482181299737\\
732162	0.0179002266738846\\
732161	0.0177196269778043\\
732158	0.0178399845619645\\
732157	0.0168437401244978\\
732156	0.0172718373833256\\
732155	0.0173876492160103\\
732154	0.0178907269046922\\
732151	0.0167118473818091\\
732150	0.0167419776955823\\
732149	0.0172100719421142\\
732148	0.0170396638200898\\
732147	0.0170197147588919\\
732144	0.0169365736620981\\
732143	0.01784002227802\\
732142	0.0173209624227822\\
732141	0.0175933528285464\\
732140	0.0176202781893995\\
732137	0.0170947062297692\\
732136	0.0177362640888842\\
732135	0.0173277694927887\\
732134	0.0175359363360841\\
732130	0.0165498828471652\\
732129	0.0158594943947236\\
732128	0.015417291378857\\
732127	0.0151808113844272\\
732126	0.0157780191782893\\
732123	0.0150207287541434\\
732122	0.0148301538638092\\
732121	0.0148722343440556\\
732120	0.0152656742383814\\
732119	0.0156254424778497\\
732116	0.0168500829931576\\
732115	0.0176684271734645\\
732114	0.0169141480574123\\
732113	0.0178799870025201\\
732112	0.0187176918581267\\
732108	0.0177208776292306\\
732107	0.0183932877072304\\
732106	0.0189917611021154\\
732105	0.0195846259523771\\
732102	0.0209817115365202\\
732101	0.0196322538056126\\
732100	0.0195283771881023\\
732099	0.0203936967786992\\
732095	0.0177461381980219\\
732094	0.0190534616100001\\
732093	0.0195931827712221\\
732092	0.0198161652074472\\
732091	0.0213665730953376\\
732088	0.0220624307868899\\
732087	0.022894599579445\\
732086	0.0244466577841605\\
732085	0.0251599337764863\\
732084	0.0246213946357391\\
732081	0.0226839922414874\\
732080	0.0236973702744423\\
732079	0.0242598553913797\\
732078	0.0236137253183552\\
732077	0.0227045679506188\\
732074	0.0203402038007066\\
732073	0.0190396572879\\
732072	0.0179162192023679\\
732071	0.0179194338724991\\
732070	0.0173765181054142\\
732067	0.0168373009739075\\
732066	0.0173943277528326\\
732065	0.0172222145517413\\
732064	0.0168337564750382\\
732063	0.0170673025163994\\
732060	0.0159617995393467\\
732059	0.0173395593316034\\
732058	0.0185965790855778\\
732057	0.0191043626691373\\
732056	0.019520530637117\\
732053	0.019724156052848\\
732052	0.0205616038370509\\
732051	0.0209048161541762\\
732050	0.0205527259438954\\
732049	0.019983791947054\\
732045	0.0196100220762268\\
732044	0.019528902623782\\
732043	0.0199267344322883\\
732042	0.0197446736741488\\
732039	0.0196215926234393\\
732038	0.0196529429036934\\
732037	0.019796171173745\\
732036	0.0198577500515009\\
732035	0.0204093783925768\\
732032	0.0206235569426277\\
732031	0.022003145574096\\
732030	0.0227861816746129\\
732029	0.0231342178330435\\
732028	0.0227869188956484\\
732025	0.021966774653531\\
732024	0.0227091129086257\\
732023	0.0231444446969879\\
732022	0.024304955173098\\
732021	0.0237551805719087\\
732018	0.0215099764735825\\
732017	0.0217837437314188\\
732016	0.0202367586706787\\
732015	0.0199769077631716\\
732014	0.0194018463847238\\
732011	0.0184428957491803\\
732010	0.0182067195580471\\
732009	0.0181810344139482\\
732008	0.0179166817621473\\
732007	0.0177640773579671\\
732004	0.0170460886192379\\
732003	0.0172617532708497\\
732002	0.0169469434832202\\
732001	0.0183589696842722\\
732000	0.0179350791829544\\
731997	0.0175547342614179\\
731996	0.0172382601109685\\
731995	0.0171442444793502\\
731994	0.0170906857346502\\
731990	0.0168501554059539\\
731989	0.0168496176058819\\
731988	0.0175759051311601\\
731987	0.0177561224540494\\
731986	0.0186178873704112\\
731983	0.0187049056594888\\
731982	0.0185142096574137\\
731981	0.0193986937946493\\
731980	0.0184348901394839\\
731979	0.0186969202641317\\
731976	0.0183425190133272\\
731975	0.0177421474788969\\
731974	0.0174344089548345\\
731973	0.0172680072376443\\
731972	0.0174647988815288\\
731969	0.0171337464673776\\
731968	0.0170552690070507\\
731967	0.0177018923948601\\
731966	0.0172435810254273\\
731962	0.0180069179274958\\
731961	0.0186964876721139\\
731960	0.0186645734738906\\
731959	0.018629084317115\\
731958	0.0181282337795105\\
731955	0.0184601414908964\\
731954	0.018114192713223\\
731953	0.017757119307987\\
731952	0.0175178140584179\\
731951	0.0179765211871435\\
731948	0.01744956409168\\
731946	0.0172566533125788\\
731945	0.0161263953833673\\
731944	0.0164232667638143\\
731941	0.0168028358878359\\
731939	0.0166476601721136\\
731938	0.0173054863879824\\
731937	0.017500835507836\\
731934	0.0182701096018037\\
731933	0.0164731106560351\\
731932	0.0174110927024886\\
731931	0.0170253749274974\\
731930	0.0179902221390227\\
731927	0.0168121013503572\\
731926	0.017279456449104\\
731925	0.0180427948062973\\
731924	0.0176556459812752\\
731923	0.0160789575489839\\
731920	0.0161111895905472\\
731919	0.014871176479324\\
731918	0.0154499673311016\\
731917	0.0159105650205156\\
731916	0.0163479407615461\\
731913	0.0162843953853316\\
731911	0.0158277561688928\\
731910	0.0162960265044144\\
731909	0.0171752193188564\\
731906	0.0172937166090824\\
731905	0.0186310900995292\\
731904	0.0177228299084788\\
731903	0.0189251956091672\\
731902	0.0188839284725031\\
731899	0.017371150226431\\
731898	0.0175786628350486\\
731897	0.0176643906351563\\
731896	0.0185890354017258\\
731895	0.0188562184413012\\
731892	0.0186247102897685\\
731891	0.017451074072303\\
731890	0.0188405879675159\\
731889	0.0175561842194114\\
731888	0.0177427534517128\\
731885	0.017302811618002\\
731884	0.0170433123378319\\
731883	0.0175830901695442\\
731882	0.0182192219706058\\
731881	0.0183505982433333\\
731878	0.0169326883913145\\
731877	0.0174985633941065\\
731876	0.0176613368838808\\
731875	0.0174493671335234\\
731874	0.0179214417535613\\
731871	0.0187889830186819\\
731870	0.0199211489022128\\
731869	0.0195045618318155\\
731868	0.0201584374568049\\
731867	0.0199121477858296\\
731864	0.0196589336418458\\
731863	0.0201477975350774\\
731862	0.0205459034675906\\
731861	0.0206401603189559\\
731860	0.0204611287486397\\
731857	0.0201525366555681\\
731856	0.0208362460804003\\
731855	0.0210372724418169\\
731854	0.0218078658413622\\
731853	0.0228181734464251\\
731850	0.0220408573911272\\
731849	0.0217437299946937\\
731848	0.0218851144395968\\
731847	0.0219411177010639\\
731846	0.0229405673417403\\
731843	0.0220201962615949\\
731842	0.022432912868721\\
731841	0.0227958545234161\\
731840	0.0227460104301662\\
731839	0.0232458854002551\\
731836	0.0225459010719099\\
731835	0.0224587286674939\\
731834	0.022977640034609\\
731833	0.0217668467310826\\
731832	0.0229518952912345\\
731829	0.0208922310946968\\
731828	0.0203930966923494\\
731827	0.0191072048248634\\
731826	0.0200982577074543\\
731822	0.0193745969634976\\
731821	0.0192748070118075\\
731820	0.0215967928983701\\
731819	0.0199839232230664\\
731818	0.0208063432627995\\
731815	0.0198554525022477\\
731814	0.0195839715933425\\
731813	0.020605275012231\\
731812	0.0196792408262733\\
731811	0.0206553783993102\\
731808	0.0210284509695495\\
731807	0.0206485560582702\\
731806	0.0223299530289886\\
731805	0.0217417283406272\\
731804	0.0235961340276667\\
731801	0.0240528625333446\\
731800	0.0254208003859091\\
731799	0.0269470467479081\\
731798	0.0267861175195531\\
731797	0.0262186450827294\\
731794	0.0259681806569252\\
731793	0.0222430091685763\\
731792	0.0230964802252319\\
731791	0.0240652617392393\\
731790	0.022399606290965\\
731787	0.0216003085068188\\
731786	0.0223228108042563\\
731785	0.022712563966315\\
731784	0.0243935837826804\\
731783	0.025077937220369\\
731780	0.0257664957379002\\
731779	0.0284785846539737\\
731778	0.0275496062273342\\
731777	0.0280054829973904\\
731776	0.0282201514353181\\
731773	0.0282768157968458\\
731772	0.0288944044880715\\
731771	0.026435666212197\\
731770	0.0261880484881137\\
731769	0.025866857991056\\
731765	0.0245166388669006\\
731764	0.0240987290069783\\
731763	0.0259922914220498\\
731762	0.0263490415639539\\
731759	0.0257389964605447\\
731758	0.0258683337297952\\
731757	0.0273820563258188\\
731756	0.0277469633451698\\
731755	0.0297432416661537\\
731752	0.0291219979606063\\
731751	0.029206818645908\\
731750	0.0290827380672663\\
731749	0.0282383586337383\\
731748	0.0274521487385822\\
731745	0.0274098325037352\\
731744	0.0264416495524258\\
731743	0.0273653620781447\\
731742	0.0281227187918301\\
731741	0.0287606593972217\\
731738	0.0267521152770565\\
731737	0.0256082693300228\\
731736	0.0255986809790139\\
731735	0.0267512273724543\\
731734	0.024345030613184\\
731731	0.0242450324517045\\
731730	0.0252369625359178\\
731729	0.0242758102512165\\
731728	0.0240201017534187\\
731724	0.0216520533019011\\
731723	0.021875972030786\\
731722	0.0237188589503649\\
731721	0.0236219952705991\\
731720	0.0248734772980647\\
731717	0.0242247448122798\\
731716	0.0249127479580344\\
731715	0.0256848502579518\\
731714	0.0267506640711234\\
731713	0.0260726139776247\\
731710	0.0254658790780899\\
731709	0.0285030281210451\\
731708	0.026774270163585\\
731707	0.0267180217582926\\
731706	0.0277825098259457\\
731703	0.0271365235283398\\
731702	0.0275653997178385\\
731701	0.0280075294389688\\
731700	0.0283677656026767\\
731699	0.027872707567955\\
731696	0.0281955923526518\\
731695	0.0276950010019988\\
731694	0.0273037726024601\\
731693	0.0279995640977439\\
731692	0.0330690015196866\\
731688	0.0343547297821228\\
731687	0.0375629273493155\\
731686	0.0372701312323143\\
731685	0.0400228131501359\\
731682	0.0416544386814466\\
731681	0.0434894877328043\\
731680	0.0445764066321192\\
731679	0.0445388807016235\\
731678	0.0423773379065284\\
731675	0.0419461642431699\\
731674	0.0418143269696129\\
731673	0.0416649449929456\\
731672	0.0423492664201036\\
731671	0.0434640710939373\\
731668	0.0420724025155464\\
731667	0.0419422857625846\\
731666	0.044499766720162\\
731665	0.0459210533480219\\
731664	0.0494496182677913\\
731661	0.0433074486115588\\
731660	0.0496642484289554\\
731659	0.0505283123971101\\
731658	0.0515330447663665\\
731657	0.0502881330856971\\
731654	0.0491502378049578\\
731653	0.0474110200942103\\
731652	0.0522279059533986\\
731651	0.0526382710370965\\
731650	0.0525430109830972\\
731647	0.0497370084442025\\
731646	0.047755016689085\\
731645	0.0464666720814048\\
731644	0.0472203909030529\\
731643	0.0471016122592687\\
731640	0.0442924918839515\\
731639	0.0465151097895193\\
731638	0.0517325067921365\\
731637	0.0487747011866287\\
731636	0.0507570081453163\\
731633	0.0518092771641259\\
731632	0.0554965807553313\\
731631	0.0539918666314929\\
731630	0.0532416374161566\\
731626	0.0564803273758206\\
731625	0.0596246472967076\\
731624	0.0605190527923484\\
731623	0.0592588737822263\\
731622	0.0578277372209741\\
731619	0.0570493111796958\\
731618	0.0513366665764709\\
731617	0.0497941949209657\\
731616	0.0495783525034697\\
731615	0.0471604105584993\\
731612	0.0483334811676374\\
731611	0.051345425825052\\
731610	0.0481500660634849\\
731609	0.0514629711062162\\
731608	0.0564762630042455\\
731605	0.0482826812238947\\
731604	0.0424672678673816\\
731603	0.043241242624835\\
731602	0.0405326644248329\\
731598	0.0424566055172997\\
731597	0.0436937005003034\\
731596	0.0452113167299774\\
731595	0.0447125703355715\\
731594	0.0455937594702363\\
731591	0.0463608613225283\\
731590	0.0467722043867025\\
731589	0.0495173580435324\\
731588	0.0499057592718636\\
731587	0.0472619311256662\\
731584	0.0390117467434521\\
731583	0.0461261725311806\\
731581	0.0507641200463626\\
731580	0.0531065969196537\\
731577	0.0496485974186182\\
731576	0.0488788631731737\\
731574	0.0475819272067475\\
731573	0.0512161517555244\\
731570	0.0559028422693508\\
731569	0.0628174853826657\\
731568	0.0602046112623982\\
731567	0.0572720009741853\\
731566	0.0574890426017762\\
731563	0.0613957868261544\\
731562	0.0612882885543525\\
731561	0.0624921722023712\\
731560	0.0641101370787291\\
731559	0.0686437051282548\\
731556	0.0652682412504931\\
731555	0.0582645987530264\\
731554	0.0516172033244114\\
731553	0.0560205183444986\\
731552	0.0522061573839757\\
731549	0.0509857878799316\\
731547	0.047964413570389\\
731546	0.0511098661165853\\
731545	0.0470529970405262\\
731542	0.0463855001129\\
731541	0.04802016824764\\
731540	0.0531659787922185\\
731539	0.0577724476996851\\
731538	0.0644289479463469\\
731535	0.0679125714418473\\
731534	0.0721414052455817\\
731533	0.0797679451916507\\
731532	0.0767520011890934\\
731531	0.0754622876592626\\
731528	0.0730500105150887\\
731527	0.0740701699009375\\
731526	0.068027801063063\\
731525	0.0708193782082855\\
731524	0.0704134061651934\\
731521	0.0666947481512933\\
731520	0.0763799482690584\\
731519	0.0773019445679126\\
731518	0.083072001457255\\
731517	0.0742119998664501\\
731514	0.0725205520039786\\
731513	0.0808274677011078\\
731512	0.078409221140222\\
731511	0.085702414951749\\
731510	0.0854087043393273\\
731507	0.0862763109806572\\
731506	0.0886093748437038\\
731505	0.0933138182242851\\
731504	0.0917990785333871\\
731503	0.0976975987733386\\
731500	0.099197114862974\\
731499	0.100172501382372\\
731498	0.103875690945445\\
731497	0.0996012637824904\\
731496	0.0983433185638403\\
731493	0.0921812696401325\\
731492	0.0868316660697355\\
731491	0.0739824716476533\\
731490	0.0750650194181241\\
731489	0.0820597992103634\\
731486	0.0782666236242606\\
731485	0.0748101961244499\\
731484	0.0860145182366533\\
731483	0.0883016978580237\\
731482	0.0847128939176668\\
731479	0.0834426269441738\\
731478	0.0850845133693112\\
731477	0.0828860991057181\\
731476	0.0790293425849298\\
731475	0.0762468510557994\\
731472	0.0749845086756101\\
731471	0.0747299914442362\\
731470	0.0706092083082361\\
731469	0.0688207498351824\\
731468	0.0696796773192384\\
731465	0.0742271001759437\\
731464	0.0722397970471751\\
731463	0.0692287570852878\\
731462	0.0698262105840871\\
731458	0.0561539159531458\\
731457	0.0538667426842728\\
731456	0.0514267787036578\\
731455	0.0511244820190045\\
731454	0.0497573061807874\\
731451	0.0510645818997884\\
731450	0.0481716369633774\\
731449	0.0547814497869451\\
731448	0.0541041581873597\\
731447	0.0590744347185859\\
731444	0.0654287933901983\\
731443	0.0707313051800871\\
731442	0.0730736216413461\\
731441	0.075002943969756\\
731440	0.0772419486306906\\
731437	0.0749489592126749\\
731436	0.0794538190934147\\
731435	0.078063657894347\\
731434	0.0807812023203171\\
731433	0.0878198836759266\\
731430	0.0837381975607415\\
731429	0.0753316429262819\\
731428	0.0709291324115443\\
731427	0.0739443416630592\\
731426	0.0771159989596715\\
731423	0.0967823472624518\\
731422	0.102855926795249\\
731421	0.101650827159809\\
731420	0.098352910838045\\
731419	0.100681216419067\\
731416	0.0898362895632059\\
731415	0.0769730229533127\\
731414	0.0735972998722954\\
731413	0.0721377256843562\\
731412	0.0702141588314918\\
731409	0.060361907990102\\
731408	0.054192717851852\\
731407	0.0493816577472659\\
731406	0.0438805857557191\\
731405	0.0417139491958443\\
731402	0.0410881315256597\\
731400	0.0441629686543479\\
731399	0.0423289099514442\\
731398	0.040715621959268\\
731395	0.0377090446867454\\
731394	0.0378570760812541\\
731393	0.0404596042894699\\
731392	0.0383030766161188\\
731391	0.0368957347477418\\
731388	0.0380181905056147\\
731387	0.0347951900912474\\
731386	0.0322115378908469\\
731385	0.0314822006235409\\
731384	0.0323815298378626\\
731381	0.0342722408216947\\
731380	0.0318209872015051\\
731379	0.0323979887995471\\
731378	0.0315928693040776\\
731377	0.0320537228382001\\
731374	0.0289620438229675\\
731373	0.0289918974199414\\
731372	0.0292252957234272\\
731371	0.0280149352971129\\
731370	0.0262829641654518\\
731367	0.0250623871312825\\
731366	0.0259412127741064\\
731365	0.0262354072152854\\
731364	0.0245951135622538\\
731360	0.0230065492369948\\
731359	0.0236908169953125\\
731358	0.024262511721281\\
731357	0.0244205942198851\\
731356	0.0243539762873189\\
731353	0.0244036123535438\\
731352	0.0240712680865686\\
731351	0.0249173804049864\\
731350	0.0244372178919069\\
731349	0.024605104510916\\
731346	0.0251145659728365\\
731345	0.0248639584334325\\
731344	0.0255325243301464\\
731343	0.0260519628734364\\
731342	0.0252876439113628\\
731339	0.0241682773079223\\
731338	0.0241973848455318\\
731337	0.024636766898009\\
731336	0.0253356379471391\\
731335	0.0260975918709987\\
731332	0.0252647853798745\\
731331	0.0252265252358365\\
731330	0.0254353548963141\\
731329	0.0253485282368138\\
731328	0.0244647431308632\\
731325	0.0252447263542993\\
731324	0.0261650035296699\\
731323	0.026479108632002\\
731322	0.0261692168355654\\
731321	0.0263386924872314\\
731318	0.0249969043405281\\
731317	0.0249349434717769\\
731316	0.0242774965787946\\
731315	0.0246035680176446\\
731314	0.0246836504855562\\
731311	0.0239288373017037\\
731310	0.0226771160495087\\
731309	0.0222073123900893\\
731308	0.0226187829463593\\
731307	0.0228780462973279\\
731303	0.0209622954357325\\
731302	0.0216435482544881\\
731301	0.0212633603314022\\
731300	0.0233017842824886\\
731297	0.0237648174324793\\
731296	0.0251970427085655\\
731295	0.023908001323827\\
731294	0.0238307331929762\\
731293	0.0240783474986823\\
731290	0.0242957902428127\\
731289	0.0261506676032\\
731288	0.0257706563943439\\
731287	0.0268938230479245\\
731286	0.0270825320275825\\
731283	0.0268703960618564\\
731282	0.0271297808401691\\
731281	0.0261761571085217\\
731280	0.0272240464010688\\
731279	0.0263668608412121\\
731276	0.0263913332389626\\
731275	0.0272776634007899\\
731274	0.0265978075404618\\
731273	0.0280230196716946\\
731272	0.0277634425669361\\
731269	0.0277626123680888\\
731268	0.0292978539377262\\
731267	0.0280744991666742\\
731266	0.0309432825202803\\
731262	0.0284779531853313\\
731261	0.0288444061539364\\
731260	0.028867680018548\\
731259	0.0312307156981047\\
731258	0.0324955078263673\\
731255	0.0328417498182401\\
731254	0.0333506015787296\\
731253	0.0333112380308273\\
731252	0.0316341207775908\\
731251	0.0308154901508772\\
731248	0.0285763350916079\\
731247	0.0273746804072791\\
731246	0.030783690881928\\
731245	0.0306109457498326\\
731244	0.0263777636524076\\
731241	0.0260475367589355\\
731240	0.0276948707086732\\
731239	0.0288775028947629\\
731238	0.0315105001814278\\
731234	0.0326118836302298\\
731233	0.032936516111428\\
731232	0.0325480068248179\\
731231	0.0341149868333991\\
731230	0.0365089429330014\\
731227	0.0344548088195249\\
731226	0.0346642414148892\\
731225	0.0355916056480655\\
731224	0.0354541545716802\\
731223	0.0361075957962051\\
731220	0.0342374998014587\\
731219	0.0350824182181085\\
731218	0.0355749743681136\\
731216	0.0337415891180648\\
731213	0.0336459038194574\\
731212	0.0362041111755042\\
731211	0.0381399107802152\\
731209	0.0404128242176031\\
731206	0.0398363824730086\\
731205	0.0416546333704968\\
731204	0.0421882415533311\\
731203	0.0414900279056821\\
731202	0.042026257362916\\
731199	0.0409104413722129\\
731198	0.041949849433268\\
731197	0.040184944763613\\
731196	0.0400498518613208\\
731195	0.0406101552445402\\
731192	0.0385380161754909\\
731191	0.0361904765869823\\
731190	0.0371590809847861\\
731189	0.0371997043801969\\
731188	0.0369312712635687\\
731185	0.0341279551326574\\
731184	0.0349814259082683\\
731183	0.0357908886277461\\
731182	0.0356511511621605\\
731181	0.0338215606734763\\
731178	0.0349508623637688\\
731176	0.0350789211308955\\
731175	0.0380770452067209\\
731174	0.0407261635579568\\
731171	0.0442677678228912\\
731170	0.0457964336599203\\
731169	0.0459925938596332\\
731168	0.0439499537730443\\
731167	0.0467057655609968\\
731164	0.0452975068776149\\
731163	0.0497298612910202\\
731162	0.0491147295405111\\
731161	0.0510070690989615\\
731160	0.0513146324837721\\
731157	0.0499986125726395\\
731156	0.0551269949699146\\
731155	0.0516094221627784\\
731154	0.0586633015016\\
731153	0.0520108187702429\\
731150	0.053521791314815\\
731149	0.0567141869895101\\
731148	0.0556999036316836\\
731147	0.056681336387965\\
731146	0.0612451256830766\\
731143	0.0651419766448608\\
731142	0.0671336893905772\\
731141	0.0660401942138636\\
731140	0.0651993773833857\\
731139	0.0664091408009015\\
731136	0.0639001386272197\\
731135	0.059778938259372\\
731134	0.0591278411118198\\
731133	0.0634354577773765\\
731132	0.0628904617479181\\
731129	0.0596106742760563\\
731128	0.0620008026988828\\
731127	0.062050652994084\\
731126	0.0598355629343284\\
731125	0.0633564199830847\\
731122	0.0620426742006377\\
731121	0.0726256427341875\\
731120	0.0681554510501076\\
731119	0.0753395835477036\\
731118	0.0722056136903893\\
731115	0.0807342868486985\\
731114	0.069034092482073\\
731113	0.0569850606482831\\
731112	0.0532533559519634\\
731111	0.0570713652698178\\
731104	0.0394836444217521\\
731101	0.0390331033217855\\
731100	0.0371194248329136\\
731099	0.0360970026558537\\
731098	0.0337696807904728\\
731094	0.0298511050936387\\
731093	0.031156306679868\\
731092	0.0288621985094144\\
731091	0.0297442364131153\\
731090	0.0294589368797142\\
731087	0.0270124036978126\\
731086	0.0278500225289562\\
731085	0.0296547417741258\\
731084	0.0297799403062913\\
731083	0.0319915089704808\\
731080	0.0313981878980024\\
731079	0.0305774512630541\\
731078	0.0304753164236694\\
731077	0.0303385341530348\\
731076	0.0306216996963517\\
731073	0.0296640685859446\\
731072	0.0317424570837324\\
731071	0.0314488744241254\\
731070	0.0315614452984602\\
731069	0.0321692815906715\\
731066	0.0293920920824462\\
731065	0.029098834448786\\
731064	0.0307407798265994\\
731063	0.0303645687447905\\
731062	0.0329072365903008\\
731059	0.0333754904732456\\
731058	0.0354631212886564\\
731057	0.0349307251617766\\
731056	0.0365918515602631\\
731055	0.0367384687936586\\
731052	0.036562350169887\\
731051	0.0359532101753942\\
731050	0.0355469122488438\\
731049	0.0351090523695392\\
731048	0.0356030185405693\\
731045	0.0352234312503275\\
731044	0.0356117476039168\\
731043	0.0356762595358093\\
731042	0.0345566062747201\\
731041	0.0336358601044942\\
731038	0.0328377485579075\\
731037	0.0303764972301969\\
731035	0.0320369674995396\\
731034	0.0297864991417927\\
731031	0.0299488617352571\\
731030	0.0306287285606464\\
731029	0.0313027327552394\\
731028	0.0325021842162335\\
731027	0.0325220064096225\\
731024	0.0320457934811714\\
731023	0.0312166619273708\\
731022	0.0319917271820305\\
731021	0.0345107772776813\\
731020	0.0346291907287639\\
731017	0.0357096700784179\\
731016	0.0366304174674277\\
731015	0.0355229169308883\\
731014	0.0353167031156897\\
731013	0.0350455035201253\\
731010	0.0346621875380564\\
731009	0.035032824995501\\
731008	0.0351780189499242\\
731007	0.035687317337631\\
731006	0.0358090392077526\\
731003	0.0334213992365499\\
731002	0.0369701133466916\\
731001	0.0353931041197166\\
731000	0.0352087147729055\\
730996	0.0342791447835602\\
730995	0.0351479064223646\\
730994	0.0372298921529279\\
730993	0.0366853604549685\\
730992	0.0386258243864407\\
730989	0.0414632939784022\\
730988	0.0431789121486274\\
730987	0.0428436248509749\\
730986	0.0463318452490405\\
730985	0.0471270320943331\\
730982	0.0452141019646014\\
730981	0.0495374249819524\\
730980	0.0501152161453934\\
730979	0.05012692262653\\
730978	0.0507575347007821\\
730975	0.0493622615196313\\
730974	0.0515919786535973\\
730973	0.0477877235325332\\
730972	0.0476676086977138\\
730971	0.050769053836059\\
730968	0.0527049711494386\\
730967	0.0531233075415861\\
730966	0.0552718295865457\\
730965	0.0585921885099067\\
730964	0.0599562708289185\\
730961	0.0597506318618363\\
730960	0.0599006219644048\\
730959	0.0567176439625039\\
730958	0.0607631751589219\\
730957	0.0634453622697647\\
730953	0.0628324270323847\\
730952	0.0616397013862337\\
730951	0.0611992598671189\\
730950	0.0618222647521722\\
730947	0.0622143918807097\\
730946	0.0618613194590586\\
730945	0.062430012324904\\
730944	0.0631167663774211\\
730943	0.0629913536126556\\
730940	0.0608017276159176\\
730939	0.0596964208262465\\
730938	0.0612543433881277\\
730937	0.0591990814127354\\
730936	0.0614662889437829\\
730933	0.0593127480803061\\
730932	0.0605288798520796\\
730931	0.0593232668891698\\
730930	0.0589311777003236\\
730929	0.0592220995476979\\
730926	0.0547464706520387\\
730925	0.056603337310835\\
730924	0.0548862198870055\\
730923	0.0517172243290331\\
730922	0.0516339519522491\\
730919	0.0482973491430943\\
730918	0.0476031468544262\\
730917	0.0497689957691744\\
730916	0.0519033824345679\\
730915	0.0505883297631533\\
730912	0.0502968866840232\\
730911	0.0511486680408627\\
730910	0.0538034351072227\\
730909	0.0526379693595499\\
730908	0.0528106435744719\\
730905	0.0538833338146888\\
730904	0.0539537252486241\\
730903	0.051632450787104\\
730902	0.0563227283866301\\
730898	0.055795079353529\\
730897	0.0569644319994045\\
730896	0.0581946418260312\\
730895	0.0576463180088194\\
730894	0.0569290110707487\\
730891	0.0575214039608085\\
730890	0.058068217284487\\
730889	0.0568564581549958\\
730888	0.0547276426736254\\
730887	0.0554284763816223\\
730884	0.0550705559279779\\
730883	0.0558463295708374\\
730882	0.0590736062519718\\
730881	0.0564720510919666\\
730880	0.0583467229357085\\
730877	0.0558460032376175\\
730876	0.0604494901049355\\
730875	0.0633953411012947\\
730874	0.0673807748797687\\
730873	0.0722462747819105\\
730870	0.0746130058011407\\
730869	0.0736803478574194\\
730868	0.0729590569993947\\
730867	0.0715978269974484\\
730863	0.0683302014254016\\
730862	0.0662987842445072\\
730861	0.0665502777780845\\
730860	0.0638591910243433\\
730859	0.0662180760858958\\
730856	0.0648697656939255\\
730855	0.0666004789120867\\
730854	0.0616446761077734\\
}--cycle;
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
730854	0.573095083236694\\
730855	0.546090185642242\\
730856	0.465394794940948\\
730859	0.492060422897339\\
730860	0.482919692993164\\
730861	0.477055996656418\\
730862	0.451509773731232\\
730863	0.434029042720795\\
730867	0.453502535820007\\
730868	0.444041728973389\\
730869	0.424659699201584\\
730870	0.417570531368256\\
730873	0.409145057201385\\
730874	0.358174920082092\\
730875	0.334540814161301\\
730876	0.349885761737823\\
730877	0.341869652271271\\
730880	0.352082639932632\\
730881	0.348679035902023\\
730882	0.319676369428635\\
730883	0.299099206924438\\
730884	0.297227382659912\\
730887	0.305272966623306\\
730888	0.300136268138885\\
730889	0.296272963285446\\
730890	0.297865867614746\\
730891	0.302188068628311\\
730894	0.306723237037659\\
730895	0.302433550357819\\
730896	0.303186148405075\\
730897	0.293576627969742\\
730898	0.293680608272552\\
730902	0.306266665458679\\
730903	0.321574091911316\\
730904	0.338992774486542\\
730905	0.367607355117798\\
730908	0.346743226051331\\
730909	0.349067777395248\\
730910	0.375671237707138\\
730911	0.374208956956863\\
730912	0.374088197946548\\
730915	0.328045517206192\\
730916	0.326182514429092\\
730917	0.325283080339432\\
730918	0.324272394180298\\
730919	0.336262702941895\\
730922	0.358064115047455\\
730923	0.361681252717972\\
730924	0.37755760550499\\
730925	0.384371846914291\\
730926	0.387689083814621\\
730929	0.381040692329407\\
730930	0.371214389801025\\
730931	0.369270533323288\\
730932	0.382799059152603\\
730933	0.376264601945877\\
730936	0.367699950933456\\
730937	0.359193086624146\\
730938	0.360489428043365\\
730939	0.378092586994171\\
730940	0.371235370635986\\
730943	0.394565939903259\\
730944	0.442128002643585\\
730945	0.456066101789474\\
730946	0.451168477535248\\
730947	0.414892017841339\\
730950	0.420815706253052\\
730951	0.424194782972336\\
730952	0.412438422441483\\
730953	0.38700595498085\\
730957	0.411878556013107\\
730958	0.412779271602631\\
730959	0.387453585863113\\
730960	0.375659257173538\\
730961	0.374320954084396\\
730964	0.418568789958954\\
730965	0.406833291053772\\
730966	0.386655330657959\\
730967	0.387194871902466\\
730968	0.361464470624924\\
730971	0.351850658655167\\
730972	0.339905917644501\\
730973	0.334783643484116\\
730974	0.3199702501297\\
730975	0.308350920677185\\
730978	0.315134435892105\\
730979	0.313851803541183\\
730980	0.310046166181564\\
730981	0.305104970932007\\
730982	0.296645760536194\\
730985	0.303230285644531\\
730986	0.307170331478119\\
730987	0.281281173229218\\
730988	0.270346850156784\\
730989	0.249146670103073\\
730992	0.206281617283821\\
730993	0.196370586752892\\
730994	0.187961578369141\\
730995	0.182504937052727\\
730996	0.17142778635025\\
731000	0.195331588387489\\
731001	0.228481695055962\\
731002	0.219263225793839\\
731003	0.21635890007019\\
731006	0.22114822268486\\
731007	0.215653032064438\\
731008	0.214518815279007\\
731009	0.208741441369057\\
731010	0.207179471850395\\
731013	0.213896900415421\\
731014	0.206385090947151\\
731015	0.209655687212944\\
731016	0.216773524880409\\
731017	0.219725653529167\\
731020	0.223344817757607\\
731021	0.220298230648041\\
731022	0.220146119594574\\
731023	0.218384340405464\\
731024	0.215129017829895\\
731027	0.221373066306114\\
731028	0.219990834593773\\
731029	0.209687724709511\\
731030	0.19418977200985\\
731031	0.180773109197617\\
731034	0.174025148153305\\
731035	0.175063654780388\\
731037	0.182992711663246\\
731038	0.205872267484665\\
731041	0.210554718971252\\
731042	0.225023463368416\\
731043	0.239115953445435\\
731044	0.22859625518322\\
731045	0.223938792943954\\
731048	0.235594555735588\\
731049	0.236632511019707\\
731050	0.244250774383545\\
731051	0.250846385955811\\
731052	0.242469191551208\\
731055	0.242501497268677\\
731056	0.246978342533112\\
731057	0.236960157752037\\
731058	0.220492959022522\\
731059	0.200499176979065\\
731062	0.207669779658318\\
731063	0.188181161880493\\
731064	0.178774252533913\\
731065	0.177246600389481\\
731066	0.172094583511353\\
731069	0.187419295310974\\
731070	0.186163827776909\\
731071	0.189594253897667\\
731072	0.197094634175301\\
731073	0.194901376962662\\
731076	0.196694612503052\\
731077	0.192256033420563\\
731078	0.190871044993401\\
731079	0.195161759853363\\
731080	0.18695180118084\\
731083	0.183537632226944\\
731084	0.17974092066288\\
731085	0.17312841117382\\
731086	0.165206626057625\\
731087	0.146458342671394\\
731090	0.144553780555725\\
731091	0.141053169965744\\
731092	0.151854872703552\\
731093	0.161661952733994\\
731094	0.160800516605377\\
731098	0.17848764359951\\
731099	0.197323948144913\\
731100	0.215276151895523\\
731101	0.225028574466705\\
731104	0.227550119161606\\
731111	0.325893729925156\\
731112	0.314008831977844\\
731113	0.345413267612457\\
731114	0.380695462226868\\
731115	0.393059194087982\\
731118	0.354993462562561\\
731119	0.330577701330185\\
731120	0.336455941200256\\
731121	0.360915780067444\\
731122	0.31985080242157\\
731125	0.335755974054337\\
731126	0.335320323705673\\
731127	0.335610747337341\\
731128	0.321620583534241\\
731129	0.314946323633194\\
731132	0.324044167995453\\
731133	0.330172657966614\\
731134	0.321844875812531\\
731135	0.313530772924423\\
731136	0.315373361110687\\
731139	0.329332023859024\\
731140	0.327480435371399\\
731141	0.336558431386948\\
731142	0.34550541639328\\
731143	0.34440541267395\\
731146	0.340782761573792\\
731147	0.333103328943253\\
731148	0.299449235200882\\
731149	0.28864061832428\\
731150	0.266846984624863\\
731153	0.289281994104385\\
731154	0.318458050489426\\
731155	0.315228134393692\\
731156	0.306289494037628\\
731157	0.279551923274994\\
731160	0.263734549283981\\
731161	0.255761802196503\\
731162	0.250545114278793\\
731163	0.251885026693344\\
731164	0.247113540768623\\
731167	0.245654970407486\\
731168	0.232835486531258\\
731169	0.233839467167854\\
731170	0.232307881116867\\
731171	0.24083636701107\\
731174	0.221158444881439\\
731175	0.208066344261169\\
731176	0.200812682509422\\
731178	0.190433457493782\\
731181	0.194986075162888\\
731182	0.186134189367294\\
731183	0.192384913563728\\
731184	0.189867839217186\\
731185	0.186942517757416\\
731188	0.196670666337013\\
731189	0.18883815407753\\
731190	0.18087050318718\\
731191	0.181449502706528\\
731192	0.225856900215149\\
731195	0.235071122646332\\
731196	0.235446691513062\\
731197	0.237491950392723\\
731198	0.238261789083481\\
731199	0.251888930797577\\
731202	0.249411642551422\\
731203	0.238824918866158\\
731204	0.239315330982208\\
731205	0.240371391177177\\
731206	0.235668316483498\\
731209	0.227328673005104\\
731211	0.207926705479622\\
731212	0.195805341005325\\
731213	0.183128952980042\\
731216	0.193258732557297\\
731218	0.19802662730217\\
731219	0.193127766251564\\
731220	0.198687180876732\\
731223	0.203737616539001\\
731224	0.199739351868629\\
731225	0.197529196739197\\
731226	0.203191816806793\\
731227	0.19901679456234\\
731230	0.206721186637878\\
731231	0.211636662483215\\
731232	0.213385283946991\\
731233	0.2189881503582\\
731234	0.200642317533493\\
731238	0.203567370772362\\
731239	0.19185009598732\\
731240	0.175946623086929\\
731241	0.161792531609535\\
731244	0.166400015354156\\
731245	0.17442312836647\\
731246	0.18214738368988\\
731247	0.182040885090828\\
731248	0.173352152109146\\
731251	0.187052875757217\\
731252	0.198563039302826\\
731253	0.205962985754013\\
731254	0.215903222560883\\
731255	0.219126790761948\\
731258	0.206746637821198\\
731259	0.203452080488205\\
731260	0.198951944708824\\
731261	0.195807904005051\\
731262	0.201703786849976\\
731266	0.20177860558033\\
731267	0.202507838606834\\
731268	0.204317942261696\\
731269	0.196660965681076\\
731272	0.19897173345089\\
731273	0.190260767936707\\
731274	0.190383940935135\\
731275	0.190132811665535\\
731276	0.166397139430046\\
731279	0.176185637712479\\
731280	0.172905445098877\\
731281	0.1752869784832\\
731282	0.173638716340065\\
731283	0.169731423258781\\
731286	0.172166436910629\\
731287	0.174677073955536\\
731288	0.177442595362663\\
731289	0.182694971561432\\
731290	0.17112909257412\\
731293	0.157160297036171\\
731294	0.145548149943352\\
731295	0.14360548555851\\
731296	0.136101707816124\\
731297	0.130141124129295\\
731300	0.13681498169899\\
731301	0.134283870458603\\
731302	0.12823186814785\\
731303	0.121241845190525\\
731307	0.13363416492939\\
731308	0.139128416776657\\
731309	0.142398580908775\\
731310	0.154532194137573\\
731311	0.152875795960426\\
731314	0.155754521489143\\
731315	0.158607766032219\\
731316	0.164094179868698\\
731317	0.167602896690369\\
731318	0.168700873851776\\
731321	0.169545814394951\\
731322	0.164497509598732\\
731323	0.161633998155594\\
731324	0.159855037927628\\
731325	0.151331126689911\\
731328	0.152103945612907\\
731329	0.154538437724113\\
731330	0.15312622487545\\
731331	0.152880042791367\\
731332	0.160839825868607\\
731335	0.170082181692123\\
731336	0.15986193716526\\
731337	0.16347262263298\\
731338	0.161598727107048\\
731339	0.169423952698708\\
731342	0.172646179795265\\
731343	0.178664743900299\\
731344	0.1663998067379\\
731345	0.172440841794014\\
731346	0.175345718860626\\
731349	0.17753854393959\\
731350	0.169569462537766\\
731351	0.161293223500252\\
731352	0.166367202997208\\
731353	0.160194724798203\\
731356	0.15568083524704\\
731357	0.154451236128807\\
731358	0.155468627810478\\
731359	0.144359141588211\\
731360	0.140682086348534\\
731364	0.14645391702652\\
731365	0.149132013320923\\
731366	0.146935418248177\\
731367	0.142412677407265\\
731370	0.158687502145767\\
731371	0.172307908535004\\
731372	0.172512143850327\\
731373	0.179524451494217\\
731374	0.181679204106331\\
731377	0.185504510998726\\
731378	0.190300077199936\\
731379	0.204442769289017\\
731380	0.20668888092041\\
731381	0.216836154460907\\
731384	0.215809434652328\\
731385	0.214081421494484\\
731386	0.227114155888557\\
731387	0.235827580094337\\
731388	0.242894366383553\\
731391	0.249640986323357\\
731392	0.255885124206543\\
731393	0.26926577091217\\
731394	0.278429210186005\\
731395	0.265200018882751\\
731398	0.280168056488037\\
731399	0.295995950698853\\
731400	0.307433098554611\\
731402	0.281275421380997\\
731405	0.294217973947525\\
731406	0.310182154178619\\
731407	0.342418670654297\\
731408	0.337697505950928\\
731409	0.3299440741539\\
731412	0.350972265005112\\
731413	0.355138868093491\\
731414	0.35610893368721\\
731415	0.373166888952255\\
731416	0.387624025344849\\
731419	0.433227211236954\\
731420	0.447850942611694\\
731421	0.450346112251282\\
731422	0.459520101547241\\
731423	0.453640848398209\\
731426	0.406207323074341\\
731427	0.371276408433914\\
731428	0.384283125400543\\
731429	0.400388091802597\\
731430	0.443084508180618\\
731433	0.43518915772438\\
731434	0.417704701423645\\
731435	0.401253163814545\\
731436	0.376651078462601\\
731437	0.368240088224411\\
731440	0.374674052000046\\
731441	0.369982361793518\\
731442	0.364639431238174\\
731443	0.336882174015045\\
731444	0.303157448768616\\
731447	0.258571833372116\\
731448	0.252301037311554\\
731449	0.2420374751091\\
731450	0.242980226874352\\
731451	0.238468885421753\\
731454	0.242029532790184\\
731455	0.238830178976059\\
731456	0.260001182556152\\
731457	0.257409155368805\\
731458	0.252125352621078\\
731462	0.285562753677368\\
731463	0.302407830953598\\
731464	0.30621811747551\\
731465	0.320598572492599\\
731468	0.320465087890625\\
731469	0.314426422119141\\
731470	0.306345462799072\\
731471	0.314873844385147\\
731472	0.308765739202499\\
731475	0.314544200897217\\
731476	0.323408603668213\\
731477	0.338546216487885\\
731478	0.351293414831161\\
731479	0.347581177949905\\
731482	0.361516714096069\\
731483	0.35902401804924\\
731484	0.332650393247604\\
731485	0.31958195567131\\
731486	0.318998426198959\\
731489	0.348348289728165\\
731490	0.346937417984009\\
731491	0.3522909283638\\
731492	0.366429477930069\\
731493	0.401153802871704\\
731496	0.421845585107803\\
731497	0.433113157749176\\
731498	0.453238517045975\\
731499	0.442108243703842\\
731500	0.431697160005569\\
731503	0.437526524066925\\
731504	0.423025399446487\\
731505	0.43815952539444\\
731506	0.432446151971817\\
731507	0.417681097984314\\
731510	0.396351993083954\\
731511	0.379382908344269\\
731512	0.366929829120636\\
731513	0.360358744859695\\
731514	0.33340659737587\\
731517	0.342117995023727\\
731518	0.344175040721893\\
731519	0.332200795412064\\
731520	0.316506147384644\\
731521	0.293210089206696\\
731524	0.311350911855698\\
731525	0.31548336148262\\
731526	0.297432571649551\\
731527	0.306261628866196\\
731528	0.310655117034912\\
731531	0.31915095448494\\
731532	0.318098306655884\\
731533	0.317543745040894\\
731534	0.298055738210678\\
731535	0.282740592956543\\
731538	0.265037477016449\\
731539	0.265472024679184\\
731540	0.245217710733414\\
731541	0.22403521835804\\
731542	0.208895847201347\\
731545	0.209607779979706\\
731546	0.216662257909775\\
731547	0.211832031607628\\
731549	0.216435551643372\\
731552	0.236674919724464\\
731553	0.237957924604416\\
731554	0.25893822312355\\
731555	0.264771163463593\\
731556	0.285463988780975\\
731559	0.309952527284622\\
731560	0.296279340982437\\
731561	0.284467190504074\\
731562	0.280158311128616\\
731563	0.282208979129791\\
731566	0.275860220193863\\
731567	0.263918995857239\\
731568	0.276026636362076\\
731569	0.27429011464119\\
731570	0.258802086114883\\
731573	0.238706842064857\\
731574	0.225187256932259\\
731576	0.223285272717476\\
731577	0.225341200828552\\
731580	0.231206849217415\\
731581	0.226173013448715\\
731583	0.211638793349266\\
731584	0.198366582393646\\
731587	0.219927757978439\\
731588	0.211147591471672\\
731589	0.212329193949699\\
731590	0.204321980476379\\
731591	0.196643158793449\\
731594	0.196117013692856\\
731595	0.194274932146072\\
731596	0.19365382194519\\
731597	0.1956387758255\\
731598	0.192594960331917\\
731602	0.193459182977676\\
731603	0.185994133353233\\
731604	0.179884880781174\\
731605	0.182104960083961\\
731608	0.203468665480614\\
731609	0.19432657957077\\
731610	0.192644938826561\\
731611	0.197321325540543\\
731612	0.200788944959641\\
731615	0.201748639345169\\
731616	0.204424664378166\\
731617	0.199532136321068\\
731618	0.208032235503197\\
731619	0.224085494875908\\
731622	0.221284747123718\\
731623	0.220774918794632\\
731624	0.223271906375885\\
731625	0.23184809088707\\
731626	0.225328966975212\\
731630	0.222266480326653\\
731631	0.219362452626228\\
731632	0.217586889863014\\
731633	0.208758622407913\\
731636	0.20614230632782\\
731637	0.210330873727798\\
731638	0.211082264780998\\
731639	0.201087698340416\\
731640	0.196798473596573\\
731643	0.196432501077652\\
731644	0.199802532792091\\
731645	0.198478177189827\\
731646	0.199114441871643\\
731647	0.21855665743351\\
731650	0.224710837006569\\
731651	0.230686336755753\\
731652	0.231711208820343\\
731653	0.224772229790688\\
731654	0.227688312530518\\
731657	0.225013971328735\\
731658	0.226738110184669\\
731659	0.227538108825684\\
731660	0.227268904447556\\
731661	0.222961604595184\\
731664	0.236816942691803\\
731665	0.224648714065552\\
731666	0.220505252480507\\
731667	0.226839914917946\\
731668	0.226812243461609\\
731671	0.224339917302132\\
731672	0.220185160636902\\
731673	0.219384610652924\\
731674	0.220326080918312\\
731675	0.228687778115273\\
731678	0.233025446534157\\
731679	0.235793694853783\\
731680	0.236702263355255\\
731681	0.237975522875786\\
731682	0.23544730246067\\
731685	0.234642073512077\\
731686	0.229786083102226\\
731687	0.226568430662155\\
731688	0.221086218953133\\
731692	0.212555557489395\\
731693	0.196064651012421\\
731694	0.182741403579712\\
731695	0.173614948987961\\
731696	0.166141405701637\\
731699	0.158680140972137\\
731700	0.148959279060364\\
731701	0.137362658977509\\
731702	0.130109563469887\\
731703	0.123433791100979\\
731706	0.118039608001709\\
731707	0.132633954286575\\
731708	0.125297233462334\\
731709	0.123537234961987\\
731710	0.126305237412453\\
731713	0.125261560082436\\
731714	0.127092882990837\\
731715	0.123532772064209\\
731716	0.118615850806236\\
731717	0.115354605019093\\
731720	0.144785985350609\\
731721	0.136715576052666\\
731722	0.12622606754303\\
731723	0.115864746272564\\
731724	0.105865195393562\\
731728	0.103040888905525\\
731729	0.109717458486557\\
731730	0.110937900841236\\
731731	0.108370468020439\\
731734	0.116574257612228\\
731735	0.121172875165939\\
731736	0.128297179937363\\
731737	0.133785650134087\\
731738	0.14566296339035\\
731741	0.149613842368126\\
731742	0.144208714365959\\
731743	0.141474738717079\\
731744	0.140603989362717\\
731745	0.145482420921326\\
731748	0.146085739135742\\
731749	0.139473453164101\\
731750	0.135697022080421\\
731751	0.136641204357147\\
731752	0.132559642195702\\
731755	0.123159743845463\\
731756	0.119049668312073\\
731757	0.114246025681496\\
731758	0.106818430125713\\
731759	0.102230302989483\\
731762	0.110244534909725\\
731763	0.103608250617981\\
731764	0.103273503482342\\
731765	0.101302728056908\\
731769	0.125279292464256\\
731770	0.12085860222578\\
731771	0.121468886733055\\
731772	0.126048415899277\\
731773	0.119421415030956\\
731776	0.122100464999676\\
731777	0.125721752643585\\
731778	0.123242698609829\\
731779	0.120725445449352\\
731780	0.117164216935635\\
731783	0.112388581037521\\
731784	0.103713855147362\\
731785	0.0992336645722389\\
731786	0.0947435721755028\\
731787	0.0924327298998833\\
731790	0.0957971289753914\\
731791	0.0942669585347176\\
731792	0.0956755429506302\\
731793	0.0939427316188812\\
731794	0.0925343483686447\\
731797	0.105649642646313\\
731798	0.105275474488735\\
731799	0.10702957957983\\
731800	0.104447819292545\\
731801	0.110468737781048\\
731804	0.109916023910046\\
731805	0.101244390010834\\
731806	0.100663274526596\\
731807	0.0963148772716522\\
731808	0.0902023166418076\\
731811	0.0799132138490677\\
731812	0.0745782926678658\\
731813	0.068975955247879\\
731814	0.0693350732326508\\
731815	0.0700973644852638\\
731818	0.0735778883099556\\
731819	0.0706386044621468\\
731820	0.0720671340823174\\
731821	0.0726197510957718\\
731822	0.0713518559932709\\
731826	0.0835394635796547\\
731827	0.0811099261045456\\
731828	0.0800121054053307\\
731829	0.0926275998353958\\
731832	0.0936332866549492\\
731833	0.0987606346607208\\
731834	0.104380197823048\\
731835	0.104713134467602\\
731836	0.0998141765594482\\
731839	0.100688099861145\\
731840	0.0984845459461212\\
731841	0.0956699997186661\\
731842	0.0955519303679466\\
731843	0.0968818515539169\\
731846	0.0922145545482635\\
731847	0.0880777910351753\\
731848	0.0876692980527878\\
731849	0.092993825674057\\
731850	0.0943664535880089\\
731853	0.104262351989746\\
731854	0.103011339902878\\
731855	0.0972128435969353\\
731856	0.096246100962162\\
731857	0.0905480459332466\\
731860	0.104095414280891\\
731861	0.101623930037022\\
731862	0.0948060601949692\\
731863	0.0976996198296547\\
731864	0.0920796170830727\\
731867	0.0944384187459946\\
731868	0.0934093669056892\\
731869	0.0921026095747948\\
731870	0.0900165289640427\\
731871	0.0886364281177521\\
731874	0.0765916705131531\\
731875	0.0734702199697495\\
731876	0.068434901535511\\
731877	0.0688862279057503\\
731878	0.0687296614050865\\
731881	0.0673848539590836\\
731882	0.0630620345473289\\
731883	0.0630542263388634\\
731884	0.0617626719176769\\
731885	0.0655074641108513\\
731888	0.0715740993618965\\
731889	0.0719342306256294\\
731890	0.0712837353348732\\
731891	0.0704768821597099\\
731892	0.0718913003802299\\
731895	0.0763622745871544\\
731896	0.0762393102049828\\
731897	0.0761901512742043\\
731898	0.0710301101207733\\
731899	0.0739331990480423\\
731902	0.0797900408506393\\
731903	0.0820925086736679\\
731904	0.0832372456789017\\
731905	0.0845375061035156\\
731906	0.0778005048632622\\
731909	0.0651411935687065\\
731910	0.0584851950407028\\
731911	0.0572099648416042\\
731913	0.0585795007646084\\
731916	0.0582613684237003\\
731917	0.0598954595625401\\
731918	0.060669120401144\\
731919	0.0632546320557594\\
731920	0.0763524547219276\\
731923	0.0774529948830605\\
731924	0.0804776102304459\\
731925	0.0795902237296104\\
731926	0.0763245075941086\\
731927	0.0691147074103355\\
731930	0.0782044306397438\\
731931	0.0755946859717369\\
731932	0.0705332085490227\\
731933	0.070385679602623\\
731934	0.0693896040320396\\
731937	0.065075196325779\\
731938	0.0672676935791969\\
731939	0.0624891556799412\\
731941	0.0662104561924934\\
731944	0.0659214332699776\\
731945	0.0665655806660652\\
731946	0.065450593829155\\
731948	0.0642943829298019\\
731951	0.0676164552569389\\
731952	0.0641077011823654\\
731953	0.0645055547356606\\
731954	0.0695906579494476\\
731955	0.0673578977584839\\
731958	0.07030089199543\\
731959	0.0728776380419731\\
731960	0.0710028409957886\\
731961	0.0690061375498772\\
731962	0.0662750527262688\\
731966	0.0674282759428024\\
731967	0.0623690448701382\\
731968	0.0552883334457874\\
731969	0.055255088955164\\
731972	0.056500855833292\\
731973	0.056944414973259\\
731974	0.0600327365100384\\
731975	0.0602336637675762\\
731976	0.0586592555046082\\
731979	0.0636963546276093\\
731980	0.062524251639843\\
731981	0.0644268915057182\\
731982	0.0653322860598564\\
731983	0.0692185834050179\\
731986	0.0681813806295395\\
731987	0.0697342604398727\\
731988	0.0661830231547356\\
731989	0.0661168247461319\\
731990	0.0628065541386604\\
731994	0.0643503367900848\\
731995	0.0632225722074509\\
731996	0.0642237737774849\\
731997	0.0653427764773369\\
732000	0.0625857785344124\\
732001	0.06075818836689\\
732002	0.0581619329750538\\
732003	0.054404865950346\\
732004	0.0527103058993816\\
732007	0.0518364049494267\\
732008	0.0501886643469334\\
732009	0.0519099235534668\\
732010	0.0523914620280266\\
732011	0.0567801222205162\\
732014	0.0608132556080818\\
732015	0.0636934340000153\\
732016	0.0671770200133324\\
732017	0.0703604444861412\\
732018	0.0724332630634308\\
732021	0.0788651183247566\\
732022	0.0783737227320671\\
732023	0.0753473863005638\\
732024	0.07520392537117\\
732025	0.0748405382037163\\
732028	0.0854457020759583\\
732029	0.081688828766346\\
732030	0.0805359855294228\\
732031	0.0684874430298805\\
732032	0.0651212483644485\\
732035	0.070883721113205\\
732036	0.0697019323706627\\
732037	0.0668080598115921\\
732038	0.0672791227698326\\
732039	0.0622531622648239\\
732042	0.0759523063898087\\
732043	0.0752682685852051\\
732044	0.0785633251070976\\
732045	0.0782300978899002\\
732049	0.0802624300122261\\
732050	0.0835215523838997\\
732051	0.0854492709040642\\
732052	0.0849754139780998\\
732053	0.0828118175268173\\
732056	0.0771366283297539\\
732057	0.0733077004551888\\
732058	0.0692366287112236\\
732059	0.0632916614413261\\
732060	0.0602040104568005\\
732063	0.0643047690391541\\
732064	0.0629165470600128\\
732065	0.0684488490223885\\
732066	0.0710654631257057\\
732067	0.0750093162059784\\
732070	0.0788869559764862\\
732071	0.0769473239779472\\
732072	0.0723954811692238\\
732073	0.0767963901162148\\
732074	0.0828383713960648\\
732077	0.0934390127658844\\
732078	0.0910107418894768\\
732079	0.0929063856601715\\
732080	0.0942873954772949\\
732081	0.0943842902779579\\
732084	0.0988964661955833\\
732085	0.0942753553390503\\
732086	0.0942434594035149\\
732087	0.0961875095963478\\
732088	0.0950066149234772\\
732091	0.0837443992495537\\
732092	0.0760635882616043\\
732093	0.0746112242341042\\
732094	0.0739679858088493\\
732095	0.0713529512286186\\
732099	0.0798599943518639\\
732100	0.0778777897357941\\
732101	0.0773338973522186\\
732102	0.0774354487657547\\
732105	0.0784401670098305\\
732106	0.0752284303307533\\
732107	0.0744151398539543\\
732108	0.0748978033661842\\
732112	0.0770562067627907\\
732113	0.0746268108487129\\
732114	0.0756653323769569\\
732115	0.0752102583646774\\
732116	0.069605752825737\\
732119	0.0665822774171829\\
732120	0.0618670061230659\\
732121	0.0640389993786812\\
732122	0.0608299039304256\\
732123	0.0622944347560406\\
732126	0.0612863823771477\\
732127	0.0626137852668762\\
732128	0.0645482465624809\\
732129	0.0642207637429237\\
732130	0.062707431614399\\
732134	0.0736500918865204\\
732135	0.0765098258852959\\
732136	0.0804077908396721\\
732137	0.0813856273889542\\
732140	0.0836516320705414\\
732141	0.083982340991497\\
732142	0.0926392525434494\\
732143	0.0907894000411034\\
732144	0.0945773273706436\\
732147	0.09078349173069\\
732148	0.0863568559288979\\
732149	0.0827293917536736\\
732150	0.080334410071373\\
732151	0.0797561332583427\\
732154	0.0863841697573662\\
732155	0.0839296355843544\\
732156	0.0832311734557152\\
732157	0.081244669854641\\
732158	0.0762950107455254\\
732161	0.0842816531658173\\
732162	0.0822598710656166\\
732163	0.085229180753231\\
732164	0.0895447805523872\\
732165	0.106296449899673\\
732168	0.107862964272499\\
732169	0.103148587048054\\
732170	0.103599920868874\\
732171	0.114180035889149\\
732172	0.116183236241341\\
732175	0.114123582839966\\
732176	0.109607808291912\\
732177	0.101929135620594\\
732178	0.100043967366219\\
732179	0.0927737355232239\\
732182	0.0853245705366135\\
732183	0.0803502276539803\\
732184	0.0771211832761765\\
732185	0.0745998471975327\\
732186	0.0712428167462349\\
732189	0.0748905465006828\\
732190	0.0768541395664215\\
732191	0.0744237154722214\\
732192	0.0722376704216003\\
732193	0.0858670547604561\\
732197	0.0864349901676178\\
732198	0.0871511772274971\\
732199	0.0836280360817909\\
732200	0.0784867629408836\\
732203	0.0831869766116142\\
732204	0.0813468098640442\\
732205	0.0818072780966759\\
732206	0.0794744715094566\\
732207	0.0775083228945732\\
732210	0.0738970637321472\\
732211	0.072269931435585\\
732212	0.0715117007493973\\
732213	0.0692968890070915\\
732214	0.0742207542061806\\
732217	0.0773976743221283\\
732218	0.0823290795087814\\
732219	0.0799780935049057\\
732220	0.0830415561795235\\
732221	0.0805893167853355\\
732224	0.0847474932670593\\
732225	0.084267184138298\\
732226	0.084626816213131\\
732227	0.0867473781108856\\
732228	0.0843528136610985\\
732231	0.0891064926981926\\
732232	0.0880567654967308\\
732233	0.0875836089253426\\
732234	0.0921602621674538\\
732235	0.0864786133170128\\
732238	0.0855890735983849\\
732239	0.0873246192932129\\
732240	0.0856658816337585\\
732241	0.0812085047364235\\
732242	0.0801128894090652\\
732245	0.0827509537339211\\
732246	0.0800678580999374\\
732247	0.0779163241386414\\
732248	0.0790205374360085\\
732249	0.0758802741765976\\
732252	0.082747645676136\\
732253	0.0923929139971733\\
732254	0.0773677378892899\\
732255	0.0793169587850571\\
732256	0.0856345444917679\\
732259	0.0889131426811218\\
732260	0.0866767466068268\\
732261	0.0838935747742653\\
732262	0.0837812200188637\\
732263	0.0839069336652756\\
732266	0.0851763188838959\\
732267	0.0868742391467094\\
732268	0.0864812880754471\\
732269	0.0907694846391678\\
732270	0.0966721102595329\\
732273	0.0896370261907578\\
732274	0.081307478249073\\
732275	0.0625304952263832\\
732277	0.0640770345926285\\
732280	0.0685379281640053\\
732281	0.0708653479814529\\
732282	0.0677788406610489\\
732283	0.0678011775016785\\
732284	0.0715760886669159\\
732287	0.0748425051569939\\
732288	0.0755923613905907\\
732289	0.0732603669166565\\
732290	0.0735616087913513\\
732291	0.0735638812184334\\
732294	0.075040876865387\\
732295	0.0732496753334999\\
732296	0.0739512071013451\\
732297	0.0743725746870041\\
732298	0.0704454258084297\\
732301	0.0668296441435814\\
732302	0.0619656033813953\\
732303	0.0593674890697002\\
732304	0.0560670420527458\\
732308	0.059105422347784\\
732309	0.0587994791567326\\
732310	0.0577818974852562\\
732311	0.0606798864901066\\
732312	0.0605609975755215\\
732315	0.0675442963838577\\
732316	0.0727377086877823\\
732317	0.0787324085831642\\
732318	0.0840544849634171\\
732319	0.0859953537583351\\
732322	0.0884367749094963\\
732323	0.0875924676656723\\
732324	0.0871521905064583\\
732325	0.090346023440361\\
732326	0.0874282941222191\\
732330	0.090847410261631\\
732331	0.0909431502223015\\
732332	0.0929623544216156\\
732333	0.099509634077549\\
732336	0.0980063527822495\\
732337	0.0785021781921387\\
732338	0.0708965808153152\\
732339	0.0689624473452568\\
732340	0.0657688155770302\\
732343	0.0678333938121796\\
732344	0.0690036714076996\\
732345	0.066101111471653\\
732346	0.0653092041611671\\
732347	0.0636749938130379\\
732350	0.0658530220389366\\
732351	0.0658745318651199\\
732352	0.0646776631474495\\
732353	0.0636239573359489\\
732354	0.0636144429445267\\
732357	0.0656351149082184\\
732358	0.0658463910222054\\
732359	0.0658244863152504\\
732360	0.0673393458127975\\
732361	0.0615719072520733\\
732365	0.0636679753661156\\
732366	0.0640013590455055\\
732367	0.0624817162752151\\
732368	0.0596400126814842\\
732371	0.0666459873318672\\
732372	0.0639721974730492\\
732373	0.0671776011586189\\
732374	0.0658289268612862\\
732375	0.0655751079320908\\
732378	0.0652459338307381\\
732379	0.063918337225914\\
732380	0.0662586241960526\\
732381	0.0643251687288284\\
732382	0.0646550953388214\\
732385	0.0667840912938118\\
732386	0.0666760727763176\\
732387	0.0695694088935852\\
732388	0.0690680518746376\\
732389	0.0699374973773956\\
732392	0.0664135739207268\\
732393	0.0656354054808617\\
732394	0.0640242397785187\\
732395	0.0625589489936829\\
732399	0.0730717182159424\\
732400	0.0691599026322365\\
732401	0.0674750953912735\\
732402	0.0713077709078789\\
732403	0.069577731192112\\
732406	0.0781501159071922\\
732407	0.0756993070244789\\
732408	0.0732732340693474\\
732409	0.0719334781169891\\
732410	0.0726294070482254\\
732413	0.0762161239981651\\
732414	0.0747348964214325\\
732415	0.0760542973875999\\
732416	0.0785766616463661\\
732417	0.0835567116737366\\
732420	0.0815243497490883\\
732421	0.0783836469054222\\
732422	0.0765933394432068\\
732423	0.0717469528317451\\
732424	0.0696867033839226\\
732427	0.0690265074372292\\
732428	0.067693717777729\\
732429	0.0691170617938042\\
732430	0.0718979835510254\\
732431	0.0702480599284172\\
732434	0.0722452253103256\\
732435	0.0703569799661636\\
732436	0.0673133432865143\\
732437	0.0663822442293167\\
732438	0.0656619518995285\\
732441	0.0648471564054489\\
732442	0.0656523033976555\\
732443	0.0649234354496002\\
732444	0.067883089184761\\
732445	0.0670533701777458\\
732448	0.067938968539238\\
732449	0.0669117048382759\\
732450	0.0664283186197281\\
732451	0.069402664899826\\
732452	0.0669539123773575\\
732455	0.0603614188730717\\
732456	0.0564661249518394\\
732457	0.053291529417038\\
732458	0.0517206117510796\\
732459	0.0516583882272243\\
732463	0.054866898804903\\
732464	0.0543876513838768\\
732465	0.0557316280901432\\
732466	0.0591928735375404\\
732469	0.0617353841662407\\
732470	0.0595589093863964\\
732471	0.0614205785095692\\
732472	0.0598229467868805\\
732473	0.0594114288687706\\
732476	0.0607956610620022\\
732477	0.0594417117536068\\
732478	0.0601406507194042\\
732479	0.0604624785482883\\
732480	0.0591419376432896\\
732483	0.055956169962883\\
732484	0.0549888610839844\\
732485	0.0528229586780071\\
732486	0.0532957874238491\\
732487	0.0554255172610283\\
732490	0.0586910136044025\\
732491	0.0572843812406063\\
732492	0.0595785453915596\\
732493	0.0572657808661461\\
732494	0.0558440983295441\\
732498	0.0654889345169067\\
732499	0.0659498125314713\\
732500	0.0628256499767303\\
732501	0.0645197108387947\\
732504	0.0600542090833187\\
732505	0.0612483099102974\\
732506	0.0603841468691826\\
732507	0.0624367184937\\
732508	0.059405691921711\\
732511	0.0597028769552708\\
732512	0.0581550970673561\\
732513	0.0553293898701668\\
732514	0.0554461069405079\\
732515	0.0554684065282345\\
732518	0.0617733336985111\\
732519	0.0573743097484112\\
732520	0.0546135194599628\\
732521	0.0519975088536739\\
732522	0.0502948462963104\\
732525	0.0572020933032036\\
732526	0.0578943118453026\\
732527	0.0552793182432652\\
732528	0.0506340973079205\\
732529	0.0526645816862583\\
732532	0.0550607368350029\\
732533	0.0543159954249859\\
732534	0.0526981242001057\\
732535	0.0541255585849285\\
732536	0.0512842014431953\\
732539	0.0536799728870392\\
732540	0.0548442639410496\\
732541	0.0543544068932533\\
732542	0.0533581674098969\\
732543	0.0507152676582336\\
732546	0.0487385988235474\\
732547	0.0465815588831902\\
732548	0.0459219217300415\\
732549	0.0448380559682846\\
732550	0.0448088943958282\\
732553	0.0474191233515739\\
732554	0.0474131181836128\\
732555	0.0486163347959518\\
732556	0.0499219559133053\\
732557	0.0500623248517513\\
732561	0.0551719330251217\\
732562	0.0549846179783344\\
732563	0.0546770803630352\\
732564	0.0546311624348164\\
732567	0.0550966747105122\\
732568	0.055159717798233\\
732569	0.0562436655163765\\
732570	0.0564276985824108\\
732571	0.055826336145401\\
732574	0.0563148446381092\\
732575	0.0552655905485153\\
732576	0.0591457672417164\\
732577	0.0590470917522907\\
732578	0.0563406050205231\\
732581	0.0583891868591309\\
732582	0.0582773499190807\\
732583	0.0581084676086903\\
732584	0.0569563210010529\\
732585	0.0575926899909973\\
732588	0.0611834973096848\\
732589	0.0621768422424793\\
732590	0.0667923167347908\\
732591	0.0711394995450974\\
732592	0.0757778212428093\\
732595	0.0805186480283737\\
732596	0.0828715786337852\\
732597	0.0866852700710297\\
732598	0.0887672752141953\\
732599	0.0883862152695656\\
732602	0.0907776802778244\\
732603	0.0913263261318207\\
732604	0.0926444306969643\\
732605	0.0891516804695129\\
732606	0.0876326113939285\\
732609	0.0903830379247665\\
732610	0.0878659039735794\\
732611	0.0819935277104378\\
732612	0.0836284533143044\\
732613	0.0796006992459297\\
732616	0.0800371244549751\\
732617	0.0782397016882896\\
732618	0.0742903873324394\\
732619	0.0725308954715729\\
732620	0.0746604651212692\\
732623	0.0761384293437004\\
732624	0.0753386169672012\\
732625	0.0764691680669785\\
732626	0.0760146155953407\\
732627	0.0741898864507675\\
732630	0.0759745687246323\\
732631	0.0773283541202545\\
732632	0.0786680802702904\\
732633	0.0762197077274323\\
732634	0.073664166033268\\
732637	0.0685990303754807\\
732638	0.0665748119354248\\
732639	0.0550475567579269\\
732641	0.0571551248431206\\
732644	0.0608929768204689\\
732645	0.0594783425331116\\
732646	0.0603136010468006\\
732647	0.0604082196950912\\
732648	0.0603405125439167\\
732651	0.0692818388342857\\
732652	0.0677235201001167\\
732653	0.0685300007462502\\
732654	0.0680623352527618\\
732655	0.0651645064353943\\
732658	0.0658967643976212\\
732659	0.0651671066880226\\
732660	0.0644768849015236\\
732661	0.0632526203989983\\
732662	0.0599433220922947\\
732665	0.0577421188354492\\
732666	0.0583826117217541\\
732667	0.0572583042085171\\
732668	0.0568657144904137\\
732669	0.0525176450610161\\
732673	0.0563410744071007\\
732674	0.0558815598487854\\
732675	0.0553470253944397\\
732676	0.0575627759099007\\
732680	0.0645100697875023\\
732681	0.0673981234431267\\
732682	0.0652535408735275\\
732683	0.0777385234832764\\
732686	0.0817925706505775\\
732687	0.0834353566169739\\
732688	0.0839542895555496\\
732689	0.086875282227993\\
732690	0.0863209590315819\\
732694	0.0946275740861893\\
732695	0.109884567558765\\
732696	0.101179413497448\\
732697	0.110812343657017\\
732700	0.101468250155449\\
732701	0.0972593873739243\\
732702	0.0895592495799065\\
732703	0.0711976736783981\\
732704	0.0672112479805946\\
732707	0.0712092071771622\\
732708	0.0716242790222168\\
732709	0.0711927190423012\\
732710	0.0727690309286118\\
732711	0.0736337974667549\\
732714	0.0767835900187492\\
732715	0.0754176452755928\\
732716	0.0761406943202019\\
732717	0.0747236758470535\\
732718	0.0745067447423935\\
732721	0.0793263092637062\\
732722	0.0743729025125504\\
732723	0.0734785124659538\\
732724	0.0713578090071678\\
732725	0.0670649185776711\\
732729	0.0639380067586899\\
732730	0.0608228370547295\\
732731	0.058373685926199\\
732732	0.0560520775616169\\
732735	0.0587629713118076\\
732736	0.0589937530457973\\
732737	0.0571469180285931\\
732738	0.0569038912653923\\
732739	0.0562954880297184\\
732742	0.0663469210267067\\
732743	0.0687280595302582\\
732744	0.0675611719489098\\
732745	0.0641487911343575\\
732746	0.0659201294183731\\
732749	0.0684049427509308\\
732750	0.0659345611929893\\
732751	0.0639802888035774\\
732752	0.0633888393640518\\
732753	0.062689982354641\\
732756	0.0593548230826855\\
732757	0.0583866164088249\\
732758	0.0545071177184582\\
732759	0.0533652529120445\\
732760	0.0549612827599049\\
732763	0.057896688580513\\
732764	0.0563587211072445\\
732765	0.0574744306504726\\
732766	0.0654700472950935\\
732767	0.0599005818367004\\
732770	0.0594627559185028\\
732771	0.0610494576394558\\
732772	0.0662713721394539\\
732773	0.0634834691882133\\
732774	0.0734021589159966\\
732777	0.0731805190443993\\
732778	0.0765723213553429\\
732779	0.0744804814457893\\
732780	0.0730561167001724\\
732784	0.0761580392718315\\
732785	0.0748985633254051\\
732786	0.0754955038428307\\
732787	0.0709601640701294\\
732788	0.0689661353826523\\
732791	0.0719045475125313\\
732792	0.0665934383869171\\
732793	0.0632071197032928\\
732794	0.0597207434475422\\
732795	0.0557122305035591\\
732798	0.0603564977645874\\
732799	0.058117002248764\\
732800	0.0583540871739388\\
732801	0.0608151406049728\\
732802	0.0571451522409916\\
732805	0.0581681206822395\\
732806	0.0588377751410007\\
732807	0.0596132948994637\\
732808	0.0615653097629547\\
732809	0.063644178211689\\
732812	0.066962443292141\\
732813	0.0660649091005325\\
732814	0.069918192923069\\
732815	0.0715566053986549\\
732816	0.0708891600370407\\
732819	0.0823651924729347\\
732820	0.0761475637555122\\
732821	0.082537055015564\\
732822	0.0736033841967583\\
732823	0.0665382891893387\\
732827	0.0763838142156601\\
732828	0.0757995396852493\\
732829	0.0707509443163872\\
732830	0.0661666989326477\\
732833	0.0712851732969284\\
732834	0.0741270110011101\\
732835	0.0739762857556343\\
732836	0.0774191990494728\\
732837	0.0761834010481834\\
732840	0.0796649679541588\\
732841	0.085855670273304\\
732842	0.0852392688393593\\
732843	0.0775978937745094\\
732844	0.0738203898072243\\
732847	0.069800041615963\\
732848	0.0674271732568741\\
732849	0.0637155696749687\\
732850	0.0630493238568306\\
732851	0.0614075884222984\\
732854	0.0654144436120987\\
732855	0.0670261532068253\\
732856	0.0682806223630905\\
732857	0.0652254968881607\\
732858	0.0678955614566803\\
732861	0.0700343400239944\\
732863	0.0748347118496895\\
732864	0.0749233588576317\\
732865	0.0805524960160255\\
732868	0.0844264402985573\\
732869	0.0857338681817055\\
732870	0.0873944908380508\\
732871	0.0932757556438446\\
732872	0.0987077802419662\\
732875	0.104790657758713\\
732876	0.106793127954006\\
732877	0.103141218423843\\
732878	0.103799186646938\\
732879	0.0999403819441795\\
732882	0.0989799425005913\\
732883	0.0928937420248985\\
732884	0.0878475904464722\\
732885	0.0851113796234131\\
732886	0.0796453431248665\\
732889	0.0872193351387978\\
732890	0.0842164978384972\\
732891	0.0808945894241333\\
732892	0.0780954584479332\\
732893	0.0746611580252647\\
732896	0.0773847475647926\\
732897	0.0748496204614639\\
732898	0.0732879489660263\\
732899	0.0739094018936157\\
732900	0.0717203170061111\\
732903	0.0730340182781219\\
732904	0.0713586360216141\\
732905	0.0690475553274155\\
732906	0.069003164768219\\
732907	0.0656789690256119\\
732910	0.062017660588026\\
732911	0.0585624240338802\\
732912	0.0584728606045246\\
732913	0.0570839680731297\\
732914	0.054936870932579\\
732917	0.0570685230195522\\
732918	0.0566796809434891\\
732919	0.0568940788507462\\
732920	0.0541351288557053\\
732921	0.0535789765417576\\
732925	0.0645044818520546\\
732926	0.0649076029658318\\
732927	0.0648227408528328\\
732928	0.0637090653181076\\
732931	0.067174032330513\\
732932	0.0659540742635727\\
732933	0.064872220158577\\
732934	0.0640674754977226\\
732935	0.0630286261439323\\
732938	0.0611167438328266\\
732939	0.0595098100602627\\
732940	0.0589654892683029\\
732941	0.0597641430795193\\
732942	0.0604679100215435\\
732945	0.064652755856514\\
732946	0.0642303302884102\\
732947	0.0636996999382973\\
732948	0.06409802287817\\
732949	0.0633934885263443\\
732952	0.0698345229029655\\
732953	0.071160651743412\\
732954	0.0729948505759239\\
732955	0.0716027840971947\\
732956	0.0786760449409485\\
732959	0.0827629566192627\\
732960	0.0824316143989563\\
732961	0.0810883045196533\\
732962	0.0791059732437134\\
732963	0.0786249339580536\\
732966	0.0835038647055626\\
732967	0.0846339985728264\\
732968	0.0819625705480576\\
732969	0.0812358409166336\\
732970	0.0789111852645874\\
732973	0.0810096114873886\\
732974	0.0737452805042267\\
732975	0.0689395442605019\\
732976	0.06590386480093\\
732977	0.05802046880126\\
732980	0.0621594302356243\\
732981	0.0617357902228832\\
732982	0.0584597140550613\\
732983	0.0559112764894962\\
732984	0.0548118092119694\\
732987	0.0555837266147137\\
732988	0.0556280575692654\\
732989	0.0544320084154606\\
732990	0.0544912926852703\\
732991	0.055644404143095\\
732994	0.0567687042057514\\
732995	0.0549413673579693\\
732996	0.0542583279311657\\
732997	0.0541892535984516\\
732998	0.0514825843274593\\
733001	0.0506757497787476\\
733002	0.0484982877969742\\
733003	0.0478003658354282\\
733005	0.0479361563920975\\
733008	0.0525551289319992\\
733009	0.0539158917963505\\
733010	0.0553169101476669\\
733011	0.0571091659367085\\
733012	0.0592223703861237\\
733015	0.0629249885678291\\
733016	0.0620984099805355\\
733017	0.0612714029848576\\
733018	0.0617217645049095\\
733019	0.061578281223774\\
733022	0.0644560679793358\\
733023	0.0671131610870361\\
733024	0.0552682168781757\\
733025	0.0533127151429653\\
733026	0.050836019217968\\
733029	0.0484443120658398\\
733030	0.047053586691618\\
733031	0.0447634533047676\\
733032	0.0451733097434044\\
733033	0.0447469502687454\\
733037	0.0486032068729401\\
733038	0.0465806126594543\\
733039	0.0451941750943661\\
733040	0.0457388125360012\\
733045	0.0541689395904541\\
733046	0.0532635524868965\\
733047	0.0655772984027863\\
733050	0.0677331611514091\\
733051	0.0667495802044868\\
733052	0.0668038874864578\\
733053	0.0659310147166252\\
733054	0.0655756890773773\\
733058	0.070411741733551\\
733059	0.0686491280794144\\
733060	0.0682971030473709\\
733061	0.06568393856287\\
733064	0.0654970705509186\\
733065	0.0616609789431095\\
733066	0.0590733662247658\\
733067	0.0561637803912163\\
733068	0.0544529967010021\\
733071	0.0579432286322117\\
733072	0.0596955753862858\\
733073	0.0581285245716572\\
733074	0.0565794110298157\\
733075	0.0508117824792862\\
733078	0.0510735586285591\\
733079	0.0504614897072315\\
733080	0.0499729514122009\\
733081	0.0480698756873608\\
733082	0.0478697493672371\\
733085	0.049573328346014\\
733086	0.0501929596066475\\
733087	0.0504576563835144\\
733088	0.0492516569793224\\
733089	0.0472985170781612\\
733093	0.0454232431948185\\
733094	0.0448133200407028\\
733095	0.0436257161200047\\
733096	0.0434670858085155\\
733099	0.047504149377346\\
733100	0.0537034384906292\\
733101	0.0523274503648281\\
733102	0.0541434250771999\\
733103	0.0566876344382763\\
733106	0.0657643750309944\\
733107	0.0629778131842613\\
733108	0.062805712223053\\
733109	0.0618771053850651\\
733110	0.0604208894073963\\
733113	0.0600951388478279\\
733114	0.0611055232584476\\
733115	0.0643243864178658\\
733116	0.06316739320755\\
733117	0.0597537197172642\\
733120	0.0559725277125835\\
733121	0.052283126860857\\
733122	0.0507842712104321\\
733123	0.0496391393244267\\
733124	0.0494131483137608\\
733127	0.0537662282586098\\
733128	0.0531286150217056\\
733129	0.0548780597746372\\
733130	0.0557950548827648\\
733131	0.0551436245441437\\
733134	0.0598013512790203\\
733135	0.0587433762848377\\
733136	0.0587608627974987\\
733137	0.0591677017509937\\
733141	0.0609108172357082\\
733142	0.0600967071950436\\
733143	0.0594479590654373\\
733144	0.0596477352082729\\
733145	0.0588841550052166\\
733148	0.0577555410563946\\
733149	0.0570057742297649\\
733150	0.0564298368990421\\
733151	0.0566215366125107\\
733152	0.0532956942915916\\
733155	0.0539714135229588\\
733156	0.0523774959146976\\
733157	0.052135955542326\\
733158	0.0494986847043037\\
733159	0.0492560528218746\\
733162	0.0529277622699738\\
733163	0.0519664213061333\\
733164	0.0504121743142605\\
733165	0.0467444956302643\\
733166	0.046512883156538\\
733169	0.0478331744670868\\
733170	0.0475857704877853\\
733171	0.0470001958310604\\
733172	0.0470712296664715\\
733173	0.0467891022562981\\
733176	0.048011489212513\\
733177	0.0473650507628918\\
733178	0.0482777506113052\\
733179	0.04861019551754\\
733180	0.0478472076356411\\
733183	0.0463448464870453\\
733184	0.046506255865097\\
733185	0.0444337353110313\\
733186	0.044980701059103\\
733187	0.0446447841823101\\
733191	0.0490865744650364\\
733192	0.0492448359727859\\
733193	0.0497046634554863\\
733194	0.0498095974326134\\
733197	0.0480689108371735\\
733198	0.0483689308166504\\
733199	0.0495409108698368\\
733200	0.0514553152024746\\
733201	0.0518608540296555\\
733204	0.050932489335537\\
733205	0.0490913689136505\\
733206	0.0490525774657726\\
733207	0.046793706715107\\
733208	0.0450961403548717\\
733211	0.0427880175411701\\
733212	0.0421567931771278\\
733213	0.0408735498785973\\
733214	0.0420924238860607\\
733215	0.0436162613332272\\
733218	0.0459306612610817\\
733219	0.0467038713395596\\
733220	0.0479119159281254\\
733221	0.0459831170737743\\
733222	0.0466343127191067\\
733225	0.0503382496535778\\
733226	0.050108727067709\\
733228	0.0530205480754375\\
733229	0.0566302612423897\\
733232	0.0589788556098938\\
733233	0.060099083930254\\
733234	0.0613612942397594\\
733235	0.062366958707571\\
733236	0.0624534599483013\\
733239	0.0670038536190987\\
733240	0.06821558624506\\
733241	0.0706482529640198\\
733242	0.0698540806770325\\
733243	0.0684536918997765\\
733246	0.0717797502875328\\
733247	0.0693780407309532\\
733248	0.0695732161402702\\
733249	0.0827483534812927\\
733250	0.0793886631727219\\
733253	0.0882634967565536\\
733254	0.0835802778601646\\
733255	0.0958613827824593\\
733256	0.0886271297931671\\
733257	0.0919282808899879\\
733260	0.10197414457798\\
733261	0.0925397276878357\\
733262	0.0877385511994362\\
733263	0.095912404358387\\
733264	0.107699386775494\\
733267	0.1064557954669\\
733268	0.107519902288914\\
733269	0.115855783224106\\
733270	0.150171265006065\\
733271	0.125908762216568\\
733274	0.112239070236683\\
733275	0.101698026061058\\
733276	0.0907797142863274\\
733277	0.0844404846429825\\
733278	0.0798065289855003\\
733281	0.0826518461108208\\
733282	0.0906882062554359\\
733283	0.0882087647914886\\
733284	0.0855861902236938\\
733285	0.0778546631336212\\
733289	0.0855312943458557\\
733290	0.0917114168405533\\
733291	0.0889275893568993\\
733292	0.102590911090374\\
733295	0.106561355292797\\
733296	0.102805592119694\\
733297	0.0990890562534332\\
733298	0.0979195386171341\\
733299	0.099173791706562\\
733302	0.103939943015575\\
733303	0.0885106921195984\\
733304	0.0872432515025139\\
733305	0.0883670672774315\\
733306	0.0824964195489883\\
733309	0.0847477689385414\\
733310	0.0867440178990364\\
733311	0.0840640291571617\\
733312	0.0823361277580261\\
733313	0.0799799859523773\\
733316	0.0846793949604034\\
733317	0.0830936431884766\\
733318	0.083300344645977\\
733319	0.0872084945440292\\
733320	0.0946941897273064\\
733323	0.100555688142776\\
733324	0.100780971348286\\
733325	0.101017326116562\\
733326	0.103186845779419\\
733327	0.104242399334908\\
733330	0.114994280040264\\
733331	0.114850841462612\\
733332	0.117562890052795\\
733333	0.119064271450043\\
733334	0.123455435037613\\
733337	0.128304943442345\\
733338	0.121099635958672\\
733339	0.124916106462479\\
733340	0.134479567408562\\
733341	0.135439530014992\\
733344	0.14996600151062\\
733345	0.160581737756729\\
733346	0.152233570814133\\
733347	0.139972478151321\\
733348	0.143951207399368\\
733351	0.135639771819115\\
733352	0.125944152474403\\
733353	0.133031144738197\\
733354	0.148887813091278\\
733355	0.150086894631386\\
733358	0.150836423039436\\
733359	0.141349449753761\\
733360	0.132128223776817\\
733361	0.134230479598045\\
733362	0.130830004811287\\
733365	0.13483265042305\\
733366	0.142826452851295\\
733367	0.151144668459892\\
733369	0.151122391223907\\
733372	0.156513825058937\\
733373	0.150204479694366\\
733374	0.13591742515564\\
733375	0.129658207297325\\
733376	0.123732924461365\\
733379	0.132884338498116\\
733380	0.133937835693359\\
733381	0.128772705793381\\
733382	0.120683670043945\\
733383	0.125710189342499\\
733386	0.128769531846046\\
733387	0.129852503538132\\
733388	0.13804067671299\\
733389	0.140200302004814\\
733390	0.139850497245789\\
733393	0.14485265314579\\
733394	0.143506437540054\\
733395	0.135912582278252\\
733396	0.137379884719849\\
733397	0.127182289958\\
733400	0.119828082621098\\
733402	0.121713295578957\\
733403	0.116001978516579\\
733404	0.114484317600727\\
733407	0.120925270020962\\
733409	0.129964023828506\\
733410	0.128017351031303\\
733411	0.159640431404114\\
733414	0.167191460728645\\
733415	0.176883161067963\\
733416	0.207533195614815\\
733417	0.204899042844772\\
733418	0.205514699220657\\
733421	0.210287317633629\\
733422	0.214421257376671\\
733423	0.223348021507263\\
733424	0.256265819072723\\
733425	0.259231179952621\\
733429	0.282032579183578\\
733430	0.288785815238953\\
733431	0.251907497644424\\
733432	0.2323297560215\\
733435	0.244006723165512\\
733436	0.228708446025848\\
733437	0.204723089933395\\
733438	0.200962886214256\\
733439	0.182020381093025\\
733442	0.193752691149712\\
733443	0.2087292522192\\
733444	0.21512296795845\\
733445	0.216853246092796\\
733446	0.210683509707451\\
733449	0.21619538962841\\
733450	0.205525055527687\\
733451	0.187617018818855\\
733452	0.180064588785172\\
733453	0.176133617758751\\
733457	0.160292014479637\\
733458	0.149514555931091\\
733459	0.133254274725914\\
733460	0.135217055678368\\
733463	0.130681604146957\\
733464	0.122737854719162\\
733465	0.117659196257591\\
733466	0.121117398142815\\
733467	0.130246564745903\\
733470	0.147737756371498\\
733471	0.152332097291946\\
733472	0.14656388759613\\
733473	0.163580983877182\\
733474	0.205509498715401\\
733477	0.242887556552887\\
733478	0.230030700564384\\
733479	0.222640439867973\\
733480	0.243968054652214\\
733481	0.326605468988419\\
733484	0.492341220378876\\
733485	0.385046750307083\\
733486	0.380134761333466\\
733487	0.35174161195755\\
733491	0.285329103469849\\
733492	0.263060301542282\\
733493	0.250197559595108\\
733494	0.276524156332016\\
733495	0.277876108884811\\
733498	0.277651071548462\\
733499	0.242046728730202\\
733500	0.228858187794685\\
733501	0.215452283620834\\
733502	0.227824300527573\\
733505	0.21939742565155\\
733506	0.215237736701965\\
733507	0.212475717067719\\
733508	0.209119290113449\\
733509	0.213266059756279\\
733512	0.22794933617115\\
733513	0.225711584091187\\
733514	0.212299361824989\\
733515	0.196714386343956\\
733516	0.172065451741219\\
733519	0.169714078307152\\
733520	0.178341582417488\\
733521	0.168309882283211\\
733522	0.152344897389412\\
733523	0.144844681024551\\
733526	0.145823150873184\\
733527	0.145117834210396\\
733528	0.131646692752838\\
733529	0.1256043612957\\
733530	0.120669439435005\\
733533	0.133500263094902\\
733534	0.130269065499306\\
733535	0.132265210151672\\
733536	0.136014983057976\\
733537	0.135345637798309\\
733540	0.133474677801132\\
733541	0.126697584986687\\
733542	0.119125105440617\\
733543	0.11351502686739\\
733544	0.105712421238422\\
733547	0.100359313189983\\
733548	0.1037857234478\\
733549	0.147261768579483\\
733550	0.139483496546745\\
733551	0.138974741101265\\
733555	0.151325032114983\\
733556	0.149072602391243\\
733557	0.137187674641609\\
733558	0.130429700016975\\
733561	0.151928395032883\\
733562	0.15248005092144\\
733563	0.174928843975067\\
733564	0.145172610878944\\
733565	0.189834862947464\\
733568	0.210700392723083\\
733569	0.213974192738533\\
733570	0.258422285318375\\
733571	0.280744552612305\\
733572	0.254745662212372\\
733575	0.240239456295967\\
733576	0.253017723560333\\
733577	0.248270526528358\\
733578	0.248403191566467\\
733579	0.253091841936111\\
733582	0.275801151990891\\
733583	0.263332456350327\\
733584	0.24961444735527\\
733585	0.270945161581039\\
733586	0.270209938287735\\
733589	0.313146710395813\\
733590	0.303775638341904\\
733591	0.312114834785461\\
733592	0.333668529987335\\
733596	0.362108200788498\\
733597	0.36527556180954\\
733598	0.398322731256485\\
733599	0.492303103208542\\
733600	0.602569699287415\\
733603	0.685173273086548\\
733604	0.785529136657715\\
733605	0.67254251241684\\
733606	0.62419718503952\\
733607	0.559956610202789\\
733610	0.532916963100433\\
733611	0.493005245923996\\
733612	0.432988196611404\\
733613	0.524492561817169\\
733614	0.542841374874115\\
733617	0.576383054256439\\
733618	0.484670251607895\\
733619	0.450063705444336\\
733620	0.414640873670578\\
733621	0.386605530977249\\
733624	0.400001436471939\\
733625	0.379398167133331\\
733626	0.361438095569611\\
733627	0.364457696676254\\
733628	0.33601450920105\\
733631	0.349001199007034\\
733632	0.340660214424133\\
733633	0.342482209205627\\
733634	0.316019803285599\\
733635	0.286595314741135\\
733638	0.379793673753738\\
733639	0.362115353345871\\
733640	0.407177716493607\\
733641	0.425485610961914\\
733642	0.417073994874954\\
733645	0.411386013031006\\
733646	0.418988734483719\\
733647	0.388869315385818\\
733648	0.358800113201141\\
733649	0.344712942838669\\
733653	0.362795323133469\\
733654	0.347426176071167\\
733655	0.364275068044662\\
733656	0.399755716323853\\
733659	0.371509283781052\\
733660	0.469758242368698\\
733661	0.458826959133148\\
733662	0.417973250150681\\
733663	0.454644352197647\\
733666	0.524086236953735\\
733667	0.56638890504837\\
733668	0.68590897321701\\
733669	0.69888710975647\\
733670	0.643898725509644\\
733673	0.601819396018982\\
733674	0.603438377380371\\
733675	0.580940723419189\\
733676	0.54785144329071\\
733677	0.643794417381287\\
733680	0.86798632144928\\
733681	0.814688265323639\\
733682	0.83626651763916\\
733683	0.970998466014862\\
733684	0.892828762531281\\
733687	0.947034657001495\\
733688	0.97624546289444\\
733689	1.00778663158417\\
733690	1.19791114330292\\
733691	1.39347553253174\\
733694	1.14599394798279\\
733695	0.942999839782715\\
733696	1.00704073905945\\
733697	1.05853140354156\\
733698	0.941465437412262\\
733701	0.804032564163208\\
733702	0.686841249465942\\
733703	0.84095573425293\\
733704	0.94122588634491\\
733705	1.10530889034271\\
733708	1.11871135234833\\
733709	1.10065603256226\\
733710	0.968746304512024\\
733711	1.01026844978333\\
733712	0.949633717536926\\
733715	0.887367129325867\\
733716	0.771819889545441\\
733717	0.753291964530945\\
733718	0.93960839509964\\
733719	0.869426965713501\\
733722	0.877159237861633\\
733723	0.927117943763733\\
733724	1.04088747501373\\
733725	1.04129910469055\\
733726	1.05012679100037\\
733729	1.15618598461151\\
733730	1.21981132030487\\
733731	1.31389033794403\\
733732	1.56131756305695\\
733733	1.55926907062531\\
733736	1.27101504802704\\
733737	1.11418676376343\\
733738	0.980458319187164\\
733740	0.94503927230835\\
733743	1.23520052433014\\
733744	1.21329736709595\\
733745	1.11702597141266\\
733746	1.06918895244598\\
733747	1.05150759220123\\
733750	0.963025689125061\\
733751	0.94664466381073\\
733752	0.916386604309082\\
733753	0.919158458709717\\
733754	0.937774062156677\\
733757	0.957692563533783\\
733758	0.84351122379303\\
733759	0.785744607448578\\
733760	0.746512353420258\\
733761	0.671607434749603\\
733764	0.647681891918182\\
733765	0.610012292861938\\
733766	0.595739364624023\\
733768	0.569798111915588\\
733771	0.5884028673172\\
733772	0.532163083553314\\
733773	0.49393755197525\\
733775	0.465045362710953\\
733778	0.528907299041748\\
733779	0.513403356075287\\
733780	0.54262375831604\\
733781	0.543631315231323\\
733782	0.538883984088898\\
733785	0.592032790184021\\
733786	0.578209221363068\\
733787	0.625166952610016\\
733788	0.696974813938141\\
733789	0.626895844936371\\
733793	0.787736415863037\\
733794	0.712487459182739\\
733795	0.724070608615875\\
733796	0.692373752593994\\
733799	0.678889334201813\\
733800	0.597469568252563\\
733801	0.540266215801239\\
733802	0.569739460945129\\
733803	0.606920659542084\\
733806	0.674204885959625\\
733807	0.675838053226471\\
733808	0.656351268291473\\
733809	0.666861534118652\\
733810	0.656912863254547\\
733813	0.640405237674713\\
733814	0.676421284675598\\
733815	0.64944314956665\\
733816	0.658413708209991\\
733817	0.618165612220764\\
733821	0.743830144405365\\
733822	0.733549237251282\\
733823	0.79936283826828\\
733824	0.88556981086731\\
733827	0.89238566160202\\
733828	0.788913190364838\\
733829	0.753625452518463\\
733830	0.749424815177917\\
733831	0.827684044837952\\
733834	0.948591947555542\\
733835	0.935301661491394\\
733836	0.920723795890808\\
733837	1.00899696350098\\
733838	1.00504684448242\\
733841	1.01465952396393\\
733842	0.932191431522369\\
733843	0.894273579120636\\
733844	0.854992926120758\\
733845	0.815890789031982\\
733848	0.813812851905823\\
733849	0.785008549690247\\
733850	0.750221312046051\\
733851	0.784932971000671\\
733852	0.807231962680817\\
733855	0.743607521057129\\
733856	0.730729222297668\\
733857	0.704848051071167\\
733858	0.671822726726532\\
733859	0.647611021995544\\
733862	0.779130458831787\\
733863	0.731576979160309\\
733864	0.693575799465179\\
733865	0.641795635223389\\
733866	0.706643223762512\\
733869	0.713197410106659\\
733870	0.711221814155579\\
733871	0.686855733394623\\
733872	0.627095401287079\\
733876	0.649576485157013\\
733877	0.66358095407486\\
733878	0.661881923675537\\
733879	0.628031194210052\\
733880	0.59654837846756\\
733883	0.68495899438858\\
733884	0.646575272083282\\
733885	0.612083375453949\\
733886	0.599425971508026\\
733887	0.553298234939575\\
733890	0.585902512073517\\
733891	0.579034268856049\\
733892	0.567320466041565\\
733893	0.518739342689514\\
733894	0.548636853694916\\
733897	0.502087116241455\\
733898	0.47361546754837\\
733899	0.446214884519577\\
733900	0.446759194135666\\
733901	0.405227988958359\\
733904	0.419567197561264\\
733905	0.421712726354599\\
733906	0.436674237251282\\
733907	0.40320411324501\\
733908	0.368197947740555\\
733911	0.313945800065994\\
733912	0.278933525085449\\
733913	0.279082119464874\\
733914	0.285066097974777\\
733915	0.267151653766632\\
733919	0.279008448123932\\
733920	0.257418870925903\\
733921	0.264598697423935\\
733922	0.25000873208046\\
733925	0.250330746173859\\
733926	0.243426933884621\\
733927	0.247326478362083\\
733928	0.235937461256981\\
733929	0.251313298940659\\
733932	0.255129486322403\\
733933	0.240869909524918\\
733934	0.232671976089478\\
733935	0.222627684473991\\
733936	0.220494017004967\\
733939	0.234931290149689\\
733940	0.229853868484497\\
733941	0.239073574542999\\
733942	0.23456896841526\\
733943	0.215782538056374\\
733946	0.223987743258476\\
733947	0.22293084859848\\
733948	0.204736903309822\\
733949	0.19140188395977\\
733950	0.179337963461876\\
733953	0.176929414272308\\
733954	0.172462895512581\\
733955	0.167088091373444\\
733956	0.174114629626274\\
733960	0.236098021268845\\
733961	0.252147674560547\\
733962	0.27622526884079\\
733963	0.275815188884735\\
733964	0.272954970598221\\
733967	0.263357192277908\\
733968	0.25069335103035\\
733969	0.23632225394249\\
733970	0.230215713381767\\
733971	0.212265565991402\\
733974	0.190708696842194\\
733975	0.176831662654877\\
733976	0.166683524847031\\
733977	0.163926959037781\\
733978	0.164816275238991\\
733981	0.173651739954948\\
733982	0.171153888106346\\
733983	0.165538430213928\\
733984	0.151007562875748\\
733985	0.1449234187603\\
733988	0.157922819256783\\
733989	0.1557607203722\\
733990	0.172268092632294\\
733991	0.185225859284401\\
733992	0.188010051846504\\
733995	0.186470985412598\\
733996	0.18203316628933\\
733997	0.174098894000053\\
733998	0.171371221542358\\
733999	0.167539313435555\\
734002	0.176492303609848\\
734003	0.170526936650276\\
734004	0.165389761328697\\
734005	0.16089554131031\\
734006	0.151897415518761\\
734009	0.149154663085938\\
734010	0.146523728966713\\
734011	0.143343985080719\\
734012	0.143074035644531\\
734013	0.145359188318253\\
734016	0.155682325363159\\
734017	0.164445653557777\\
734018	0.168032988905907\\
734019	0.160986602306366\\
734020	0.179129108786583\\
734024	0.1816496104002\\
734025	0.176943495869637\\
734026	0.171388149261475\\
734027	0.169455364346504\\
734030	0.17611488699913\\
734031	0.165059387683868\\
734032	0.164965972304344\\
734033	0.1654002815485\\
734034	0.154554545879364\\
734037	0.162957206368446\\
734038	0.151812836527824\\
734039	0.142247304320335\\
734040	0.148987025022507\\
734041	0.147008404135704\\
734044	0.150966137647629\\
734045	0.141153052449226\\
734046	0.144159182906151\\
734047	0.158246666193008\\
734048	0.160489112138748\\
734051	0.183308109641075\\
734052	0.178464949131012\\
734053	0.173451945185661\\
734054	0.164709523320198\\
734055	0.157244995236397\\
734058	0.155710965394974\\
734059	0.152424886822701\\
734060	0.146116062998772\\
734061	0.140959799289703\\
734062	0.128204971551895\\
734065	0.119374543428421\\
734066	0.112077005207539\\
734067	0.107826866209507\\
734068	0.107220388948917\\
734069	0.10609282553196\\
734072	0.120625779032707\\
734073	0.129406541585922\\
734074	0.152742147445679\\
734075	0.137472704052925\\
734076	0.154346361756325\\
734079	0.172876447439194\\
734080	0.170912399888039\\
734081	0.159144669771194\\
734082	0.145591646432877\\
734083	0.145488515496254\\
734086	0.139252960681915\\
734087	0.135955944657326\\
734088	0.131719693541527\\
734089	0.127515763044357\\
734090	0.123511455953121\\
734093	0.123154528439045\\
734094	0.122153103351593\\
734095	0.119263678789139\\
734096	0.120165444910526\\
734097	0.113329708576202\\
734100	0.103187717497349\\
734101	0.0932460650801659\\
734102	0.0892850309610367\\
734104	0.103737033903599\\
734107	0.114544756710529\\
734108	0.106747426092625\\
734109	0.103481963276863\\
734110	0.104036137461662\\
734111	0.123451463878155\\
734114	0.122931964695454\\
734115	0.123226903378963\\
734116	0.121225096285343\\
734117	0.115900933742523\\
734118	0.112966917455196\\
734121	0.111983962357044\\
734122	0.110717065632343\\
734123	0.105058655142784\\
734124	0.10544990748167\\
734125	0.102627731859684\\
734128	0.0925440862774849\\
734129	0.0876469239592552\\
734130	0.083106204867363\\
734131	0.0812450870871544\\
734135	0.0898318961262703\\
734136	0.084651991724968\\
734137	0.0864841043949127\\
734138	0.0827850699424744\\
734142	0.0976722091436386\\
734143	0.0966131314635277\\
734144	0.0945077463984489\\
734145	0.0933858081698418\\
734146	0.0920612141489983\\
734149	0.0919946804642677\\
734150	0.0939202979207039\\
734151	0.0933494046330452\\
734152	0.0900973603129387\\
734153	0.0884173810482025\\
734157	0.0839170962572098\\
734158	0.0805157199501991\\
734159	0.0842124447226524\\
734160	0.0993548780679703\\
734163	0.0993412435054779\\
734164	0.0976709797978401\\
734165	0.0973700284957886\\
734166	0.0951051115989685\\
734167	0.098360188305378\\
734170	0.0995612591505051\\
734171	0.0929090306162834\\
734172	0.0907924994826317\\
734173	0.106987789273262\\
734174	0.129480719566345\\
734177	0.127085417509079\\
734178	0.121593989431858\\
734179	0.11801241338253\\
734180	0.113123878836632\\
734181	0.108815684914589\\
734185	0.108146227896214\\
734186	0.102392710745335\\
734187	0.0957282558083534\\
734188	0.0905228555202484\\
734191	0.084375686943531\\
734192	0.085148848593235\\
734193	0.0774644091725349\\
734194	0.07969930768013\\
734195	0.0710422694683075\\
734198	0.0742916315793991\\
734199	0.0714850798249245\\
734200	0.0706277042627335\\
734201	0.0680716931819916\\
734202	0.071699932217598\\
734205	0.0740185007452965\\
734206	0.0748739540576935\\
734207	0.0765079408884048\\
734208	0.0768716037273407\\
734209	0.0749900192022324\\
734212	0.0771624147891998\\
734213	0.0751711800694466\\
734214	0.0735053047537804\\
734215	0.0710566192865372\\
734216	0.0713136494159698\\
734219	0.0681839138269424\\
734220	0.0659118890762329\\
734221	0.0653585121035576\\
734222	0.0661312639713287\\
734223	0.0669054538011551\\
734226	0.070219986140728\\
734227	0.0676959827542305\\
734228	0.064787358045578\\
734229	0.0620837174355984\\
734233	0.0805198550224304\\
734234	0.0798556357622147\\
734235	0.0827776119112968\\
734236	0.0837614685297012\\
734237	0.0826935321092606\\
734240	0.0864985734224319\\
734241	0.0852243676781654\\
734242	0.0848319157958031\\
734243	0.0846267491579056\\
734244	0.088177464902401\\
734247	0.0878778845071793\\
734248	0.0815326645970345\\
734249	0.0778930559754372\\
734250	0.0788499116897583\\
734251	0.07915860414505\\
734254	0.0870595648884773\\
734255	0.102792203426361\\
734256	0.102621957659721\\
734257	0.0931621044874191\\
734258	0.0950362756848335\\
734261	0.10384227335453\\
734262	0.126277804374695\\
734263	0.134624645113945\\
734264	0.174017921090126\\
734265	0.191469520330429\\
734268	0.15323306620121\\
734269	0.14647451043129\\
734270	0.13037845492363\\
734271	0.131386518478394\\
734272	0.155348926782608\\
734275	0.16321662068367\\
734276	0.168330520391464\\
734277	0.185163527727127\\
734278	0.245905369520187\\
734279	0.238051161170006\\
734282	0.204440325498581\\
734283	0.206086695194244\\
734284	0.171477749943733\\
734285	0.143438801169395\\
734286	0.142246201634407\\
734290	0.175167545676231\\
734291	0.154899135231972\\
734292	0.13874939084053\\
734293	0.181613013148308\\
734296	0.193302825093269\\
734297	0.185135290026665\\
734298	0.177270859479904\\
734299	0.158442452549934\\
734300	0.146171778440475\\
734303	0.142490908503532\\
734304	0.129046380519867\\
734305	0.124213635921478\\
734306	0.117209881544113\\
734307	0.106422781944275\\
734310	0.103853181004524\\
734311	0.107985787093639\\
734312	0.10756179690361\\
734313	0.116393215954304\\
734314	0.110515452921391\\
734317	0.116735763847828\\
734318	0.147656232118607\\
734319	0.144925609230995\\
734320	0.153482392430305\\
734321	0.138508051633835\\
734325	0.167571634054184\\
734326	0.150983676314354\\
734327	0.14396096765995\\
734328	0.136653929948807\\
734331	0.139665365219116\\
734332	0.132352754473686\\
734333	0.135756224393845\\
734334	0.131787031888962\\
734335	0.137549325823784\\
734338	0.132058277726173\\
734339	0.123579911887646\\
734340	0.122252427041531\\
734341	0.111412264406681\\
734342	0.105420909821987\\
734345	0.108571596443653\\
734346	0.106002017855644\\
734347	0.10483729839325\\
734348	0.100523538887501\\
734349	0.0962725579738617\\
734352	0.101687796413898\\
734353	0.0989245921373367\\
734354	0.0971913412213326\\
734355	0.0942775458097458\\
734356	0.100134499371052\\
734359	0.098326176404953\\
734360	0.0982220470905304\\
734361	0.110928386449814\\
734362	0.113830715417862\\
734363	0.111805975437164\\
734366	0.116005077958107\\
734367	0.107494078576565\\
734368	0.103563986718655\\
734369	0.106222108006477\\
734370	0.103411324322224\\
734373	0.0956239327788353\\
734374	0.107965908944607\\
734375	0.106214679777622\\
734376	0.101034365594387\\
734377	0.094194196164608\\
734380	0.099792368710041\\
734381	0.102532461285591\\
734382	0.0919436141848564\\
734383	0.086541622877121\\
734384	0.0973977223038673\\
734388	0.106720477342606\\
734389	0.105113193392754\\
734390	0.100764326751232\\
734391	0.100334189832211\\
734394	0.100044742226601\\
734395	0.0939215943217278\\
734396	0.0958091765642166\\
734397	0.093089334666729\\
734398	0.0876091122627258\\
734401	0.0836779400706291\\
734402	0.0813644900918007\\
734403	0.0838781520724297\\
734404	0.0859362408518791\\
734405	0.0820261240005493\\
734408	0.0855243280529976\\
734409	0.0856587141752243\\
734410	0.0856537073850632\\
734411	0.085026353597641\\
734412	0.0839977860450745\\
734415	0.106561362743378\\
734416	0.10161641985178\\
734417	0.10317188501358\\
734418	0.101499624550343\\
734419	0.0984379947185516\\
734422	0.101834841072559\\
734423	0.100020438432693\\
734424	0.096696525812149\\
734425	0.101040311157703\\
734426	0.0969352871179581\\
734429	0.0951845943927765\\
734430	0.0957413390278816\\
734431	0.0900833606719971\\
734432	0.0867952033877373\\
734433	0.082049585878849\\
734436	0.0855356976389885\\
734437	0.0839281231164932\\
734438	0.0851438269019127\\
734439	0.0794065222144127\\
734440	0.0812234729528427\\
734443	0.0883635058999062\\
734444	0.0888491421937943\\
734445	0.0860288441181183\\
734446	0.0800360292196274\\
734447	0.0829128846526146\\
734450	0.0855280160903931\\
734451	0.0839514285326004\\
734452	0.0886101201176643\\
734453	0.0878831148147583\\
734454	0.0907047763466835\\
734457	0.0932435989379883\\
734458	0.101723842322826\\
734459	0.0977529138326645\\
734460	0.0943729504942894\\
734461	0.0893169194459915\\
734464	0.0763736739754677\\
734465	0.0826385915279388\\
734466	0.075832836329937\\
734468	0.0782438442111015\\
734471	0.0873960927128792\\
734472	0.0876784548163414\\
734473	0.0771665051579475\\
734474	0.0741994827985764\\
734475	0.0716922283172607\\
734478	0.0834165513515472\\
734479	0.0797676518559456\\
734480	0.0798903554677963\\
734481	0.0787623077630997\\
734482	0.0763496086001396\\
734485	0.0768802762031555\\
734486	0.075998418033123\\
734487	0.0766360089182854\\
734488	0.0757514014840126\\
734489	0.0710757970809937\\
734492	0.0632538571953773\\
734493	0.060924619436264\\
734494	0.0602421723306179\\
734495	0.0599963068962097\\
734499	0.0670609474182129\\
734500	0.0673632547259331\\
734501	0.0645805820822716\\
734502	0.0645569860935211\\
734503	0.0683145076036453\\
734506	0.0725663900375366\\
734507	0.0724523961544037\\
734508	0.073499783873558\\
734509	0.0720604211091995\\
734510	0.0853094086050987\\
734513	0.0889493376016617\\
734514	0.0847919806838036\\
734515	0.082013837993145\\
734516	0.0813620388507843\\
734517	0.0808667913079262\\
734521	0.08429004997015\\
734522	0.0823292657732964\\
734523	0.0863879472017288\\
734524	0.0819001123309135\\
734527	0.082003191113472\\
734528	0.0795956775546074\\
734529	0.0721208602190018\\
734530	0.0676296502351761\\
734531	0.0706911534070969\\
734534	0.0797763541340828\\
734535	0.0736867561936378\\
734536	0.0713255107402802\\
734537	0.0694387182593346\\
734538	0.0715329125523567\\
734541	0.0721713155508041\\
734542	0.0722713097929955\\
734543	0.0716364309191704\\
734544	0.0716409012675285\\
734545	0.0702438950538635\\
734548	0.0728031769394875\\
734549	0.0711469501256943\\
734550	0.0702863782644272\\
734551	0.0702434778213501\\
734552	0.0684286430478096\\
734556	0.0802134424448013\\
734557	0.0828878730535507\\
734558	0.0830330848693848\\
734559	0.07616276293993\\
734562	0.0764089450240135\\
734563	0.0785365402698517\\
734564	0.0804519653320312\\
734565	0.0734337270259857\\
734566	0.0842999443411827\\
734569	0.0905691459774971\\
734570	0.0879609659314156\\
734571	0.0888253897428513\\
734572	0.0904477462172508\\
734573	0.0952374339103699\\
734576	0.0965314731001854\\
734577	0.109661243855953\\
734578	0.116711623966694\\
734579	0.110736802220345\\
734580	0.101349152624607\\
734583	0.0856418833136559\\
734584	0.0762105360627174\\
734585	0.0726703628897667\\
734586	0.0683268085122108\\
734587	0.0693572610616684\\
734590	0.0689364075660706\\
734591	0.0694633349776268\\
734592	0.0647567957639694\\
734593	0.0648415982723236\\
734594	0.0625710263848305\\
734597	0.0815428420901299\\
734598	0.0805851146578789\\
734599	0.0802329927682877\\
734600	0.0804604887962341\\
734601	0.0803695991635323\\
734604	0.0846720933914185\\
734605	0.0863622799515724\\
734606	0.0843357071280479\\
734607	0.0839059501886368\\
734608	0.0803399980068207\\
734611	0.0820180624723434\\
734612	0.0769887939095497\\
734613	0.0703929588198662\\
734614	0.0651338025927544\\
734618	0.0717296525835991\\
734619	0.0670979768037796\\
734620	0.0693023130297661\\
734621	0.0619686134159565\\
734622	0.0628628581762314\\
734625	0.066779188811779\\
734626	0.0684936791658401\\
734627	0.0671845301985741\\
734628	0.0715079456567764\\
734629	0.0695674791932106\\
734632	0.0746759995818138\\
734633	0.0695778429508209\\
734634	0.0689578354358673\\
734635	0.0697260051965714\\
734636	0.0703185349702835\\
734639	0.07406385242939\\
734640	0.0769423171877861\\
734641	0.0715633556246758\\
734642	0.0669675692915916\\
734643	0.063620813190937\\
734646	0.0693725496530533\\
734647	0.0643314048647881\\
734648	0.0628988444805145\\
734649	0.0581139773130417\\
734650	0.054016251116991\\
734654	0.0603588968515396\\
734655	0.0649604126811028\\
734656	0.0697666108608246\\
734657	0.0722195953130722\\
734660	0.0755126923322678\\
734661	0.0736879333853722\\
734662	0.0764522776007652\\
734663	0.0800829976797104\\
734664	0.081827737390995\\
734667	0.0844048485159874\\
734668	0.0824419632554054\\
734669	0.0849661082029343\\
734670	0.0959697067737579\\
734671	0.0936164408922195\\
734674	0.087104506790638\\
734675	0.0764919891953468\\
734676	0.0752557218074799\\
734677	0.0806476622819901\\
734678	0.0817637518048286\\
734681	0.0845801532268524\\
734682	0.0833664983510971\\
734683	0.0814862847328186\\
734684	0.0715791657567024\\
734685	0.0601471401751041\\
734689	0.0809278264641762\\
734690	0.0838666185736656\\
734691	0.0832114145159721\\
734692	0.0834587663412094\\
734695	0.0892838463187218\\
734696	0.0900864601135254\\
734697	0.0890393778681755\\
734698	0.0896991044282913\\
734699	0.0875683501362801\\
734702	0.0904642716050148\\
734703	0.089262381196022\\
734704	0.0830540210008621\\
734705	0.0812060907483101\\
734706	0.0835761502385139\\
734709	0.0859306380152702\\
734710	0.0871162414550781\\
734711	0.0894224494695663\\
734712	0.0927861630916595\\
734713	0.101068496704102\\
734716	0.10669894516468\\
734717	0.104179687798023\\
734718	0.110492512583733\\
734719	0.152854144573212\\
734720	0.180001959204674\\
734723	0.286031693220139\\
734724	0.285087019205093\\
734725	0.294568002223969\\
734726	0.297401309013367\\
734727	0.264039814472198\\
734730	0.239767760038376\\
734731	0.220596998929977\\
734732	0.212239518761635\\
734733	0.282384991645813\\
734734	0.324447751045227\\
734737	0.321533888578415\\
734738	0.292535871267319\\
734739	0.258913695812225\\
734740	0.271921992301941\\
734741	0.251037895679474\\
734744	0.204335495829582\\
734745	0.196961551904678\\
734746	0.184894487261772\\
734747	0.177198767662048\\
734748	0.205313950777054\\
734752	0.262967556715012\\
734753	0.239610254764557\\
734754	0.232130095362663\\
734755	0.257165819406509\\
734758	0.281907320022583\\
734759	0.254874378442764\\
734760	0.236713394522667\\
734761	0.211847752332687\\
734762	0.198230966925621\\
734765	0.202265501022339\\
734766	0.192180782556534\\
734767	0.202850371599197\\
734768	0.270490705966949\\
734769	0.28596967458725\\
734772	0.301860570907593\\
734773	0.270971298217773\\
734774	0.30530458688736\\
734775	0.306285470724106\\
734776	0.344665944576263\\
734779	0.523017168045044\\
734780	0.490019649267197\\
734781	0.426308184862137\\
734782	0.375411808490753\\
734783	0.377449959516525\\
734786	0.375538170337677\\
734787	0.356631606817245\\
734788	0.336959302425385\\
734789	0.348106503486633\\
734790	0.345869332551956\\
734793	0.390623509883881\\
734794	0.37935134768486\\
734795	0.386644810438156\\
734796	0.381627023220062\\
734797	0.364784151315689\\
734800	0.286577522754669\\
734801	0.291898369789124\\
734802	0.295409947633743\\
734803	0.264356434345245\\
734804	0.263728380203247\\
734807	0.276659935712814\\
734808	0.335151374340057\\
734809	0.313764333724976\\
734810	0.259125262498856\\
734811	0.275912880897522\\
734814	0.276603639125824\\
734815	0.229029610753059\\
734816	0.266493439674377\\
734817	0.28556102514267\\
734818	0.247964143753052\\
734821	0.255953222513199\\
734822	0.267170906066895\\
734823	0.250248581171036\\
734824	0.322195023298264\\
734825	0.291067272424698\\
734828	0.276555001735687\\
734829	0.259498119354248\\
734830	0.263409733772278\\
734832	0.268288433551788\\
734835	0.251188963651657\\
734836	0.195387005805969\\
734837	0.189708769321442\\
734838	0.176540642976761\\
734839	0.174130171537399\\
734842	0.201691508293152\\
734843	0.212177842855453\\
734844	0.204690605401993\\
734845	0.220445901155472\\
734846	0.155759692192078\\
734849	0.164429634809494\\
734850	0.157750278711319\\
734851	0.162720084190369\\
734852	0.15153107047081\\
734853	0.14032918214798\\
734856	0.137762010097504\\
734857	0.12185762822628\\
734858	0.117277033627033\\
734859	0.110104337334633\\
734860	0.103502072393894\\
734864	0.107171423733234\\
734865	0.116214103996754\\
734866	0.110958889126778\\
734867	0.109756037592888\\
734871	0.116471014916897\\
734872	0.114065080881119\\
734873	0.103147715330124\\
734874	0.131605342030525\\
734877	0.131730884313583\\
734878	0.121204040944576\\
734879	0.121222160756588\\
734880	0.123193576931953\\
734881	0.130278572440147\\
734885	0.133923813700676\\
734886	0.125965684652328\\
734887	0.120582580566406\\
734888	0.111738741397858\\
734891	0.110308699309826\\
734892	0.104472681879997\\
734893	0.101782418787479\\
734894	0.0952183827757835\\
734895	0.0916221663355827\\
734898	0.101599156856537\\
734899	0.0967343226075172\\
734900	0.093236543238163\\
734901	0.0851257294416428\\
734902	0.0990984886884689\\
734905	0.101024150848389\\
734906	0.100809425115585\\
734907	0.0971235483884811\\
734908	0.0969902127981186\\
734909	0.105295762419701\\
734912	0.106210000813007\\
734913	0.106356993317604\\
734914	0.107302516698837\\
734915	0.10469126701355\\
734916	0.0946551933884621\\
734920	0.0904069393873215\\
734921	0.0838855281472206\\
734922	0.0770284309983253\\
734923	0.0717440992593765\\
734926	0.0749808698892593\\
734927	0.0730500370264053\\
734928	0.0688587427139282\\
734929	0.0685358345508575\\
734930	0.0685838907957077\\
734933	0.0822960361838341\\
734934	0.0894018188118935\\
734935	0.0910931825637817\\
734936	0.0854482278227806\\
734937	0.0822645723819733\\
734940	0.0822283029556274\\
734941	0.0792259499430656\\
734942	0.0771544352173805\\
734943	0.076872743666172\\
734944	0.0732300654053688\\
734947	0.0690586045384407\\
734948	0.0693629533052444\\
734949	0.0650891438126564\\
734950	0.0685821324586868\\
734951	0.067012682557106\\
734954	0.0671951770782471\\
734955	0.0663155168294907\\
734956	0.071628212928772\\
734957	0.072800301015377\\
734958	0.0695369392633438\\
734961	0.072563499212265\\
734962	0.0715660080313683\\
734963	0.0722160413861275\\
734964	0.0750444382429123\\
734968	0.101211749017239\\
734969	0.109322607517242\\
734970	0.110026620328426\\
734971	0.107548236846924\\
734972	0.112449370324612\\
734975	0.119878128170967\\
734976	0.108030758798122\\
734977	0.104764342308044\\
734978	0.101303689181805\\
734979	0.095140278339386\\
734982	0.102594144642353\\
734983	0.0933023244142532\\
734984	0.0870465561747551\\
734985	0.0800692290067673\\
734986	0.0747344568371773\\
734989	0.0845418199896812\\
734990	0.0794633328914642\\
734991	0.0814576297998428\\
734992	0.0861229300498962\\
734993	0.0896858051419258\\
734996	0.0958416536450386\\
734997	0.100192114710808\\
734998	0.10645592212677\\
734999	0.10314018279314\\
735000	0.101861149072647\\
735003	0.114980094134808\\
735004	0.118740625679493\\
735005	0.125502914190292\\
735006	0.137964010238647\\
735007	0.150371968746185\\
735010	0.134645164012909\\
735011	0.126977771520615\\
735012	0.127267763018608\\
735013	0.124613627791405\\
735014	0.112980335950851\\
735018	0.113477595150471\\
735019	0.118609391152859\\
735020	0.120466642081738\\
735021	0.141422837972641\\
735024	0.165350168943405\\
735025	0.153093323111534\\
735026	0.142404079437256\\
735027	0.130941659212112\\
735028	0.135365188121796\\
735031	0.134308591485023\\
735032	0.138137310743332\\
735033	0.141776099801064\\
735034	0.14102903008461\\
735035	0.126148253679276\\
735038	0.108669266104698\\
735039	0.0949970334768295\\
735040	0.0894559398293495\\
735041	0.093088798224926\\
735042	0.0879081264138222\\
735045	0.0979760959744453\\
735046	0.095984198153019\\
735047	0.0963186919689178\\
735048	0.0978071019053459\\
735049	0.0854907259345055\\
735052	0.0880326628684998\\
735053	0.0873440653085709\\
735055	0.0841974690556526\\
735056	0.110035121440887\\
735059	0.114234298467636\\
735060	0.113030970096588\\
735061	0.113883167505264\\
735062	0.116042569279671\\
735063	0.109955839812756\\
735066	0.114343874156475\\
735067	0.110491700470448\\
735068	0.10728608071804\\
735069	0.104178890585899\\
735070	0.103943094611168\\
735073	0.118358850479126\\
735074	0.120672479271889\\
735075	0.111580803990364\\
735076	0.0987444967031479\\
735077	0.092464953660965\\
735080	0.100713975727558\\
735081	0.0993495881557465\\
735082	0.097368411719799\\
735083	0.0948909148573875\\
735084	0.0863473564386368\\
735087	0.0870855823159218\\
735088	0.0846843868494034\\
735089	0.0866815149784088\\
735090	0.0784191489219666\\
735091	0.0751079022884369\\
735094	0.0761253014206886\\
735095	0.0726551413536072\\
735096	0.0726584494113922\\
735097	0.071652926504612\\
735098	0.0667330101132393\\
735101	0.0638955235481262\\
735102	0.0637289509177208\\
735103	0.0623223483562469\\
735104	0.0635938569903374\\
735105	0.0627263858914375\\
735108	0.0646148920059204\\
735109	0.0639503374695778\\
735110	0.0639464780688286\\
735111	0.0674760565161705\\
735112	0.0650212690234184\\
735116	0.0746703967452049\\
735117	0.0724296048283577\\
735118	0.0663009583950043\\
735119	0.0762918293476105\\
735122	0.0763980150222778\\
735123	0.0778771787881851\\
735124	0.0770086348056793\\
735125	0.0725451782345772\\
735126	0.0728567987680435\\
735129	0.074726514518261\\
735130	0.0726751908659935\\
735131	0.0714226961135864\\
735132	0.0709587633609772\\
735133	0.0682103037834167\\
735136	0.0687091127038002\\
735137	0.0664163306355476\\
735138	0.0715280696749687\\
735139	0.0712332129478455\\
735140	0.0681023225188255\\
735143	0.0724585577845573\\
735144	0.0698668882250786\\
735145	0.06881944835186\\
735146	0.0682876333594322\\
735147	0.0882360264658928\\
735150	0.0922782048583031\\
735151	0.0929140448570251\\
735152	0.0946037620306015\\
735153	0.0921239480376244\\
735154	0.0913756191730499\\
735157	0.0949408784508705\\
735158	0.0916724279522896\\
735159	0.0870714113116264\\
735160	0.0859219133853912\\
735161	0.0876771807670593\\
735164	0.0955779179930687\\
735165	0.0989788621664047\\
735166	0.0920927822589874\\
735167	0.0883398503065109\\
735168	0.0877712517976761\\
735173	0.0905453786253929\\
735174	0.0842093750834465\\
735175	0.0794231295585632\\
735178	0.08295688778162\\
735179	0.0832245498895645\\
735180	0.0784116983413696\\
735181	0.0784988179802895\\
735182	0.0800049304962158\\
735185	0.0767667293548584\\
735186	0.0753587260842323\\
735187	0.0770930722355843\\
735188	0.0780928432941437\\
735189	0.0758874341845512\\
735192	0.0671806707978249\\
735193	0.0642712712287903\\
735194	0.0595078133046627\\
735196	0.0603174716234207\\
735199	0.063085101544857\\
735200	0.0631953924894333\\
735201	0.0643788427114487\\
735202	0.0615475811064243\\
735203	0.0600474998354912\\
735206	0.0653101429343224\\
735207	0.0667642951011658\\
735208	0.0665955096483231\\
735209	0.0676976889371872\\
735210	0.0774404853582382\\
735213	0.0789322257041931\\
735214	0.0759044140577316\\
735215	0.0747172385454178\\
735216	0.0761537700891495\\
735217	0.0756774321198463\\
735220	0.0789420232176781\\
735221	0.0760278254747391\\
735222	0.0744857266545296\\
735223	0.0768925175070763\\
735224	0.0766084343194962\\
735227	0.0764370039105415\\
735229	0.0767683759331703\\
735230	0.0764365345239639\\
735231	0.0790348798036575\\
735234	0.0825368240475655\\
735236	0.0668259561061859\\
735237	0.0611202418804169\\
735238	0.0697701275348663\\
735241	0.0722863227128983\\
735242	0.0700578168034554\\
735243	0.0682442411780357\\
735244	0.0665626674890518\\
735245	0.0664989948272705\\
735248	0.0705056264996529\\
735249	0.0673507079482079\\
735250	0.064687117934227\\
735251	0.064466655254364\\
735252	0.0626228377223015\\
735256	0.0633344426751137\\
735257	0.0606243461370468\\
735258	0.058994647115469\\
735259	0.0585915893316269\\
735262	0.0639107376337051\\
735263	0.0643017292022705\\
735264	0.063975602388382\\
735265	0.0588603988289833\\
735266	0.0633563250303268\\
735269	0.0679719895124435\\
735270	0.0677304640412331\\
735271	0.065760612487793\\
735272	0.0648320615291595\\
735273	0.0636566057801247\\
735276	0.0672724992036819\\
735277	0.0640963688492775\\
735278	0.0630675554275513\\
735279	0.0631605759263039\\
735280	0.0622085332870483\\
735284	0.0636833235621452\\
735285	0.0634915679693222\\
735286	0.0670850276947021\\
735287	0.0647369921207428\\
735290	0.0749701410531998\\
735291	0.0819215178489685\\
735292	0.0662452876567841\\
735293	0.0562123917043209\\
735294	0.0584092475473881\\
735297	0.0674744248390198\\
735298	0.0644456073641777\\
735299	0.0670376643538475\\
735300	0.065449021756649\\
735301	0.0620611608028412\\
735304	0.0632407367229462\\
735305	0.0662375241518021\\
735306	0.0658439695835114\\
735307	0.0643250569701195\\
735308	0.0621360838413239\\
735311	0.0640590116381645\\
735312	0.065581426024437\\
735313	0.0626276656985283\\
735314	0.0657910108566284\\
735315	0.0646383017301559\\
735318	0.0688543245196342\\
735319	0.0720780044794083\\
735320	0.0736604854464531\\
735321	0.0742865353822708\\
735325	0.0836405903100967\\
735326	0.0883738398551941\\
735327	0.0951123088598251\\
735328	0.096034973859787\\
735329	0.0991530865430832\\
735332	0.103782095015049\\
735333	0.108149401843548\\
735334	0.111775904893875\\
735335	0.106361925601959\\
735336	0.117027722299099\\
735339	0.132777348160744\\
735340	0.132512837648392\\
735341	0.141566380858421\\
735342	0.0941695347428322\\
735343	0.0865294858813286\\
735346	0.0843781158328056\\
735347	0.0805707573890686\\
735348	0.0771437436342239\\
735349	0.0740413293242455\\
735350	0.0707723125815392\\
735353	0.0787743106484413\\
735354	0.0758777856826782\\
735355	0.0759234130382538\\
735356	0.0718929916620255\\
735357	0.0690269097685814\\
735360	0.0646050199866295\\
735361	0.060949120670557\\
735362	0.0586363859474659\\
735363	0.0571138188242912\\
735364	0.057902529835701\\
735367	0.0610228478908539\\
735368	0.0582120902836323\\
735369	0.0575496926903725\\
735370	0.0586569309234619\\
735371	0.0573811493813992\\
735374	0.0582442283630371\\
735375	0.0581100098788738\\
735376	0.0569829680025578\\
735377	0.059196051210165\\
735378	0.0582802146673203\\
735382	0.0609523952007294\\
735383	0.0588916055858135\\
735384	0.0585664175450802\\
735385	0.0565662309527397\\
735388	0.0662218779325485\\
735389	0.0635810345411301\\
735390	0.0689322352409363\\
735391	0.0711435452103615\\
735392	0.0694961696863174\\
735395	0.0704406872391701\\
735396	0.0699642822146416\\
735397	0.0690488889813423\\
735398	0.0700331926345825\\
735399	0.0679501369595528\\
735402	0.0682991072535515\\
735403	0.0666197463870049\\
735404	0.0623721592128277\\
735405	0.0709617286920547\\
735406	0.0695656538009644\\
735409	0.0761664137244225\\
735410	0.0696840286254883\\
735411	0.064142107963562\\
735412	0.0629577860236168\\
735413	0.0599853694438934\\
735416	0.0640220269560814\\
735417	0.0621622651815414\\
735418	0.064001090824604\\
735420	0.0773677602410316\\
735423	0.0771829411387444\\
735424	0.0768735483288765\\
735425	0.0764393284916878\\
735426	0.0725581422448158\\
735427	0.0740451887249947\\
735430	0.0758665055036545\\
735431	0.0761174112558365\\
735432	0.074787326157093\\
735433	0.0743932276964188\\
735434	0.073060505092144\\
735437	0.0741557404398918\\
735438	0.0673900917172432\\
735439	0.0661469995975494\\
735440	0.0647055804729462\\
735441	0.0627754330635071\\
735444	0.0670098289847374\\
735445	0.0671107172966003\\
735446	0.0646799504756927\\
735447	0.0619943551719189\\
735448	0.0601074397563934\\
735451	0.0659483522176743\\
735452	0.0631071031093597\\
735453	0.0624925158917904\\
735454	0.0595818124711514\\
735455	0.0573598481714725\\
735458	0.0600800886750221\\
735459	0.0588699541985989\\
735460	0.0583662241697311\\
735461	0.0603554472327232\\
735462	0.058084387332201\\
735465	0.0609490089118481\\
735466	0.0587697066366673\\
735467	0.0597856007516384\\
735468	0.0568370185792446\\
735469	0.0555764697492123\\
735472	0.0592079944908619\\
735473	0.0618624724447727\\
735474	0.0622409991919994\\
735475	0.0629521831870079\\
735476	0.0627230703830719\\
735480	0.0696232840418816\\
735481	0.0727348029613495\\
735482	0.075228214263916\\
735483	0.0692773461341858\\
735486	0.0750500038266182\\
735487	0.0579550303518772\\
735488	0.0557938255369663\\
735489	0.0539639107882977\\
735490	0.0540239550173283\\
735493	0.0565444864332676\\
735494	0.0562215745449066\\
735495	0.0536432974040508\\
735496	0.0519202835857868\\
735497	0.0512691810727119\\
735500	0.0573133789002895\\
735501	0.0547887831926346\\
735502	0.0536047145724297\\
735503	0.0549436993896961\\
735504	0.0550346411764622\\
735507	0.0624069608747959\\
735508	0.0621542260050774\\
735509	0.0623063184320927\\
735510	0.0649340078234673\\
735511	0.0741950571537018\\
735514	0.0803413316607475\\
735515	0.0892728343605995\\
735516	0.0942139998078346\\
735517	0.0909343287348747\\
735518	0.0907934308052063\\
735521	0.0930664539337158\\
735522	0.0892196297645569\\
735523	0.0843011811375618\\
735524	0.0823345333337784\\
735525	0.0808632597327232\\
735528	0.0799254477024078\\
735529	0.0783383026719093\\
735530	0.0788171291351318\\
735531	0.0758389681577682\\
735532	0.07426368445158\\
735535	0.0757279023528099\\
735536	0.0709506198763847\\
735537	0.0678136274218559\\
735538	0.0644290074706078\\
735539	0.0632075518369675\\
735542	0.0637423545122147\\
735543	0.0615217722952366\\
735544	0.0587308742105961\\
735545	0.0589554980397224\\
735546	0.0574199855327606\\
735549	0.056681364774704\\
735550	0.0568400099873543\\
735551	0.0565455891191959\\
735552	0.0542603097856045\\
735553	0.0519773252308369\\
735556	0.0540083311498165\\
735557	0.0538163594901562\\
735558	0.0519597306847572\\
735559	0.049028642475605\\
735560	0.0486525967717171\\
735563	0.0480356104671955\\
735564	0.0469560474157333\\
735565	0.0447473898530006\\
735567	0.0460558086633682\\
735570	0.0504879765212536\\
735571	0.0534498989582062\\
735572	0.0535394102334976\\
735573	0.055083867162466\\
735574	0.0548840016126633\\
735577	0.0579545237123966\\
735578	0.054890614002943\\
735579	0.0560729280114174\\
735580	0.0560296326875687\\
735581	0.0570344105362892\\
735584	0.0644335448741913\\
735585	0.0641642585396767\\
735586	0.0627720281481743\\
735587	0.0599012412130833\\
735588	0.0560434199869633\\
735591	0.0547714084386826\\
735592	0.0542859509587288\\
735594	0.0542250834405422\\
735595	0.0544376820325851\\
735598	0.0573543794453144\\
735599	0.0571451708674431\\
735601	0.060965683311224\\
735602	0.0619238130748272\\
735605	0.0634510889649391\\
735606	0.0653319880366325\\
735607	0.0642308443784714\\
735608	0.063815712928772\\
735609	0.0646408647298813\\
735612	0.0668688714504242\\
735613	0.0668898373842239\\
735614	0.0672561451792717\\
735615	0.0607413947582245\\
735616	0.0596048720180988\\
735620	0.0623993687331676\\
735621	0.0573271699249744\\
735622	0.0588137395679951\\
735623	0.0609165541827679\\
735626	0.064502127468586\\
735627	0.0660663470625877\\
735628	0.0681321322917938\\
735629	0.0661801397800446\\
735630	0.0657664462924004\\
735633	0.0758242979645729\\
735634	0.0742615684866905\\
735635	0.0753561928868294\\
735636	0.0709680467844009\\
735637	0.0738908424973488\\
735640	0.0754049718379974\\
735641	0.0736744850873947\\
735642	0.0706457495689392\\
735643	0.0694097578525543\\
735644	0.0654826164245605\\
735648	0.0709937736392021\\
735649	0.0690380483865738\\
735650	0.0691117718815804\\
735651	0.0633947774767876\\
735654	0.0629494041204453\\
735655	0.0618034303188324\\
735656	0.0600861087441444\\
735657	0.0565058030188084\\
735658	0.0530642047524452\\
735661	0.0611410476267338\\
735662	0.056087289005518\\
735663	0.0552311092615128\\
735664	0.054157979786396\\
735665	0.0962530821561813\\
735668	0.0766250640153885\\
735669	0.0792776793241501\\
735670	0.0789545699954033\\
735671	0.0916649773716927\\
735672	0.0865208730101585\\
735675	0.100643083453178\\
735676	0.101065434515476\\
735677	0.084710605442524\\
735678	0.0840676128864288\\
735679	0.0853176191449165\\
735682	0.0922487303614616\\
735683	0.0909212306141853\\
735684	0.102775409817696\\
735685	0.0847236439585686\\
735686	0.0612189657986164\\
735689	0.0611446760594845\\
735690	0.0592405460774899\\
735691	0.0584987625479698\\
735692	0.059499878436327\\
735693	0.0691432505846024\\
735696	0.077838271856308\\
735697	0.0800794363021851\\
735698	0.081094965338707\\
735699	0.07723518460989\\
735700	0.0842695534229279\\
735703	0.0877584367990494\\
735704	0.0926050543785095\\
735705	0.0891308635473251\\
735706	0.0843461081385612\\
735710	0.084687128663063\\
735711	0.0790912508964539\\
735712	0.0761039406061172\\
735713	0.076350025832653\\
735714	0.0721848234534264\\
735717	0.0792448371648788\\
735718	0.0785014629364014\\
735719	0.0773600116372108\\
735720	0.07428889721632\\
735721	0.0685757920145988\\
735724	0.0697597041726112\\
735725	0.065149262547493\\
735726	0.0682294368743896\\
735727	0.0608622469007969\\
735728	0.0632590353488922\\
735731	0.0649534463882446\\
735732	0.0585952475667\\
735733	0.0596660524606705\\
735734	0.0607733763754368\\
735735	0.0570796020328999\\
735738	0.0567702054977417\\
735739	0.054316982626915\\
735740	0.0537842400372028\\
735741	0.0499870553612709\\
735742	0.0486432686448097\\
735746	0.0551367215812206\\
735747	0.0527234748005867\\
735748	0.0544173419475555\\
735749	0.0530607253313065\\
735752	0.0552803985774517\\
735753	0.0553155653178692\\
735754	0.0550751872360706\\
735755	0.0540920533239841\\
735756	0.0562738962471485\\
735759	0.0589501745998859\\
735760	0.0598408095538616\\
735761	0.0587625652551651\\
735762	0.0581524074077606\\
735763	0.059171836823225\\
735766	0.0652263611555099\\
735767	0.0647653341293335\\
735768	0.0623040199279785\\
735769	0.0607977546751499\\
735770	0.06173986941576\\
735773	0.0635303780436516\\
735774	0.0475597232580185\\
735775	0.053030364215374\\
735776	0.0503122583031654\\
735777	0.0513388887047768\\
735780	0.0523728020489216\\
735781	0.0516276359558105\\
735782	0.0488181039690971\\
735783	0.0506568886339664\\
735787	0.0588943138718605\\
735788	0.0578940436244011\\
735789	0.0623742863535881\\
735790	0.0658057704567909\\
735791	0.068090945482254\\
735794	0.062651127576828\\
735795	0.0623120367527008\\
735796	0.0627692341804504\\
735797	0.0625190958380699\\
735798	0.0648716762661934\\
735801	0.0640478879213333\\
735802	0.0607203766703606\\
735803	0.0597023740410805\\
735804	0.05669179931283\\
735805	0.0575034432113171\\
735808	0.0625010654330254\\
735809	0.0614510253071785\\
735810	0.0610679015517235\\
735811	0.0590449832379818\\
735812	0.062617763876915\\
735815	0.0609083697199821\\
735816	0.0585648976266384\\
735817	0.0587315522134304\\
735818	0.0569783896207809\\
735819	0.057328075170517\\
735822	0.054569449275732\\
735823	0.0512484684586525\\
735824	0.0486659146845341\\
735825	0.0467823147773743\\
735826	0.0462560057640076\\
735829	0.0479311309754848\\
735830	0.0437920764088631\\
735831	0.0434723757207394\\
735832	0.0419187620282173\\
735833	0.0432339049875736\\
735836	0.0475070476531982\\
735837	0.0459382832050323\\
735838	0.0452260673046112\\
735839	0.0482902564108372\\
735840	0.0490798130631447\\
735844	0.0523598603904247\\
735845	0.0493367724120617\\
735846	0.0476263649761677\\
735847	0.0510014556348324\\
735850	0.0542460754513741\\
735851	0.0493519604206085\\
735852	0.0536441057920456\\
735853	0.0541885234415531\\
735854	0.0535403341054916\\
735857	0.0578855276107788\\
735858	0.0620016641914845\\
735859	0.0575075671076775\\
735860	0.0573746971786022\\
735861	0.0574230141937733\\
735864	0.058645024895668\\
735865	0.0591245852410793\\
735866	0.0621530674397945\\
735867	0.0586346723139286\\
735868	0.0654289200901985\\
735871	0.0739824920892715\\
735872	0.0669123306870461\\
735873	0.0743693262338638\\
735874	0.0788847655057907\\
735875	0.0737920999526978\\
735878	0.076630637049675\\
735879	0.0788518115878105\\
735880	0.104679979383945\\
735881	0.0898427292704582\\
735882	0.0932977572083473\\
735885	0.105315774679184\\
735886	0.121250547468662\\
735887	0.144955798983574\\
735888	0.145014762878418\\
735889	0.122979909181595\\
735892	0.113962844014168\\
735893	0.107665352523327\\
735894	0.102031618356705\\
735895	0.0981527268886566\\
735896	0.0965345501899719\\
735899	0.0985859706997871\\
735900	0.0929778590798378\\
735901	0.093510240316391\\
735902	0.0875100940465927\\
735903	0.0811052992939949\\
735906	0.0968292281031609\\
735907	0.0984010696411133\\
735908	0.0739099383354187\\
735909	0.0789306089282036\\
735910	0.0711094588041306\\
735913	0.0801002383232117\\
735914	0.0673220008611679\\
735915	0.0700360238552094\\
735916	0.0698592513799667\\
735917	0.0671860724687576\\
735920	0.0706355348229408\\
735921	0.0653077065944672\\
735922	0.0716085061430931\\
735923	0.075141005218029\\
735924	0.0673442333936691\\
735927	0.077778272330761\\
735928	0.0628870725631714\\
735929	0.0607737898826599\\
735931	0.0757202133536339\\
735934	0.0707122161984444\\
735935	0.0749822854995728\\
735936	0.0704410523176193\\
735937	0.0707708299160004\\
735938	0.0679701864719391\\
735941	0.0731571838259697\\
735942	0.0921875834465027\\
735943	0.094832181930542\\
735944	0.100224941968918\\
735945	0.115102842450142\\
735948	0.122036688029766\\
735949	0.137324690818787\\
735950	0.143955618143082\\
735951	0.130830109119415\\
735952	0.119438372552395\\
735955	0.118810519576073\\
735956	0.116577818989754\\
735957	0.120529033243656\\
735959	0.112539045512676\\
735962	0.112327210605145\\
735963	0.0997771099209785\\
735964	0.09519974142313\\
735966	0.166657030582428\\
735969	0.118749715387821\\
735970	0.125729992985725\\
735971	0.133273810148239\\
735972	0.0957515761256218\\
735973	0.0900811180472374\\
735976	0.0967236012220383\\
735977	0.0883993282914162\\
735978	0.104868911206722\\
735979	0.0874466300010681\\
735980	0.0957466959953308\\
735984	0.0913479924201965\\
735985	0.0861926302313805\\
735986	0.0852612107992172\\
735987	0.0811187699437141\\
735990	0.0901350006461143\\
735991	0.0888273343443871\\
735992	0.0817099064588547\\
735993	0.0910855680704117\\
735994	0.0847078785300255\\
735997	0.0944552719593048\\
735998	0.0953170135617256\\
735999	0.0967182219028473\\
736000	0.0928976088762283\\
736001	0.0853020325303078\\
736004	0.0893488302826881\\
736005	0.0926280841231346\\
736006	0.0855204910039902\\
736007	0.0830838084220886\\
736008	0.0883751064538956\\
736012	0.0852709338068962\\
736013	0.0816009938716888\\
736014	0.0796500816941261\\
736015	0.0756817609071732\\
736018	0.0783571526408195\\
736019	0.0757062211632729\\
736020	0.0814824774861336\\
736021	0.0715759247541428\\
736022	0.0589791610836983\\
736025	0.072961613535881\\
736026	0.0659074708819389\\
736027	0.0676711425185204\\
736028	0.0592813789844513\\
736029	0.0609541423618793\\
736032	0.0623473897576332\\
736033	0.063388004899025\\
736034	0.061088964343071\\
736035	0.0627283751964569\\
736036	0.0642497912049294\\
736039	0.0682932212948799\\
736040	0.0653260573744774\\
736041	0.0619236379861832\\
736042	0.0615049637854099\\
736043	0.0552710257470608\\
736046	0.0578755401074886\\
736047	0.0533617213368416\\
736048	0.059768196195364\\
736049	0.076229602098465\\
736050	0.0679225996136665\\
736053	0.0735786780714989\\
736054	0.0676505416631699\\
736055	0.0704788267612457\\
736056	0.0837690308690071\\
736060	0.0979656651616096\\
736061	0.0902731269598007\\
736062	0.0984392687678337\\
736063	0.0906755030155182\\
736064	0.0869915783405304\\
736067	0.0869572535157204\\
736068	0.0942987203598022\\
736069	0.0895571932196617\\
736070	0.0932063236832619\\
736071	0.0870819315314293\\
736074	0.0865160897374153\\
736075	0.0863295868039131\\
736076	0.0821245610713959\\
736077	0.0744841396808624\\
736078	0.0685936063528061\\
736081	0.0844523087143898\\
736082	0.0825347751379013\\
736083	0.0763145834207535\\
736084	0.0971915125846863\\
736085	0.0788063257932663\\
736088	0.0879093483090401\\
736089	0.0802469402551651\\
736090	0.0834039300680161\\
736091	0.0964645370841026\\
736092	0.0900191515684128\\
736095	0.080818235874176\\
736096	0.0919702798128128\\
736097	0.0879746899008751\\
736098	0.0805327370762825\\
736099	0.0754319131374359\\
736102	0.0668271631002426\\
736103	0.0655463635921478\\
736104	0.0628233253955841\\
736105	0.0658744797110558\\
736106	0.0658581107854843\\
736110	0.0773650705814362\\
736111	0.0769616514444351\\
736112	0.0756301879882812\\
736113	0.0757396891713142\\
736116	0.0713272839784622\\
736117	0.069427452981472\\
736118	0.0677201375365257\\
736119	0.0696046277880669\\
736120	0.0775044485926628\\
736123	0.0791239738464355\\
736124	0.0863698497414589\\
736125	0.106077335774899\\
736126	0.0783474519848824\\
736127	0.106423787772655\\
736130	0.0826945751905441\\
736131	0.0824859514832497\\
736132	0.0806208923459053\\
736133	0.0695945993065834\\
736134	0.0770840793848038\\
736137	0.0731785744428635\\
736138	0.0730806440114975\\
736139	0.0706563368439674\\
736140	0.0666816756129265\\
736141	0.121210031211376\\
736144	0.147335529327393\\
736145	0.141746535897255\\
736146	0.105045989155769\\
736147	0.0959715843200684\\
736151	0.146676674485207\\
736152	0.138304978609085\\
736153	0.136535555124283\\
736154	0.123374365270138\\
736155	0.138338550925255\\
736158	0.159140512347221\\
736159	0.138839781284332\\
736160	0.152522712945938\\
736161	0.157599523663521\\
736162	0.152974843978882\\
736165	0.0674804225564003\\
736166	0.0692423582077026\\
736167	0.0629832521080971\\
736168	0.0631357133388519\\
736169	0.065217524766922\\
736172	0.0767299756407738\\
736173	0.0732776075601578\\
736174	0.0722285807132721\\
736175	0.0699974596500397\\
736176	0.0689067617058754\\
736179	0.071711964905262\\
736180	0.0703696608543396\\
736181	0.0670142397284508\\
736182	0.0699937641620636\\
736183	0.0716772973537445\\
736186	0.068489782512188\\
736187	0.0687663480639458\\
736188	0.0782698169350624\\
736189	0.0701436027884483\\
736190	0.0688971057534218\\
736193	0.0736631453037262\\
736194	0.0676950067281723\\
736195	0.0698002874851227\\
736196	0.070814847946167\\
736197	0.0975570529699326\\
736200	0.171031937003136\\
736201	0.13111637532711\\
736202	0.14940470457077\\
736203	0.126045569777489\\
736204	0.117239683866501\\
736207	0.113749168813229\\
736208	0.130492597818375\\
736209	0.132538303732872\\
736210	0.108005195856094\\
736211	0.122993730008602\\
736215	0.12637534737587\\
736216	0.107440359890461\\
736217	0.123308017849922\\
736218	0.134452506899834\\
736221	0.126133769750595\\
736222	0.120202928781509\\
736223	0.10465594381094\\
736224	0.101725772023201\\
736225	0.103438638150692\\
736228	0.10517043620348\\
736229	0.112865515053272\\
736230	0.113016203045845\\
736231	0.124793782830238\\
736232	0.112820915877819\\
736235	0.141959145665169\\
736236	0.158274352550507\\
736237	0.155257195234299\\
736238	0.15058246254921\\
736239	0.153083384037018\\
736242	0.154732689261436\\
736243	0.162363976240158\\
736244	0.170350819826126\\
736245	0.143705993890762\\
736246	0.129137068986893\\
736249	0.129914924502373\\
736250	0.125846996903419\\
736251	0.127962589263916\\
736252	0.138860777020454\\
736253	0.133690282702446\\
736256	0.121714442968369\\
736257	0.121491745114326\\
736258	0.145149856805801\\
736259	0.141511753201485\\
736260	0.129505589604378\\
736263	0.124526560306549\\
736264	0.135906174778938\\
736265	0.133094772696495\\
736266	0.127890378236771\\
736267	0.11530376970768\\
736270	0.13044835627079\\
736271	0.121596336364746\\
736272	0.119437716901302\\
736273	0.112423397600651\\
736274	0.111479811370373\\
736277	0.109361134469509\\
736278	0.119705632328987\\
736279	0.112916961312294\\
736280	0.118638128042221\\
736281	0.128551125526428\\
736284	0.142562240362167\\
736285	0.126235738396645\\
736286	0.121708326041698\\
736287	0.118458971381187\\
736288	0.114006757736206\\
736291	0.12044271081686\\
736292	0.122217170894146\\
736293	0.11029627174139\\
736295	0.115232922136784\\
736298	0.117662906646729\\
736299	0.113168306648731\\
736300	0.109105713665485\\
736301	0.112380519509315\\
736302	0.115456812083721\\
736305	0.124347724020481\\
736306	0.126005157828331\\
736307	0.126731336116791\\
736308	0.125747352838516\\
736309	0.133967027068138\\
736312	0.152871981263161\\
736313	0.135332077741623\\
736314	0.137190878391266\\
736315	0.125619441270828\\
736316	0.120373770594597\\
736319	0.123696960508823\\
736320	0.13054396212101\\
736321	0.123578429222107\\
736322	0.101450756192207\\
736326	0.115536294877529\\
736327	0.11315930634737\\
736328	0.112985365092754\\
736329	0.116687573492527\\
736333	0.143329501152039\\
736334	0.135763928294182\\
736335	0.140229359269142\\
736336	0.163034334778786\\
736337	0.159411028027534\\
736340	0.181240990757942\\
736341	0.18791526556015\\
736342	0.172885209321976\\
736343	0.194440260529518\\
736344	0.211363106966019\\
736348	0.198118507862091\\
736349	0.251474797725677\\
736350	0.232797965407372\\
736351	0.189937978982925\\
736354	0.191214114427567\\
736355	0.191146597266197\\
736356	0.178492844104767\\
736357	0.185771033167839\\
736358	0.183057382702827\\
736361	0.177803382277489\\
736362	0.183107748627663\\
736363	0.203197792172432\\
736364	0.198568999767303\\
736365	0.19873571395874\\
736368	0.271705120801926\\
736369	0.29733082652092\\
736370	0.281799763441086\\
736371	0.310937911272049\\
736372	0.268490463495255\\
736376	0.251654922962189\\
736377	0.222661152482033\\
736378	0.200627535581589\\
736379	0.198922961950302\\
736382	0.183460384607315\\
736383	0.177435889840126\\
736384	0.180750653147697\\
736385	0.172015830874443\\
736386	0.158670172095299\\
736389	0.155974477529526\\
736390	0.146818622946739\\
736391	0.136079400777817\\
736392	0.141319587826729\\
736393	0.138862386345863\\
736396	0.153581827878952\\
736397	0.145106256008148\\
736398	0.151125937700272\\
736399	0.147031873464584\\
736400	0.127859264612198\\
736403	0.124375410377979\\
736404	0.127736538648605\\
736405	0.126187935471535\\
736406	0.12169137597084\\
736407	0.113112017512321\\
736410	0.111749410629272\\
736411	0.114139318466187\\
736412	0.117411211133003\\
736413	0.124066039919853\\
736417	0.125891134142876\\
736418	0.133463680744171\\
736419	0.116625882685184\\
736420	0.122360616922379\\
736421	0.120319575071335\\
736424	0.131317138671875\\
736425	0.130419924855232\\
736426	0.131469443440437\\
736427	0.126435503363609\\
736428	0.12848873436451\\
736431	0.12228387594223\\
736432	0.127954676747322\\
736433	0.117538005113602\\
736434	0.112530425190926\\
736435	0.111176230013371\\
736438	0.117737300693989\\
736439	0.11478716135025\\
736440	0.111123979091644\\
736441	0.113851971924305\\
736442	0.108433671295643\\
736445	0.118175506591797\\
736446	0.116586193442345\\
736447	0.112867422401905\\
736448	0.111680060625076\\
736449	0.117918744683266\\
736452	0.117242090404034\\
736453	0.11868541687727\\
736454	0.110166549682617\\
736455	0.104658082127571\\
736456	0.10797356814146\\
736459	0.110484428703785\\
736460	0.101906664669514\\
736461	0.0940392017364502\\
736462	0.0963210389018059\\
736463	0.0932706445455551\\
736466	0.101372577250004\\
736467	0.105670444667339\\
736468	0.10962625592947\\
736469	0.116263382136822\\
736470	0.0982778146862984\\
736473	0.0935457274317741\\
736474	0.0929287001490593\\
736475	0.0904297307133675\\
736476	0.0829078853130341\\
736477	0.0810278132557869\\
736481	0.0811085626482964\\
736482	0.0790694430470467\\
736483	0.0791045874357224\\
736484	0.0783172696828842\\
736487	0.0797203630208969\\
736488	0.0768395066261292\\
736489	0.0756045877933502\\
736490	0.0737114399671555\\
736491	0.0780371874570847\\
736494	0.0906137228012085\\
736495	0.0994199514389038\\
736496	0.0914903208613396\\
736497	0.0988113954663277\\
736498	0.0900549292564392\\
736501	0.0858893021941185\\
736502	0.0839863196015358\\
736503	0.0833069160580635\\
736504	0.0799668803811073\\
736505	0.103730723261833\\
736508	0.11593946814537\\
736509	0.105346344411373\\
736510	0.0928725972771645\\
736511	0.0909439250826836\\
736512	0.0860348045825958\\
736516	0.10534530133009\\
736517	0.110316082835197\\
736518	0.105953179299831\\
736519	0.103745333850384\\
736522	0.098656140267849\\
736523	0.0971081107854843\\
736524	0.0928735882043839\\
736525	0.0952900722622871\\
736526	0.0912609621882439\\
736529	0.0940046459436417\\
736530	0.089214138686657\\
736531	0.0894236192107201\\
736532	0.0876175239682198\\
736533	0.0856444537639618\\
736536	0.0882323384284973\\
736537	0.0873289108276367\\
736538	0.086369052529335\\
736539	0.0834715142846107\\
736540	0.0801302269101143\\
736543	0.0867973640561104\\
736544	0.0848469361662865\\
736545	0.0861623138189316\\
736546	0.0726982355117798\\
736547	0.0675607025623322\\
736550	0.0661402121186256\\
736551	0.0635112747550011\\
736552	0.0592002533376217\\
736553	0.0598808489739895\\
736554	0.0586560815572739\\
736557	0.0605850107967854\\
736558	0.0597779527306557\\
736559	0.0615664124488831\\
736560	0.0602695606648922\\
736561	0.0578505843877792\\
736564	0.0581707358360291\\
736565	0.0556530691683292\\
736566	0.0548440106213093\\
736567	0.0578491128981113\\
736568	0.0577218569815159\\
736571	0.0588618442416191\\
736572	0.0599960722029209\\
736573	0.0601486638188362\\
736574	0.0613011308014393\\
736575	0.0544998236000538\\
736579	0.065195769071579\\
736580	0.062867783010006\\
736581	0.0630937367677689\\
736582	0.0630068629980087\\
736585	0.0788016319274902\\
736586	0.0766713619232178\\
736587	0.0761247873306274\\
736588	0.0714460462331772\\
736589	0.0702632963657379\\
736592	0.0681171268224716\\
736593	0.0679353848099709\\
736594	0.0786688402295113\\
736595	0.0607643872499466\\
736596	0.062016386538744\\
736599	0.0730622559785843\\
736600	0.0763713046908379\\
736601	0.070827804505825\\
736602	0.076308362185955\\
736603	0.072965957224369\\
736606	0.0852193310856819\\
736607	0.0844269990921021\\
736608	0.0858804434537888\\
736609	0.0934085175395012\\
736610	0.0947123765945435\\
736613	0.0962267518043518\\
736614	0.0977227911353111\\
736615	0.0982215777039528\\
736616	0.09921545535326\\
736617	0.0923465192317963\\
736620	0.102238826453686\\
736621	0.0984102785587311\\
736622	0.0955858752131462\\
736623	0.0938025414943695\\
736624	0.0930713415145874\\
736627	0.0920305550098419\\
736628	0.0899993404746056\\
736629	0.0903143957257271\\
736630	0.0880782902240753\\
736631	0.0851943865418434\\
736634	0.090193048119545\\
736635	0.104896746575832\\
736636	0.0986442342400551\\
736637	0.0903456658124924\\
736638	0.0865795463323593\\
736641	0.0970674604177475\\
736642	0.0893292501568794\\
736643	0.0882344022393227\\
736644	0.080180935561657\\
736645	0.0862869992852211\\
736648	0.0938960388302803\\
736649	0.0887711867690086\\
736650	0.0837103277444839\\
736651	0.0812481045722961\\
736652	0.0767845660448074\\
736655	0.0793851837515831\\
736656	0.078476682305336\\
736657	0.0744510814547539\\
736659	0.0744892731308937\\
736662	0.0783065259456635\\
};
\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
736662	0.0783065259456635\\
736663	0.083778589963913\\
736664	0.0843509510159492\\
736665	0.0986012741923332\\
736666	0.0908416658639908\\
736669	0.0899484902620316\\
736670	0.0858051851391792\\
736671	0.0909745395183563\\
736672	0.0812262743711472\\
736673	0.0721004232764244\\
736676	0.0757096484303474\\
736677	0.075134240090847\\
736678	0.0697761178016663\\
736679	0.073324479162693\\
736680	0.0697293654084206\\
736683	0.0685878396034241\\
736684	0.0641919746994972\\
736685	0.0653981566429138\\
736686	0.0667213574051857\\
736687	0.0769664198160172\\
736691	0.0817782506346703\\
736692	0.0798186212778091\\
736693	0.0780668631196022\\
736694	0.0860953330993652\\
736698	0.0871344730257988\\
736699	0.085795484483242\\
736700	0.0886431038379669\\
736701	0.0870587006211281\\
736704	0.0923516228795052\\
736705	0.0856733098626137\\
736706	0.0903443470597267\\
736707	0.0919864103198051\\
736708	0.085852824151516\\
736712	0.109575152397156\\
736713	0.0867527797818184\\
736714	0.0885249227285385\\
736715	0.0841493234038353\\
736718	0.0910122767090797\\
736719	0.0880594924092293\\
736720	0.0882684141397476\\
736721	0.125919818878174\\
736722	0.0920960605144501\\
736725	0.0907522812485695\\
736726	0.0943997353315353\\
736727	0.0901754721999168\\
736728	0.0889105796813965\\
736729	0.0961552932858467\\
736732	0.0805944502353668\\
736733	0.0904543921351433\\
736734	0.0868837013840675\\
736735	0.0825768411159515\\
736736	0.079088106751442\\
736739	0.0844074413180351\\
736740	0.0860797464847565\\
736741	0.0829691514372826\\
736742	0.0818955600261688\\
736743	0.0761557146906853\\
736747	0.078738160431385\\
736748	0.07358068972826\\
736749	0.0847373455762863\\
736750	0.0804319307208061\\
736753	0.0771445035934448\\
736754	0.0805445984005928\\
736755	0.0691106766462326\\
736756	0.0641693770885468\\
736757	0.0677365958690643\\
736760	0.0662556663155556\\
736761	0.067972406744957\\
736762	0.123794868588448\\
736763	0.0728491693735123\\
736764	0.0704905763268471\\
736767	0.132739663124084\\
736768	0.0742088556289673\\
736769	0.0905660465359688\\
736770	0.0687821060419083\\
736771	0.0607068762183189\\
736774	0.0536024123430252\\
736775	0.0604942850768566\\
736776	0.0735535174608231\\
736777	0.0695705935359001\\
736778	0.0742236971855164\\
736781	0.0815527513623238\\
736782	0.0826448500156403\\
736783	0.0851256102323532\\
736784	0.0913002192974091\\
736785	0.0878477096557617\\
736788	0.0891959890723228\\
736789	0.0882743671536446\\
736790	0.0881395414471626\\
736791	0.106595382094383\\
736792	0.102188840508461\\
736795	0.102736659348011\\
736796	0.108603119850159\\
736797	0.105096943676472\\
736798	0.10029973834753\\
736802	0.111606158316135\\
736803	0.100848779082298\\
736804	0.0976681709289551\\
736805	0.0976173579692841\\
736806	0.0963753536343575\\
736809	0.0963523089885712\\
736810	0.0922104939818382\\
736811	0.0915558263659477\\
736812	0.0864990726113319\\
736813	0.0909421220421791\\
736816	0.0929705277085304\\
736817	0.0771005973219872\\
736818	0.0889314189553261\\
736819	0.0737623646855354\\
736820	0.0770532563328743\\
736823	0.075176440179348\\
736824	0.0728344321250916\\
736825	0.0729344636201859\\
736826	0.0697898343205452\\
736827	0.0770702809095383\\
736830	0.0766787454485893\\
736831	0.0872044935822487\\
736832	0.0873922482132912\\
736833	0.0883509665727615\\
736834	0.0832214280962944\\
736837	0.0813141390681267\\
736838	0.0849908888339996\\
736839	0.105065830051899\\
736840	0.0761128216981888\\
736841	0.0688639059662819\\
736845	0.0831748843193054\\
736846	0.0871096849441528\\
736847	0.0841244161128998\\
736848	0.0791577771306038\\
736851	0.0860784128308296\\
736852	0.0760717988014221\\
736853	0.0768948420882225\\
736854	0.0872465074062347\\
736855	0.0758582502603531\\
736858	0.0947978422045708\\
736859	0.0836459100246429\\
736860	0.116889104247093\\
736861	0.0801074355840683\\
736862	0.081264354288578\\
736865	0.0731485709547997\\
736866	0.0798562690615654\\
736867	0.0837860628962517\\
736868	0.0891464427113533\\
736869	0.0893067046999931\\
736872	0.117988705635071\\
736873	0.104024335741997\\
736874	0.117867641150951\\
736875	0.102049060165882\\
736876	0.0899751707911491\\
736879	0.0910810381174088\\
736881	0.106391549110413\\
736882	0.11913188546896\\
736883	0.114741094410419\\
736886	0.123993173241615\\
736887	0.10584457218647\\
736888	0.0994120985269547\\
736889	0.102964632213116\\
736890	0.0990316048264503\\
736893	0.104281321167946\\
736894	0.0921434834599495\\
736895	0.0968005582690239\\
736896	0.0985582172870636\\
736897	0.0913680046796799\\
736900	0.0829469040036201\\
736901	0.0798946991562843\\
736902	0.0944527611136436\\
736903	0.109949737787247\\
736904	0.0977294743061066\\
736907	0.109624445438385\\
736908	0.0925902351737022\\
736909	0.0941388830542564\\
736910	0.0862376913428307\\
736911	0.0816399753093719\\
736914	0.0934197679162025\\
736915	0.0843780189752579\\
736916	0.0873082801699638\\
736917	0.0869139581918716\\
736918	0.0803392603993416\\
736921	0.0877741277217865\\
736922	0.0857017561793327\\
736923	0.0831291154026985\\
736924	0.0898050591349602\\
736925	0.085089847445488\\
736928	0.0772858634591103\\
736929	0.07447849214077\\
736930	0.0696122720837593\\
736931	0.0580624863505363\\
736932	0.0678418129682541\\
736935	0.0662133693695068\\
736936	0.0690289288759232\\
736937	0.0636952221393585\\
736938	0.0661844313144684\\
736939	0.0568291395902634\\
736943	0.069263681769371\\
736944	0.0712146013975143\\
736945	0.0755912959575653\\
736946	0.0708896443247795\\
736949	0.0678920075297356\\
736950	0.0642808899283409\\
736951	0.0638909861445427\\
736952	0.0661127418279648\\
736953	0.0766231492161751\\
736956	0.0688351318240166\\
736957	0.0647148713469505\\
736958	0.0538498796522617\\
736959	0.0489657334983349\\
736960	0.0468238890171051\\
736963	0.0551684610545635\\
736964	0.0513361878693104\\
736965	0.0560349524021149\\
736966	0.0557693168520927\\
736967	0.0566928349435329\\
736970	0.0571042783558369\\
736971	0.0654341652989388\\
736972	0.0644231140613556\\
736973	0.0664490535855293\\
736974	0.079142265021801\\
736977	0.0703800842165947\\
736978	0.0663271769881248\\
736979	0.0822692140936852\\
736980	0.0852880403399467\\
736981	0.119214631617069\\
736984	0.094499483704567\\
736985	0.0870322287082672\\
736986	0.0894995927810669\\
736987	0.0927563011646271\\
736988	0.0872798636555672\\
736991	0.0873374938964844\\
736992	0.0831690356135368\\
736993	0.0838283970952034\\
736994	0.116597637534142\\
736995	0.0727702379226685\\
736998	0.107940584421158\\
736999	0.121948167681694\\
737000	0.0998952761292458\\
737001	0.236868008971214\\
737002	0.161408707499504\\
737005	0.0845726132392883\\
737006	0.0967697575688362\\
737007	0.112671747803688\\
737008	0.0876907259225845\\
737009	0.116667471826077\\
737012	0.110797055065632\\
737013	0.0904757976531982\\
737014	0.126114502549171\\
737015	0.0961815267801285\\
737016	0.105987496674061\\
737019	0.109832882881165\\
737020	0.0915288776159286\\
737021	0.0968139693140984\\
737023	0.159301981329918\\
737026	0.0777454748749733\\
737027	0.0979138016700745\\
737028	0.103964403271675\\
737029	0.0783864259719849\\
737030	0.0879935696721077\\
737033	0.096899151802063\\
737034	0.101881213486195\\
737035	0.109768971800804\\
737036	0.115478806197643\\
737037	0.111327432096004\\
737040	0.104574255645275\\
737041	0.102516159415245\\
737042	0.100074857473373\\
737043	0.0949945747852325\\
737044	0.0910930633544922\\
737047	0.0865000411868095\\
737048	0.083841472864151\\
737049	0.0811039209365845\\
737050	0.0655407309532166\\
737051	0.0720711722970009\\
737055	0.0849288403987885\\
737056	0.080851286649704\\
737057	0.0733473226428032\\
737058	0.0646708682179451\\
737062	0.0742219910025597\\
737063	0.0908540934324265\\
737064	0.10048320889473\\
737065	0.17360283434391\\
737068	0.0914448723196983\\
737069	0.101245656609535\\
737070	0.100510843098164\\
737071	0.10384551435709\\
737072	0.116173014044762\\
737076	0.168641895055771\\
737077	0.222178116440773\\
737078	0.125725209712982\\
737079	0.0904955863952637\\
737082	0.210589006543159\\
737083	0.105236999690533\\
737084	0.0878654941916466\\
737085	0.0882126241922379\\
737086	0.0833543166518211\\
737089	0.104317717254162\\
737090	0.161380410194397\\
737091	0.0992204397916794\\
737092	0.0837791934609413\\
737093	0.0769112929701805\\
737096	0.0997664257884026\\
737097	0.117134310305119\\
737098	0.117813251912594\\
737099	0.141698360443115\\
737100	0.168593659996986\\
737103	0.181120425462723\\
737104	0.159870281815529\\
737105	0.138293653726578\\
737106	0.120722323656082\\
737107	0.120415307581425\\
737111	0.109643645584583\\
737112	0.105940334498882\\
737113	0.10677457600832\\
737114	0.126800745725632\\
737117	0.109238170087337\\
737118	0.122348375618458\\
737119	0.0881928727030754\\
737120	0.123556435108185\\
737121	0.147448822855949\\
737124	0.135771498084068\\
737125	0.130990728735924\\
737126	0.173036888241768\\
737127	0.207648634910583\\
737128	0.0698775872588158\\
737131	0.0663008019328117\\
737132	0.0662250071763992\\
737133	0.0772013738751411\\
737134	0.0882568359375\\
737135	0.0734487771987915\\
737138	0.0698459520936012\\
737139	0.104432471096516\\
737140	0.125742256641388\\
737141	0.143617123365402\\
737142	0.0951073691248894\\
737145	0.109231971204281\\
737146	0.107323855161667\\
737147	0.111635826528072\\
737148	0.101648196578026\\
737152	0.10662966966629\\
737153	0.159254819154739\\
737154	0.0950655788183212\\
737155	0.123174600303173\\
737156	0.106265716254711\\
737159	0.107853583991528\\
737160	0.104939118027687\\
737161	0.117115363478661\\
737162	0.119149021804333\\
737163	0.0990949645638466\\
737166	0.168218672275543\\
737167	0.12468583881855\\
737168	0.0914357602596283\\
737169	0.0972741544246674\\
737170	0.0907106101512909\\
737173	0.109599888324738\\
737174	0.0871821492910385\\
737175	0.104800879955292\\
737176	0.0709991976618767\\
737177	0.0804479196667671\\
737180	0.0862075462937355\\
737181	0.075882725417614\\
737182	0.0897047817707062\\
737183	0.0943882688879967\\
737184	0.0989052355289459\\
737187	0.0706183537840843\\
737188	0.0692505687475204\\
737189	0.0824255272746086\\
737190	0.0919393822550774\\
737191	0.0817410126328468\\
737194	0.088631846010685\\
737195	0.0880133286118507\\
737196	0.105271242558956\\
737197	0.0979065895080566\\
737198	0.0945464745163918\\
737201	0.0786382034420967\\
737202	0.073224775493145\\
737203	0.103932924568653\\
737204	0.072019174695015\\
737205	0.0807545110583305\\
737209	0.0808413997292519\\
737210	0.0769009962677956\\
737211	0.063937820494175\\
737212	0.12842084467411\\
737215	0.15380771458149\\
737216	0.0852962285280228\\
737217	0.0687816441059113\\
737218	0.0701131299138069\\
737219	0.0779489129781723\\
737222	0.0864992663264275\\
737223	0.104297436773777\\
737224	0.12260814011097\\
737225	0.12986820936203\\
737226	0.136686846613884\\
737229	0.113466963171959\\
737230	0.0864879414439201\\
737231	0.110692597925663\\
737232	0.104207172989845\\
737233	0.0973424166440964\\
737236	0.104027144610882\\
737237	0.0994998216629028\\
737238	0.102487951517105\\
737239	0.126862227916718\\
737240	0.0652757585048676\\
737243	0.127090126276016\\
737244	0.0847799405455589\\
737246	0.0871686860918999\\
737247	0.0906396210193634\\
737250	0.0899631232023239\\
737251	0.0900595188140869\\
737252	0.0925293564796448\\
737253	0.0950827375054359\\
737254	0.0838625505566597\\
737257	0.192282274365425\\
737258	0.188264638185501\\
737259	0.187122046947479\\
737260	0.185853853821754\\
737261	0.182801708579063\\
737264	0.0945115610957146\\
737265	0.0921491235494614\\
737266	0.0898064747452736\\
737267	0.0853184536099434\\
737268	0.0773816183209419\\
737271	0.0790005251765251\\
737272	0.0702738016843796\\
737273	0.0671675130724907\\
737274	0.0684396252036095\\
737275	0.0711285024881363\\
737278	0.0762898847460747\\
737279	0.0836275294423103\\
737280	0.079266831278801\\
737281	0.0681900009512901\\
737282	0.0781674981117249\\
737285	0.085699625313282\\
737286	0.0920060649514198\\
737287	0.096563532948494\\
737288	0.0997350141406059\\
737289	0.102888375520706\\
737292	0.107482150197029\\
737293	0.101679660379887\\
737294	0.0979996547102928\\
737295	0.0909576043486595\\
737296	0.0841993242502213\\
737299	0.0787061899900436\\
737300	0.0731501802802086\\
737301	0.112645588815212\\
737302	0.0680086016654968\\
737303	0.0750444084405899\\
737307	0.0939764603972435\\
737308	0.0940240770578384\\
737309	0.104569591581821\\
737310	0.0972077399492264\\
737313	0.0961439162492752\\
737314	0.121603049337864\\
737315	0.147029340267181\\
737316	0.169877216219902\\
737317	0.146364316344261\\
737320	0.129420831799507\\
737321	0.130337655544281\\
737322	0.131251841783524\\
737323	0.130849599838257\\
737324	0.131905987858772\\
737327	0.136313870549202\\
737328	0.140390843153\\
737329	0.162212356925011\\
737330	0.168934494256973\\
737331	0.170716390013695\\
737334	0.0734907984733582\\
737335	0.0734389647841454\\
737336	0.0827241614460945\\
737337	0.0985186621546745\\
737338	0.140681490302086\\
737341	0.108294457197189\\
737342	0.119987271726131\\
737343	0.131698563694954\\
737344	0.139603585004807\\
737345	0.130394399166107\\
737348	0.124725811183453\\
737349	0.120136752724648\\
737350	0.116629526019096\\
737351	0.127221673727036\\
737352	0.127478495240211\\
737355	0.12331722676754\\
737356	0.134050190448761\\
737357	0.167478859424591\\
737358	0.143937319517136\\
737359	0.168477565050125\\
737362	0.194327995181084\\
737363	0.178406283259392\\
737364	0.138183370232582\\
737365	0.127668648958206\\
737366	0.116691164672375\\
737369	0.112004578113556\\
737370	0.108608528971672\\
737371	0.0911548584699631\\
737372	0.0959854796528816\\
737373	0.102296553552151\\
737376	0.108712188899517\\
737377	0.110627353191376\\
737378	0.114004194736481\\
737379	0.116947375237942\\
737380	0.105491057038307\\
737383	0.119479104876518\\
737384	0.12789349257946\\
737385	0.112592048943043\\
737387	0.11467195302248\\
737390	0.108718059957027\\
737391	0.102650672197342\\
737392	0.0999272838234901\\
737393	0.104427471756935\\
737394	0.10569654405117\\
737397	0.0859131589531898\\
737398	0.101018309593201\\
737400	0.106750644743443\\
737401	0.113992415368557\\
737404	0.137021481990814\\
737405	0.105734527111053\\
737406	0.119675986468792\\
737407	0.122260875999928\\
737408	0.109220117330551\\
737411	0.136082828044891\\
737412	0.136225387454033\\
737413	0.135831341147423\\
737414	0.161924034357071\\
737415	0.16453917324543\\
737418	0.185545071959496\\
737420	0.195393115282059\\
737421	0.175559610128403\\
737422	0.167490676045418\\
737425	0.157155588269234\\
737427	0.166442453861237\\
737428	0.162308260798454\\
737429	0.141415283083916\\
737432	0.136718437075615\\
737433	0.135981813073158\\
737434	0.137243866920471\\
737435	0.126288577914238\\
737436	0.114981606602669\\
737439	0.113648556172848\\
737440	0.109553180634975\\
737441	0.107419453561306\\
737442	0.105065122246742\\
737443	0.0989132300019264\\
737447	0.115598857402802\\
737448	0.121599867939949\\
737449	0.113688208162785\\
737450	0.106868341565132\\
737453	0.116442956030369\\
737454	0.118976891040802\\
737455	0.121839672327042\\
737456	0.10795146971941\\
737457	0.118661768734455\\
737460	0.106107540428638\\
737461	0.105022445321083\\
737462	0.102723680436611\\
737463	0.100853182375431\\
737464	0.0984357893466949\\
737467	0.0993253961205482\\
737468	0.089811697602272\\
737469	0.085237093269825\\
737470	0.085573248565197\\
737471	0.0831152498722076\\
737475	0.0954318568110466\\
737476	0.0876179412007332\\
737477	0.0760175138711929\\
737478	0.072434775531292\\
737481	0.0786699652671814\\
737482	0.0745581835508347\\
737483	0.0678147599101067\\
737484	0.063787579536438\\
737485	0.0649329647421837\\
737488	0.0682580173015594\\
737489	0.0639922022819519\\
737490	0.0662756189703941\\
737491	0.0746125727891922\\
737492	0.0694482699036598\\
737495	0.0681281015276909\\
737496	0.06098747625947\\
737497	0.0584642253816128\\
737498	0.0593623071908951\\
737499	0.0610136389732361\\
737502	0.0577374808490276\\
737503	0.0597321055829525\\
737504	0.0598560534417629\\
737505	0.0577703863382339\\
737506	0.063880480825901\\
737509	0.0732294842600822\\
737510	0.0722996518015862\\
737511	0.0698979198932648\\
737512	0.0703573226928711\\
737513	0.0696524307131767\\
737516	0.0739739388227463\\
737517	0.0754063054919243\\
737518	0.0843569114804268\\
737519	0.0859117060899734\\
737520	0.0824510678648949\\
737523	0.0851542726159096\\
737524	0.0840520635247231\\
737525	0.0847081020474434\\
737526	0.0846184492111206\\
737527	0.0841629803180695\\
737530	0.0849766135215759\\
737531	0.0850279778242111\\
737532	0.0888417810201645\\
737533	0.0854761451482773\\
737537	0.0903613790869713\\
737538	0.0901746973395348\\
737539	0.0846690982580185\\
737540	0.0862908959388733\\
737541	0.0884631276130676\\
737544	0.0836899280548096\\
737545	0.0851898342370987\\
737546	0.077281691133976\\
737547	0.0720097422599792\\
737548	0.062635250389576\\
737551	0.0646124258637428\\
737552	0.0724825412034988\\
737553	0.0695827975869179\\
737554	0.0770461410284042\\
737555	0.0713701918721199\\
737558	0.0811937227845192\\
737559	0.069690003991127\\
737560	0.0643077939748764\\
737561	0.0602720379829407\\
737562	0.0613590404391289\\
737565	0.0689421519637108\\
737566	0.060553390532732\\
737567	0.064127579331398\\
737568	0.0752259269356728\\
737569	0.0672649741172791\\
737573	0.0721610486507416\\
737574	0.0757608786225319\\
737575	0.0747785419225693\\
737576	0.0802979618310928\\
737579	0.0824661254882812\\
737580	0.0750645771622658\\
737581	0.074013464152813\\
737582	0.0725091621279716\\
737583	0.0688793435692787\\
737586	0.068283848464489\\
737587	0.0686405748128891\\
737588	0.0700722336769104\\
737589	0.069489099085331\\
737590	0.067459799349308\\
737593	0.0711346343159676\\
737594	0.0714728832244873\\
737595	0.0689109191298485\\
737596	0.0685449838638306\\
737597	0.0710009783506393\\
737600	0.0760637372732162\\
737601	0.081952765583992\\
737602	0.0804185941815376\\
737603	0.0776139348745346\\
737604	0.0759820491075516\\
737607	0.077095091342926\\
737608	0.0705218985676765\\
737609	0.0681132972240448\\
737611	0.0795879513025284\\
737614	0.0803825184702873\\
737615	0.0822647362947464\\
737616	0.0772944167256355\\
737617	0.0777948573231697\\
737618	0.0764357149600983\\
737621	0.0775354281067848\\
737622	0.0768809244036674\\
737623	0.0762077793478966\\
737624	0.0777013301849365\\
737625	0.0745881497859955\\
737628	0.0775507315993309\\
737629	0.079598568379879\\
737630	0.0789510905742645\\
737631	0.0785829126834869\\
737632	0.0731976926326752\\
737635	0.0773856639862061\\
737636	0.0768405497074127\\
737637	0.0743025317788124\\
737638	0.0796367004513741\\
737639	0.0790987312793732\\
737642	0.0906252637505531\\
737643	0.08060222864151\\
737644	0.0808049365878105\\
737645	0.0713665783405304\\
737646	0.0713105648756027\\
737649	0.0789590030908585\\
737650	0.0745315924286842\\
737651	0.0841207057237625\\
737652	0.0869225040078163\\
737653	0.0746044591069221\\
737656	0.0684069991111755\\
737657	0.0692642256617546\\
737658	0.0662941485643387\\
737659	0.0676539987325668\\
737660	0.0815961882472038\\
737663	0.0823161751031876\\
737664	0.081473283469677\\
737665	0.0777593776583672\\
737666	0.0696862265467644\\
737667	0.0689738020300865\\
737671	0.0797084718942642\\
737672	0.0737341046333313\\
737673	0.0707972198724747\\
737674	0.0675529986619949\\
737677	0.0716056823730469\\
737678	0.076352633535862\\
737679	0.0726379156112671\\
737680	0.0712059959769249\\
737681	0.0693263560533524\\
737684	0.0776813477277756\\
737685	0.0783328860998154\\
737686	0.0756559669971466\\
737687	0.0688004046678543\\
737688	0.0709144920110703\\
737691	0.0778064727783203\\
737692	0.0795670226216316\\
737693	0.0802211090922356\\
737694	0.0782566070556641\\
737695	0.0808479338884354\\
737698	0.0811859965324402\\
737699	0.0877243503928185\\
737700	0.0952079221606255\\
737701	0.104392871260643\\
737702	0.0946596935391426\\
737705	0.096771627664566\\
737706	0.109851986169815\\
737707	0.102511420845985\\
737708	0.101845867931843\\
737709	0.0987976565957069\\
737712	0.0980843678116798\\
737713	0.0905092284083366\\
737714	0.094732366502285\\
737715	0.091875247657299\\
737716	0.0939958989620209\\
737719	0.090932622551918\\
737720	0.0959413275122643\\
737721	0.0942533612251282\\
737722	0.0923958644270897\\
737723	0.0890697464346886\\
737726	0.0908369868993759\\
737727	0.0920590758323669\\
737728	0.0860359221696854\\
737729	0.0721133947372437\\
737730	0.0674373805522919\\
737733	0.0725169479846954\\
737734	0.0687670335173607\\
737735	0.0649521797895432\\
737736	0.067461721599102\\
737737	0.0617438107728958\\
737740	0.0602867752313614\\
737741	0.0591800324618816\\
737742	0.0616792812943459\\
737743	0.0573887005448341\\
737744	0.0542116165161133\\
737747	0.0647203922271729\\
737748	0.0612105689942837\\
737749	0.0661499574780464\\
737750	0.0624750219285488\\
737751	0.0602566935122013\\
737754	0.0570666268467903\\
737755	0.0555464588105679\\
737756	0.0549942888319492\\
737758	0.056417815387249\\
737761	0.0622507221996784\\
737762	0.0655844286084175\\
737763	0.0601501390337944\\
737764	0.0591821037232876\\
737765	0.053349994122982\\
737768	0.056571863591671\\
737769	0.0567182749509811\\
737770	0.0567767731845379\\
737771	0.0570918172597885\\
737772	0.052833691239357\\
737775	0.0542314909398556\\
737776	0.0511121228337288\\
737777	0.0558966509997845\\
737778	0.0542011186480522\\
737779	0.0541679672896862\\
737782	0.0516296029090881\\
737783	0.0515975952148438\\
737785	0.0568414740264416\\
737786	0.0655268207192421\\
737789	0.0635037794709206\\
737790	0.0621463023126125\\
737792	0.0598364844918251\\
737793	0.0613818503916264\\
737796	0.0702518671751022\\
737797	0.0692260339856148\\
737798	0.0720418989658356\\
737799	0.0701734200119972\\
737800	0.067946545779705\\
737803	0.0697551071643829\\
737804	0.0693019703030586\\
737805	0.0696630254387856\\
737806	0.0653006359934807\\
737807	0.0625816658139229\\
737811	0.0696775540709496\\
737812	0.0712461918592453\\
737813	0.0726900994777679\\
737814	0.0792504325509071\\
737817	0.0868626907467842\\
737818	0.081759974360466\\
737819	0.0773961618542671\\
737820	0.0813709944486618\\
737821	0.091449573636055\\
737824	0.0949558764696121\\
737825	0.0939928293228149\\
737826	0.090118832886219\\
737827	0.0851791352033615\\
737828	0.0890678241848946\\
737831	0.0971738398075104\\
737832	0.107717715203762\\
737833	0.080769881606102\\
737834	0.0839086100459099\\
737835	0.0767017304897308\\
737839	0.0816098228096962\\
737840	0.076477162539959\\
737841	0.0806260630488396\\
737842	0.0888401344418526\\
737845	0.10554501414299\\
737846	0.128595143556595\\
737847	0.124398402869701\\
737848	0.173873171210289\\
737849	0.293591111898422\\
737852	0.212224617600441\\
737853	0.242330268025398\\
737854	0.189204588532448\\
737855	0.279836118221283\\
737856	0.356194496154785\\
737859	0.686691462993622\\
737860	0.609490811824799\\
737861	0.750625610351562\\
737862	1.20581340789795\\
737863	1.3205292224884\\
737866	1.52617061138153\\
737867	1.49350678920746\\
737868	1.91738259792328\\
737869	1.79867076873779\\
737870	1.48757469654083\\
737873	1.40449702739716\\
737874	1.25619125366211\\
737875	1.28021645545959\\
737876	1.20197653770447\\
737877	1.22909808158875\\
737880	1.18114006519318\\
737881	0.906640112400055\\
737882	1.09865868091583\\
737883	1.07371938228607\\
737884	0.955433309078217\\
737887	0.900132894515991\\
737888	0.874743640422821\\
737889	0.788597047328949\\
737890	0.756612420082092\\
737894	0.734918177127838\\
737895	0.613845229148865\\
737896	0.671205043792725\\
737897	0.649763226509094\\
737898	0.592218160629272\\
737901	0.636351227760315\\
737902	0.718250811100006\\
737903	0.622172355651855\\
737904	0.577097535133362\\
737905	0.49218475818634\\
737908	0.47008016705513\\
737909	0.411501079797745\\
737910	0.416393578052521\\
737911	0.413130581378937\\
737912	0.469186425209045\\
737915	0.463932454586029\\
737916	0.383816540241241\\
737917	0.394983977079391\\
737918	0.369008749723434\\
737919	0.321521192789078\\
737922	0.299944281578064\\
737923	0.286078810691833\\
737924	0.346850872039795\\
737925	0.394991934299469\\
737926	0.354995906352997\\
737929	0.304710805416107\\
737930	0.268359750509262\\
737931	0.277057558298111\\
737932	0.276762843132019\\
737933	0.257516920566559\\
737937	0.260960966348648\\
737938	0.272352933883667\\
737939	0.259678304195404\\
737940	0.263155817985535\\
737943	0.272592395544052\\
737944	0.259942322969437\\
737945	0.231350183486938\\
737946	0.272745192050934\\
737947	0.288955271244049\\
737950	0.314426153898239\\
737951	0.312227100133896\\
737952	0.273280262947083\\
737953	0.445134669542313\\
737954	0.392161428928375\\
737957	0.383407145738602\\
737958	0.364050149917603\\
737959	0.351961106061935\\
737960	0.330581963062286\\
737961	0.290650486946106\\
737964	0.280051380395889\\
737965	0.27641037106514\\
737966	0.292817562818527\\
737967	0.31765028834343\\
737968	0.331257879734039\\
737971	0.312238842248917\\
737972	0.293565481901169\\
737973	0.27418851852417\\
737974	0.236033648252487\\
737978	0.283315300941467\\
737979	0.289621829986572\\
737980	0.292890697717667\\
737981	0.320636868476868\\
737982	0.313395231962204\\
737985	0.315364867448807\\
737986	0.333970218896866\\
737987	0.294264584779739\\
737988	0.289259135723114\\
737989	0.250547558069229\\
737992	0.249372228980064\\
737993	0.230856239795685\\
737994	0.218326151371002\\
737995	0.211339026689529\\
737996	0.200823664665222\\
737999	0.194029957056046\\
738000	0.203697383403778\\
738001	0.19450056552887\\
738002	0.200881093740463\\
738003	0.180363833904266\\
738006	0.214515939354897\\
738007	0.181756496429443\\
738008	0.20902444422245\\
738009	0.184204861521721\\
738010	0.176509976387024\\
738013	0.184782907366753\\
738014	0.180961072444916\\
738015	0.168710201978683\\
738016	0.149116024374962\\
738017	0.148743450641632\\
738020	0.156961500644684\\
738021	0.147423550486565\\
738022	0.160301461815834\\
738023	0.135982677340508\\
738024	0.134513586759567\\
738027	0.13837306201458\\
738028	0.131180882453918\\
738029	0.135124161839485\\
738030	0.14478625357151\\
738031	0.169327199459076\\
738034	0.154967114329338\\
738035	0.162259519100189\\
738036	0.181092798709869\\
738037	0.214791461825371\\
738038	0.214606449007988\\
738042	0.209279507398605\\
738043	0.17706236243248\\
738044	0.176926672458649\\
738045	0.163295343518257\\
738048	0.155720859766006\\
738049	0.153735011816025\\
738050	0.174743428826332\\
738051	0.173399731516838\\
738052	0.152692198753357\\
738055	0.166151612997055\\
738056	0.161175489425659\\
738057	0.174018338322639\\
738058	0.188694819808006\\
738059	0.177456274628639\\
738062	0.202564880251884\\
738063	0.173497632145882\\
738064	0.206805169582367\\
738065	0.180998802185059\\
738066	0.179749250411987\\
738069	0.187491536140442\\
738070	0.190780624747276\\
738071	0.19867242872715\\
738072	0.205875903367996\\
738073	0.196167305111885\\
738076	0.226407110691071\\
738077	0.197335287928581\\
738078	0.22388944029808\\
738079	0.22500167787075\\
738080	0.217238202691078\\
738083	0.192591786384583\\
738084	0.185935527086258\\
738085	0.192916676402092\\
738086	0.176151886582375\\
738087	0.172549068927765\\
738090	0.193515032529831\\
738091	0.18851375579834\\
738092	0.234109401702881\\
738093	0.231133326888084\\
738094	0.261780172586441\\
738097	0.239620432257652\\
738098	0.223378986120224\\
738099	0.170546993613243\\
738100	0.157963976264\\
738101	0.17122857272625\\
738104	0.160130187869072\\
738105	0.155400767922401\\
738106	0.146439895033836\\
738107	0.149833619594574\\
738108	0.140209645032883\\
738111	0.16233292222023\\
738112	0.138450607657433\\
738113	0.136016055941582\\
738114	0.137175604701042\\
738115	0.124212957918644\\
738118	0.127264887094498\\
738119	0.13898378610611\\
738120	0.127779543399811\\
738122	0.131883040070534\\
738125	0.127211019396782\\
738126	0.129530593752861\\
738127	0.136240690946579\\
738128	0.14556796848774\\
738129	0.132925346493721\\
738132	0.130894809961319\\
738133	0.143907725811005\\
738134	0.127073153853416\\
738135	0.142762869596481\\
738136	0.138954982161522\\
738139	0.137466877698898\\
738140	0.13852334022522\\
738141	0.135703161358833\\
738142	0.131897866725922\\
738143	0.127856865525246\\
738146	0.142185166478157\\
738147	0.126274108886719\\
738148	0.119836322963238\\
738149	0.112773664295673\\
738153	0.115411132574081\\
738154	0.116979882121086\\
738155	0.120814599096775\\
738156	0.118050932884216\\
};
\end{axis}
\end{tikzpicture}%
